Time series analysis of bright TESS RRc stars: Additional modes, phase variations and more

Using two years of data from the TESS space telescope, we have investigated the time series of 633 overtone pulsating field RR Lyrae (RRc) stars. The majority of stars (82.8 per cent) contain additional frequencies beyond the main pulsation. In addition to the frequencies previously explained by the $\ell = 8$ and $\ell = 9$ non-radial modes, we have identified a group of stars where the additional frequencies may belong to the $\ell = 10$ non-radial modes. We found that stars with no additional frequencies are more common among stars with shorter periods, while stars with longer periods almost always show additional frequencies. The incidence rate and this period distribution both agree well with the predictions of recent theoretical models. The amplitude and phase of additional frequencies are varying in time. The frequencies of different non-radial modes appearing in a given star seem to vary on different timescales. We have determined a 10.4 per cent incidence rate for the Blazhko effect. For several stars we have detected continuous annual-scale phase change without significant amplitude variation. This type of variation offers a plausible explanation for the `phase jump' phenomenon reported in many RRc stars. The main pulsation frequency could show quasi-periodic phase and amplitude fluctuations. This fluctuation is clearly related to additional frequencies present in the star: stars with two non-radial modes show the strongest fluctuations, while stars with no such modes show no fluctuations at all. The summation of the phase fluctuation over time may explain the O-C variations that have long been known for many non-Blazhko RRc stars.

==> supplement_material-final/tab-3.txt <==
2MASS_J00120716-5523075_s1         3.19360  0.0973   3.09201  0.0199  -0.3419  0.968  0.204  f_1-f_B
2MASS_J00120716-5523075_s1             ...     ...   3.30078  0.0031   0.8264  0.968  0.032  f_1+f_B
2MASS_J00120716-5523075_s1             ...     ...   2.16808  0.0031  -2.7385  0.679  0.031  f_{68}
2MASS_J00120716-5523075_s1             ...     ...   6.28671  0.0029  -2.3018  0.508  0.030  2f_1-f_B
2MASS_J00120716-5523075_s1             ...     ...   3.22169  0.0025  -0.2329  0.991  0.026  long
2MASS_J00120716-5523075_s1             ...     ...   9.48132  0.0015  -2.6095  0.337  0.016  3f_1-f_B
2MASS_J00120716-5523075_s1             ...     ...   3.17292  0.0013   0.3067  0.994  0.013  long
2MASS_J00120716-5523075_s1             ...     ...   5.35860  0.0012  -0.9383  0.596  0.012  f_1+f_{68}
2MASS_J00120716-5523075_s1             ...     ...   3.13206  0.0011  -0.5168  0.981  0.011  f_1-f_{B_2}
2MASS_J00120716-5523075_s1             ...     ...   5.26682  0.0009   0.5386  0.606  0.010  f_{61}
2MASS_J00120716-5523075_s1             ...     ...   6.18131  0.0009  -1.2765  0.517  0.009  2f_1-2f_B
2MASS_J00120716-5523075_s1             ...     ...   6.49068  0.0009  -1.2386  0.492  0.009  2f_1+f_B
2MASS_J00120716-5523075_s1             ...     ...   6.41216  0.0008   1.7763  0.498  0.008  ?
2MASS_J00120716-5523075_s2         3.19386  0.0969   3.09186  0.0201   2.7739  0.968  0.208  f_1-f_B
2MASS_J00120716-5523075_s2             ...     ...   6.28565  0.0032   0.2218  0.508  0.033  2f_1-f_B
2MASS_J00120716-5523075_s2             ...     ...   2.17036  0.0030  -2.7834  0.680  0.031  f_{68}
2MASS_J00120716-5523075_s2             ...     ...   3.16958  0.0017   1.4655  0.992  0.017  long
2MASS_J00120716-5523075_s2             ...     ...   9.47859  0.0015  -2.9696  0.337  0.016  3f_1-f_B
2MASS_J00120716-5523075_s2             ...     ...   3.29960  0.0015   2.0142  0.968  0.015  f_1+f_B
2MASS_J00120716-5523075_s2             ...     ...   3.21586  0.0011  -1.0037  0.993  0.012  long
2MASS_J00120716-5523075_s2             ...     ...   5.36159  0.0011  -1.2611  0.596  0.011  f_1+f_{68}
2MASS_J00120716-5523075_s2             ...     ...   2.20203  0.0010   2.0605  0.689  0.010  f_{68}
2MASS_J00120716-5523075_s2             ...     ...   3.12719  0.0007  -0.5751  0.979  0.008  f_1-f_{B_2}
2MASS_J00120716-5523075_s2             ...     ...   6.18704  0.0007  -0.8753  0.516  0.007  2f_1-2f_B
2MASS_J00120716-5523075_s2             ...     ...   2.02902  0.0007  -2.2693  0.635  0.007  2f_1-2f_{68}
2MASS_J00120716-5523075_s2             ...     ...  12.67736  0.0006  -2.1581  0.252  0.006  4f_1-f_B
2MASS_J00120716-5523075_s2             ...     ...   5.25960  0.0006   2.3532  0.607  0.006  f_{61}
2MASS_J02253626-5519227_s2         2.58301  0.1040   1.77643  0.0019   0.4129  0.688  0.019  f_{68}
2MASS_J02253626-5519227_s2             ...     ...   6.80879  0.0013   3.6371  0.379  0.012  f_1+f_{61}
2MASS_J02253626-5519227_s2             ...     ...   4.22970  0.0010   2.5891  0.611  0.010  f_{61}
2MASS_J02253626-5519227_s2             ...     ...   2.65328  0.0009   1.9403  0.974  0.009  long
2MASS_J02253626-5519227_s2             ...     ...   2.09474  0.0008   5.8994  0.811  0.007  0.5f_{61}
2MASS_J02253626-5519227_s2             ...     ...   4.16325  0.0007   4.5138  0.620  0.006  f_{62}
2MASS_J02253626-5519227_s2             ...     ...   6.72116  0.0006   4.5392  0.384  0.006  f_1+f_{62}
2MASS_J02253626-5519227_s2             ...     ...   2.04868  0.0006   2.7876  0.793  0.006  0.5f_{63}
2MASS_J02253626-5519227_s2             ...     ...   4.36208  0.0006   1.6039  0.592  0.006  f_1+f_{68}
2MASS_J02253626-5519227_s2             ...     ...   9.38306  0.0006   5.1059  0.275  0.005  2f_1+f_{61}
2MASS_J02253626-5519227_s2             ...     ...   9.31081  0.0005   6.2525  0.277  0.005  2f_1+f_{62}
2MASS_J02253626-5519227_s3         2.58307  0.1035   4.21050  0.0056   0.0882  0.613  0.054  f_{61}
2MASS_J02253626-5519227_s3             ...     ...   6.79513  0.0039   4.9689  0.380  0.038  f_1+f_{61}
2MASS_J02253626-5519227_s3             ...     ...   9.37666  0.0017   4.6516  0.275  0.016  2f_1+f_{61}
2MASS_J02253626-5519227_s3             ...     ...   1.77363  0.0016   4.3428  0.687  0.015  f_{68}
2MASS_J02253626-5519227_s3             ...     ...   2.10919  0.0013   1.8750  0.817  0.013  0.5f_{61}
2MASS_J02253626-5519227_s3             ...     ...   6.30884  0.0011   0.3954  0.409  0.011  1.5f_{61}
2MASS_J03354606-2902102_s4         3.60580  0.0999   0.62629  0.0007   5.8645  0.174  0.007  f_1-0.5f_{61}
2MASS_J03354606-2902102_s4             ...     ...   2.92444  0.0007   3.1940  0.811  0.007  0.5f_{61}
2MASS_J04274606-6202513_s3         3.39955  0.1160   3.43000  0.0005  -0.8030  0.991  0.004  long
2MASS_J04274606-6202513_s4         3.39957  0.1162   3.43242  0.0010   0.3379  0.990  0.008  long
2MASS_J04274606-6202513_s4             ...     ...   3.37481  0.0008   5.2387  0.993  0.007  long
2MASS_J04274606-6202513_s4             ...     ...   3.40200  0.0005   5.3941  0.999  0.005  long
2MASS_J04274606-6202513_s4             ...     ...   3.48985  0.0005   4.4414  0.974  0.004  long
2MASS_J04274606-6202513_s4             ...     ...   3.28660  0.0005   5.3367  0.967  0.004  long
2MASS_J04274606-6202513_s5         3.39956  0.1161   3.37640  0.0013   4.9309  0.993  0.012  long
2MASS_J04274606-6202513_s5             ...     ...   3.42335  0.0011   5.8826  0.993  0.010  long
2MASS_J04274606-6202513_s5             ...     ...   3.47270  0.0011   2.6577  0.979  0.009  long
2MASS_J04274606-6202513_s8         3.39947  0.1164   3.42558  0.0017   0.6768  0.992  0.014  long
2MASS_J04274606-6202513_s8             ...     ...   3.37804  0.0010   0.9027  0.994  0.009  long
2MASS_J04274606-6202513_s12        3.39955  0.1161   1.01073  0.0010   5.3051  0.297  0.009  ?
2MASS_J04274606-6202513_s12            ...     ...   0.94148  0.0010   5.9010  0.277  0.008  ?
2MASS_J11410378+5223565_s21        2.98408  0.1012   4.86670  0.0027   4.5077  0.613  0.027  f_{61}
2MASS_J11410378+5223565_s21            ...     ...   4.79211  0.0020   6.0106  0.623  0.020  f_{62}
2MASS_J11410378+5223565_s21            ...     ...   7.85381  0.0018   6.1067  0.380  0.018  f_1+f_{61}
2MASS_J11410378+5223565_s21            ...     ...   4.93159  0.0013   5.6924  0.605  0.013  f_{60}
2MASS_J11410378+5223565_s21            ...     ...   4.74205  0.0011   0.8063  0.629  0.011  f_{63}
2MASS_J11410378+5223565_s21            ...     ...   2.36140  0.0011   2.8589  0.791  0.011  0.5f_{63}
2MASS_J11410378+5223565_s21            ...     ...   2.22735  0.0010   4.4115  0.746  0.010  ?
2MASS_J11410378+5223565_s21            ...     ...  10.83746  0.0008   2.5769  0.275  0.008  2f_1+f_{61}
2MASS_J11410378+5223565_s21            ...     ...   7.82353  0.0008   5.4462  0.381  0.008  f_1+f_{61}
2MASS_J11410378+5223565_s21            ...     ...   2.43270  0.0008   0.0833  0.815  0.008  0.5f_{61}
2MASS_J11410378+5223565_s21            ...     ...   2.19330  0.0007   2.1352  0.735  0.007  ?
2MASS_J11410378+5223565_s21            ...     ...   2.61335  0.0007   0.3487  0.876  0.007  ?
2MASS_J11410378+5223565_s21            ...     ...   7.21104  0.0007   5.9759  0.414  0.006  f_{61}+0.5f_{63}
2MASS_J11410378+5223565_s21            ...     ...   3.04215  0.0007   3.6632  0.981  0.006  long
2MASS_J11410378+5223565_s21            ...     ...   4.69886  0.0007   3.3543  0.635  0.006  f_{63}
2MASS_J11410378+5223565_s22        2.98415  0.1013   4.87128  0.0032   3.7665  0.613  0.031  f_{61}
2MASS_J11410378+5223565_s22            ...     ...   4.79721  0.0023   3.5441  0.622  0.023  f_{62}
2MASS_J11410378+5223565_s22            ...     ...   7.85457  0.0017   0.4483  0.380  0.017  f_1+f_{61}
2MASS_J11410378+5223565_s22            ...     ...   4.92440  0.0015   4.6800  0.606  0.014  f_{60}
2MASS_J11410378+5223565_s22            ...     ...   2.24264  0.0014   0.4945  0.752  0.014  ?
2MASS_J11410378+5223565_s22            ...     ...   4.83256  0.0011   6.1247  0.618  0.011  f_{62}
2MASS_J11410378+5223565_s22            ...     ...  10.79217  0.0010   0.9458  0.277  0.010  2f_1+f_{62}
2MASS_J11410378+5223565_s22            ...     ...   2.91535  0.0010   2.0180  0.977  0.010  long
2MASS_J11410378+5223565_s22            ...     ...   3.06469  0.0010   6.1543  0.974  0.009  long
2MASS_J11410378+5223565_s22            ...     ...   4.76058  0.0009   1.2260  0.627  0.009  f_{63}
2MASS_J11410378+5223565_s22            ...     ...   2.18318  0.0009   0.6087  0.732  0.009  ?
2MASS_J12365108+6709005_s21        3.43214  0.1158   0.58000  0.0010   4.5240  0.169  0.009  technical
2MASS_J12365108+6709005_s21            ...     ...   0.68432  0.0009   0.5144  0.199  0.007  technical
2MASS_J12365108+6709005_s22        3.43217  0.1158   3.67371  0.0006   6.0855  0.934  0.005  technical
2MASS_J18374712+3456456_s26        3.41104  0.1371   5.51980  0.0033  -0.8829  0.618  0.024  f_{62}
2MASS_J18374712+3456456_s26            ...     ...   8.92938  0.0016   0.4805  0.382  0.012  f_1+f_{62}
2MASS_J18374712+3456456_s26            ...     ...   5.56844  0.0008  -0.3651  0.613  0.006  f_{61}
2MASS_J18374712+3456456_s26            ...     ...   1.60477  0.0007  -2.8149  0.470  0.005  ?
2MASS_J18433228-7113465_s13        2.66760  0.1310   4.34099  0.0023   5.7532  0.615  0.018  f_{61}
2MASS_J18433228-7113465_s13            ...     ...   7.00779  0.0020   5.2412  0.381  0.015  f_1+f_{61}
2MASS_J18433228-7113465_s13            ...     ...   2.77940  0.0016   4.1962  0.960  0.012  long
2MASS_J18433228-7113465_s13            ...     ...   2.72539  0.0015   4.7870  0.979  0.011  long
2MASS_J18433228-7113465_s13            ...     ...   1.76184  0.0014   1.9061  0.660  0.010  ?
2MASS_J18433228-7113465_s13            ...     ...   4.24333  0.0012   5.4063  0.629  0.009  f_{63}
2MASS_J18433228-7113465_s13            ...     ...   9.67355  0.0010   5.4198  0.276  0.007  2f_1+f_{61}
2MASS_J18433228-7113465_s13            ...     ...   2.59227  0.0009   3.2586  0.972  0.007  long
2MASS_J18433228-7113465_s13            ...     ...   6.90475  0.0009   5.2232  0.386  0.007  f_1+f_{63}
2MASS_J18433228-7113465_s13            ...     ...   4.27387  0.0009   4.5544  0.624  0.007  f_{62}
2MASS_J18433228-7113465_s13            ...     ...   9.12024  0.0008   0.9538  0.292  0.006  f_1+f_{61}+0.5f_{63}
2MASS_J18433228-7113465_s13            ...     ...   4.44585  0.0007   3.4230  0.600  0.005  f_{60}
2MASS_J18433228-7113465_s13            ...     ...   5.44797  0.0007   2.7067  0.490  0.005  long
2MASS_J18433228-7113465_s13            ...     ...   2.45189  0.0007   5.0540  0.919  0.005  long
2MASS_J18433228-7113465_s13            ...     ...   6.45125  0.0007   5.4395  0.414  0.005  f_{61}+0.5f_{63}
2MASS_J18433228-7113465_s13            ...     ...   7.05716  0.0006   4.8072  0.378  0.005  f_1+f_{61}
2MASS_J18433228-7113465_s13            ...     ...   4.38922  0.0006   5.6387  0.608  0.005  f_{61}
2MASS_J18433228-7113465_s13            ...     ...   9.77927  0.0006   3.2027  0.273  0.005  2f_1+f_{60}
2MASS_J18433228-7113465_s13            ...     ...   2.33943  0.0006   1.9347  0.877  0.005  ?
2MASS_J23072327-7649082_s1         3.27928  0.0901   3.23438  0.0017   5.8728  0.986  0.018  f_1-f_B
2MASS_J23072327-7649082_s1             ...     ...   9.80715  0.0012   1.2212  0.334  0.013  3f_1-f_B
2MASS_J23072327-7649082_s1             ...     ...   9.54405  0.0009   0.2217  0.344  0.010  ?
2MASS_J23072327-7649082_s1             ...     ...   2.22046  0.0008   3.9002  0.677  0.009  f_{68}
2MASS_J23072327-7649082_s1             ...     ...   3.30518  0.0007   5.9111  0.992  0.008  f_1+f_B
2MASS_J23072327-7649082_s1             ...     ...   3.65515  0.0006   4.8873  0.897  0.007  ?
2MASS_J23072327-7649082_s1             ...     ...   6.51952  0.0006   2.8297  0.503  0.007  2f_1+f_B
2MASS_J23072327-7649082_s1             ...     ...   3.45753  0.0005   0.7356  0.948  0.006  2f_1-f_B
2MASS_J23072327-7649082_s1             ...     ...   2.26511  0.0005   4.7601  0.691  0.006  f_{68}
2MASS_J23072327-7649082_s1             ...     ...   2.16995  0.0005   4.3551  0.662  0.005  ?
2MASS_J23072327-7649082_s1             ...     ...   3.08118  0.0004   1.5898  0.940  0.005  long
2MASS_J23072327-7649082_s13        3.27915  0.0902   9.80958  0.0025   4.6169  0.334  0.027  3f_1-f_B
2MASS_J23072327-7649082_s13            ...     ...   3.24691  0.0023   3.9638  0.990  0.026  f_1-f_B
2MASS_J23072327-7649082_s13            ...     ...   9.54087  0.0017   1.9690  0.344  0.019  ?
2MASS_J23072327-7649082_s13            ...     ...   2.22770  0.0009   3.2764  0.679  0.011  f_{68}
2MASS_J23072327-7649082_s13            ...     ...   6.52548  0.0008   0.8694  0.503  0.009  2f_1-f_B
2MASS_J23072327-7649082_s13            ...     ...   9.85184  0.0008   3.6160  0.333  0.009  3f_1+f_B
2MASS_J23072327-7649082_s13            ...     ...   2.26521  0.0006   4.4907  0.691  0.006  f_{68}
2MASS_J23072327-7649082_s13            ...     ...   3.08341  0.0005   2.3542  0.940  0.006  f_1-f_{B_2}
2MASS_J23072327-7649082_s13            ...     ...   1.94786  0.0004   5.6270  0.594  0.005  ?
2MASS_J23072327-7649082_s13            ...     ...   9.77620  0.0004   5.0294  0.335  0.005  ?
2MASS_J23252115-6750059_s1         2.86011  0.1526   4.71903  0.0014   1.3602  0.606  0.009  f_{60}
2MASS_J23252115-6750059_s1             ...     ...   2.82448  0.0012   4.5440  0.988  0.008  long
2MASS_J23252115-6750059_s1             ...     ...   7.57794  0.0010   1.0870  0.377  0.006  f_1+f_{60}
2MASS_J23252115-6750059_s1             ...     ...   2.89205  0.0009   0.3644  0.989  0.006  long
2MASS_J23252115-6750059_s1             ...     ...   2.41493  0.0009   3.9890  0.844  0.006  0.5f_{60}
2MASS_J23252115-6750059_s1             ...     ...   4.61817  0.0009   5.5714  0.619  0.006  f_{62}
2MASS_J23252115-6750059_s1             ...     ...   2.64150  0.0008   1.8667  0.924  0.006  ?
AG_Com_s22                         3.10151  0.1365   5.05873  0.0020   6.0554  0.613  0.015  f_{61}
AG_Com_s22                             ...     ...   8.16488  0.0008   1.1170  0.380  0.006  f_1+f_{61}
AM_Tuc_s1                          2.46461  0.1033   3.99179  0.0031   5.3971  0.617  0.030  f_{61}
AM_Tuc_s1                              ...     ...   6.45992  0.0019   0.9224  0.382  0.018  f_1+f_{61}
AM_Tuc_s1                              ...     ...   3.90099  0.0016   2.4701  0.632  0.016  f_{63}
AM_Tuc_s1                              ...     ...   4.05232  0.0014   5.6729  0.608  0.013  f_{61}
AM_Tuc_s1                              ...     ...   1.84183  0.0012   4.6520  0.747  0.012  ?
AM_Tuc_s1                              ...     ...   1.79028  0.0012   3.4711  0.726  0.011  ?
AM_Tuc_s1                              ...     ...   6.36373  0.0011   2.4269  0.387  0.011  f_1+f_{63}
AM_Tuc_s1                              ...     ...   1.88416  0.0010   2.1375  0.764  0.010  ?
AM_Tuc_s1                              ...     ...   1.74926  0.0010   3.2084  0.710  0.010  ?
AM_Tuc_s1                              ...     ...   2.21102  0.0010   1.8038  0.897  0.009  ?
AM_Tuc_s1                              ...     ...   8.43233  0.0009   1.1951  0.292  0.009  f_1+f_{61}+0.5f_{63}
AM_Tuc_s1                              ...     ...   6.51765  0.0009   3.9290  0.378  0.008  f_1+f_{61}
AM_Tuc_s1                              ...     ...   2.48970  0.0008   2.5085  0.990  0.008  long
AM_Tuc_s1                              ...     ...   3.87533  0.0008   2.5193  0.636  0.008  f_{63}
AM_Tuc_s1                              ...     ...   5.97861  0.0008   5.5241  0.412  0.007  f_{61}+0.5f_{63}
AM_Tuc_s1                              ...     ...   8.82077  0.0007   3.4743  0.279  0.007  2f_1+f_{63}
AM_Tuc_s1                              ...     ...   2.13020  0.0007   0.0294  0.864  0.007  ?
AM_Tuc_s2                          2.46440  0.1036   3.98338  0.0021   0.7508  0.619  0.020  f_{62}
AM_Tuc_s2                              ...     ...   1.75575  0.0015   1.6511  0.712  0.015  ?
AM_Tuc_s2                              ...     ...   6.45069  0.0015   1.6792  0.382  0.015  f_1+f_{62}
AM_Tuc_s2                              ...     ...   3.88572  0.0012   1.4256  0.634  0.012  f_{63}
AM_Tuc_s2                              ...     ...   1.84629  0.0012   3.8676  0.749  0.012  ?
AM_Tuc_s2                              ...     ...   4.02163  0.0010   2.6977  0.613  0.010  f_{61}
AM_Tuc_s2                              ...     ...   6.40438  0.0010   3.8590  0.385  0.010  f_1+f_{62}
AM_Tuc_s2                              ...     ...   8.41210  0.0010   3.9152  0.293  0.009  f_1+f_{61}+0.5f_{63}
AM_Tuc_s2                              ...     ...   2.03233  0.0009   5.4494  0.825  0.009  0.5f_{61}
AM_Tuc_s2                              ...     ...   3.94655  0.0009   3.2827  0.624  0.009  f_{62}
AM_Tuc_s2                              ...     ...   5.94749  0.0009   0.2740  0.414  0.008  f_{61}+0.5f_{63}
AM_Tuc_s2                              ...     ...   1.71512  0.0008   0.6404  0.696  0.008  f_{68}
AM_Tuc_s2                              ...     ...   8.91329  0.0008   5.2457  0.276  0.008  2f_1+f_{62}
AM_Tuc_s2                              ...     ...   2.43472  0.0008   4.9582  0.988  0.008  long
AM_Tuc_s2                              ...     ...   4.05304  0.0008   6.1030  0.608  0.007  f_{61}
AM_Tuc_s2                              ...     ...   2.50683  0.0008   2.4223  0.983  0.007  f_1+f_B
AM_Tuc_s2                              ...     ...   2.55417  0.0007   2.1602  0.965  0.007  f_1+2f_B
AM_Tuc_s2                              ...     ...   6.49538  0.0007   2.7958  0.379  0.007  f_1+f_{61}
AM_Tuc_s2                              ...     ...   6.35663  0.0007   0.4790  0.388  0.007  f_1+f_{63}
AM_Tuc_s2                              ...     ...   3.84105  0.0007   2.8705  0.642  0.006  ?
AM_Tuc_s2                              ...     ...   8.50815  0.0006   3.3485  0.290  0.006  f_1+1.5f_{61}
AM_Tuc_s2                              ...     ...   8.85511  0.0006   0.6690  0.278  0.006  2f_1+f_{63}
AM_Tuc_s2                              ...     ...   2.13020  0.0006   5.9696  0.864  0.006  ?
AM_Tuc_s2                              ...     ...   1.53219  0.0006   3.4855  0.622  0.006  f_{62}-f_1
AM_Tuc_s2                              ...     ...   1.90581  0.0006   4.3691  0.773  0.005  0.5f_{63}
AM_Tuc_s2                              ...     ...   6.04776  0.0006   1.4711  0.407  0.005  1.5f_{61}
AM_Tuc_s2                              ...     ...   1.80022  0.0005   0.5049  0.730  0.005  ?
AM_Tuc_s2                              ...     ...   2.21489  0.0005   3.9021  0.899  0.005  ?
AM_Tuc_s2                              ...     ...   0.71617  0.0005   0.8890  0.291  0.005  ?
AM_Tuc_s2                              ...     ...   3.68773  0.0005   3.3047  0.668  0.005  1.5f_1?
AO_Tuc_s1                          3.00096  0.1044   2.05644  0.0027   5.5659  0.685  0.026  f_{68}
AO_Tuc_s1                              ...     ...   3.07048  0.0023   1.2547  0.977  0.022  long
AO_Tuc_s1                              ...     ...   6.07288  0.0009   0.3448  0.494  0.009  lomg
AO_Tuc_s1                              ...     ...   1.98020  0.0007   0.3039  0.660  0.007  ?
AO_Tuc_s1                              ...     ...   5.05704  0.0007   4.7910  0.593  0.006  f_1+f_{68}
AO_Tuc_s1                              ...     ...   3.02483  0.0007   1.5188  0.992  0.006  long
AO_Tuc_s2                          3.00096  0.1034   2.05591  0.0026   1.7126  0.685  0.025  f_{68}
AO_Tuc_s2                              ...     ...   3.07214  0.0023   2.7258  0.977  0.022  long
AO_Tuc_s2                              ...     ...   6.07403  0.0009   1.8690  0.494  0.008  long
AO_Tuc_s2                              ...     ...   5.05809  0.0007   2.0056  0.593  0.007  f_1+f_{68}
AO_Tuc_s2                              ...     ...   1.98461  0.0006   2.8923  0.661  0.006  ?
AO_Tuc_s2                              ...     ...   3.02383  0.0005   1.0429  0.992  0.005  long
AO_Tuc_s2                              ...     ...   0.94752  0.0004   4.5807  0.316  0.004  f_1-f_{68}
AO_Tuc_s2                              ...     ...   2.92430  0.0003   2.0310  0.974  0.003  long
ASAS_J052840-5316.2_s3             2.71849  0.1085   4.42592  0.0023   0.8309  0.614  0.021  f_{61}
ASAS_J052840-5316.2_s3                 ...     ...   4.46051  0.0017   2.6976  0.609  0.015  f_{61}
ASAS_J052840-5316.2_s3                 ...     ...   7.14873  0.0016   1.3363  0.380  0.015  f_1+f_{61}
ASAS_J052840-5316.2_s3                 ...     ...   1.86474  0.0015   1.7293  0.686  0.013  f_{68}
ASAS_J052840-5316.2_s3                 ...     ...   7.17873  0.0013   4.6244  0.379  0.012  f_1+f_{61}
ASAS_J052840-5316.2_s3                 ...     ...   4.52268  0.0012   6.1813  0.601  0.011  f_{60}
ASAS_J052840-5316.2_s3                 ...     ...   6.57954  0.0009   3.4539  0.413  0.009  f_{61}+0.5f_{63}
ASAS_J052840-5316.2_s3                 ...     ...   4.57818  0.0009   5.4418  0.594  0.008  f_1+f_{68}
ASAS_J052840-5316.2_s3                 ...     ...   2.68316  0.0009   5.7868  0.987  0.008  long
ASAS_J052840-5316.2_s3                 ...     ...   4.39397  0.0009   0.1053  0.619  0.008  f_{62}
ASAS_J052840-5316.2_s3                 ...     ...   9.30006  0.0009   3.6246  0.292  0.008  f_1+f_{61}+0.5f_{63}
ASAS_J052840-5316.2_s3                 ...     ...   2.17153  0.0008   1.8666  0.799  0.007  0.5f_{63}
ASAS_J052840-5316.2_s3                 ...     ...   7.24479  0.0007   2.8702  0.375  0.007  f_1+f_{60}
ASAS_J052840-5316.2_s3                 ...     ...   5.38449  0.0007   2.6645  0.505  0.006  long
ASAS_J052840-5316.2_s4             2.71858  0.1090   2.55877  0.0015   4.3414  0.941  0.014  long
ASAS_J052840-5316.2_s4                 ...     ...   2.67003  0.0014   3.7051  0.982  0.013  long
ASAS_J052840-5316.2_s4                 ...     ...   4.37308  0.0013   3.7482  0.622  0.012  f_{62}
ASAS_J052840-5316.2_s4                 ...     ...   4.48058  0.0013   3.6349  0.607  0.012  f_{60}
ASAS_J052840-5316.2_s4                 ...     ...   2.61442  0.0012   2.3741  0.962  0.011  long
ASAS_J052840-5316.2_s4                 ...     ...   1.86133  0.0012   0.7157  0.685  0.011  f_{68}
ASAS_J052840-5316.2_s4                 ...     ...   4.53234  0.0011   0.3724  0.600  0.010  f_{60}
ASAS_J052840-5316.2_s4                 ...     ...   7.19749  0.0010   3.9914  0.378  0.010  f_1+f_{61}
ASAS_J052840-5316.2_s4                 ...     ...   4.30095  0.0009   5.6776  0.632  0.008  f_{63}
ASAS_J052840-5316.2_s4                 ...     ...   2.49852  0.0009   4.2636  0.919  0.008  ?
ASAS_J052840-5316.2_s4                 ...     ...   5.38790  0.0008   1.7443  0.505  0.007  long
ASAS_J052840-5316.2_s4                 ...     ...   9.35233  0.0008   1.8111  0.291  0.007  f_1+1.5f_{61}
ASAS_J052840-5316.2_s5             2.71884  0.1086   4.37304  0.0018   2.5684  0.622  0.017  f_{62}
ASAS_J052840-5316.2_s5                 ...     ...   7.14307  0.0016   5.5776  0.381  0.015  f_1+f_{61}
ASAS_J052840-5316.2_s5                 ...     ...   1.86389  0.0012   2.4101  0.686  0.011  f_{68}
ASAS_J052840-5316.2_s5                 ...     ...   4.40571  0.0011   5.7736  0.617  0.010  f_{61}
ASAS_J052840-5316.2_s5                 ...     ...   2.65330  0.0010   1.3865  0.976  0.009  f_1-f_B
ASAS_J052840-5316.2_s5                 ...     ...   9.86048  0.0010   0.3599  0.276  0.009  2f_1+f_{61}
ASAS_J052840-5316.2_s5                 ...     ...   4.48255  0.0009   0.2791  0.607  0.009  f_{60}
ASAS_J052840-5316.2_s5                 ...     ...   2.56730  0.0009   4.8770  0.944  0.008  long
ASAS_J052840-5316.2_s5                 ...     ...   4.54831  0.0008   5.6057  0.598  0.007  f_{60}
ASAS_J052840-5316.2_s5                 ...     ...   7.20782  0.0007   2.6620  0.377  0.007  f_1+f_{60}
ASAS_J052840-5316.2_s5                 ...     ...   5.38126  0.0007   5.2131  0.505  0.006  long
ASAS_J052840-5316.2_s5                 ...     ...   7.09409  0.0007   0.0516  0.383  0.006  f_1+f_{62}
ASAS_J052840-5316.2_s5                 ...     ...   2.41081  0.0007   0.6414  0.887  0.006  long
ASAS_J052840-5316.2_s6             2.71913  0.1087   4.42376  0.0039   3.5365  0.615  0.036  f_{61}
ASAS_J052840-5316.2_s6                 ...     ...   7.14778  0.0027   4.5704  0.380  0.025  f_1+f_{61}
ASAS_J052840-5316.2_s6                 ...     ...   2.68109  0.0021   1.7627  0.986  0.019  long
ASAS_J052840-5316.2_s6                 ...     ...   9.86728  0.0013   2.8803  0.276  0.012  2f_1+f_{61}
ASAS_J052840-5316.2_s6                 ...     ...   2.77650  0.0011   1.7620  0.979  0.010  ?
ASAS_J052840-5316.2_s6                 ...     ...   1.87082  0.0009   0.5385  0.688  0.008  f_{68}
ASAS_J052840-5316.2_s6                 ...     ...   5.39064  0.0008   6.0297  0.504  0.008  long
ASAS_J052840-5316.2_s6                 ...     ...   4.36085  0.0008   6.1089  0.624  0.007  f_{62}
ASAS_J052840-5316.2_s6                 ...     ...   4.55980  0.0006   4.6880  0.596  0.006  f_1+f_{68}
ASAS_J052840-5316.2_s6                 ...     ...   1.69866  0.0006   4.3846  0.625  0.006  f_{61}-f_1
ASAS_J052840-5316.2_s6                 ...     ...   2.81391  0.0006   2.0361  0.966  0.005  ?
ASAS_J052840-5316.2_s6                 ...     ...   2.63846  0.0006   3.3136  0.970  0.005  long
ASAS_J052840-5316.2_s6                 ...     ...   2.53799  0.0006   2.3556  0.933  0.005  lomg
ASAS_J052840-5316.2_s6                 ...     ...   4.32161  0.0005   0.1454  0.629  0.005  f_{63}
ASAS_J052840-5316.2_s7             2.71956  0.1088   4.42586  0.0048   2.9484  0.614  0.044  f_{61}
ASAS_J052840-5316.2_s7                 ...     ...   7.14512  0.0040   3.2886  0.381  0.036  f_1+f_{61}
ASAS_J052840-5316.2_s7                 ...     ...   9.86673  0.0018   5.8752  0.276  0.016  2f_1+f_{61}
ASAS_J052840-5316.2_s7                 ...     ...   2.66864  0.0013   3.3436  0.981  0.012  long
ASAS_J052840-5316.2_s7                 ...     ...   1.86652  0.0012   5.8008  0.686  0.011  f_{68}
ASAS_J052840-5316.2_s7                 ...     ...   4.48110  0.0012   4.5586  0.607  0.011  f_{60}
ASAS_J052840-5316.2_s7                 ...     ...   5.39648  0.0009   2.7388  0.504  0.008  long
ASAS_J052840-5316.2_s7                 ...     ...   2.51289  0.0008   0.2054  0.924  0.007  ?
ASAS_J052840-5316.2_s7                 ...     ...   5.48893  0.0007   1.3533  0.495  0.007  long
ASAS_J052840-5316.2_s10            2.71982  0.1090   7.15944  0.0014   4.5307  0.380  0.013  f_1+f_{61}
ASAS_J052840-5316.2_s10                ...     ...   4.36566  0.0014   5.5442  0.623  0.013  f_{62}
ASAS_J052840-5316.2_s10                ...     ...   4.44910  0.0011   1.3950  0.611  0.010  f_{61}
ASAS_J052840-5316.2_s10                ...     ...   4.40320  0.0008   3.5995  0.618  0.008  f_{62}
ASAS_J052840-5316.2_s10                ...     ...   1.86001  0.0008   1.0166  0.684  0.008  f_{68}
ASAS_J052840-5316.2_s13            2.71932  0.1084   0.99477  0.0035   3.1365  0.366  0.032  2f_1-f_{61}
ASAS_J052840-5316.2_s13                ...     ...   0.54976  0.0021   4.1895  0.202  0.020  f_1-0.5f_{63}
ASAS_J052840-5316.2_s13                ...     ...   0.68225  0.0017   0.8672  0.251  0.016  ?
ASAS_J052840-5316.2_s13                ...     ...   0.93620  0.0017   3.8938  0.344  0.016  2f_1-f_{60}
ASAS_J052840-5316.2_s13                ...     ...   1.08279  0.0016   3.2657  0.398  0.014  2f_1-f_{62}
ASAS_J052840-5316.2_s13                ...     ...   0.89925  0.0015   4.8153  0.331  0.014  2f_1-f_{60}
ASAS_J052840-5316.2_s13                ...     ...   4.42809  0.0015   0.1127  0.614  0.014  f_{61}
ASAS_J052840-5316.2_s13                ...     ...   1.99609  0.0013   4.9698  0.734  0.012  ?
ASAS_J053628-3837.0_s5             2.69240  0.1056   2.75235  0.0024   3.4596  0.978  0.023  long
ASAS_J053628-3837.0_s5                 ...     ...   4.42261  0.0018   4.2009  0.609  0.017  f_{61}
ASAS_J053628-3837.0_s5                 ...     ...   2.25428  0.0017   5.3701  0.837  0.017  0.5f_{60}
ASAS_J053628-3837.0_s5                 ...     ...   4.32953  0.0016   3.7161  0.622  0.015  f_{62}
ASAS_J053628-3837.0_s5                 ...     ...   2.19534  0.0012   0.1871  0.815  0.012  0.5f_{61}
ASAS_J053628-3837.0_s5                 ...     ...   6.96287  0.0012   3.1466  0.387  0.011  f_1+f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   9.71545  0.0011   0.8527  0.277  0.011  2f_1+f_{62}
ASAS_J053628-3837.0_s5                 ...     ...   4.27235  0.0011   5.2659  0.630  0.010  f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   4.21921  0.0010   5.5214  0.638  0.009  f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   2.80108  0.0009   4.5025  0.961  0.009  long
ASAS_J053628-3837.0_s5                 ...     ...   2.34599  0.0009   5.0442  0.871  0.009  ?
ASAS_J053628-3837.0_s5                 ...     ...   2.13045  0.0009   4.3108  0.791  0.008  0.5f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   7.11183  0.0008   3.1852  0.379  0.008  f_1+f_{61}
ASAS_J053628-3837.0_s5                 ...     ...   5.43294  0.0008   1.8813  0.496  0.008  ?
ASAS_J053628-3837.0_s5                 ...     ...   2.70092  0.0008   4.3532  0.997  0.007  long
ASAS_J053628-3837.0_s5                 ...     ...   1.95259  0.0007   5.5745  0.725  0.007  ?
ASAS_J053628-3837.0_s5                 ...     ...   4.37716  0.0007   0.6038  0.615  0.007  f_{61}
ASAS_J053628-3837.0_s5                 ...     ...   2.29036  0.0007   0.7814  0.851  0.007  ?
ASAS_J053628-3837.0_s5                 ...     ...   6.99057  0.0007   0.4139  0.385  0.006  f_1+f_{62}
ASAS_J053628-3837.0_s5                 ...     ...   2.01254  0.0007   2.4940  0.747  0.006  ?
ASAS_J053628-3837.0_s5                 ...     ...  12.40777  0.0007   0.0524  0.217  0.006  3f_1+f_{62}
ASAS_J053628-3837.0_s5                 ...     ...   7.06154  0.0006   2.3747  0.381  0.006  f_1+f_{61}
ASAS_J053628-3837.0_s5                 ...     ...   4.45671  0.0006   2.3635  0.604  0.006  f_{60}
ASAS_J053628-3837.0_s5                 ...     ...   9.63929  0.0006   5.7709  0.279  0.005  2f_1+f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   2.42600  0.0006   1.2366  0.901  0.005  ?
ASAS_J053628-3837.0_s5                 ...     ...   6.52784  0.0005   5.4207  0.412  0.005  f_{61}+0.5f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   9.13551  0.0005   2.8376  0.295  0.005  f_1+1.5f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   1.57486  0.0005   1.1422  0.585  0.005  f_{63}-f_1
ASAS_J053628-3837.0_s5                 ...     ...   9.09035  0.0005   5.5418  0.296  0.005  f_1+1.5f_{63}
ASAS_J053628-3837.0_s5                 ...     ...   1.72592  0.0005   2.6381  0.641  0.005  f_{61}-f_1
ASAS_J053628-3837.0_s5                 ...     ...   9.80280  0.0005   3.9816  0.275  0.005  2f_1+f_{61}
ASAS_J053628-3837.0_s6             2.69246  0.1056   2.75491  0.0020   4.3027  0.977  0.019  long
ASAS_J053628-3837.0_s6                 ...     ...   2.25412  0.0018   4.8148  0.837  0.017  0.5f_{60}
ASAS_J053628-3837.0_s6                 ...     ...   4.42083  0.0017   2.1044  0.609  0.016  f_{61}
ASAS_J053628-3837.0_s6                 ...     ...   2.15129  0.0013   4.8481  0.799  0.012  0.5f_{63}
ASAS_J053628-3837.0_s6                 ...     ...   1.95720  0.0012   3.0751  0.727  0.011  ?
ASAS_J053628-3837.0_s6                 ...     ...   7.11306  0.0011   1.7505  0.379  0.011  f_1+f_{61}
ASAS_J053628-3837.0_s6                 ...     ...   2.08649  0.0010   0.1831  0.775  0.009  0.5f_{63}
ASAS_J053628-3837.0_s6                 ...     ...   4.25822  0.0008   1.1659  0.632  0.008  f_{63}
ASAS_J053628-3837.0_s6                 ...     ...   4.36645  0.0008   0.3609  0.617  0.008  f_{61}
ASAS_J053628-3837.0_s6                 ...     ...   2.34261  0.0008   2.2767  0.870  0.007  ?
ASAS_J053628-3837.0_s6                 ...     ...   2.79705  0.0008   3.5404  0.963  0.007  f_1+f_{B_2}
ASAS_J053628-3837.0_s6                 ...     ...   4.46854  0.0008   4.5409  0.603  0.007  f_{60}
ASAS_J053628-3837.0_s6                 ...     ...   9.21388  0.0007   4.8845  0.292  0.007  f_1+f_{61}+0.5f_{63}
ASAS_J053628-3837.0_s6                 ...     ...   4.21770  0.0007   0.6624  0.638  0.007  f_{63}
ASAS_J053628-3837.0_s6                 ...     ...   7.01725  0.0007   2.3133  0.384  0.007  f_1+f_{62}
ASAS_J053628-3837.0_s6                 ...     ...   6.52396  0.0006   0.3417  0.413  0.006  f_{61}+0.5f_{63}
ASAS_J053628-3837.0_s6                 ...     ...   9.71634  0.0006   3.1974  0.277  0.006  2f_1+f_{62}
ASAS_J053628-3837.0_s6                 ...     ...   2.68404  0.0006   3.1894  0.997  0.006  long
ASAS_J053628-3837.0_s6                 ...     ...   2.00745  0.0006   1.7366  0.746  0.006  ?
ASAS_J053628-3837.0_s6                 ...     ...   7.06162  0.0006   3.8794  0.381  0.005  f_1+f_{61}
ASAS_J054843-1627.0_s6             2.65497  0.1309   4.31100  0.0025   5.3707  0.616  0.019  f_{61}
ASAS_J054843-1627.0_s6                 ...     ...   6.96923  0.0020   5.8428  0.381  0.015  f_1+f_{61}
ASAS_J054843-1627.0_s6                 ...     ...   4.25573  0.0007   4.0061  0.624  0.005  f_{62}
ASAS_J054843-1627.0_s6                 ...     ...   9.62973  0.0007   3.9532  0.276  0.005  2f_1+f_{61}
ASAS_J054843-1627.0_s6                 ...     ...   4.35092  0.0006   2.8945  0.610  0.005  f_{61}
ASAS_J054843-1627.0_s6                 ...     ...   2.27704  0.0006   1.3814  0.858  0.005  ?
ASAS_J054843-1627.0_s6                 ...     ...   2.70088  0.0006   2.2347  0.983  0.004  long
ASAS_J072835-0442.2_s7             3.26120  0.1201   5.31696  0.0018   1.8291  0.613  0.015  f_{61}
ASAS_J072835-0442.2_s7                 ...     ...   5.27135  0.0011   5.5750  0.619  0.009  f_{62}
ASAS_J072835-0442.2_s7                 ...     ...   2.65685  0.0010   4.2244  0.815  0.008  0.5f_{61}
ASAS_J072835-0442.2_s7                 ...     ...   2.60888  0.0008   0.1924  0.800  0.007  0.5f_{63}
ASAS_J072835-0442.2_s7                 ...     ...   8.53102  0.0006   4.5270  0.382  0.005  f_1+f_{62}
ASAS_J091803-3022.6_s8             2.89588  0.1310   1.93924  0.0035   4.0329  0.670  0.026  f_{68}
ASAS_J091803-3022.6_s8                 ...     ...   4.83850  0.0020   5.2049  0.599  0.015  f_{60}
ASAS_J091803-3022.6_s8                 ...     ...   2.85958  0.0019   0.2551  0.987  0.015  long
ASAS_J091803-3022.6_s8                 ...     ...   2.80174  0.0015   1.1400  0.967  0.012  long
ASAS_J091803-3022.6_s8                 ...     ...   2.36989  0.0010   5.5079  0.818  0.008  0.5f_{61}
ASAS_J091803-3022.6_s8                 ...     ...   2.94568  0.0010   5.8087  0.983  0.007  long
ASAS_J091803-3022.6_s8                 ...     ...   7.73687  0.0009   0.7334  0.374  0.007  f_1+f_{60}
ASAS_J091803-3022.6_s8                 ...     ...   2.91299  0.0009   4.9421  0.994  0.007  long
ASAS_J091803-3022.6_s8                 ...     ...  10.62783  0.0008   5.1945  0.272  0.006  2f_1+f_{60}
ASAS_J103246-3423.1_s9             3.08128  0.1494   5.01263  0.0027   1.1551  0.615  0.018  f_{61}
ASAS_J103246-3423.1_s9                 ...     ...   8.09320  0.0014   1.9891  0.381  0.009  f_1+f_{61}
ASAS_J103246-3423.1_s9                 ...     ...   4.91029  0.0010   3.2744  0.628  0.007  f_{63}
ASAS_J103246-3423.1_s9                 ...     ...   3.04748  0.0010   0.1203  0.989  0.006  long
ASAS_J113701-0600.4_s9             2.48587  0.1200   3.97683  0.0018   1.9167  0.625  0.015  f_{62}
ASAS_J113701-0600.4_s9                 ...     ...   6.05814  0.0012   0.9537  0.410  0.010  1.5f_{61}
ASAS_J113701-0600.4_s9                 ...     ...   6.46126  0.0012   5.1646  0.385  0.010  f_1+f_{62}
ASAS_J113701-0600.4_s9                 ...     ...   8.54397  0.0011   0.5131  0.291  0.009  f_1+1.5f_{61}
ASAS_J113701-0600.4_s9                 ...     ...   4.11088  0.0008   3.2230  0.605  0.006  f_{60}
ASAS_J113701-0600.4_s9                 ...     ...  11.02697  0.0008   0.5854  0.225  0.006  2f_1+1.5f_{61}
ASAS_J113701-0600.4_s9                 ...     ...   1.49943  0.0008   2.7069  0.603  0.006  f_{60}
ASAS_J113701-0600.4_s9                 ...     ...   2.04477  0.0007   3.7532  0.823  0.006  0.5f_{61}
ASAS_J130303+0223.9_s23            3.45160  0.1144   5.62552  0.0038   3.7726  0.614  0.034  f_{61}
ASAS_J130303+0223.9_s23                ...     ...   5.59846  0.0018   3.6251  0.617  0.016  f_{61}
ASAS_J130303+0223.9_s23                ...     ...   9.07542  0.0016   0.9136  0.380  0.014  f_1+f_{61}
ASAS_J130303+0223.9_s23                ...     ...   5.64892  0.0014   6.1375  0.611  0.013  f_{61}
ASAS_J130303+0223.9_s23                ...     ...   9.04931  0.0009   4.5289  0.381  0.008  f_1+f_{61}
ASAS_J130303+0223.9_s23                ...     ...   2.73819  0.0008   2.9133  0.793  0.007  0.5f_{63}
ASAS_J183959+2128.8_s26            3.66090  0.1106   3.62953  0.0005   5.5357  0.991  0.005  long
ASAS_J193538-7409.9_s13            2.85505  0.1059   2.81930  0.0305   4.7618  0.987  0.289  f_1-f_B
ASAS_J193538-7409.9_s13                ...     ...   5.67338  0.0067   5.9132  0.503  0.063  2f_1-f_B
ASAS_J193538-7409.9_s13                ...     ...   2.88596  0.0066   3.2017  0.989  0.063  f_1+f_B
ASAS_J193538-7409.9_s13                ...     ...   2.91231  0.0061   2.0048  0.980  0.058  long
ASAS_J193538-7409.9_s13                ...     ...   2.83813  0.0030   0.4403  0.994  0.028  long
ASAS_J193538-7409.9_s13                ...     ...   5.64549  0.0025  -0.4358  0.506  0.024  ?
ASAS_J193538-7409.9_s13                ...     ...   5.76214  0.0024   2.3311  0.495  0.023  2f_1+f_B
ASAS_J193538-7409.9_s13                ...     ...   8.52028  0.0023  -2.3440  0.335  0.022  3f_1-f_B
ASAS_J193538-7409.9_s13                ...     ...   2.79857  0.0023  -1.2112  0.980  0.021  f_1-f_B
ASAS_J193538-7409.9_s13                ...     ...   2.86968  0.0020  -2.2226  0.995  0.019  long
ASAS_J193538-7409.9_s13                ...     ...   2.93888  0.0020   2.1241  0.971  0.019  ?
ASAS_J193538-7409.9_s13                ...     ...   4.77245  0.0020  -1.2661  0.598  0.019  f_{60}
ASAS_J193538-7409.9_s13                ...     ...   7.62794  0.0015  -1.2504  0.374  0.014  f_1+f_{60}
ASAS_J193538-7409.9_s13                ...     ...   8.61685  0.0014  -2.2439  0.331  0.013  3f_1+f_B
ASAS_J193538-7409.9_s13                ...     ...  11.47754  0.0013   1.4830  0.249  0.012  ?
ASAS_J193538-7409.9_s13                ...     ...   4.87835  0.0012  -2.5442  0.585  0.011  ?
ASAS_J193538-7409.9_s13                ...     ...   2.76693  0.0011   2.3877  0.969  0.010  ?
ASAS_J193538-7409.9_s13                ...     ...   2.97038  0.0011  -0.5682  0.961  0.010  f_1+2f_B
ASAS_J213502-2053.8_s1             2.95431  0.1062   4.67666  0.0028   5.6431  0.632  0.027  f_{63}
ASAS_J213502-2053.8_s1                 ...     ...   7.63058  0.0020   4.4110  0.387  0.019  f_1+f_{63}
ASAS_J213502-2053.8_s1                 ...     ...   2.09646  0.0015   0.0870  0.710  0.014  ?
ASAS_J213502-2053.8_s1                 ...     ...  10.58770  0.0014   0.5037  0.279  0.013  2f_1+f_{63}
ASAS_J213502-2053.8_s1                 ...     ...   4.72252  0.0014   4.8204  0.626  0.013  f_{62}
ASAS_J213502-2053.8_s1                 ...     ...   3.01650  0.0012   1.1504  0.979  0.012  f_1+f_B
ASAS_J213502-2053.8_s1                 ...     ...   2.19579  0.0012   6.2784  0.743  0.011  ?
ASAS_J213502-2053.8_s1                 ...     ...   4.60903  0.0011   6.0283  0.641  0.011  ?
ASAS_J213502-2053.8_s1                 ...     ...   2.62929  0.0011   4.6512  0.890  0.010  ?
ASAS_J213502-2053.8_s1                 ...     ...   7.68078  0.0010   2.4899  0.385  0.009  f_1+f_{62}
ASAS_J213502-2053.8_s1                 ...     ...   2.34700  0.0010   0.9181  0.794  0.009  0.5f_{63}
ASAS_J213502-2053.8_s1                 ...     ...   2.56878  0.0010   2.8298  0.870  0.009  ?
ASAS_J213502-2053.8_s1                 ...     ...  10.13528  0.0008   2.3525  0.291  0.007  f_1+1.5f_{61}
ASAS_J213502-2053.8_s1                 ...     ...   7.18110  0.0007   3.1899  0.411  0.007  1.5f_{61}
ASAS_J213502-2053.8_s1                 ...     ...   2.27003  0.0007   5.8006  0.768  0.007  ?
ASAS_J221039-5049.8_s1             3.02411  0.1419   2.99889  0.0023   0.8319  0.992  0.016  long
ASAS_J221039-5049.8_s1                 ...     ...   3.04648  0.0022   2.4202  0.993  0.016  long
ASAS_J221039-5049.8_s1                 ...     ...   2.91115  0.0014   2.5251  0.963  0.010  long
ASAS_J221039-5049.8_s1                 ...     ...   6.07280  0.0006   0.7429  0.498  0.004  ?
ASAS_J221039-5049.8_s1                 ...     ...   2.44031  0.0005   1.0369  0.807  0.004  0.5f_{61}
BB_Hyi_s2                          3.48280  0.1263   3.20685  0.0012   2.7162  0.921  0.009  long
BB_Hyi_s2                              ...     ...   5.82905  0.0011   0.2015  0.597  0.008  f_{60}
BB_Hyi_s2                              ...     ...   3.25738  0.0008   3.3073  0.935  0.007  ?
BB_Hyi_s2                              ...     ...   9.31016  0.0005  -1.1519  0.374  0.004  f_1+f_{60}
BB_Hyi_s13                         3.48271  0.1263   3.20469  0.0013   1.0970  0.920  0.010  long
BB_Hyi_s13                             ...     ...   5.82381  0.0006   3.8010  0.598  0.005  f_{60}
BB_Hyi_s13                             ...     ...   3.06013  0.0005   4.3194  0.879  0.004  ?
BC_Hyi_s1                          2.97515  0.1259   2.04077  0.0020   0.1876  0.686  0.016  f_{68}
BC_Hyi_s1                              ...     ...   4.96140  0.0013   3.2190  0.600  0.011  f_{60}
BC_Hyi_s2                          2.97525  0.1259   2.03918  0.0019   5.4739  0.685  0.015  f_{68}
BC_Hyi_s2                              ...     ...   4.90137  0.0009   4.3625  0.607  0.007  f_{61}
BC_Hyi_s3                          2.97556  0.1258   2.03666  0.0018   1.3806  0.684  0.014  f_{68}
BC_Hyi_s3                              ...     ...   5.01003  0.0008   0.1943  0.594  0.007  f_1+f_{68}
BC_Hyi_s6                          2.97584  0.1252   2.04044  0.0022   3.2848  0.686  0.017  f_{68}
BC_Hyi_s6                              ...     ...   5.00899  0.0013   3.1087  0.594  0.010  f_1+f_{68}
BC_Hyi_s6                              ...     ...   4.96325  0.0011   4.2762  0.600  0.009  f_{60}
BC_Hyi_s6                              ...     ...   2.83149  0.0008   3.6689  0.951  0.006  long
BC_Hyi_s13                         2.97662  0.1256   2.03758  0.0020   4.9355  0.685  0.016  f_{68}
BC_Hyi_s13                             ...     ...   2.03758  0.0020   4.9355  0.685  0.016  f_{68}
BC_Hyi_s13                             ...     ...   5.00969  0.0013   2.3147  0.594  0.010  f_1+f_{68}
BC_Hyi_s13                             ...     ...   5.00969  0.0013   2.3147  0.594  0.010  f_1+f_{68}
BG_Boo_s23                         3.12429  0.1263   2.14101  0.0040   4.3467  0.685  0.031  f_{68}
BG_Boo_s23                             ...     ...   3.07148  0.0018   2.4729  0.983  0.014  long
BG_Boo_s23                             ...     ...   5.27086  0.0012   5.3959  0.593  0.010  f_1+f_{68}
BG_Boo_s23                             ...     ...   8.37739  0.0011   3.1961  0.373  0.009  2f_1+f_{68}
BG_Boo_s23                             ...     ...   5.23299  0.0010   4.3363  0.597  0.008  f_1+f_{68}
BG_Boo_s23                             ...     ...  11.50109  0.0009   2.9158  0.272  0.007  3f_1+f_{68}
BG_Boo_s23                             ...     ...   0.97187  0.0008   5.0170  0.311  0.006  f_1-f_{68}
BH_UMa_s21                         2.86416  0.1162   2.82253  0.0394   0.5908  0.985  0.339  f_1-f_B
BH_UMa_s21                             ...     ...   2.90238  0.0240   2.9746  0.987  0.206  f_1+f_B
BH_UMa_s21                             ...     ...   5.68273  0.0105   1.2808  0.504  0.090  2f_1-f_B
BH_UMa_s21                             ...     ...   2.85790  0.0080  -2.7329  0.998  0.069  long
BH_UMa_s21                             ...     ...   5.76232  0.0048   1.3874  0.497  0.041  ?
BH_UMa_s21                             ...     ...   8.55051  0.0045  -2.4165  0.335  0.039  3f_1-f_B
BH_UMa_s21                             ...     ...   2.92388  0.0044  -0.3838  0.980  0.038  ?
BH_UMa_s21                             ...     ...   2.80031  0.0037   1.3391  0.978  0.032  ?
BH_UMa_s21                             ...     ...   2.88523  0.0032  -0.0925  0.993  0.027  long
BH_UMa_s21                             ...     ...  11.50086  0.0024   0.7091  0.249  0.021  4f_1+f_B
BH_UMa_s21                             ...     ...   5.65114  0.0020   2.7687  0.507  0.017  ?
BH_UMa_s21                             ...     ...   2.94873  0.0020  -1.2785  0.971  0.017  f_1+2f_B
BH_UMa_s21                             ...     ...   8.64397  0.0019  -2.1204  0.331  0.017  ?
BH_UMa_s21                             ...     ...   5.72326  0.0019  -2.1437  0.500  0.016  ?
BH_UMa_s21                             ...     ...  14.36177  0.0017   0.6633  0.199  0.014  ?
BH_UMa_s21                             ...     ...   2.77167  0.0013  -2.1861  0.968  0.012  ?
BH_UMa_s21                             ...     ...  11.41052  0.0012   0.5447  0.251  0.011  4f_1-f_B
BH_UMa_s21                             ...     ...   8.49500  0.0012  -0.5443  0.337  0.011  ?
BH_UMa_s21                             ...     ...   2.83843  0.0012  -2.7359  0.991  0.010  long
BH_UMa_s21                             ...     ...  14.27024  0.0010  -0.3183  0.201  0.008  ?
BH_UMa_s21                             ...     ...   2.98184  0.0008   1.3590  0.961  0.007  ?
BH_UMa_s21                             ...     ...  11.36103  0.0007   1.4479  0.252  0.006  ?
BH_UMa_s21                             ...     ...   5.79281  0.0007  -2.1314  0.494  0.006  ?
BH_UMa_s21                             ...     ...   2.73561  0.0007  -0.2844  0.955  0.006  f_1-f_{B_2}
BH_UMa_s21                             ...     ...   4.74906  0.0006   2.6323  0.603  0.005  f_{60}?
BH_UMa_s21                             ...     ...   8.58985  0.0005  -1.3083  0.333  0.005  ?
BPS_BS_16468-0023_s21              2.80598  0.1224   4.55964  0.0048   2.6728  0.615  0.039  f_{61}
BPS_BS_16468-0023_s21                  ...     ...   7.36612  0.0028   4.0900  0.381  0.023  f_1+f_{61}
BPS_BS_16468-0023_s21                  ...     ...   0.51906  0.0024   4.1625  0.185  0.019  f_1-0.5f_{61}
BPS_BS_16468-0023_s21                  ...     ...   0.66375  0.0015   5.5416  0.237  0.012  ?
BPS_BS_16468-0023_s21                  ...     ...   2.26039  0.0015   1.2057  0.806  0.012  0.5f_{61}
BPS_BS_16468-0023_s21                  ...     ...   1.76030  0.0014   0.2798  0.627  0.011  f_{61}-f_1
BPS_BS_16468-0023_s21                  ...     ...   4.49111  0.0013   0.6264  0.625  0.011  f_{62}
BPS_BS_16468-0023_s21                  ...     ...   6.82707  0.0013   2.0722  0.411  0.011  1.5f_{61}
BPS_BS_16468-0023_s21                  ...     ...   9.63279  0.0013   6.1141  0.291  0.011  f_1+1.5f_{61}
BPS_BS_16468-0023_s21                  ...     ...   4.42923  0.0013   1.3394  0.634  0.011  f_{63}
BPS_BS_16468-0023_s21                  ...     ...   4.53402  0.0012   6.1213  0.619  0.010  f_{62}
BPS_BS_16468-0023_s21                  ...     ...   7.28875  0.0011   5.6860  0.385  0.009  f_1+f_{62}
BPS_BS_16468-0023_s21                  ...     ...   4.57926  0.0011   1.9081  0.613  0.009  f_{61}
BPS_BS_16468-0023_s21                  ...     ...   2.85158  0.0010   0.1429  0.984  0.008  f_1+f_B
BPS_BS_16468-0023_s21                  ...     ...   0.61067  0.0010   4.9480  0.218  0.008  f_1-0.5f_{63}
BPS_BS_16468-0023_s21                  ...     ...  10.16498  0.0010   2.6898  0.276  0.008  2f_1+f_{61}
BPS_BS_16468-0023_s21                  ...     ...   7.23554  0.0010   3.5431  0.388  0.008  f_1+f_{63}
BPS_BS_16468-0023_s21                  ...     ...   7.38949  0.0009   1.1233  0.380  0.008  f_1+f_{61}
BPS_BS_16468-0023_s21                  ...     ...   2.75627  0.0009   2.2709  0.982  0.008  long
BPS_BS_16468-0023_s21                  ...     ...  12.43415  0.0008   4.4560  0.226  0.007  2f_1+1.5f_{61}
BPS_BS_16924-0010_s23              2.83289  0.1302   2.89882  0.0018   4.7573  0.977  0.014  long
BPS_BS_16924-0010_s23                  ...     ...   1.94009  0.0015   0.4790  0.685  0.012  f_{68}
BPS_BS_16924-0010_s23                  ...     ...   2.76771  0.0013   5.0941  0.977  0.010  long
BPS_BS_16924-0010_s23                  ...     ...   2.70009  0.0011   0.1393  0.953  0.009  long
BPS_BS_16924-0010_s23                  ...     ...   2.96243  0.0010   5.9365  0.956  0.008  long
BPS_BS_16924-0010_s23                  ...     ...   4.77419  0.0009   4.6725  0.593  0.007  f_1+f_{68}
BPS_BS_16924-0010_s23                  ...     ...   3.03529  0.0008   4.6594  0.933  0.006  ?
BPS_BS_16924-0010_s23                  ...     ...   2.55380  0.0006   1.9410  0.901  0.005  ?
BPS_BS_16926-0124_s21              2.68674  0.1788   4.41310  0.0035   2.8892  0.609  0.020  f_{61}
BPS_BS_16926-0124_s21                  ...     ...   7.09985  0.0027   0.2383  0.378  0.015  f_1+f_{61}
BPS_BS_16926-0124_s21                  ...     ...   9.74191  0.0017   1.9847  0.276  0.010  2f_1+f_{61}
BPS_BS_16927-0123_s21              2.78739  0.1254   4.53755  0.0039   4.3250  0.614  0.031  f_{61}
BPS_BS_16927-0123_s21                  ...     ...   4.50391  0.0026   3.1750  0.619  0.021  f_{62}
BPS_BS_16927-0123_s21                  ...     ...   4.44926  0.0024   4.6505  0.626  0.019  f_{63}
BPS_BS_16927-0123_s21                  ...     ...   7.30127  0.0020   5.4657  0.382  0.016  f_1+f_{62}
BPS_BS_16927-0123_s21                  ...     ...   6.77846  0.0020   2.4856  0.411  0.016  1.5f_{61}
BPS_BS_16927-0123_s21                  ...     ...   9.56419  0.0017   5.3801  0.291  0.013  f_1+1.5f_{61}
BPS_BS_16927-0123_s21                  ...     ...   2.28875  0.0016   5.1114  0.821  0.012  0.5f_{61}
BPS_BS_16927-0123_s21                  ...     ...   2.76123  0.0013   3.5250  0.991  0.010  long
BPS_BS_16927-0123_s21                  ...     ...   2.85810  0.0013   0.3046  0.975  0.010  long
BPS_BS_16927-0123_s21                  ...     ...  12.35356  0.0012   2.5746  0.226  0.010  2f_1+1.5f_{61}
BPS_BS_16927-0123_s21                  ...     ...   1.75689  0.0012   0.3215  0.630  0.010  f_{61}-f_1
BPS_BS_16927-0123_s21                  ...     ...   7.23148  0.0012   0.8646  0.385  0.009  f_1+f_{63}
BPS_BS_16935-0022_s21              3.03278  0.1122   3.08617  0.0134   4.4016  0.983  0.120  f_1+f_B
BPS_BS_16935-0022_s21                  ...     ...   2.97699  0.0106   3.6097  0.982  0.094  f_1-f_B
BPS_BS_16935-0022_s21                  ...     ...   3.02730  0.0068   4.2570  0.998  0.060  long
BPS_BS_16935-0022_s21                  ...     ...   6.01145  0.0046   0.8853  0.505  0.041  2f_1-f_B
BPS_BS_16935-0022_s21                  ...     ...   6.12227  0.0030   4.0402  0.495  0.027  2f_1+f_B
BPS_BS_16935-0022_s21                  ...     ...   3.10001  0.0024   2.8712  0.978  0.021  ?
BPS_BS_16935-0022_s21                  ...     ...   2.97084  0.0020   3.2204  0.980  0.018  f_1-f_{B_2}
BPS_BS_16935-0022_s21                  ...     ...   9.04553  0.0017   6.2232  0.335  0.015  3f_1-f_B
BPS_BS_16935-0022_s21                  ...     ...   6.06815  0.0016   2.3459  0.500  0.015  ?
BPS_BS_16935-0022_s21                  ...     ...   2.07921  0.0015   3.7337  0.686  0.013  f_{68}
BPS_BS_16935-0022_s21                  ...     ...  12.07763  0.0011   5.9734  0.251  0.010  ?
BPS_BS_16935-0022_s21                  ...     ...   5.10970  0.0007   2.5880  0.594  0.006  f_1+f_{68}
BPS_BS_16935-0022_s21                  ...     ...   3.05892  0.0006   1.0985  0.991  0.006  long
BPS_BS_16935-0022_s21                  ...     ...   9.16592  0.0006   1.8498  0.331  0.005  ?
BPS_BS_16935-0022_s21                  ...     ...  12.18588  0.0006  -2.3170  0.249  0.005  4f_1+f_B
BPS_BS_16938-0029_s22              3.16238  0.1059   5.08331  0.0032   3.9628  0.622  0.031  f_{62}
BPS_BS_16938-0029_s22                  ...     ...   5.15211  0.0024   4.8227  0.614  0.023  f_{61}
BPS_BS_16938-0029_s22                  ...     ...   8.24489  0.0019   2.1639  0.384  0.018  f_1+f_{62}
BPS_BS_16938-0029_s22                  ...     ...   2.56980  0.0016   4.7856  0.813  0.015  0.5f_{61}
BPS_BS_16938-0029_s22                  ...     ...  10.88074  0.0013   3.7021  0.291  0.012  f_1+1.5f_{61}
BPS_BS_16938-0029_s22                  ...     ...   7.71748  0.0013   5.0145  0.410  0.012  1.5f_{61}
BPS_BS_16938-0029_s22                  ...     ...   2.50173  0.0011   4.2801  0.791  0.010  0.5f_{63}
BPS_BS_16938-0029_s22                  ...     ...   8.31231  0.0011   4.1037  0.380  0.010  f_1+f_{61}
BPS_BS_16938-0029_s22                  ...     ...   7.64912  0.0009   3.0433  0.413  0.008  f_{61}+0.5f_{63}
BPS_BS_16945-0079_s22              3.06631  0.1029   2.42003  0.0023   2.9387  0.789  0.022  0.5f_{63}
BPS_BS_16945-0079_s22                  ...     ...   4.93895  0.0015   3.9765  0.621  0.014  f_{62}
BPS_BS_16945-0079_s22                  ...     ...   8.00521  0.0012   2.0853  0.383  0.012  f_1+f_{62}
BPS_BS_16945-0079_s22                  ...     ...  10.48377  0.0011   1.4490  0.292  0.011  f_1+f_{61}+0.5f_{63}
BPS_BS_16945-0079_s22                  ...     ...   7.41758  0.0011   3.2628  0.413  0.011  f_{61}+0.5f_{63}
BPS_BS_16945-0079_s22                  ...     ...   7.48685  0.0008   6.1697  0.410  0.008  1.5f_{61}
BPS_BS_16945-0079_s22                  ...     ...   4.98860  0.0007   3.5376  0.615  0.007  f_{61}
BPS_BS_16945-0079_s22                  ...     ...   0.64810  0.0007   4.2716  0.211  0.007  f_1-0.5f_{63}
BPS_CS_22179-0006_s3               2.90232  0.1197   2.86922  0.0039   3.6831  0.989  0.033  long
BPS_CS_22179-0006_s3                   ...     ...   4.83484  0.0024   2.1037  0.600  0.020  f_{60}
BPS_CS_22179-0006_s3                   ...     ...   1.98086  0.0015   2.6477  0.683  0.012  f_{68}
BPS_CS_22179-0006_s3                   ...     ...   7.73452  0.0014   1.8588  0.375  0.012  f_1+f_{60}
BPS_CS_22179-0006_s3                   ...     ...   5.77356  0.0013   5.8102  0.503  0.011  long
BPS_CS_22179-0006_s3                   ...     ...   0.56357  0.0012   2.0872  0.194  0.010  f_1-0.5f_{61}
BPS_CS_22179-0006_s3                   ...     ...   2.77640  0.0010   0.8293  0.957  0.008  long
BPS_CS_22179-0006_s3                   ...     ...   0.63287  0.0009   2.0294  0.218  0.008  f_1-0.5f_{63}
BPS_CS_22179-0006_s3                   ...     ...   2.94266  0.0009   2.6240  0.986  0.007  long
BPS_CS_22179-0006_s3                   ...     ...   4.71132  0.0009   2.9217  0.616  0.007  f_{61}
BPS_CS_22179-0006_s3                   ...     ...   7.61374  0.0008   0.9816  0.381  0.007  f_1+f_{61}
BPS_CS_22179-0006_s3                   ...     ...   0.70628  0.0007   1.0251  0.243  0.006  ?
BPS_CS_22891-0008_s13              2.95251  0.1152   4.82101  0.0035   3.9548  0.612  0.030  f_{61}
BPS_CS_22891-0008_s13                  ...     ...   7.77411  0.0027   1.1339  0.380  0.023  f_1+f_{61}
BPS_CS_22891-0008_s13                  ...     ...  10.72669  0.0011   3.4395  0.275  0.010  2f_1+f_{61}
BPS_CS_22891-0008_s13                  ...     ...   4.75157  0.0010   0.0963  0.621  0.008  f_{62}
BPS_CS_22896-0174_s13              2.53898  0.1269   4.11729  0.0032   2.1273  0.617  0.026  f_{61}
BPS_CS_22896-0174_s13                  ...     ...   6.65304  0.0022   1.0879  0.382  0.017  f_1+f_{61}
BPS_CS_22896-0174_s13                  ...     ...   0.57257  0.0014   6.2145  0.226  0.011  f_1-0.5f_{63}
BPS_CS_22896-0174_s13                  ...     ...   0.50649  0.0014   2.7339  0.199  0.011  f_1-0.5f_{63}
BPS_CS_22896-0174_s13                  ...     ...   9.18970  0.0012   0.2318  0.276  0.010  2f_1+f_{62}
BPS_CS_22896-0174_s13                  ...     ...   1.57811  0.0011   5.8977  0.622  0.009  f_{61}-f_1
BPS_CS_22896-0174_s13                  ...     ...   0.99670  0.0011   5.6516  0.393  0.009  2f_1-f_{62}
BPS_CS_22896-0174_s13                  ...     ...   1.96831  0.0011   1.4374  0.775  0.008  0.5f_{63}
BPS_CS_22896-0174_s13                  ...     ...   2.04856  0.0010   1.0326  0.807  0.008  0.5f_{61}
BPS_CS_22896-0174_s13                  ...     ...   2.57768  0.0009   0.1100  0.985  0.007  f_1+f_B
BPS_CS_22896-0174_s13                  ...     ...   0.63849  0.0009   4.9287  0.251  0.007  ?
BPS_CS_22896-0174_s13                  ...     ...   4.59278  0.0008   0.6664  0.553  0.007  f_1+0.5f_{61}
BPS_CS_22896-0174_s13                  ...     ...   8.69795  0.0008   5.8129  0.292  0.007  f_1+f_{61}+0.5f_{63}
BPS_CS_22947-0100_s13              3.41539  0.1313   5.59079  0.0018   5.4483  0.611  0.014  f_{61}
BPS_CS_22947-0100_s13                  ...     ...   8.99488  0.0012   6.0259  0.380  0.009  f_1+f_{61}
BPS_CS_22947-0100_s13                  ...     ...   4.63038  0.0009   6.2305  0.738  0.007  3f_1-f_{61}
BPS_CS_22947-0100_s13                  ...     ...   3.44500  0.0008   4.0368  0.991  0.006  long
BPS_CS_29493-0012_s1               2.97959  0.1148   2.04976  0.0027   5.7001  0.688  0.023  f_{68}
BPS_CS_29493-0012_s1                   ...     ...   1.27983  0.0023   1.7766  0.430  0.020  2f_1-f_{63}
BPS_CS_29493-0012_s1                   ...     ...   4.72169  0.0012   2.3985  0.631  0.011  f_{63}
BPS_CS_29493-0012_s1                   ...     ...   3.12352  0.0012   3.4321  0.954  0.011  long
BPS_CS_29493-0012_s1                   ...     ...   2.82248  0.0010   4.8683  0.947  0.008  long
BPS_CS_29493-0012_s1                   ...     ...   5.02625  0.0009   1.9175  0.593  0.008  f_1+f_{68}
BPS_CS_29500-0013_s3               3.12287  0.1224   5.08793  0.0053   2.5884  0.614  0.043  f_{61}
BPS_CS_29500-0013_s3                   ...     ...   5.05184  0.0030   5.9273  0.618  0.025  f_{62}
BPS_CS_29500-0013_s3                   ...     ...   8.20526  0.0027   4.2020  0.381  0.022  f_1+f_{61}
BPS_CS_29500-0013_s3                   ...     ...   7.60175  0.0014   2.9983  0.411  0.011  1.5f_{61}
BPS_CS_29500-0013_s3                   ...     ...   8.17313  0.0012   3.5238  0.382  0.010  f_1+f_{62}
BPS_CS_29500-0013_s3                   ...     ...   1.96808  0.0011   1.9268  0.630  0.009  f_{61}-f_1
BPS_CS_29500-0013_s3                   ...     ...  10.72886  0.0011   5.7462  0.291  0.009  f_1+1.5f_{61}
BPS_CS_29500-0013_s3                   ...     ...  11.33167  0.0009   5.4502  0.276  0.007  2f_1+f_{61}
BPS_CS_29500-0013_s3                   ...     ...   3.14655  0.0009   2.4750  0.992  0.007  long
BPS_CS_29500-0013_s3                   ...     ...   2.45856  0.0007   1.3135  0.787  0.006  0.5f_{63}
BPS_CS_29500-0013_s3                   ...     ...   3.09910  0.0007   4.1028  0.992  0.005  long
BPS_CS_29500-0013_s3                   ...     ...   2.52392  0.0006   2.3980  0.808  0.005  0.5f_{61}
BPS_CS_29500-0013_s3                   ...     ...  14.46336  0.0006   5.0836  0.216  0.005  3f_1+f_{61}
BPS_CS_29500-0013_s3                   ...     ...   6.26703  0.0005   4.1258  0.498  0.004  ?
BPS_CS_29500-0013_s3                   ...     ...   7.57507  0.0005   2.8560  0.412  0.004  f_{61}+0.5f_{63}
BPS_CS_29513-0017_s2               2.90027  0.1212   1.99141  0.0010   3.5826  0.687  0.008  f_{68}
BPS_CS_29513-0017_s2                   ...     ...   4.82537  0.0008   6.2493  0.601  0.007  f_{60}
BPS_CS_29527-0057_s3               2.26168  0.1216   3.66291  0.0013   5.5999  0.617  0.011  f_{61}
BPS_CS_29527-0057_s3                   ...     ...   2.30198  0.0011   1.5273  0.982  0.009  long
BPS_CS_29527-0057_s3                   ...     ...   3.61835  0.0009   3.1391  0.625  0.007  f_{62}
BPS_CS_29527-0057_s3                   ...     ...   7.72715  0.0009   2.5722  0.293  0.007  f_1+f_{61}+0.5f_{63}
BPS_CS_29527-0057_s3                   ...     ...   5.46905  0.0009   6.1331  0.414  0.007  f_{61}+0.5f_{63}
BPS_CS_29527-0057_s3                   ...     ...   1.96903  0.0009   5.6037  0.871  0.007  ?
BPS_CS_29527-0057_s3                   ...     ...   2.20986  0.0009   1.9156  0.977  0.007  ?
BPS_CS_29527-0057_s3                   ...     ...   5.92536  0.0008   3.8019  0.382  0.007  f_1+f_{61}
BPS_CS_29527-0057_s3                   ...     ...   1.67022  0.0008   3.2050  0.738  0.006  ?
BPS_CS_29527-0057_s3                   ...     ...   5.83694  0.0008   5.6812  0.387  0.006  f_1+f_{63}
BPS_CS_29527-0057_s3                   ...     ...   2.36489  0.0008   4.4640  0.956  0.006  long
BPS_CS_29527-0057_s3                   ...     ...   9.99564  0.0007   2.3337  0.226  0.006  2f_1+1.5f_{61}
BPS_CS_30314-0098_s1               2.57891  0.1137   4.19692  0.0025   5.1513  0.614  0.022  f_{61}
BPS_CS_30314-0098_s1                   ...     ...   6.77401  0.0017   1.1488  0.381  0.015  f_1+f_{61}
BPS_CS_30314-0098_s1                   ...     ...   4.24455  0.0017   2.1091  0.608  0.015  f_{61}
BPS_CS_30314-0098_s1                   ...     ...   6.82405  0.0010   3.8799  0.378  0.009  f_1+f_{61}
BPS_CS_30314-0098_s1                   ...     ...   8.87663  0.0009   3.9396  0.291  0.008  f_1+1.5f_{61}
BPS_CS_30314-0098_s1                   ...     ...   4.15232  0.0008   1.4764  0.621  0.007  f_{62}
BPS_CS_30314-0098_s1                   ...     ...   9.35227  0.0008   1.5388  0.276  0.007  2f_1+f_{61}
BPS_CS_30314-0098_s1                   ...     ...   2.60716  0.0007   0.4603  0.989  0.006  long
BPS_CS_30314-0098_s1                   ...     ...   6.29424  0.0006   0.7692  0.410  0.006  1.5f_{61}
BPS_CS_30314-0098_s1                   ...     ...   2.64519  0.0006   1.6732  0.975  0.006  long
BPS_CS_30314-0098_s1                   ...     ...   2.13964  0.0006   2.7102  0.830  0.006  0.5f_{61}
BPS_CS_31081-0011_s3               3.31317  0.0870   3.45172  0.0009   3.5885  0.960  0.010  long
BPS_CS_31081-0011_s3                   ...     ...   3.39137  0.0008   5.7857  0.977  0.009  long
BT_Ant_s9                          3.02626  0.1110   4.92173  0.0022   4.0640  0.615  0.020  f_{61}
BT_Ant_s9                              ...     ...   7.94926  0.0013   1.4783  0.381  0.012  f_1+f_{61}
BT_Ant_s9                              ...     ...   2.07568  0.0013   1.6799  0.686  0.011  f_{68}
BT_Ant_s9                              ...     ...   0.59837  0.0013   3.0166  0.198  0.011  f_1-0.5f_{63}
BT_Ant_s9                              ...     ...   0.75450  0.0013   0.0347  0.249  0.011  ?
BT_Ant_s9                              ...     ...   0.82741  0.0011   2.4744  0.273  0.010  ?
BT_Ant_s9                              ...     ...   0.67516  0.0011   5.3008  0.223  0.010  f_1-0.5f_{63}
BT_Ant_s9                              ...     ...   0.53209  0.0011   5.8709  0.176  0.010  f_1-0.5f_{60}
BT_Ant_s9                              ...     ...   0.90426  0.0011   0.0833  0.299  0.010  f_1-f_{68}
BT_Ant_s9                              ...     ...   5.11511  0.0011   4.4256  0.592  0.010  f_1+f_{68}
BT_Ant_s9                              ...     ...   4.98915  0.0010   0.8682  0.607  0.009  f_{60}
BT_Ant_s9                              ...     ...   5.07108  0.0010   5.2943  0.597  0.009  f_1+f_{68}
BT_Ant_s9                              ...     ...   0.96890  0.0009   4.4919  0.320  0.008  f_1-f_{68}
BT_Ant_s9                              ...     ...   8.08703  0.0008   4.1929  0.374  0.007  f_1+f_{60}
BT_Ant_s9                              ...     ...   3.09525  0.0008   3.4052  0.978  0.007  f_1+f_B
BT_Ant_s9                              ...     ...   1.05043  0.0007   1.2342  0.347  0.006  2f_1-f_{60}
BT_Ant_s9                              ...     ...   0.52012  0.0006   1.9141  0.172  0.006  f_1-0.5f_{60}
BT_Ant_s9                              ...     ...   2.60820  0.0006   4.7209  0.862  0.005  ?
BT_Ant_s9                              ...     ...   5.03216  0.0005   3.1991  0.601  0.005  f_{60}
BU_Com_s23                         3.05877  0.1301   4.99709  0.0041   5.0307  0.612  0.032  f_{61}
BU_Com_s23                             ...     ...   8.05538  0.0016   2.2994  0.380  0.012  f_1+f_{61}
BU_Com_s23                             ...     ...   4.95852  0.0015   2.0219  0.617  0.011  f_{61}
BU_Com_s23                             ...     ...   1.94644  0.0012  -0.8758  0.636  0.009  f_{61}-f_1
BV_Aqr_s1                          2.74896  0.1384   4.36661  0.0039   0.6294  0.630  0.028  f_{63}
BV_Aqr_s1                              ...     ...   7.11534  0.0029   1.3663  0.386  0.021  f_1+f_{63}
BV_Aqr_s1                              ...     ...   2.03412  0.0024   5.0753  0.740  0.018  ?
BV_Aqr_s1                              ...     ...   1.95224  0.0023   1.2247  0.710  0.017  ?
BV_Aqr_s1                              ...     ...   4.50213  0.0020   1.0866  0.611  0.015  f_{61}
BV_Aqr_s1                              ...     ...   7.25210  0.0017   4.3590  0.379  0.013  f_1+f_{61}
BV_Aqr_s1                              ...     ...   9.86318  0.0015   2.1656  0.279  0.011  2f_1+f_{63}
BV_Aqr_s1                              ...     ...   4.46545  0.0015   0.9323  0.616  0.011  f_{61}
BV_Aqr_s1                              ...     ...   2.79451  0.0012   0.5725  0.984  0.008  long
BV_Aqr_s1                              ...     ...   2.23646  0.0011   5.7796  0.814  0.008  0.5f_{61}
BV_Aqr_s1                              ...     ...   2.40395  0.0011   0.0759  0.874  0.008  ?
BV_Aqr_s1                              ...     ...   4.30582  0.0010   4.3243  0.638  0.008  ?
BV_Aqr_s1                              ...     ...   7.21410  0.0010   3.0785  0.381  0.007  f_1+f_{61}
BV_Aqr_s1                              ...     ...   2.33210  0.0010   4.3655  0.848  0.007  0.5f_{60}
BV_Aqr_s1                              ...     ...   2.12923  0.0010   6.1088  0.775  0.007  0.5f_{63}
BV_Aqr_s1                              ...     ...   1.61557  0.0010   3.7083  0.588  0.007  f_{63}-f_1
BV_Aqr_s1                              ...     ...   2.84749  0.0009   0.5741  0.965  0.007  long
BV_Aqr_s1                              ...     ...   2.69763  0.0008   4.0215  0.981  0.006  long
BV_Aqr_s1                              ...     ...   2.07053  0.0008   0.4828  0.753  0.006  ?
BV_Aqr_s1                              ...     ...   9.95519  0.0008   0.4833  0.276  0.006  2f_1+f_{61}
BV_Aqr_s1                              ...     ...   4.40816  0.0007   1.1967  0.624  0.005  f_{62}
BV_Aqr_s1                              ...     ...  12.61165  0.0007   2.1632  0.218  0.005  3f_1+f_{63}
BV_Aqr_s1                              ...     ...  10.00104  0.0007   3.6675  0.275  0.005  2f_1+f_{61}
BV_Aqr_s1                              ...     ...   9.44401  0.0006   1.5249  0.291  0.004  f_1+1.5f_{61}
BV_Aqr_s1                              ...     ...   0.71966  0.0006   0.6600  0.262  0.004  ?
BY_Eri_s3                          3.21152  0.1220   5.22824  0.0034   6.0889  0.614  0.028  f_{61}
BY_Eri_s3                              ...     ...  11.03969  0.0019   3.8548  0.291  0.016  f_1+1.5f_{61}
BY_Eri_s3                              ...     ...   8.43993  0.0017   3.3317  0.381  0.014  f_1+f_{61}
BY_Eri_s3                              ...     ...   5.19795  0.0014   2.9674  0.618  0.012  f_{62}
BY_Eri_s3                              ...     ...   7.82847  0.0013   0.2284  0.410  0.011  1.5f_{61}
BY_Eri_s3                              ...     ...   2.58150  0.0008   0.5168  0.804  0.007  0.5f_{63}
BY_Eri_s3                              ...     ...   2.01367  0.0007   3.6710  0.627  0.005  f_{61}-f_1
BY_Eri_s3                              ...     ...  14.25199  0.0007   0.3405  0.225  0.005  2f_1+1.5f_{61}
BY_Eri_s3                              ...     ...   5.24790  0.0006   1.5548  0.612  0.005  f_{61}
BY_Eri_s3                              ...     ...  11.64398  0.0006   2.0460  0.276  0.005  2f_1+f_{61}
BY_Eri_s3                              ...     ...   2.65479  0.0005   5.8381  0.827  0.004  0.5f_{61}?
BY_Eri_s3                              ...     ...   0.59515  0.0005   5.4166  0.185  0.004  f_1-0.5f_{61}
BY_Eri_s3                              ...     ...   0.67792  0.0005   1.9111  0.211  0.004  f_1-0.5f_{63}
BY_Eri_s3                              ...     ...   0.63354  0.0005   4.8096  0.197  0.004  f_1-0.5f_{63}
BY_Eri_s3                              ...     ...   8.40857  0.0004   1.2741  0.382  0.004  f_1+f_{62}
CD-30_1233_s4                      3.52540  0.1368   5.88420  0.0018   5.0410  0.599  0.013  f_{60}
CD-30_1233_s4                          ...     ...   2.97421  0.0015   2.2371  0.844  0.011  0.5f_{60}
CD-30_1233_s4                          ...     ...   9.40929  0.0012   1.4208  0.375  0.009  f_1+f_{60}
CD-30_1233_s4                          ...     ...   0.50604  0.0007   3.5430  0.144  0.005  ?
CD-30_1233_s4                          ...     ...   5.85725  0.0007   3.4773  0.602  0.005  f_{60}
CD-30_10028_s10                    2.84954  0.0873   2.73255  0.0148   0.9191  0.959  0.170  f_1-f_B
CD-30_10028_s10                        ...     ...   2.90533  0.0052   0.4271  0.981  0.060  ?
CD-30_10028_s10                        ...     ...   1.95494  0.0039   3.4557  0.686  0.044  f_{68}
CD-30_10028_s10                        ...     ...   2.87448  0.0032   5.7019  0.991  0.036  long
CD-30_10028_s10                        ...     ...   5.58408  0.0021   0.0820  0.510  0.024  2f_1-f_B
CD-30_10028_s10                        ...     ...   2.83140  0.0019   1.0595  0.994  0.022  long
CD-30_10028_s10                        ...     ...   4.80772  0.0015   4.9276  0.593  0.017  f_1+f_{68}
CD-30_10028_s10                        ...     ...   2.96570  0.0013   1.4544  0.961  0.015  f_1+f_B
CD-30_10028_s10                        ...     ...   2.90993  0.0011   1.6288  0.979  0.013  ?
CD-30_10028_s10                        ...     ...   8.42662  0.0010   4.0790  0.338  0.012  ?
CD-30_10028_s10                        ...     ...   5.72971  0.0009   5.2354  0.497  0.010  ?
CD-30_10028_s10                        ...     ...   3.01190  0.0009   3.5083  0.946  0.010  ?
CD-30_10028_s10                        ...     ...  11.27731  0.0009   3.6049  0.253  0.010  4f_1-f_B
CD-30_10028_s10                        ...     ...   2.75895  0.0008   5.8323  0.968  0.009  long
CD-30_10028_s10                        ...     ...  14.12056  0.0008   3.6075  0.202  0.009  ?
CD-30_10028_s10                        ...     ...   1.92859  0.0007   3.8101  0.677  0.008  f_{68}
CD-30_10028_s10                        ...     ...   0.89800  0.0007   0.4632  0.315  0.008  f_1-f_{68}
CD-34_652_s3                       3.16118  0.1188   3.18684  0.0012   4.1656  0.992  0.010  long
CD-34_652_s3                           ...     ...   1.82185  0.0011   3.8347  0.576  0.009  ?
CD-34_652_s3                           ...     ...   3.13532  0.0011   3.8984  0.992  0.009  long
CD-34_652_s3                           ...     ...   2.12044  0.0010   5.0788  0.671  0.009  f_{68}
CD-34_652_s3                           ...     ...   3.52747  0.0010   4.4967  0.896  0.008  ?
CD-34_652_s3                           ...     ...   5.26612  0.0008   5.1590  0.600  0.007  f_{60}
CD-34_652_s3                           ...     ...   2.16016  0.0006   1.4753  0.683  0.005  f_{68}
CD-34_652_s3                           ...     ...   3.10704  0.0006   2.8760  0.983  0.005  long
CD-34_652_s3                           ...     ...   3.21378  0.0005   4.2360  0.984  0.004  long
CD-34_652_s3                           ...     ...   8.42876  0.0005   0.8302  0.375  0.004  f_1+f_{60}
CD-34_652_s3                           ...     ...   2.98640  0.0004   0.6673  0.945  0.003  long
CD-34_652_s3                           ...     ...   0.58157  0.0004   3.4032  0.184  0.003  f_1-0.5f_{61}
CD-49_14185_s1                     3.12945  0.0906   5.10834  0.0025   4.3539  0.613  0.028  f_{61}
CD-49_14185_s1                         ...     ...   7.57719  0.0012   0.7556  0.413  0.013  f_{61}+0.5f_{63}
CD-49_14185_s1                         ...     ...   8.23417  0.0011   4.5301  0.380  0.012  f_1+f_{61}
CD-49_14185_s1                         ...     ...   5.03057  0.0010   4.9040  0.622  0.011  f_{62}
CD-49_14185_s1                         ...     ...   5.18313  0.0009   1.8031  0.604  0.010  f_{60}
CD-49_14185_s1                         ...     ...   2.56820  0.0009   3.9964  0.821  0.010  0.5f_{61}
CD-49_14185_s1                         ...     ...   2.48413  0.0009   5.4318  0.794  0.010  0.5f_{63}
CD-49_14185_s1                         ...     ...  10.71145  0.0008   6.1563  0.292  0.009  f_1+f_{61}+0.5f_{63}
CD-49_14185_s1                         ...     ...   8.15861  0.0007   1.2602  0.384  0.008  f_1+f_{62}
CD-49_14185_s1                         ...     ...   1.98005  0.0007   2.0576  0.633  0.008  f_{61}-f_1
CD-49_14185_s1                         ...     ...   3.20258  0.0007   1.6894  0.977  0.008  long
CD-49_14185_s1                         ...     ...   8.08580  0.0006   0.1519  0.387  0.007  f_1+f_{63}
CD-49_14185_s1                         ...     ...   4.96071  0.0006   3.7615  0.631  0.007  f_{63}
CD-49_14185_s1                         ...     ...   2.53125  0.0006   2.3831  0.809  0.007  0.5f_{61}
CD-49_14185_s1                         ...     ...   8.30833  0.0005   5.8893  0.377  0.006  f_1+f_{60}
CD-49_14185_s1                         ...     ...   3.05999  0.0005   1.7709  0.978  0.005  long
CD-49_14185_s1                         ...     ...  11.35883  0.0004   5.7871  0.276  0.004  2f_1+f_{61}
CD-49_14185_s1                         ...     ...   2.60876  0.0004   1.0075  0.834  0.004  0.5f_{60}
CD-49_14185_s1                         ...     ...   3.09634  0.0004   3.5159  0.989  0.004  long
CD-49_14185_s1                         ...     ...  13.84267  0.0003   1.5005  0.226  0.004  2f_1+1.5f_{61}
CD-49_14185_s1                         ...     ...  10.77695  0.0003   4.6312  0.290  0.004  f_1+1.5f_{61}
CD-49_14185_s1                         ...     ...   5.15136  0.0003   0.7249  0.608  0.004  f_{61}
CD-49_14185_s1                         ...     ...  11.21340  0.0003   4.0220  0.279  0.003  2f_1+f_{63}
CD-49_14185_s1                         ...     ...  13.33942  0.0003   2.5284  0.235  0.003  f_1+2f_{61}
CD-72_920_s11                      3.04248  0.1810   4.94491  0.0110   1.1302  0.615  0.061  f_{61}
CD-72_920_s11                          ...     ...   7.98615  0.0038   1.8279  0.381  0.021  f_1+f_{61}
CD-72_920_s11                          ...     ...   4.91927  0.0024   0.4333  0.618  0.013  f_{62}
CD-72_920_s11                          ...     ...  10.44106  0.0022  -1.5816  0.291  0.012  f_1+1.5f_{61}
CD-72_920_s11                          ...     ...   1.90240  0.0022   2.6283  0.625  0.012  f_{61}-f_1
CD-72_920_s11                          ...     ...   7.39701  0.0016  -2.5690  0.411  0.009  1.5f_{61}
CD-72_920_s11                          ...     ...   4.96192  0.0013  -1.1933  0.613  0.007  f_{61}
CD-72_920_s11                          ...     ...   4.88914  0.0010   0.7229  0.622  0.006  f_{62}
CD-72_920_s11                          ...     ...  11.03242  0.0009   1.4916  0.276  0.005  2f_1+f_{61}
CD-72_920_s11                          ...     ...   0.58667  0.0009   1.9219  0.193  0.005  f_1-0.5f_{61}
CD-72_920_s11                          ...     ...   2.51568  0.0008   2.5298  0.827  0.005  0.5f_{60}
CD-72_920_s12                      3.04255  0.1814   4.96153  0.0037   4.1756  0.613  0.020  f_{61}
CD-72_920_s12                          ...     ...   4.92318  0.0019   3.1684  0.618  0.010  f_{62}
CD-72_920_s12                          ...     ...   8.00196  0.0011   5.2864  0.380  0.006  f_1+f_{61}
CD-72_920_s12                          ...     ...   1.91534  0.0010   4.0325  0.630  0.006  f_{61}-f_1
CD-72_920_s12                          ...     ...  10.46377  0.0009   4.5786  0.291  0.005  f_1+1.5f_{61}
CD-72_920_s12                          ...     ...   2.47296  0.0009   1.0065  0.813  0.005  0.5f_{61}
CD-72_920_s12                          ...     ...   7.97194  0.0008   1.3975  0.382  0.004  f_1+f_{61}
CD-72_920_s12                          ...     ...   4.98771  0.0008   2.8922  0.610  0.004  f_{61}
CD-72_920_s12                          ...     ...   5.51107  0.0007   0.0254  0.552  0.004  f_1+0.5f_{61}
CD-72_920_s12                          ...     ...   3.07317  0.0007   2.0159  0.990  0.004  long
CD-72_920_s12                          ...     ...   7.42196  0.0006   2.7585  0.410  0.003  1.5f_{61}
CD-72_920_s12                          ...     ...  10.42001  0.0006  -0.5451  0.292  0.003  f_1+f_{61}+0.5f_{63}
CD-72_920_s12                          ...     ...   4.89323  0.0006   1.9406  0.622  0.003  f_{62}
CD-72_920_s12                          ...     ...   2.53696  0.0006   1.8629  0.834  0.003  0.5f_{60}
CD-72_920_s12                          ...     ...   0.57095  0.0005   1.4241  0.188  0.003  f_1-0.5f_{61}
CD_Ari_s18                         3.04623  0.1128   4.94938  0.0049   4.7733  0.615  0.044  f_{61}
CD_Ari_s18                             ...     ...   1.10665  0.0024   0.7750  0.363  0.021  2f_1-f_{61}
CD_Ari_s18                             ...     ...   7.99588  0.0019   0.5338  0.381  0.017  f_1+f_{61}
CD_Ari_s18                             ...     ...   4.91755  0.0017   3.1025  0.619  0.015  f_{62}
CD_Ari_s18                             ...     ...   1.06860  0.0016   0.1429  0.351  0.014  2f_1-f_{60}
CD_Ari_s18                             ...     ...   0.99833  0.0015   0.1882  0.328  0.013  2f_1-f_{60}
CD_Ari_s18                             ...     ...  10.46778  0.0014   4.7470  0.291  0.012  f_1+1.5f_{61}
CD_Ari_s18                             ...     ...   7.42374  0.0013   4.1498  0.410  0.012  1.5f_{61}
CD_Ari_s18                             ...     ...   1.18788  0.0012   1.9363  0.390  0.011  2f_1-f_{62}
CD_Ari_s18                             ...     ...   2.40703  0.0012   0.7998  0.790  0.011  0.5f_{63}
CM_Leo_s22                         2.76462  0.1425   4.50071  0.0023   5.2942  0.614  0.016  f_{61}
CM_Leo_s22                             ...     ...   7.26857  0.0017   1.4433  0.380  0.012  f_1+f_{61}
CM_Leo_s22                             ...     ...   2.29065  0.0007   5.1681  0.829  0.005  0.5f_{61}
CM_Pav_s13                         3.58366  0.1209   3.16484  0.0010  -0.2812  0.883  0.009  ?
CO_Tuc_s1                          2.69081  0.1179   7.06066  0.0021   5.0594  0.381  0.018  f_1+f_{61}
CO_Tuc_s1                              ...     ...   2.10640  0.0018   2.0633  0.783  0.015  0.5f_{63}
CO_Tuc_s1                              ...     ...   2.78442  0.0018   4.7077  0.966  0.015  f_1+f_B
CO_Tuc_s1                              ...     ...   4.37071  0.0017   1.1108  0.616  0.015  f_{61}
CO_Tuc_s1                              ...     ...   2.01890  0.0010   2.4861  0.750  0.009  ?
CO_Tuc_s1                              ...     ...   6.99137  0.0009   2.4411  0.385  0.008  f_1+f_{62}
CO_Tuc_s1                              ...     ...   2.65776  0.0009   0.1673  0.988  0.007  long
CO_Tuc_s1                              ...     ...   4.45128  0.0008   5.7280  0.605  0.007  f_{60}
CO_Tuc_s1                              ...     ...   9.74920  0.0008   3.0705  0.276  0.007  2f_1+f_{61}
CRTS_J004712.3+263439_s17          2.95634  0.1173   4.80979  0.0055   2.1348  0.615  0.047  f_{61}
CRTS_J004712.3+263439_s17              ...     ...   7.76364  0.0017   2.6479  0.381  0.015  f_1+f_{61}
CRTS_J004712.3+263439_s17              ...     ...   4.66784  0.0021   3.7355  0.633  0.018  f_{63}
CRTS_J004712.3+263439_s17              ...     ...   4.74981  0.0022   3.8290  0.622  0.019  f_{62}
CRTS_J004712.3+263439_s17              ...     ...   7.22585  0.0014   2.3439  0.409  0.012  1.5f_{61}
CRTS_J004712.3+263439_s17              ...     ...   1.85430  0.0013   2.5650  0.627  0.011  f_{61}-f_1
CRTS_J004712.3+263439_s17              ...     ...   2.40268  0.0014   4.2367  0.813  0.012  0.5f_{61}
CRTS_J004712.3+263439_s17              ...     ...   7.63828  0.0013   5.6543  0.387  0.011  f_1+f_{63}
CRTS_J004712.3+263439_s17              ...     ...  10.72294  0.0012   1.2626  0.276  0.010  2f_1+f_{61}
CRTS_J004712.3+263439_s17              ...     ...  10.17903  0.0012   5.4549  0.290  0.010  f_1+1.5f_{61}
CRTS_J004712.3+263439_s17              ...     ...   7.70946  0.0012   1.3997  0.383  0.010  f_1+f_{62}
CRTS_J004712.3+263439_s17              ...     ...   1.73073  0.0011   1.5361  0.585  0.009  f_{63}-f_1
CRTS_J014525.2-184634_s3           2.89858  0.0740   2.92536  0.0076   2.1395  0.991  0.102  f_1+f_B
CRTS_J014525.2-184634_s3               ...     ...   2.88097  0.0042  -2.6992  0.994  0.056  f_1-f_B
CRTS_J014525.2-184634_s3               ...     ...   2.95353  0.0023  -0.7878  0.981  0.032  f_1+2f_B
CRTS_J014525.2-184634_s3               ...     ...   5.82651  0.0022  -2.2292  0.497  0.029  ?
CRTS_J014525.2-184634_s3               ...     ...   4.76098  0.0019   3.0547  0.609  0.026  f_{61}
CRTS_J014525.2-184634_s3               ...     ...   2.26663  0.0018  -2.5791  0.782  0.024  0.5f_{63}
CRTS_J014525.2-184634_s3               ...     ...   2.84636  0.0017   0.9527  0.982  0.023  f_1-2f_B
CRTS_J014525.2-184634_s3               ...     ...   2.98714  0.0012   1.4851  0.970  0.016  long
CRTS_J014525.2-184634_s3               ...     ...   8.72689  0.0011   0.7654  0.332  0.015  ?
CRTS_J014525.2-184634_s3               ...     ...   4.56311  0.0008   1.0039  0.635  0.011  f_{63}
CRTS_J014525.2-184634_s3               ...     ...   2.22507  0.0008   0.9060  0.768  0.011  ?
CRTS_J014525.2-184634_s3               ...     ...   4.82499  0.0008  -1.0499  0.601  0.011  f_{60}
CRTS_J014525.2-184634_s3               ...     ...   5.78281  0.0008  -3.0792  0.501  0.011  ?
CRTS_J014525.2-184634_s3               ...     ...   5.41620  0.0008   2.2640  0.535  0.010  ?
CRTS_J014525.2-184634_s3               ...     ...   4.63777  0.0007   2.7438  0.625  0.009  f_{62}
CRTS_J014525.2-184634_s3               ...     ...   2.13170  0.0007  -2.0656  0.735  0.009  ?
CRTS_J014525.2-184634_s3               ...     ...   7.58349  0.0007  -2.7865  0.382  0.009  f_1+f_{62}
CRTS_J014525.2-184634_s3               ...     ...   2.29818  0.0006  -0.6633  0.793  0.009  0.5f_{63}
CRTS_J014525.2-184634_s3               ...     ...   0.61184  0.0006   3.0258  0.211  0.008  f_1-0.5f_{63}
CRTS_J014525.2-184634_s3               ...     ...  11.63316  0.0006   0.4326  0.249  0.008  ?
CRTS_J014525.2-184634_s3               ...     ...   2.51698  0.0006   0.2315  0.868  0.008  ?
CRTS_J014525.2-184634_s3               ...     ...   4.70542  0.0005   1.2296  0.616  0.007  f_{61}
CRTS_J014525.2-184634_s3               ...     ...   9.99481  0.0005  -1.2199  0.290  0.007  f_1+1.5f_{61}
CRTS_J015557.5-122812_s3           3.22322  0.1088   5.27907  0.0012   1.8063  0.611  0.011  f_{61}
CRTS_J015557.5-122812_s3               ...     ...  11.10342  0.0012   4.2131  0.290  0.011  f_1+1.5f_{61}
CRTS_J015557.5-122812_s3               ...     ...   2.60987  0.0011   6.0126  0.810  0.010  0.5f_{61}
CRTS_J015557.5-122812_s3               ...     ...   7.88248  0.0010   1.9075  0.409  0.009  1.5f_{61}
CRTS_J015557.5-122812_s3               ...     ...   8.45412  0.0008   5.8493  0.381  0.008  f_1+f_{61}
CRTS_J015557.5-122812_s3               ...     ...   5.22185  0.0008   0.9174  0.617  0.007  f_{61}
CRTS_J015557.5-122812_s3               ...     ...   3.20005  0.0006   1.5588  0.993  0.005  long
CRTS_J015557.5-122812_s3               ...     ...   5.34728  0.0006   5.7440  0.603  0.005  f_{60}
CRTS_J015557.5-122812_s3               ...     ...   2.51983  0.0005  -3.0274  0.782  0.005  0.5f_{63}
CRTS_J033556.8-044542_s4           2.69139  0.1010   1.84664  0.0025   4.9734  0.686  0.025  f_{68}
CRTS_J033556.8-044542_s4               ...     ...   2.72059  0.0014   4.0132  0.989  0.014  long
CRTS_J033556.8-044542_s4               ...     ...   4.53853  0.0009   3.4556  0.593  0.009  f_1+f_{68}
CRTS_J035453.6-133042_s5           4.30350  0.1153   4.27802  0.0027   5.1266  0.994  0.023  long
CRTS_J035453.6-133042_s5               ...     ...   4.32619  0.0023   3.8536  0.995  0.020  long
CRTS_J035453.6-133042_s5               ...     ...   7.03221  0.0015   4.7640  0.612  0.013  f_{61}
CRTS_J035453.6-133042_s5               ...     ...   8.63391  0.0011   3.6900  0.498  0.010  long
CRTS_J035453.6-133042_s5               ...     ...   8.58429  0.0010   1.9851  0.501  0.008  long
CRTS_J035453.6-133042_s5               ...     ...   4.24705  0.0008   2.1220  0.987  0.007  long
CRTS_J035453.6-133042_s5               ...     ...   7.14363  0.0008   1.5201  0.602  0.007  f_{60}
CRTS_J035453.6-133042_s5               ...     ...   2.74999  0.0008   1.1475  0.639  0.007  f_{61}-f_1
CRTS_J035453.6-133042_s5               ...     ...  12.94192  0.0007   3.7037  0.333  0.006  long
CRTS_J035453.6-133042_s5               ...     ...   7.25169  0.0006   4.0615  0.593  0.005  f_{60}?
CRTS_J035453.6-133042_s5               ...     ...   3.53801  0.0006   4.4128  0.822  0.006  0.5f_{61}
CRTS_J035453.6-133042_s5               ...     ...  11.36823  0.0006   4.8533  0.379  0.005  f_1+f_{61}
CRTS_J035453.6-133042_s5               ...     ...   6.93152  0.0005   1.0164  0.621  0.005  f_{62}
CRTS_J035453.6-133042_s5               ...     ...   3.75526  0.0005   3.2287  0.873  0.004  ?
CRTS_J035453.6-133042_s5               ...     ...  11.33199  0.0005   0.5433  0.380  0.004  f_1+f_{61}
CRTS_J040624.4-010534_s5           2.64980  0.1154   2.57121  0.0012   3.4975  0.970  0.010  long
CRTS_J040624.4-010534_s5               ...     ...   5.32679  0.0011   3.0463  0.497  0.009  long
CRTS_J040624.4-010534_s5               ...     ...   4.35671  0.0011   5.7077  0.608  0.009  f_{60}
CRTS_J040624.4-010534_s5               ...     ...   2.08454  0.0010   0.9636  0.787  0.009  0.5f_{63}
CRTS_J040624.4-010534_s5               ...     ...   1.91566  0.0010   6.1256  0.723  0.009  ?
CRTS_J040624.4-010534_s5               ...     ...   2.68508  0.0010   3.5064  0.987  0.008  long
CRTS_J040624.4-010534_s5               ...     ...   2.23663  0.0009   5.7438  0.844  0.008  0.5f_{60}
CRTS_J040624.4-010534_s5               ...     ...   4.31757  0.0009   4.7748  0.614  0.008  f_{61}
CRTS_J040624.4-010534_s5               ...     ...   6.98077  0.0009   0.9895  0.380  0.008  f_1+f_{61}
CRTS_J040624.4-010534_s5               ...     ...   7.91704  0.0008   5.7319  0.335  0.007  ?
CRTS_J040624.4-010534_s5               ...     ...   2.04780  0.0007   0.9422  0.773  0.006  ?
CRTS_J040624.4-010534_s5               ...     ...   5.22415  0.0007   4.4291  0.507  0.006  long
CRTS_J040624.4-010534_s5               ...     ...   2.20993  0.0006   5.0083  0.834  0.006  0.5f_{60}
CRTS_J040948.2-080046_s5           3.51407  0.1370   0.52006  0.0045   4.9423  0.148  0.033  blend?
CRTS_J040948.2-080046_s5               ...     ...   1.81050  0.0040   0.9600  0.515  0.029  blend?
CRTS_J040948.2-080046_s5               ...     ...   1.03518  0.0022   2.1024  0.295  0.016  blend?
CRTS_J040948.2-080046_s5               ...     ...   0.55456  0.0019   3.0398  0.158  0.014  blend?
CRTS_J041135.4+053954_s5           3.61126  0.1335   1.65392  0.0024   5.2727  0.458  0.018  blend?
CRTS_J041135.4+053954_s5               ...     ...   1.74683  0.0023   1.0744  0.484  0.017  blend?
CRTS_J041135.4+053954_s5               ...     ...   0.94726  0.0011   5.2283  0.262  0.008  blend?
CRTS_J041511.3+050555_s5           2.76661  0.1107   4.51426  0.0027   4.4707  0.613  0.025  f_{61}
CRTS_J041511.3+050555_s5               ...     ...   7.20864  0.0022   1.4094  0.384  0.020  f_1+f_{62}
CRTS_J041511.3+050555_s5               ...     ...   4.44776  0.0020   5.6824  0.622  0.019  f_{62}
CRTS_J041511.3+050555_s5               ...     ...   9.97551  0.0018   2.1418  0.277  0.016  2f_1+f_{62}
CRTS_J041511.3+050555_s5               ...     ...   6.69449  0.0017   1.5524  0.413  0.016  f_{61}+0.5f_{63}
CRTS_J041511.3+050555_s5               ...     ...   2.26949  0.0017   5.5103  0.820  0.015  0.5f_{61}
CRTS_J041511.3+050555_s5               ...     ...   7.27996  0.0016   5.6137  0.380  0.014  f_1+f_{61}
CRTS_J041511.3+050555_s5               ...     ...   9.52109  0.0013   5.0155  0.291  0.012  f_1+1.5f_{61}
CRTS_J041511.3+050555_s5               ...     ...   9.45140  0.0013   5.5754  0.293  0.011  f_1+f_{61}+0.5f_{63}
CRTS_J041511.3+050555_s5               ...     ...   6.75504  0.0011   2.0101  0.410  0.010  1.5f_{61}
CRTS_J041511.3+050555_s5               ...     ...   2.10145  0.0011   2.5766  0.760  0.010  ?
CRTS_J041511.3+050555_s5               ...     ...  12.74019  0.0011   0.2770  0.217  0.010  3f_1+f_{62}
CRTS_J041511.3+050555_s5               ...     ...   2.79578  0.0010   2.1723  0.990  0.009  long
CRTS_J041511.3+050555_s5               ...     ...   2.73746  0.0009   6.0901  0.989  0.009  long
CRTS_J041511.3+050555_s5               ...     ...   2.36427  0.0009   2.3327  0.855  0.008  ?
CRTS_J041511.3+050555_s5               ...     ...  12.28693  0.0009   5.1502  0.225  0.008  2f_1+1.5f_{61}
CRTS_J041511.3+050555_s5               ...     ...  10.05074  0.0008   0.3113  0.275  0.008  2f_1+f_{61}
CRTS_J041511.3+050555_s5               ...     ...   7.13019  0.0008   4.9855  0.388  0.007  f_1+f_{63}
CRTS_J041511.3+050555_s5               ...     ...   4.34165  0.0008   2.9897  0.637  0.007  f_{63}
CRTS_J041511.3+050555_s5               ...     ...   2.18482  0.0007   4.3980  0.790  0.006  0.5f_{63}
CRTS_J044725.7-091101_s5           2.98008  0.1136   4.84958  0.0031   4.1234  0.615  0.027  f_{61}
CRTS_J044725.7-091101_s5               ...     ...   2.35205  0.0024   3.1494  0.789  0.022  0.5f_{63}
CRTS_J044725.7-091101_s5               ...     ...  10.25240  0.0017   4.5952  0.291  0.015  f_1+1.5f_{61}
CRTS_J044725.7-091101_s5               ...     ...   4.78464  0.0016   5.2925  0.623  0.014  f_{62}
CRTS_J044725.7-091101_s5               ...     ...   7.83264  0.0016   0.5197  0.380  0.014  f_1+f_{61}
CRTS_J044725.7-091101_s5               ...     ...   7.27081  0.0013   1.5753  0.410  0.012  1.5f_{61}
CRTS_J044725.7-091101_s5               ...     ...   2.32418  0.0009   3.4166  0.780  0.008  0.5f_{63}
CRTS_J044725.7-091101_s5               ...     ...   2.49688  0.0009   0.4662  0.838  0.008  0.5f_{60}
CRTS_J044725.7-091101_s5               ...     ...  13.23357  0.0009   5.9406  0.225  0.008  2f_1+1.5f_{61}
CRTS_J044725.7-091101_s5               ...     ...   2.38609  0.0009   3.3961  0.801  0.008  0.5f_{63}
CRTS_J044725.7-091101_s5               ...     ...   0.60120  0.0008   3.1190  0.202  0.007  f_1-0.5f_{63}
CRTS_J044725.7-091101_s5               ...     ...   0.65706  0.0007   5.6028  0.220  0.007  f_1-0.5f_{63}
CRTS_J044725.7-091101_s5               ...     ...   4.81123  0.0007   4.4420  0.619  0.007  f_{62}
CRTS_J044725.7-091101_s5               ...     ...   2.91769  0.0007   0.4012  0.979  0.007  f_1-f_B
CRTS_J044725.7-091101_s5               ...     ...   4.70818  0.0007   3.3047  0.633  0.006  f_{63}
CRTS_J044725.7-091101_s5               ...     ...  10.73034  0.0007   1.8096  0.278  0.006  2f_1+f_{62}
CRTS_J044725.7-091101_s5               ...     ...  10.81556  0.0007   2.0266  0.276  0.006  2f_1+f_{61}
CRTS_J044725.7-091101_s5               ...     ...   5.46913  0.0007   2.6602  0.545  0.006  f_1+0.5f_{60}
CRTS_J044905.9+010213_s5           3.49533  0.1241   1.40457  0.0018   2.4262  0.402  0.015  ?
CRTS_J044905.9+010213_s5               ...     ...   2.62673  0.0011   4.5429  0.751  0.009  ?
CRTS_J044905.9+010213_s5               ...     ...   0.70634  0.0006   6.1797  0.202  0.005  ?
CRTS_J044905.9+010213_s5               ...     ...   3.46748  0.0006   1.4494  0.992  0.005  long
CRTS_J050753.6-100135_s5           3.67501  0.1233   5.98551  0.0023   2.5625  0.614  0.019  f_{61}
CRTS_J060028.4+634025_s19          2.64367  0.0956   4.30541  0.0023   3.3207  0.614  0.024  f_{61}
CRTS_J060028.4+634025_s19              ...     ...   2.67481  0.0022   0.9300  0.988  0.023  long
CRTS_J060028.4+634025_s19              ...     ...   6.94585  0.0014   1.0618  0.381  0.015  f_1+f_{61}
CRTS_J060028.4+634025_s19              ...     ...   2.75857  0.0013   4.8199  0.958  0.013  long
CRTS_J060028.4+634025_s19              ...     ...   2.54655  0.0012   6.2322  0.963  0.013  long
CRTS_J060028.4+634025_s19              ...     ...   1.83433  0.0011   3.7672  0.694  0.012  f_{68}
CRTS_J060028.4+634025_s20          2.64360  0.0953   4.29670  0.0028   5.9826  0.615  0.029  f_{61}
CRTS_J060028.4+634025_s20              ...     ...   2.74634  0.0020   0.9423  0.963  0.021  long
CRTS_J060028.4+634025_s20              ...     ...   6.94140  0.0018   2.3637  0.381  0.019  f_1+f_{61}
CRTS_J060028.4+634025_s20              ...     ...   4.40186  0.0012   4.2200  0.601  0.013  f_{60}
CRTS_J060028.4+634025_s20              ...     ...   1.81781  0.0012   5.4811  0.688  0.012  f_{68}
CRTS_J060028.4+634025_s20              ...     ...   0.68063  0.0011   3.2494  0.257  0.011  ?
CRTS_J060028.4+634025_s20              ...     ...   1.74586  0.0010   1.2413  0.660  0.010  ?
CRTS_J071856.8+600358_s20          3.63940  0.0819   3.58893  0.0062   0.4731  0.986  0.076  f_1-f_B
CRTS_J071856.8+600358_s20              ...     ...   3.68991  0.0051   2.4226  0.986  0.062  f_1+f_B
CRTS_J071856.8+600358_s20              ...     ...   3.55948  0.0029   0.8030  0.978  0.036  f_1-f_{B_2}
CRTS_J071856.8+600358_s20              ...     ...   7.22419  0.0020   5.3602  0.504  0.024  2f_1-f_B
CRTS_J071856.8+600358_s20              ...     ...   3.71341  0.0019   3.2882  0.980  0.024  f_1+f_{B_2}
CRTS_J071856.8+600358_s20              ...     ...  14.52798  0.0018   2.1540  0.251  0.022  ?
CRTS_J071856.8+600358_s20              ...     ...  10.88558  0.0016   5.2000  0.334  0.020  3f_1-f_B
CRTS_J071856.8+600358_s20              ...     ...   3.66119  0.0014   5.3312  0.994  0.018  long
CRTS_J071856.8+600358_s20              ...     ...   7.33703  0.0014   4.4971  0.496  0.017  2f_1+f_B
CRTS_J071856.8+600358_s20              ...     ...   4.80649  0.0012   4.4350  0.757  0.014  2f_1-f_{68}
CRTS_J071856.8+600358_s20              ...     ...   3.48572  0.0011   3.9916  0.958  0.014  ?
CRTS_J071856.8+600358_s20              ...     ...   3.73692  0.0011   2.9827  0.974  0.013  f_1+2f_B
CRTS_J081117.3+465956_s20          3.44707  0.1188   2.36273  0.0005   2.1201  0.685  0.005  f_{68}
CRTS_J081210.2+022249_s7           2.99063  0.1006   4.87749  0.0039   4.3532  0.613  0.039  f_{61}
CRTS_J081210.2+022249_s7               ...     ...   4.80104  0.0020   0.0730  0.623  0.020  f_{62}
CRTS_J081210.2+022249_s7               ...     ...   7.86922  0.0018   4.8079  0.380  0.018  f_1+f_{61}
CRTS_J081210.2+022249_s7               ...     ...   7.79509  0.0014   4.6810  0.384  0.014  f_1+f_{62}
CRTS_J081210.2+022249_s7               ...     ...   2.96201  0.0014   0.6764  0.990  0.013  long
CRTS_J081210.2+022249_s7               ...     ...   4.73062  0.0013   0.8858  0.632  0.013  f_{63}
CRTS_J081210.2+022249_s7               ...     ...   2.38304  0.0012   6.0251  0.797  0.012  0.5f_{63}
CRTS_J081210.2+022249_s7               ...     ...   2.45018  0.0010   0.2256  0.819  0.010  0.5f_{61}
CRTS_J081314.2+074146_s7           2.52582  0.1151   4.08533  0.0037   4.3736  0.618  0.032  f_{62}
CRTS_J081314.2+074146_s7               ...     ...   4.11917  0.0020   3.0095  0.613  0.017  f_{61}
CRTS_J081314.2+074146_s7               ...     ...   6.61067  0.0019   1.1361  0.382  0.016  f_1+f_{62}
CRTS_J081314.2+074146_s7               ...     ...   4.02421  0.0011   5.5379  0.628  0.010  f_{63}
CRTS_J081314.2+074146_s7               ...     ...   2.03319  0.0011   0.3903  0.805  0.009  0.5f_{61}
CRTS_J081314.2+074146_s7               ...     ...   9.13503  0.0010   5.4371  0.276  0.009  2f_1+f_{62}
CRTS_J081314.2+074146_s7               ...     ...   1.56257  0.0008   4.6099  0.619  0.007  f_{61}-f_1
CRTS_J081314.2+074146_s7               ...     ...   8.64013  0.0007   6.0885  0.292  0.006  f_1+f_{61}+0.5f_{63}
CRTS_J081314.2+074146_s7               ...     ...   2.14060  0.0007   4.1840  0.847  0.006  0.5f_{60}
CRTS_J081314.2+074146_s7               ...     ...   6.10206  0.0006   4.1790  0.414  0.005  f_{61}+0.5f_{63}
CRTS_J081314.2+074146_s7               ...     ...   1.93293  0.0006   6.0460  0.765  0.005  ?
CRTS_J081314.2+074146_s7               ...     ...   1.59495  0.0006   3.6196  0.631  0.005  f_{61}-f_1
CRTS_J081314.2+074146_s7               ...     ...  11.16969  0.0005   2.8959  0.226  0.004  2f_1+1.5f_{61}
CRTS_J081314.2+074146_s7               ...     ...   3.90414  0.0005   4.7111  0.647  0.004  ?
CRTS_J081314.2+074146_s7               ...     ...   1.49153  0.0005   2.8645  0.591  0.004  f_{63}-f_1
CRTS_J081314.2+074146_s7               ...     ...   9.10060  0.0004   4.8882  0.278  0.004  2f_1+f_{62}
CRTS_J081314.2+074146_s7               ...     ...   4.56028  0.0004   3.4992  0.554  0.004  f_1+0.5f_{61}
CRTS_J081314.2+074146_s7               ...     ...   6.56622  0.0004   5.0657  0.385  0.004  f_1+f_{62}
CRTS_J081314.2+074146_s7               ...     ...   6.64385  0.0004   0.4570  0.380  0.003  f_1+f_{61}
CRTS_J082802.1+642644_s20          2.49257  0.1008   4.02854  0.0013   4.2271  0.619  0.013  f_{62}
CRTS_J082802.1+642644_s20              ...     ...   1.96990  0.0011   3.8505  0.790  0.011  0.5f_{63}
CRTS_J082802.1+642644_s20              ...     ...   6.44572  0.0011   3.9928  0.387  0.011  f_1+f_{63}
CRTS_J082802.1+642644_s20              ...     ...   6.51673  0.0009   5.0232  0.382  0.009  f_1+f_{62}
CRTS_J082802.1+642644_s20              ...     ...   3.98365  0.0009   0.2341  0.626  0.009  f_{62}
CRTS_J082802.1+642644_s20              ...     ...   4.14744  0.0009   3.6980  0.601  0.009  f_{60}
CRTS_J082802.1+642644_s20              ...     ...   2.60015  0.0009   1.7517  0.959  0.008  long
CRTS_J082802.1+642644_s20              ...     ...   2.21947  0.0008   5.5496  0.890  0.008  ?
CRTS_J084506.2-105127_s8           3.29369  0.1557   5.41888  0.0021   1.1960  0.608  0.014  f_{61}
CRTS_J084912.5-083320_s8           3.04407  0.1292   4.93745  0.0088   0.9891  0.617  0.068  f_{61}
CRTS_J084912.5-083320_s8               ...     ...   0.93309  0.0039   5.9883  0.307  0.030  ?
CRTS_J084912.5-083320_s8               ...     ...   0.87237  0.0030   0.4859  0.287  0.023  ?
CRTS_J084912.5-083320_s8               ...     ...   7.98120  0.0029   2.6877  0.381  0.022  f_1+f_{61}
CRTS_J084912.5-083320_s8               ...     ...   0.99889  0.0028   6.2691  0.328  0.021  ?
CRTS_J084912.5-083320_s8               ...     ...   1.89580  0.0025   0.7281  0.623  0.019  f_{61}-f_1
CRTS_J084912.5-083320_s8               ...     ...   0.81773  0.0020   5.1205  0.269  0.015  ?
CRTS_J084912.5-083320_s8               ...     ...  10.45226  0.0017   4.0590  0.291  0.013  f_1+1.5f_{61}
CRTS_J085442.7-030002_s8           3.11140  0.0776   2.99529  0.0077   3.7661  0.963  0.099  f_1-f_B
CRTS_J085442.7-030002_s8               ...     ...   2.13344  0.0027   6.1674  0.686  0.035  f_{68}
CRTS_J085442.7-030002_s8               ...     ...   3.09396  0.0018   0.9463  0.994  0.023  trend
CRTS_J085442.7-030002_s8               ...     ...   6.10480  0.0016   3.0821  0.510  0.020  2f_1-f_B
CRTS_J085442.7-030002_s8               ...     ...   4.26061  0.0014   5.0995  0.730  0.018  2f_{68}
CRTS_J085442.7-030002_s8               ...     ...   3.23612  0.0013   3.8616  0.961  0.016  ?
CRTS_J085442.7-030002_s8               ...     ...   5.24853  0.0007   1.8403  0.593  0.009  f_1+f_{68}
CRTS_J085442.7-030002_s8               ...     ...   7.37189  0.0006   5.5710  0.422  0.008  f_1+2f_{68}
CRTS_J085442.7-030002_s8               ...     ...   3.01677  0.0007   2.6774  0.970  0.008  f_1-f_{B_2}
CRTS_J092031.2+353311_s21          2.78648  0.1332   4.52593  0.0040   1.0010  0.616  0.030  f_{61}
CRTS_J092031.2+353311_s21              ...     ...   7.31460  0.0025   3.2167  0.381  0.019  f_1+f_{61}
CRTS_J092031.2+353311_s21              ...     ...   4.55984  0.0021   1.5383  0.611  0.016  f_{61}
CRTS_J092031.2+353311_s21              ...     ...   7.34711  0.0016   2.5256  0.379  0.012  f_1+f_{61}
CRTS_J092031.2+353311_s21              ...     ...   4.45316  0.0014   0.5776  0.626  0.011  f_{62}
CRTS_J092031.2+353311_s21              ...     ...   2.23928  0.0013   3.5789  0.804  0.009  0.5f_{63}
CRTS_J092031.2+353311_s21              ...     ...   4.59661  0.0011   5.4441  0.606  0.008  f_{60}
CRTS_J095752.1+582721_s21          2.73108  0.1003   2.78930  0.0020   0.2534  0.979  0.020  long
CRTS_J095752.1+582721_s21              ...     ...   4.40116  0.0018   4.1224  0.621  0.018  f_{62}
CRTS_J095752.1+582721_s21              ...     ...   2.21184  0.0016   2.3380  0.810  0.016  0.5f_{61}
CRTS_J095752.1+582721_s21              ...     ...   2.12644  0.0013   0.6081  0.779  0.013  0.5f_{63}
CRTS_J095752.1+582721_s21              ...     ...   4.31434  0.0011   0.9609  0.633  0.011  f_{63}
CRTS_J095752.1+582721_s21              ...     ...   4.46650  0.0011   5.7415  0.611  0.011  f_{61}
CRTS_J095752.1+582721_s21              ...     ...   4.35029  0.0010   3.2380  0.628  0.010  f_{63}
CRTS_J095752.1+582721_s21              ...     ...   4.94690  0.0009   0.3979  0.552  0.009  f_1+0.5f_{61}
CRTS_J095752.1+582721_s21              ...     ...   6.61293  0.0008   3.7019  0.413  0.008  f_{61}+0.5f_{63}
CRTS_J095752.1+582721_s21              ...     ...   2.04372  0.0008   4.5264  0.748  0.008  ?
CRTS_J095752.1+582721_s21              ...     ...   7.12110  0.0008   5.9608  0.384  0.008  f_1+f_{62}
CRTS_J095752.1+582721_s21              ...     ...   7.16432  0.0007   0.6341  0.381  0.007  f_1+f_{61}
CRTS_J095752.1+582721_s21              ...     ...   2.76250  0.0007   2.3313  0.989  0.007  long
CRTS_J095752.1+582721_s21              ...     ...   2.66910  0.0007   0.6013  0.977  0.007  long
CRTS_J102314.4+430648_s21          2.77744  0.1123   4.48854  0.0029   5.3907  0.619  0.026  f_{62}
CRTS_J102314.4+430648_s21              ...     ...   7.27409  0.0018   0.9551  0.382  0.016  f_1+f_{62}
CRTS_J102314.4+430648_s21              ...     ...   2.11640  0.0017   0.8483  0.762  0.015  ?
CRTS_J102314.4+430648_s21              ...     ...   2.16620  0.0014   6.1324  0.780  0.013  0.5f_{63}
CRTS_J102314.4+430648_s21              ...     ...   2.82581  0.0013   1.7125  0.983  0.012  long
CRTS_J102314.4+430648_s21              ...     ...   4.40345  0.0013   0.2555  0.631  0.012  f_{63}
CRTS_J102314.4+430648_s21              ...     ...   6.72725  0.0012   3.5893  0.413  0.011  f_{61}+0.5f_{63}
CRTS_J102314.4+430648_s21              ...     ...   2.25713  0.0011   0.5593  0.813  0.010  0.5f_{61}
CRTS_J102314.4+430648_s21              ...     ...   7.20473  0.0010   2.9058  0.386  0.009  f_1+f_{63}
CRTS_J102314.4+430648_s21              ...     ...   4.54297  0.0010   1.6958  0.611  0.009  f_{61}
CRTS_J102314.4+430648_s21              ...     ...   7.31743  0.0010   0.1149  0.380  0.009  f_1+f_{61}
CRTS_J102314.4+430648_s21              ...     ...   9.51256  0.0009   3.6568  0.292  0.008  f_1+f_{61}+0.5f_{63}
CRTS_J110423.6-105817_s9           3.08390  0.1211   4.94657  0.0048   2.8229  0.623  0.039  f_{62}
CRTS_J110423.6-105817_s9               ...     ...   8.02883  0.0038   6.1916  0.384  0.031  f_1+f_{62}
CRTS_J110423.6-105817_s9               ...     ...   5.03333  0.0028   2.5852  0.613  0.024  f_{61}
CRTS_J110423.6-105817_s9               ...     ...   2.37148  0.0019   5.4534  0.769  0.016  ?
CRTS_J110423.6-105817_s9               ...     ...   8.12122  0.0015   4.8455  0.380  0.013  f_1+f_{61}
CRTS_J110423.6-105817_s9               ...     ...   4.88129  0.0014   2.3287  0.632  0.012  f_{63}
CRTS_J110423.6-105817_s9               ...     ...   7.46785  0.0013   4.3304  0.413  0.011  f_{61}+0.5f_{63}
CRTS_J110423.6-105817_s9               ...     ...  11.11258  0.0011   4.3378  0.278  0.009  2f_1+f_{62}
CRTS_J110423.6-105817_s9               ...     ...  10.55302  0.0010   3.3197  0.292  0.008  f_1+f_{61}+0.5f_{63}
CRTS_J110423.6-105817_s9               ...     ...   2.55621  0.0009   3.7912  0.829  0.007  0.5f_{60}
CRTS_J110423.6-105817_s9               ...     ...   7.51626  0.0009   4.4909  0.410  0.007  1.5f_{61}
CRTS_J110423.6-105817_s9               ...     ...   3.15330  0.0009   0.4284  0.978  0.007  f_1+f_B
CRTS_J110423.6-105817_s9               ...     ...   3.05615  0.0009   0.9046  0.991  0.007  long
CRTS_J110423.6-105817_s9               ...     ...  10.60321  0.0009   4.3376  0.291  0.007  f_1+1.5f_{61}
CRTS_J114948.9-110347_s9           3.58167  0.1127   3.41084  0.0146   2.9284  0.952  0.129  f_1-f_B
CRTS_J114948.9-110347_s9               ...     ...   6.99252  0.0039   5.6923  0.512  0.035  2f_1-f_B
CRTS_J114948.9-110347_s9               ...     ...   0.60045  0.0020   1.4116  0.168  0.017  ?
CRTS_J114948.9-110347_s9               ...     ...   0.53410  0.0016   1.7958  0.149  0.015  ?
CRTS_J114948.9-110347_s9               ...     ...  10.57377  0.0015  -1.4201  0.339  0.014  3f_1-f_B
CRTS_J114948.9-110347_s9               ...     ...   3.74248  0.0014  -0.5354  0.957  0.013  f_1+f_{B_2}
CRTS_J115754.1+505212_s22          3.30250  0.0805   3.37718  0.0010   2.0200  0.978  0.012  long
CRTS_J115908.1-073640_s9           2.88038  0.1038   4.68256  0.0041   3.4868  0.615  0.039  f_{61}
CRTS_J115908.1-073640_s9               ...     ...   7.56590  0.0022   1.3442  0.381  0.021  f_1+f_{61}
CRTS_J115908.1-073640_s9               ...     ...   4.62015  0.0017   1.4325  0.623  0.016  f_{62}
CRTS_J115908.1-073640_s9               ...     ...   2.27034  0.0016   2.9375  0.788  0.016  0.5f_{63}
CRTS_J115908.1-073640_s9               ...     ...   7.01437  0.0012   0.7922  0.411  0.012  1.5f_{61}
CRTS_J115908.1-073640_s9               ...     ...   7.50142  0.0012   5.2825  0.384  0.012  f_1+f_{62}
CRTS_J115908.1-073640_s9               ...     ...   4.71040  0.0011   3.2052  0.611  0.011  f_{61}
CRTS_J115908.1-073640_s9               ...     ...   9.83762  0.0010   3.4019  0.293  0.009  f_1+f_{61}+0.5f_{63}?
CRTS_J115908.1-073640_s9               ...     ...   9.89709  0.0008   4.1284  0.291  0.008  f_1+1.5f_{61}
CRTS_J115908.1-073640_s9               ...     ...  10.44563  0.0008   0.1748  0.276  0.008  2f_1+f_{61}
CRTS_J115908.1-073640_s9               ...     ...  12.77782  0.0008   3.5741  0.225  0.008  2f_1+1.5f_{61}
CRTS_J122713.2-151741_s10          3.12721  0.1213   2.51119  0.0016   0.8528  0.803  0.013  0.5f_{63}
CRTS_J122713.2-151741_s10              ...     ...   0.59184  0.0009   5.3651  0.189  0.008  ?
CRTS_J125919.2+122947_s23          2.77752  0.1077   1.89359  0.0035   3.3179  0.682  0.032  f_{68}
CRTS_J125919.2+122947_s23              ...     ...   4.67554  0.0018   2.5586  0.594  0.017  f_1+f_{68}
CRTS_J125919.2+122947_s23              ...     ...   7.45469  0.0016   3.4050  0.373  0.015  2f_1+f_{68}
CRTS_J125919.2+122947_s23              ...     ...   2.81254  0.0014   0.1762  0.988  0.013  f_1+f_B
CRTS_J125919.2+122947_s23              ...     ...   2.73998  0.0010   2.8100  0.986  0.010  f_1-f_B
CRTS_J125919.2+122947_s23              ...     ...  10.23292  0.0009   5.2188  0.271  0.008  3f_1+f_{68}
CRTS_J125919.2+122947_s23              ...     ...   4.50116  0.0008   1.0392  0.617  0.008  f_{61}
CRTS_J152533.2+465746_s16          2.74983  0.0822   1.87865  0.0035   3.6973  0.683  0.043  f_{68}
CRTS_J152533.2+465746_s16              ...     ...   2.94549  0.0029   0.7454  0.934  0.035  f_1+f_B
CRTS_J152533.2+465746_s16              ...     ...   2.80163  0.0011   2.8644  0.982  0.013  ?
CRTS_J152533.2+465746_s16              ...     ...   4.62998  0.0010   5.3747  0.594  0.012  f_1+f_{68}
CRTS_J152533.2+465746_s16              ...     ...   2.87895  0.0008   1.6193  0.955  0.010  ?
CRTS_J152533.2+465746_s16              ...     ...   2.67130  0.0007   3.3996  0.971  0.009  f_1-f_{B_2}
CRTS_J152533.2+465746_s16              ...     ...   1.84885  0.0007   2.7564  0.672  0.008  f_{68}
CRTS_J152533.2+465746_s16              ...     ...   1.90495  0.0006   5.2302  0.693  0.007  f_{68}
CRTS_J152533.2+465746_s16              ...     ...   3.02650  0.0006   1.5566  0.909  0.007  ?
CRTS_J152533.2+465746_s16              ...     ...   5.40873  0.0005   0.3139  0.508  0.006  ?
CRTS_J152533.2+465746_s23          2.74931  0.0822   1.87098  0.0029   0.3150  0.681  0.035  f_{68}
CRTS_J152533.2+465746_s23              ...     ...   2.94406  0.0017   3.2027  0.934  0.020  f_1+f_B
CRTS_J152533.2+465746_s23              ...     ...   2.86697  0.0014   4.8223  0.959  0.017  ?
CRTS_J152533.2+465746_s23              ...     ...   2.77567  0.0012   0.0310  0.991  0.015  long
CRTS_J152533.2+465746_s23              ...     ...   2.82630  0.0010   0.5079  0.973  0.012  ?
CRTS_J152533.2+465746_s23              ...     ...   2.64971  0.0009   5.2004  0.964  0.011  ?
CRTS_J152533.2+465746_s23              ...     ...   1.89804  0.0009   4.0597  0.690  0.011  f_{68}
CRTS_J152533.2+465746_s23              ...     ...   4.62775  0.0008   1.0877  0.594  0.010  f_1+f_{68}
CRTS_J152533.2+465746_s23              ...     ...   1.84850  0.0007   1.5005  0.672  0.009  f_{68}
CRTS_J152533.2+465746_s23              ...     ...   2.90723  0.0007   4.2711  0.946  0.009  f_1+f_{B_2}
CRTS_J152533.2+465746_s24          2.74945  0.0822   1.88431  0.0021   4.2257  0.685  0.026  f_{68}
CRTS_J152533.2+465746_s24              ...     ...   2.94763  0.0021   6.1891  0.933  0.026  f_1+f_B
CRTS_J152533.2+465746_s24              ...     ...   1.85570  0.0013   5.8474  0.675  0.016  f_{68}
CRTS_J152533.2+465746_s24              ...     ...   2.66604  0.0011   1.6528  0.970  0.014  ?
CRTS_J152533.2+465746_s24              ...     ...   2.69858  0.0011   4.2519  0.981  0.013  ?
CRTS_J152533.2+465746_s24              ...     ...   2.85722  0.0008   4.4846  0.962  0.010  f_1+f_{B_2}
CRTS_J152533.2+465746_s24              ...     ...   5.47303  0.0007   4.7243  0.502  0.009  ?
CRTS_J152533.2+465746_s24              ...     ...   4.63631  0.0007   5.8977  0.593  0.008  f_1+f_{68}
CRTS_J152533.2+465746_s24              ...     ...   1.90514  0.0007   2.2748  0.693  0.008  f_{68}
CRTS_J152533.2+465746_s24              ...     ...   0.87719  0.0006   1.3137  0.319  0.007  f_1-f_{68}
CRTS_J152533.2+465746_s24              ...     ...   0.50624  0.0005   3.9471  0.184  0.006  f_1-0.5f_{61}
CRTS_J152533.2+465746_s24              ...     ...   2.77480  0.0005   5.2467  0.991  0.006  long
CRTS_J152533.2+465746_s24              ...     ...   5.51643  0.0004   4.4481  0.498  0.005  ?
CRTS_J152533.2+465746_s24              ...     ...   3.25624  0.0004   3.2863  0.844  0.005  2f_1-0.5f_{60}
CRTS_J152533.2+465746_s24              ...     ...   3.63299  0.0004   4.4242  0.757  0.005  2f_1-f_{68}
CRTS_J153119.1+423058_s23          2.86105  0.0773   1.94931  0.0026   0.7006  0.681  0.034  f_{68}
CRTS_J153119.1+423058_s23              ...     ...   1.99241  0.0013   4.9384  0.696  0.017  f_{68}
CRTS_J153119.1+423058_s23              ...     ...   4.81112  0.0008   2.3650  0.595  0.011  f_1+f_{68}
CRTS_J153119.1+423058_s23              ...     ...   2.89981  0.0008   2.5345  0.987  0.010  long
CRTS_J153119.1+423058_s23              ...     ...   1.92139  0.0005   3.6057  0.672  0.007  f_{68}
CRTS_J153119.1+423058_s24          2.86061  0.0771   1.96527  0.0031   5.7984  0.687  0.040  f_{68}
CRTS_J153119.1+423058_s24              ...     ...   1.99500  0.0013   3.4007  0.697  0.017  f_{68}
CRTS_J153119.1+423058_s24              ...     ...   4.82540  0.0011   6.2169  0.593  0.014  f_1+f_{68}
CRTS_J153119.1+423058_s24              ...     ...   0.87691  0.0008   5.1445  0.307  0.010  f_1-f_{68}
CRTS_J153119.1+423058_s24              ...     ...   1.94253  0.0006   1.9511  0.679  0.008  f_{68}
CRTS_J153119.1+423058_s24              ...     ...   1.02092  0.0006   0.1229  0.357  0.007  2f_1-f_{61}
CRTS_J153119.1+423058_s24              ...     ...   0.94649  0.0005   5.9054  0.331  0.007  2f_1-f_{60}
CRTS_J153119.1+423058_s24              ...     ...   0.52321  0.0005   1.8390  0.183  0.007  ?
CRTS_J154849.4+370609_s24          2.49698  0.1185   2.12779  0.0028   4.6802  0.852  0.024  ?
CRTS_J154849.4+370609_s24              ...     ...   1.99389  0.0024   1.3410  0.799  0.021  0.5f_{63}
CRTS_J154849.4+370609_s24              ...     ...   1.90715  0.0017   6.1252  0.764  0.014  ?
CRTS_J154849.4+370609_s24              ...     ...   2.07410  0.0012   2.7624  0.831  0.010  0.5f_{60}
CRTS_J154849.4+370609_s24              ...     ...   0.50524  0.0011   5.8157  0.202  0.010  f_1-0.5f_{63}
CRTS_J154849.4+370609_s24              ...     ...   2.54980  0.0011   1.0366  0.979  0.009  long
CRTS_J154849.4+370609_s24              ...     ...   8.44399  0.0010   5.3137  0.296  0.009  f_1+1.5f_{63}
CRTS_J154849.4+370609_s24              ...     ...   6.46610  0.0010   3.7194  0.386  0.008  f_1+f_{63}
CRTS_J154849.4+370609_s24              ...     ...   1.81718  0.0009   3.7271  0.728  0.007  ?
CRTS_J154849.4+370609_s24              ...     ...   3.89552  0.0009   0.6225  0.641  0.007  ?
CRTS_J154849.4+370609_s24              ...     ...   5.95283  0.0008   4.2944  0.419  0.007  1.5f_{63}
CRTS_J155656.3+170619_s24          2.96180  0.1050   4.94564  0.0017   1.9760  0.599  0.016  f_{60}
CRTS_J155656.3+170619_s24              ...     ...   7.90811  0.0010   2.0721  0.375  0.009  f_1+f_{60}
CRTS_J155656.3+170619_s24              ...     ...   2.85593  0.0008   6.1123  0.964  0.008  long
CRTS_J155656.3+170619_s24              ...     ...   2.81961  0.0006   0.4598  0.952  0.006  long
CRTS_J155656.3+170619_s24              ...     ...  10.87156  0.0006   1.6928  0.272  0.005  2f_1+f_{60}
CRTS_J155656.3+170619_s25          2.96164  0.1049   4.94602  0.0015   6.2626  0.599  0.014  f_{60}
CRTS_J155656.3+170619_s25              ...     ...   7.90824  0.0013   0.2054  0.375  0.012  f_1+f_{60}
CRTS_J155656.3+170619_s25              ...     ...   0.98637  0.0009   2.9761  0.333  0.008  2f_1-f_{60}
CRTS_J160507.1+254500_s24          2.47673  0.1220   1.70031  0.0017   6.0496  0.687  0.014  f_{68}
CRTS_J160507.1+254500_s24              ...     ...   3.97447  0.0014   4.4287  0.623  0.011  f_{62}
CRTS_J160507.1+254500_s24              ...     ...   6.45803  0.0011   2.8262  0.384  0.009  f_1+f_{62}
CRTS_J160507.1+254500_s24              ...     ...   2.53280  0.0009   4.0182  0.978  0.007  long
CRTS_J160507.1+254500_s24              ...     ...   2.05577  0.0008   1.3741  0.830  0.007  0.5f_{60}
CRTS_J160507.1+254500_s24              ...     ...   4.17144  0.0008   0.8129  0.594  0.007  f_1+f_{68}
CRTS_J160507.1+254500_s24              ...     ...   1.97438  0.0008   4.0188  0.797  0.007  0.5f_{63}
CRTS_J160507.1+254500_s24              ...     ...   8.92893  0.0007   4.8727  0.277  0.006  2f_1+f_{62}
CRTS_J160507.1+254500_s25          2.47666  0.1216   2.42109  0.0020   1.1288  0.978  0.016  long
CRTS_J160507.1+254500_s25              ...     ...   2.52827  0.0018   1.6817  0.980  0.015  long
CRTS_J160507.1+254500_s25              ...     ...   1.70289  0.0017   6.2361  0.688  0.014  f_{68}
CRTS_J160507.1+254500_s25              ...     ...   3.98009  0.0015   1.3668  0.622  0.012  f_{62}
CRTS_J160507.1+254500_s25              ...     ...   0.71752  0.0014   1.5339  0.290  0.012  ?
CRTS_J160507.1+254500_s25              ...     ...   6.45582  0.0010   1.9372  0.384  0.009  f_1+f_{62}
CRTS_J160507.1+254500_s25              ...     ...   0.77671  0.0009   0.4841  0.314  0.008  f_1-f_{68}
CRTS_J160507.1+254500_s25              ...     ...   4.18134  0.0008   0.6165  0.592  0.007  f_1+f_{68}
CRTS_J165435.7+655131_s14          2.46280  0.1052   4.00808  0.0014   1.0159  0.614  0.013  f_{61}
CRTS_J165435.7+655131_s14              ...     ...   5.96862  0.0011   5.3248  0.413  0.011  f_{61}+0.5f_{63}
CRTS_J165435.7+655131_s14              ...     ...   3.95871  0.0010   1.8081  0.622  0.010  f_{62}
CRTS_J165435.7+655131_s14              ...     ...   2.49971  0.0010  -1.0642  0.985  0.009  long
CRTS_J165435.7+655131_s14              ...     ...  10.88031  0.0009  -2.7535  0.226  0.009  2f_1+1.5f_{61}
CRTS_J165435.7+655131_s14              ...     ...   8.42279  0.0009  -0.9905  0.292  0.009  f_1+f_{61}+0.5f_{63}
CRTS_J165435.7+655131_s14              ...     ...   6.41598  0.0008   1.9210  0.384  0.008  f_1+f_{62}
CRTS_J165435.7+655131_s14              ...     ...   2.42332  0.0008   2.0706  0.984  0.008  long
CRTS_J165435.7+655131_s14              ...     ...   1.81182  0.0007  -1.0585  0.736  0.007  ?
CRTS_J165435.7+655131_s15          2.46273  0.1050   4.00733  0.0013   0.1726  0.615  0.012  f_{61}
CRTS_J165435.7+655131_s15              ...     ...   6.43947  0.0009   2.2848  0.382  0.009  f_1+f_{62}
CRTS_J165435.7+655131_s15              ...     ...   3.97580  0.0009   6.0494  0.619  0.009  f_{62}
CRTS_J165435.7+655131_s15              ...     ...   5.98171  0.0009   0.5436  0.412  0.008  f_{61}+0.5f_{63}
CRTS_J165435.7+655131_s15              ...     ...   2.40795  0.0008   3.2967  0.978  0.008  long
CRTS_J165435.7+655131_s17          2.46258  0.1050   3.98089  0.0041   3.8266  0.619  0.039  f_{62}
CRTS_J165435.7+655131_s17              ...     ...   6.44820  0.0022   1.7764  0.382  0.021  f_1+f_{62}
CRTS_J165435.7+655131_s17              ...     ...   8.90369  0.0010   2.1662  0.277  0.010  2f_1+f_{62}
CRTS_J165435.7+655131_s17              ...     ...   0.52373  0.0009   3.9035  0.213  0.009  f_1-0.5f_{63}
CRTS_J165435.7+655131_s17              ...     ...   1.50689  0.0009   2.8844  0.612  0.008  f_{62}-f_1
CRTS_J165435.7+655131_s18          2.46233  0.1053   3.97898  0.0044   3.1444  0.619  0.042  f_{62}
CRTS_J165435.7+655131_s18              ...     ...   6.44205  0.0024   0.8466  0.382  0.023  f_1+f_{62}
CRTS_J165435.7+655131_s18              ...     ...   3.94512  0.0014   3.8412  0.624  0.013  f_{62}
CRTS_J165435.7+655131_s18              ...     ...   8.90137  0.0013   1.2045  0.277  0.013  2f_1+f_{62}
CRTS_J165435.7+655131_s18              ...     ...   4.03313  0.0012   6.1725  0.611  0.011  f_{61}
CRTS_J165435.7+655131_s18              ...     ...   2.53408  0.0011   0.9208  0.972  0.010  long
CRTS_J165435.7+655131_s19          2.46252  0.1052   3.98138  0.0061   2.7657  0.619  0.058  f_{62}
CRTS_J165435.7+655131_s19              ...     ...   6.44539  0.0039   5.5477  0.382  0.037  f_1+f_{62}
CRTS_J165435.7+655131_s19              ...     ...   8.90346  0.0019   0.5290  0.277  0.018  2f_1+f_{62}
CRTS_J165435.7+655131_s19              ...     ...   0.66893  0.0017   2.0584  0.272  0.016  ?
CRTS_J165435.7+655131_s19              ...     ...   0.73308  0.0016   4.1212  0.298  0.015  ?
CRTS_J165435.7+655131_s19              ...     ...   0.59073  0.0015   1.8133  0.240  0.015  ?
CRTS_J165435.7+655131_s19              ...     ...   0.81053  0.0015   1.7303  0.329  0.014  2f_1-f_{61}
CRTS_J165435.7+655131_s19              ...     ...   0.52142  0.0013   6.1611  0.212  0.012  f_1-0.5f_{63}
CRTS_J165435.7+655131_s19              ...     ...   0.87584  0.0011   5.4281  0.356  0.011  2f_1-f_{61}
CRTS_J165435.7+655131_s19              ...     ...   3.93306  0.0010   1.7678  0.626  0.009  f_{62}
CRTS_J165435.7+655131_s19              ...     ...   6.40231  0.0009   3.5945  0.385  0.008  f_1+f_{62}
CRTS_J165435.7+655131_s19              ...     ...   0.95396  0.0009   4.7602  0.387  0.008  2f_1-f_{62}
CRTS_J165435.7+655131_s19              ...     ...   1.52185  0.0008  -0.4071  0.618  0.008  f_{62}-f_1
CRTS_J165435.7+655131_s19              ...     ...  11.36558  0.0008   2.0292  0.217  0.008  3f_1+f_{62}
CRTS_J165435.7+655131_s19              ...     ...   2.00463  0.0008   1.8078  0.814  0.008  0.5f_{61}
CRTS_J165435.7+655131_s20          2.46245  0.1053   3.98457  0.0047  -0.9796  0.618  0.044  f_{62}
CRTS_J165435.7+655131_s20              ...     ...   6.44725  0.0029   1.0601  0.382  0.028  f_1+f_{62}
CRTS_J165435.7+655131_s20              ...     ...   8.90832  0.0016   1.0323  0.276  0.015  2f_1+f_{62}
CRTS_J165435.7+655131_s20              ...     ...   3.93950  0.0015  -1.2192  0.625  0.014  f_{62}
CRTS_J165435.7+655131_s20              ...     ...  10.87650  0.0013  -1.1461  0.226  0.012  2f_1+1.5f_{61}
CRTS_J165435.7+655131_s20              ...     ...   8.41218  0.0013  -0.2870  0.293  0.012  f_1+f_{61}+0.5f_{63}
CRTS_J165435.7+655131_s20              ...     ...   5.95321  0.0012   2.8470  0.414  0.011  f_{61}+0.5f_{63}
CRTS_J165435.7+655131_s20              ...     ...  11.36953  0.0008  -2.9633  0.217  0.008  3f_1+f_{62}
CRTS_J165435.7+655131_s20              ...     ...   6.40339  0.0007   2.8079  0.385  0.007  f_1+f_{62}
CRTS_J165435.7+655131_s20              ...     ...   2.55922  0.0007  -1.2886  0.962  0.007  f_1+f_B
CRTS_J165435.7+655131_s20              ...     ...   1.51975  0.0007   0.8485  0.617  0.007  f_{62}-f_1
CRTS_J165435.7+655131_s20              ...     ...   8.45259  0.0007   2.0639  0.291  0.006  f_1+1.5f_{61}
CRTS_J165435.7+655131_s20              ...     ...   4.01492  0.0007  -1.3824  0.613  0.006  f_{61}
CRTS_J165435.7+655131_s20              ...     ...  13.33833  0.0006   1.5047  0.185  0.006  ?
CRTS_J165435.7+655131_s20              ...     ...   2.43298  0.0006  -2.6272  0.988  0.006  long
CRTS_J165435.7+655131_s20              ...     ...   6.48549  0.0006   0.4754  0.380  0.005  f_1+f_{61}
CRTS_J165435.7+655131_s20              ...     ...   2.49782  0.0006  -1.0389  0.986  0.005  long
CRTS_J165435.7+655131_s21          2.46241  0.1051   3.99595  0.0021   5.0599  0.616  0.020  f_{61}
CRTS_J165435.7+655131_s21              ...     ...   6.45357  0.0016   0.6229  0.382  0.015  f_1+f_{61}
CRTS_J165435.7+655131_s21              ...     ...   5.98795  0.0010   0.6621  0.411  0.010  1.5f_{61}
CRTS_J165435.7+655131_s21              ...     ...   3.92742  0.0010   0.9452  0.627  0.009  f_{63}
CRTS_J165435.7+655131_s21              ...     ...   8.44774  0.0010   1.8175  0.291  0.009  f_1+1.5f_{61}
CRTS_J165435.7+655131_s21              ...     ...   8.91144  0.0009   1.5119  0.276  0.008  2f_1+f_{62}
CRTS_J165435.7+655131_s21              ...     ...   3.96088  0.0007   3.8084  0.622  0.007  f_{62}
CRTS_J165435.7+655131_s21              ...     ...   8.39436  0.0007   5.4961  0.293  0.007  f_1+f_{61}+0.5f_{63}
CRTS_J165435.7+655131_s21              ...     ...   1.95232  0.0007   0.2711  0.793  0.006  0.5f_{63}
CRTS_J165435.7+655131_s21              ...     ...   6.38578  0.0006   0.7949  0.386  0.006  f_1+f_{63}
CRTS_J165435.7+655131_s21              ...     ...  10.91159  0.0006   0.8009  0.226  0.006  2f_1+1.5f_{61}
CRTS_J165435.7+655131_s21              ...     ...   5.93312  0.0006   3.0619  0.415  0.006  f_{61}+0.5f_{63}
CRTS_J165435.7+655131_s21              ...     ...  10.85916  0.0006   1.2250  0.227  0.005  2f_1+1.5f_{61}
CRTS_J165435.7+655131_s21              ...     ...   2.50289  0.0006   5.9144  0.984  0.005  long
CRTS_J165435.7+655131_s21              ...     ...   1.54248  0.0006   0.3937  0.626  0.005  f_{61}-f_1
CRTS_J165435.7+655131_s22          2.46250  0.1053   3.98494  0.0019   5.5041  0.618  0.018  f_{62}
CRTS_J165435.7+655131_s22              ...     ...   3.94595  0.0016   6.2270  0.624  0.015  f_{62}
CRTS_J165435.7+655131_s22              ...     ...   4.03067  0.0012   0.2876  0.611  0.011  f_{61}
CRTS_J165435.7+655131_s22              ...     ...   6.44601  0.0010   2.8258  0.382  0.010  f_1+f_{62}
CRTS_J165435.7+655131_s22              ...     ...   2.01922  0.0009   2.8039  0.820  0.008  0.5f_{61}
CRTS_J165435.7+655131_s23          2.46258  0.1052   3.98287  0.0035   0.1735  0.618  0.033  f_{62}
CRTS_J165435.7+655131_s23              ...     ...   6.44646  0.0017   0.3541  0.382  0.016  f_1+f_{62}
CRTS_J165435.7+655131_s23              ...     ...   5.98972  0.0009  -1.5127  0.411  0.009  1.5f_{61}
CRTS_J165435.7+655131_s25          2.46271  0.1050   4.02615  0.0008   1.5006  0.612  0.008  f_{61}
CRTS_J165435.7+655131_s25              ...     ...   0.83780  0.0008   4.6809  0.340  0.008  2f_1-f_{61}
CRTS_J165435.7+655131_s25              ...     ...   3.94545  0.0007   0.5902  0.624  0.007  f_{62}
CRTS_J165523.7+573029_s14          2.54480  0.1040   4.07821  0.0015   2.9418  0.624  0.015  f_{62}
CRTS_J165523.7+573029_s14              ...     ...   4.21266  0.0014   6.1354  0.604  0.013  f_{60}
CRTS_J165523.7+573029_s14              ...     ...   6.66895  0.0012   3.2003  0.382  0.012  f_1+f_{61}
CRTS_J165523.7+573029_s14              ...     ...   4.12622  0.0012   3.0406  0.617  0.011  f_{61}
CRTS_J165523.7+573029_s14              ...     ...   6.75237  0.0008   5.1152  0.377  0.008  f_1+f_{60}
CRTS_J165523.7+573029_s14              ...     ...   6.60438  0.0008   3.5220  0.385  0.007  f_1+f_{63}
CRTS_J165523.7+573029_s14              ...     ...   1.80977  0.0007   1.5750  0.711  0.007  ?
CRTS_J165523.7+573029_s14              ...     ...   4.24642  0.0007   6.1222  0.599  0.007  f_{60}
CRTS_J165523.7+573029_s14              ...     ...   2.63207  0.0007   5.7900  0.967  0.007  long
CRTS_J165523.7+573029_s14              ...     ...   2.13372  0.0007   3.1121  0.838  0.006  0.5f_{60}
CRTS_J165523.7+573029_s14              ...     ...   4.17004  0.0006   2.4808  0.610  0.006  f_{61}
CRTS_J165523.7+573029_s14              ...     ...   2.02171  0.0006   0.8141  0.794  0.006  0.5f_{63}
CRTS_J165523.7+573029_s14              ...     ...   9.22383  0.0006   3.1200  0.276  0.006  2f_1+f_{61}
CRTS_J165523.7+573029_s14              ...     ...   4.05793  0.0006   1.4405  0.627  0.005  f_{63}
CRTS_J165523.7+573029_s14              ...     ...   1.53103  0.0005   0.9539  0.602  0.005  f_{62}-f_1
CRTS_J165523.7+573029_s14              ...     ...   4.58387  0.0005   3.8245  0.555  0.005  f_1+0.5f_{63}
CRTS_J165523.7+573029_s14              ...     ...   1.66976  0.0005   4.2517  0.656  0.005  f_{60}-f_1
CRTS_J165523.7+573029_s14              ...     ...   2.47590  0.0005   2.0694  0.973  0.005  long
CRTS_J165523.7+573029_s14              ...     ...   9.15915  0.0005   1.1795  0.278  0.005  2f_1+f_{62}
CRTS_J165523.7+573029_s15          2.54480  0.1040   4.14246  0.0038   1.3552  0.614  0.037  f_{61}
CRTS_J165523.7+573029_s15              ...     ...   6.67942  0.0019   1.2370  0.381  0.018  f_1+f_{61}
CRTS_J165523.7+573029_s15              ...     ...   4.10831  0.0015   4.0371  0.619  0.015  f_{62}
CRTS_J165523.7+573029_s15              ...     ...   4.05142  0.0011   1.5427  0.628  0.011  f_{63}
CRTS_J165523.7+573029_s15              ...     ...   2.05983  0.0009   3.0930  0.809  0.009  0.5f_{61}
CRTS_J165523.7+573029_s15              ...     ...   2.59850  0.0009   0.6794  0.979  0.009  f_1+f_B
CRTS_J165523.7+573029_s15              ...     ...   2.48095  0.0008   1.3269  0.975  0.008  long
CRTS_J165523.7+573029_s15              ...     ...   4.59645  0.0008   1.2302  0.554  0.008  f_1+0.5f_{61}
CRTS_J165523.7+573029_s15              ...     ...   9.23032  0.0007   6.2022  0.276  0.007  2f_1+f_{61}
CRTS_J165523.7+573029_s15              ...     ...   1.61024  0.0006   2.2342  0.633  0.005  f_{61}-f_1
CRTS_J165523.7+573029_s16          2.54466  0.1038   4.15000  0.0029   1.9766  0.613  0.028  f_{61}
CRTS_J165523.7+573029_s16              ...     ...   6.69269  0.0021   5.9497  0.380  0.020  f_1+f_{61}
CRTS_J165523.7+573029_s16              ...     ...   2.57796  0.0012   5.5482  0.987  0.012  long
CRTS_J165523.7+573029_s16              ...     ...   2.47966  0.0010   1.7388  0.974  0.010  long
CRTS_J165523.7+573029_s16              ...     ...   9.23579  0.0009   5.9172  0.276  0.009  2f_1+f_{61}
CRTS_J165523.7+573029_s16              ...     ...   2.07952  0.0009   1.0239  0.817  0.008  0.5f_{61}
CRTS_J165523.7+573029_s16              ...     ...   6.64768  0.0009   5.1598  0.383  0.008  f_1+f_{62}
CRTS_J165523.7+573029_s16              ...     ...   4.04030  0.0008   0.0903  0.630  0.008  f_{63}
CRTS_J165523.7+573029_s16              ...     ...   4.62018  0.0006   0.7515  0.551  0.006  f_1+0.5f_{60}
CRTS_J165523.7+573029_s16              ...     ...   4.18079  0.0006   2.5237  0.609  0.006  f_{61}
CRTS_J165523.7+573029_s17          2.54458  0.1042   4.17537  0.0018   5.9091  0.609  0.017  f_{61}
CRTS_J165523.7+573029_s17              ...     ...   4.12855  0.0012   5.1259  0.616  0.011  f_{61}
CRTS_J165523.7+573029_s17              ...     ...   2.08008  0.0011   1.0355  0.817  0.010  0.5f_{61}
CRTS_J165523.7+573029_s17              ...     ...   6.68080  0.0011   0.1222  0.381  0.010  f_1+f_{61}
CRTS_J165523.7+573029_s17              ...     ...   4.22332  0.0010   3.3042  0.603  0.010  f_{60}
CRTS_J165523.7+573029_s17              ...     ...   6.71600  0.0009   4.5515  0.379  0.009  f_1+f_{61}
CRTS_J165523.7+573029_s17              ...     ...   2.57531  0.0009   3.2364  0.988  0.008  long
CRTS_J165523.7+573029_s17              ...     ...   6.20836  0.0007   3.9993  0.410  0.007  1.5f_{61}
CRTS_J165523.7+573029_s17              ...     ...   1.75684  0.0007   6.0674  0.690  0.007  ?
CRTS_J165523.7+573029_s18          2.54463  0.1037   4.16270  0.0029   3.4867  0.611  0.028  f_{61}
CRTS_J165523.7+573029_s18              ...     ...   2.48185  0.0016   2.4855  0.975  0.015  long
CRTS_J165523.7+573029_s18              ...     ...   4.12632  0.0015   0.6437  0.617  0.015  f_{61}
CRTS_J165523.7+573029_s18              ...     ...   4.21067  0.0013   3.4371  0.604  0.012  f_{60}
CRTS_J165523.7+573029_s18              ...     ...   4.08099  0.0010   0.0630  0.624  0.010  f_{62}
CRTS_J165523.7+573029_s18              ...     ...   1.62847  0.0009   0.8174  0.640  0.009  f_{61}-f_1
CRTS_J165523.7+573029_s18              ...     ...   6.72087  0.0009   3.2705  0.379  0.009  f_1+f_{61}
CRTS_J165523.7+573029_s18              ...     ...   2.28339  0.0009   4.9457  0.897  0.008  ?
CRTS_J165523.7+573029_s18              ...     ...   6.66883  0.0008   5.5704  0.382  0.007  f_1+f_{61}
CRTS_J165523.7+573029_s18              ...     ...   6.62103  0.0007   2.8953  0.384  0.007  f_1+f_{62}
CRTS_J165523.7+573029_s18              ...     ...   2.07110  0.0007   5.0728  0.814  0.007  0.5f_{61}
CRTS_J165523.7+573029_s18              ...     ...   8.75771  0.0007   3.5089  0.291  0.007  f_1+1.5f_{61}
CRTS_J165523.7+573029_s18              ...     ...   0.56182  0.0007   4.4002  0.221  0.007  f_1-0.5f_{63}
CRTS_J165523.7+573029_s18              ...     ...   6.75330  0.0007   4.5914  0.377  0.007  f_1+f_{60}
CRTS_J165523.7+573029_s19          2.54474  0.1038   4.13031  0.0017   1.3688  0.616  0.016  f_{61}
CRTS_J165523.7+573029_s19              ...     ...   4.19245  0.0016   4.7720  0.607  0.015  f_{61}
CRTS_J165523.7+573029_s19              ...     ...   6.15201  0.0009   3.0854  0.414  0.008  f_{61}+0.5f_{63}
CRTS_J165523.7+573029_s19              ...     ...   6.66385  0.0008   2.9447  0.382  0.008  f_1+f_{62}
CRTS_J165523.7+573029_s19              ...     ...   6.74077  0.0008   4.3057  0.378  0.008  f_1+f_{60}
CRTS_J165523.7+573029_s19              ...     ...   8.70112  0.0007   1.0444  0.292  0.007  f_1+f_{61}+0.5f_{63}
CRTS_J165523.7+573029_s19              ...     ...   2.26466  0.0006   0.8719  0.890  0.006  ?
CRTS_J165523.7+573029_s19              ...     ...   2.57655  0.0006   5.5497  0.988  0.006  long
CRTS_J165523.7+573029_s20          2.54464  0.1038   4.13077  0.0028   4.3208  0.616  0.027  f_{61}
CRTS_J165523.7+573029_s20              ...     ...   6.67199  0.0020   0.7002  0.381  0.019  f_1+f_{61}
CRTS_J165523.7+573029_s20              ...     ...   4.18767  0.0015   2.1434  0.608  0.015  f_{61}
CRTS_J165523.7+573029_s20              ...     ...   6.15612  0.0011   2.7812  0.413  0.011  f_{61}+0.5f_{63}
CRTS_J165523.7+573029_s20              ...     ...   8.69858  0.0010   0.7416  0.293  0.010  f_1+f_{61}+0.5f_{63}
CRTS_J165523.7+573029_s20              ...     ...   4.05184  0.0010   0.3409  0.628  0.010  f_{63}
CRTS_J165523.7+573029_s20              ...     ...   2.05539  0.0010   3.8838  0.808  0.010  0.5f_{61}
CRTS_J165523.7+573029_s20              ...     ...   4.09643  0.0010   3.7022  0.621  0.009  f_{62}
CRTS_J165523.7+573029_s20              ...     ...   6.73085  0.0009   1.3638  0.378  0.008  f_1+f_{61}
CRTS_J165523.7+573029_s20              ...     ...   9.21801  0.0007   5.0757  0.276  0.007  2f_1+f_{61}
CRTS_J165523.7+573029_s20              ...     ...   2.47179  0.0007   0.0165  0.971  0.007  long
CRTS_J165523.7+573029_s20              ...     ...   1.83455  0.0007   0.5856  0.721  0.007  ?
CRTS_J165523.7+573029_s20              ...     ...   2.30120  0.0007   0.7808  0.904  0.006  ?
CRTS_J165523.7+573029_s20              ...     ...   2.57507  0.0007   5.8425  0.988  0.006  long
CRTS_J165523.7+573029_s20              ...     ...  11.24339  0.0006   2.7877  0.226  0.006  2f_1+1.5f_{61}
CRTS_J165523.7+573029_s20              ...     ...   6.59174  0.0005   3.2169  0.386  0.005  f_1+f_{63}
CRTS_J165523.7+573029_s20              ...     ...   2.68707  0.0005   4.0610  0.947  0.005  long
CRTS_J165523.7+573029_s20              ...     ...   2.22674  0.0005   5.5657  0.875  0.005  ?
CRTS_J165523.7+573029_s20              ...     ...   4.14406  0.0005   1.3446  0.614  0.005  f_{61}
CRTS_J165523.7+573029_s21          2.54466  0.1040   4.13923  0.0028   4.4154  0.615  0.027  f_{61}
CRTS_J165523.7+573029_s21              ...     ...   6.68373  0.0021   2.7618  0.381  0.020  f_1+f_{61}
CRTS_J165523.7+573029_s21              ...     ...   4.18328  0.0017   2.0005  0.608  0.016  f_{61}
CRTS_J165523.7+573029_s21              ...     ...   6.73714  0.0008   3.4018  0.378  0.008  f_1+f_{61}
CRTS_J165523.7+573029_s21              ...     ...   4.06406  0.0008  -0.2154  0.626  0.007  f_{62}
CRTS_J165523.7+573029_s21              ...     ...   2.64187  0.0007  -2.0915  0.963  0.006  long
CRTS_J165523.7+573029_s21              ...     ...   6.21121  0.0006  -1.6759  0.410  0.006  1.5f_{61}
CRTS_J165523.7+573029_s21              ...     ...   9.22431  0.0006   2.3917  0.276  0.006  2f_1+f_{61}
CRTS_J165523.7+573029_s21              ...     ...   8.76171  0.0006   1.0485  0.290  0.006  f_1+1.5f_{61}
CRTS_J165523.7+573029_s21              ...     ...   2.30955  0.0006  -0.5984  0.908  0.006  ?
CRTS_J165523.7+573029_s21              ...     ...  11.30108  0.0006  -0.5304  0.225  0.005  2f_1+1.5f_{61}
CRTS_J165523.7+573029_s21              ...     ...   9.15706  0.0006  -2.0620  0.278  0.005  2f_1+f_{62}
CRTS_J165523.7+573029_s22          2.54488  0.1040   4.13038  0.0037   3.7756  0.616  0.036  f_{61}
CRTS_J165523.7+573029_s22              ...     ...   6.67427  0.0027   5.4349  0.381  0.026  f_1+f_{61}
CRTS_J165523.7+573029_s22              ...     ...   4.17620  0.0015   4.6397  0.609  0.014  f_{61}
CRTS_J165523.7+573029_s22              ...     ...   4.05860  0.0013   6.2004  0.627  0.012  f_{63}
CRTS_J165523.7+573029_s22              ...     ...   9.22201  0.0011   5.3776  0.276  0.011  2f_1+f_{61}
CRTS_J165523.7+573029_s22              ...     ...   2.48364  0.0010   3.0043  0.976  0.010  long
CRTS_J165523.7+573029_s22              ...     ...   6.72725  0.0009   3.0198  0.378  0.009  f_1+f_{61}
CRTS_J165523.7+573029_s22              ...     ...   2.59174  0.0007   3.4163  0.982  0.007  long
CRTS_J165523.7+573029_s22              ...     ...   2.30897  0.0007   0.8741  0.907  0.007  ?
CRTS_J165523.7+573029_s22              ...     ...   6.22164  0.0007   3.0758  0.409  0.007  1.5f_{61}
CRTS_J165523.7+573029_s22              ...     ...   6.60702  0.0007   0.7490  0.385  0.007  f_1+f_{63}
CRTS_J165523.7+573029_s22              ...     ...   8.76440  0.0007   0.5124  0.290  0.006  f_1+1.5f_{61}
CRTS_J165523.7+573029_s22              ...     ...   1.51466  0.0006   3.9646  0.595  0.006  f_{63}-f_1
CRTS_J165523.7+573029_s22              ...     ...   1.60081  0.0006   4.6408  0.629  0.006  f_{61}-f_1
CRTS_J165523.7+573029_s22              ...     ...   4.21078  0.0006   0.0635  0.604  0.006  f_{60}
CRTS_J165523.7+573029_s22              ...     ...   2.21306  0.0005   0.8594  0.870  0.005  ?
CRTS_J165523.7+573029_s23          2.54495  0.1040   4.14841  0.0020   1.8116  0.613  0.019  f_{61}
CRTS_J165523.7+573029_s23              ...     ...   4.11100  0.0015   4.2112  0.619  0.014  f_{62}
CRTS_J165523.7+573029_s23              ...     ...   6.67668  0.0015   2.6666  0.381  0.014  f_1+f_{61}
CRTS_J165523.7+573029_s23              ...     ...   4.19040  0.0012   1.1120  0.607  0.011  f_{61}
CRTS_J165523.7+573029_s23              ...     ...   2.47767  0.0011   2.2629  0.974  0.011  long
CRTS_J165523.7+573029_s23              ...     ...   4.07463  0.0011   5.5939  0.625  0.011  f_{62}
CRTS_J165523.7+573029_s23              ...     ...   2.11315  0.0007   5.1178  0.830  0.007  0.5f_{60}
CRTS_J165523.7+573029_s23              ...     ...   6.73434  0.0007   4.8191  0.378  0.007  f_1+f_{61}
CRTS_J165523.7+573029_s23              ...     ...   9.21043  0.0007   6.1803  0.276  0.006  2f_1+f_{62}
CRTS_J165523.7+573029_s23              ...     ...   2.30996  0.0006   5.7125  0.908  0.006  ?
CRTS_J165523.7+573029_s23              ...     ...   2.04615  0.0006   5.4916  0.804  0.005  0.5f_{63}
CRTS_J165523.7+573029_s23              ...     ...   1.60947  0.0006   4.7851  0.632  0.005  f_{61}-f_1
CRTS_J165523.7+573029_s24          2.54497  0.1040   4.16899  0.0018   1.7754  0.610  0.018  f_{61}
CRTS_J165523.7+573029_s24              ...     ...   4.12257  0.0012   5.9385  0.617  0.011  f_{61}
CRTS_J165523.7+573029_s24              ...     ...   2.45999  0.0009   3.5243  0.967  0.008  long
CRTS_J165523.7+573029_s24              ...     ...   6.69493  0.0008   2.9708  0.380  0.008  f_1+f_{61}
CRTS_J165523.7+573029_s24              ...     ...   2.62020  0.0007   4.3503  0.971  0.006  long
CRTS_J165523.7+573029_s24              ...     ...   4.62581  0.0006   4.1965  0.550  0.006  f_1+0.5f_{61}
CRTS_J165523.7+573029_s24              ...     ...   1.79484  0.0006   1.8701  0.705  0.006  ?
CRTS_J165523.7+573029_s24              ...     ...   4.06609  0.0006   3.3270  0.626  0.006  f_{62}
CRTS_J165523.7+573029_s24              ...     ...   6.65376  0.0006   5.7387  0.382  0.006  f_1+f_{62}
CRTS_J165523.7+573029_s24              ...     ...   2.14108  0.0006   0.4072  0.841  0.006  0.5f_{60}
CRTS_J165523.7+573029_s24              ...     ...   2.57729  0.0005   0.0815  0.987  0.005  long
CRTS_J165523.7+573029_s25          2.54485  0.1043   4.13174  0.0025   0.3946  0.616  0.024  f_{61}
CRTS_J165523.7+573029_s25              ...     ...   4.16519  0.0017   2.0372  0.611  0.016  f_{61}
CRTS_J165523.7+573029_s25              ...     ...   4.08760  0.0015   0.8343  0.623  0.015  f_{62}
CRTS_J165523.7+573029_s25              ...     ...   6.68176  0.0015   2.6381  0.381  0.014  f_1+f_{61}
CRTS_J165523.7+573029_s25              ...     ...   2.59071  0.0010   0.9676  0.982  0.009  long
CRTS_J165523.7+573029_s25              ...     ...   6.64003  0.0008   4.6624  0.383  0.008  f_1+f_{62}
CRTS_J165523.7+573029_s25              ...     ...   2.08372  0.0007  -1.7883  0.819  0.007  0.5f_{61}
CRTS_J165523.7+573029_s25              ...     ...   7.17877  0.0007   2.7900  0.354  0.006  2f_1+0.5f_{61}
CRTS_J165523.7+573029_s25              ...     ...   4.63046  0.0007  -2.9952  0.550  0.006  f_1+0.5f_{61}
CRTS_J165523.7+573029_s25              ...     ...   1.61837  0.0007  -0.3117  0.636  0.006  f_{61}-f_1
CRTS_J165523.7+573029_s26          2.54477  0.1038   6.20374  0.0013   5.5945  0.410  0.013  1.5f_{61}
CRTS_J165523.7+573029_s26              ...     ...   4.07340  0.0012   0.2507  0.625  0.011  f_{62}
CRTS_J165523.7+573029_s26              ...     ...   8.74622  0.0010   3.5622  0.291  0.010  f_1+1.5f_{61}
CRTS_J165523.7+573029_s26              ...     ...   4.18694  0.0010   3.6020  0.608  0.010  f_{61}
CRTS_J165523.7+573029_s26              ...     ...   4.14156  0.0010   5.6494  0.614  0.009  f_{61}
CRTS_J165930.9+650919_s14          2.92574  0.0928   4.71182  0.0018   4.8665  0.621  0.019  f_{62}
CRTS_J165930.9+650919_s14              ...     ...   2.26533  0.0016   0.7022  0.774  0.018  ?
CRTS_J165930.9+650919_s14              ...     ...   1.00152  0.0015   4.6484  0.342  0.016  2f_1-f_{60}
CRTS_J165930.9+650919_s14              ...     ...   4.62677  0.0015   0.5280  0.632  0.016  f_{63}
CRTS_J165930.9+650919_s14              ...     ...   2.35765  0.0012   2.1077  0.806  0.013  0.5f_{61}
CRTS_J165930.9+650919_s14              ...     ...   1.06785  0.0011   2.3407  0.365  0.012  2f_1-f_{61}
CRTS_J165930.9+650919_s14              ...     ...   2.95049  0.0010   5.0576  0.992  0.011  long
CRTS_J165930.9+650919_s14              ...     ...   2.43568  0.0010   0.3747  0.832  0.011  0.5f_{60}
CRTS_J165930.9+650919_s14              ...     ...   7.13169  0.0010   1.4643  0.410  0.011  1.5f_{61}
CRTS_J165930.9+650919_s14              ...     ...   7.67216  0.0010   4.2179  0.381  0.011  f_1+f_{61}
CRTS_J165930.9+650919_s14              ...     ...   4.82320  0.0010   0.0985  0.607  0.011  f_{60}
CRTS_J165930.9+650919_s14              ...     ...   2.90615  0.0010   3.8400  0.993  0.010  long
CRTS_J165930.9+650919_s15          2.92592  0.0926   4.75377  0.0031   0.6824  0.615  0.033  f_{61}
CRTS_J165930.9+650919_s15              ...     ...   4.62303  0.0023   1.9294  0.633  0.024  f_{63}
CRTS_J165930.9+650919_s15              ...     ...   4.70042  0.0017   2.8140  0.622  0.019  f_{62}
CRTS_J165930.9+650919_s15              ...     ...   2.36221  0.0017  -3.0602  0.807  0.018  0.5f_{61}
CRTS_J165930.9+650919_s15              ...     ...   7.69710  0.0013   2.9041  0.380  0.014  f_1+f_{61}
CRTS_J165930.9+650919_s15              ...     ...   4.78197  0.0013  -2.0647  0.612  0.014  f_{61}
CRTS_J165930.9+650919_s15              ...     ...   2.26146  0.0012  -0.3732  0.773  0.013  ?
CRTS_J165930.9+650919_s15              ...     ...   7.54972  0.0011   0.9691  0.388  0.012  f_1+f_{63}
CRTS_J165930.9+650919_s15              ...     ...  10.48065  0.0009   2.0348  0.279  0.010  2f_1+f_{63}
CRTS_J165930.9+650919_s15              ...     ...   7.62135  0.0009   1.7994  0.384  0.009  f_1+f_{62}
CRTS_J165930.9+650919_s15              ...     ...   7.66474  0.0009  -2.0872  0.382  0.009  f_1+f_{61}
CRTS_J165930.9+650919_s15              ...     ...  10.06459  0.0008  -1.4017  0.291  0.009  f_1+1.5f_{61}
CRTS_J165930.9+650919_s15              ...     ...   7.13594  0.0007  -3.1236  0.410  0.008  1.5f_{61}
CRTS_J165930.9+650919_s15              ...     ...   2.85968  0.0007   1.6768  0.977  0.008  f_1-f_B
CRTS_J165930.9+650919_s15              ...     ...   1.82763  0.0007   0.9363  0.625  0.007  f_{61}-f_1
CRTS_J165930.9+650919_s15              ...     ...   2.42852  0.0007   1.0720  0.830  0.007  0.5f_{60}
CRTS_J165930.9+650919_s15              ...     ...   5.30457  0.0006  -3.1106  0.552  0.006  f_1+0.5f_{61}
CRTS_J165930.9+650919_s15              ...     ...   8.22546  0.0005  -3.0995  0.356  0.005  2f_1+0.5f_{61}
CRTS_J165930.9+650919_s15              ...     ...  12.98917  0.0005  -1.6326  0.225  0.005  2f_1+1.5f_{61}
CRTS_J165930.9+650919_s15              ...     ...   1.69195  0.0005   1.8039  0.578  0.005  f_{63}-f_1
CRTS_J165930.9+650919_s15              ...     ...   2.40015  0.0005   1.5467  0.820  0.005  0.5f_{61}
CRTS_J165930.9+650919_s15              ...     ...   0.58103  0.0005   0.5130  0.199  0.005  f_1-0.5f_{63}
CRTS_J165930.9+650919_s15              ...     ...  10.62547  0.0005  -0.2084  0.275  0.005  2f_1+f_{61}
CRTS_J165930.9+650919_s16          2.92577  0.0929   4.75342  0.0047   6.1107  0.616  0.051  f_{61}
CRTS_J165930.9+650919_s16              ...     ...   4.69315  0.0041   3.5901  0.623  0.044  f_{62}
CRTS_J165930.9+650919_s16              ...     ...   7.68026  0.0028   1.5247  0.381  0.031  f_1+f_{61}
CRTS_J165930.9+650919_s16              ...     ...   4.62585  0.0022   5.3639  0.632  0.024  f_{63}
CRTS_J165930.9+650919_s16              ...     ...   7.61797  0.0020   3.5939  0.384  0.022  f_1+f_{62}
CRTS_J165930.9+650919_s16              ...     ...   4.77717  0.0011   4.3422  0.612  0.012  f_{61}
CRTS_J165930.9+650919_s16              ...     ...   2.31649  0.0011   2.2674  0.792  0.012  0.5f_{63}
CRTS_J165930.9+650919_s16              ...     ...  10.61113  0.0010   1.5980  0.276  0.011  2f_1+f_{61}
CRTS_J165930.9+650919_s16              ...     ...   1.82475  0.0009   1.4489  0.624  0.010  f_{61}-f_1
CRTS_J165930.9+650919_s16              ...     ...  10.55042  0.0009   4.1372  0.277  0.010  2f_1+f_{62}
CRTS_J165930.9+650919_s16              ...     ...   7.54480  0.0009   0.9260  0.388  0.010  f_1+f_{63}
CRTS_J165930.9+650919_s16              ...     ...   7.12740  0.0008   4.3147  0.410  0.009  1.5f_{61}
CRTS_J165930.9+650919_s16              ...     ...   7.70530  0.0008   3.4298  0.380  0.009  f_1+f_{61}
CRTS_J165930.9+650919_s16              ...     ...   4.83034  0.0007   5.4556  0.606  0.008  f_{60}
CRTS_J165930.9+650919_s16              ...     ...   2.35743  0.0007   1.4826  0.806  0.008  0.5f_{61}
CRTS_J165930.9+650919_s16              ...     ...  10.05845  0.0006   6.0766  0.291  0.007  f_1+1.5f_{61}
CRTS_J165930.9+650919_s17          2.92593  0.0928   4.75198  0.0035   3.8102  0.616  0.038  f_{61}
CRTS_J165930.9+650919_s17              ...     ...   7.68490  0.0026   0.8422  0.381  0.028  f_1+f_{61}
CRTS_J165930.9+650919_s17              ...     ...   4.70164  0.0022   2.8893  0.622  0.023  f_{62}
CRTS_J165930.9+650919_s17              ...     ...   2.27975  0.0017   4.5150  0.779  0.018  0.5f_{63}
CRTS_J165930.9+650919_s17              ...     ...   7.63012  0.0013   0.4969  0.383  0.015  f_1+f_{62}
CRTS_J165930.9+650919_s17              ...     ...   7.06743  0.0011   4.4014  0.414  0.012  f_{61}+0.5f_{63}
CRTS_J165930.9+650919_s17              ...     ...   2.38269  0.0009   5.6348  0.814  0.010  0.5f_{61}
CRTS_J165930.9+650919_s17              ...     ...   9.99222  0.0009   1.0642  0.293  0.009  f_1+f_{61}+0.5f_{63}
CRTS_J165930.9+650919_s17              ...     ...   4.81144  0.0009   6.2715  0.608  0.009  f_{61}
CRTS_J165930.9+650919_s17              ...     ...   0.65299  0.0009   1.9530  0.223  0.009  f_1-0.5f_{63}
CRTS_J165930.9+650919_s17              ...     ...  10.59969  0.0008   4.5890  0.276  0.009  2f_1+f_{61}
CRTS_J165930.9+650919_s17              ...     ...   0.56037  0.0008   2.7925  0.192  0.009  f_1-0.5f_{61}
CRTS_J165930.9+650919_s18          2.92595  0.0928   4.78308  0.0024   0.4829  0.612  0.026  f_{61}
CRTS_J165930.9+650919_s18              ...     ...   4.73701  0.0021   5.7095  0.618  0.023  f_{62}
CRTS_J165930.9+650919_s18              ...     ...   7.65607  0.0014   4.4907  0.382  0.015  f_1+f_{62}
CRTS_J165930.9+650919_s18              ...     ...   0.55987  0.0012   3.5451  0.191  0.013  f_1-0.5f_{61}
CRTS_J165930.9+650919_s18              ...     ...   7.13935  0.0012   0.3394  0.410  0.013  1.5f_{61}
CRTS_J165930.9+650919_s18              ...     ...  10.06074  0.0010   2.1938  0.291  0.011  f_1+1.5f_{61}
CRTS_J165930.9+650919_s18              ...     ...   7.70912  0.0010   3.7712  0.380  0.011  f_1+f_{61}
CRTS_J165930.9+650919_s18              ...     ...   0.63552  0.0010   2.2438  0.217  0.010  f_1-0.5f_{63}
CRTS_J165930.9+650919_s18              ...     ...   2.33989  0.0009   3.6293  0.800  0.010  0.5f_{63}
CRTS_J165930.9+650919_s18              ...     ...   2.86048  0.0009   0.1700  0.978  0.009  long
CRTS_J165930.9+650919_s18              ...     ...   7.06618  0.0008   2.4252  0.414  0.009  f_{61}+0.5f_{63}
CRTS_J165930.9+650919_s18              ...     ...   4.67769  0.0008   5.4820  0.626  0.009  f_{62}
CRTS_J165930.9+650919_s19          2.92599  0.0928   4.74965  0.0042   1.9039  0.616  0.045  f_{61}
CRTS_J165930.9+650919_s19              ...     ...   7.68636  0.0024   1.6585  0.381  0.026  f_1+f_{61}
CRTS_J165930.9+650919_s19              ...     ...   4.70885  0.0019   4.5318  0.621  0.021  f_{62}
CRTS_J165930.9+650919_s19              ...     ...   4.78395  0.0018   4.2951  0.612  0.020  f_{61}
CRTS_J165930.9+650919_s19              ...     ...   0.58694  0.0015   1.6217  0.201  0.016  f_1-0.5f_{63}
CRTS_J165930.9+650919_s19              ...     ...   7.13541  0.0015   4.9485  0.410  0.016  1.5f_{61}
CRTS_J165930.9+650919_s19              ...     ...   7.64972  0.0014   4.5128  0.382  0.015  f_1+f_{62}
CRTS_J165930.9+650919_s19              ...     ...  10.06197  0.0014   0.3317  0.291  0.015  f_1+1.5f_{61}
CRTS_J165930.9+650919_s19              ...     ...   0.65347  0.0012   2.2358  0.223  0.013  f_1-0.5f_{63}
CRTS_J165930.9+650919_s19              ...     ...   4.67573  0.0011   5.0919  0.626  0.012  f_{62}
CRTS_J165930.9+650919_s19              ...     ...  10.60574  0.0011   3.1905  0.276  0.011  2f_1+f_{61}
CRTS_J165930.9+650919_s19              ...     ...   1.83381  0.0011   3.8534  0.627  0.011  f_{61}-f_1
CRTS_J165930.9+650919_s19              ...     ...   0.51785  0.0010   1.7306  0.177  0.011  f_1-0.5f_{61}
CRTS_J165930.9+650919_s19              ...     ...   0.72850  0.0009   2.8670  0.249  0.010  ?
CRTS_J165930.9+650919_s19              ...     ...   2.36000  0.0009   4.3998  0.807  0.010  0.5f_{61}
CRTS_J165930.9+650919_s19              ...     ...   2.85011  0.0007   5.8493  0.974  0.008  long
CRTS_J165930.9+650919_s19              ...     ...   7.59559  0.0007   0.9768  0.385  0.008  f_1+f_{63}
CRTS_J165930.9+650919_s19              ...     ...   2.42530  0.0007   0.2575  0.829  0.008  0.5f_{60}
CRTS_J165930.9+650919_s19              ...     ...   0.88958  0.0007   3.6297  0.304  0.007  f_1-f_{68}
CRTS_J165930.9+650919_s19              ...     ...   0.81116  0.0007   2.7143  0.277  0.007  ?
CRTS_J165930.9+650919_s19              ...     ...  12.99320  0.0006   3.9119  0.225  0.007  2f_1+1.5f_{61}
CRTS_J165930.9+650919_s19              ...     ...   0.50111  0.0006   1.2850  0.171  0.007  f_1-0.5f_{60}
CRTS_J165930.9+650919_s19              ...     ...   1.79128  0.0006   4.1224  0.612  0.007  f_{61}-f_1
CRTS_J165930.9+650919_s20          2.92594  0.0928   4.75379  0.0081   3.8064  0.615  0.087  f_{61}
CRTS_J165930.9+650919_s20              ...     ...   7.68099  0.0043   2.1141  0.381  0.046  f_1+f_{61}
CRTS_J165930.9+650919_s20              ...     ...   4.69136  0.0038   1.1088  0.624  0.041  f_{62}
CRTS_J165930.9+650919_s20              ...     ...  10.61010  0.0018   0.4599  0.276  0.020  2f_1+f_{61}
CRTS_J165930.9+650919_s20              ...     ...   7.61359  0.0018   5.4130  0.384  0.020  f_1+f_{62}
CRTS_J165930.9+650919_s20              ...     ...   1.82479  0.0015   1.0513  0.624  0.016  f_{61}-f_1
CRTS_J165930.9+650919_s20              ...     ...   4.78832  0.0013   3.1152  0.611  0.014  f_{61}
CRTS_J165930.9+650919_s20              ...     ...   2.28320  0.0011   4.9700  0.780  0.012  0.5f_{63}
CRTS_J165930.9+650919_s20              ...     ...   4.75416  0.0011   5.7381  0.615  0.011  f_{61}
CRTS_J165930.9+650919_s20              ...     ...   7.12607  0.0010   4.3739  0.411  0.011  1.5f_{61}
CRTS_J165930.9+650919_s20              ...     ...   2.36982  0.0008   3.8773  0.810  0.009  0.5f_{61}
CRTS_J165930.9+650919_s20              ...     ...   7.71320  0.0008   3.7178  0.379  0.009  f_1+f_{61}
CRTS_J165930.9+650919_s20              ...     ...  10.05389  0.0008   0.3275  0.291  0.008  f_1+1.5f_{61}
CRTS_J165930.9+650919_s20              ...     ...  13.53488  0.0007   5.8069  0.216  0.008  3f_1+f_{61}
CRTS_J165930.9+650919_s20              ...     ...   7.00467  0.0007   5.9986  0.418  0.008  f_{63}+0.5f_{61}
CRTS_J165930.9+650919_s20              ...     ...  10.54171  0.0007   1.3812  0.278  0.008  2f_1+f_{62}
CRTS_J165930.9+650919_s20              ...     ...  12.44379  0.0007   3.9467  0.235  0.007  f_1+2f_{61}
CRTS_J165930.9+650919_s20              ...     ...   4.61866  0.0006   2.4282  0.634  0.006  f_{63}
CRTS_J165930.9+650919_s20              ...     ...   1.76424  0.0006   0.8382  0.603  0.006  f_{62}-f_1
CRTS_J165930.9+650919_s20              ...     ...   7.15489  0.0005   2.9033  0.409  0.006  1.5f_{61}
CRTS_J165930.9+650919_s20              ...     ...   4.65685  0.0005   4.5299  0.628  0.006  f_{63}
CRTS_J165930.9+650919_s20              ...     ...   2.99857  0.0005   2.8219  0.976  0.006  long
CRTS_J165930.9+650919_s20              ...     ...  12.98296  0.0005   4.9585  0.225  0.005  2f_1+1.5f_{61}
CRTS_J165930.9+650919_s20              ...     ...   4.20920  0.0005   5.7196  0.695  0.005  ?
CRTS_J165930.9+650919_s20              ...     ...   2.88872  0.0005   2.1193  0.987  0.005  long
CRTS_J165930.9+650919_s20              ...     ...   2.44892  0.0005   3.6558  0.837  0.005  0.5f_{60}
CRTS_J165930.9+650919_s20              ...     ...  13.47279  0.0004   1.1347  0.217  0.005  3f_1+f_{62}
CRTS_J165930.9+650919_s20              ...     ...  12.37446  0.0004   5.1686  0.236  0.005  f_1+2f_{62}
CRTS_J165930.9+650919_s20              ...     ...  10.08240  0.0004   5.0539  0.290  0.005  f_1+1.5f_{61}
CRTS_J165930.9+650919_s21          2.92594  0.0929   4.74484  0.0035   2.9084  0.617  0.037  f_{61}
CRTS_J165930.9+650919_s21              ...     ...   7.66625  0.0019   5.0868  0.382  0.021  f_1+f_{61}
CRTS_J165930.9+650919_s21              ...     ...   4.78463  0.0018   1.2777  0.612  0.020  f_{61}
CRTS_J165930.9+650919_s21              ...     ...   4.70423  0.0013   3.8002  0.622  0.014  f_{62}
CRTS_J165930.9+650919_s21              ...     ...   2.27800  0.0012   3.5548  0.779  0.013  0.5f_{63}
CRTS_J165930.9+650919_s21              ...     ...  10.59417  0.0011   1.6803  0.276  0.012  2f_1+f_{61}
CRTS_J165930.9+650919_s21              ...     ...   4.61236  0.0010   5.4479  0.634  0.011  f_{63}
CRTS_J165930.9+650919_s21              ...     ...   2.36616  0.0010   2.8391  0.809  0.010  0.5f_{61}
CRTS_J165930.9+650919_s21              ...     ...   7.70739  0.0009   3.6870  0.380  0.010  f_1+f_{61}
CRTS_J165930.9+650919_s21              ...     ...   2.98679  0.0009   4.1091  0.980  0.010  f_1+f_B
CRTS_J165930.9+650919_s21              ...     ...   1.82106  0.0008   6.2525  0.622  0.009  f_{61}-f_1
CRTS_J165930.9+650919_s21              ...     ...   2.86294  0.0008   2.6998  0.978  0.009  long
CRTS_J165930.9+650919_s21              ...     ...   4.67507  0.0007   3.9368  0.626  0.007  f_{62}
CRTS_J165930.9+650919_s21              ...     ...  10.07343  0.0006   3.6736  0.290  0.007  f_1+1.5f_{61}
CRTS_J165930.9+650919_s21              ...     ...   7.14378  0.0006   1.9981  0.410  0.006  1.5f_{61}
CRTS_J165930.9+650919_s21              ...     ...  10.63159  0.0005   3.3263  0.275  0.006  2f_1+f_{61}
CRTS_J165930.9+650919_s21              ...     ...   5.91836  0.0005   4.2707  0.494  0.005  ?
CRTS_J165930.9+650919_s21              ...     ...   1.85175  0.0005   3.3446  0.633  0.005  f_{61}-f_1
CRTS_J165930.9+650919_s21              ...     ...   7.61585  0.0005   4.9032  0.384  0.005  f_1+f_{62}
CRTS_J165930.9+650919_s21              ...     ...   2.89753  0.0005   3.5178  0.990  0.005  long
CRTS_J165930.9+650919_s21              ...     ...   4.81203  0.0005   3.7027  0.608  0.005  f_{61}
CRTS_J165930.9+650919_s21              ...     ...   7.07844  0.0004   5.2432  0.413  0.005  f_{61}+0.5f_{63}
CRTS_J165930.9+650919_s21              ...     ...   2.31206  0.0004   1.6849  0.790  0.005  0.5f_{63}
CRTS_J165930.9+650919_s21              ...     ...   0.64655  0.0004   3.0233  0.221  0.005  f_1-0.5f_{63}
CRTS_J165930.9+650919_s21              ...     ...  13.52183  0.0004   3.4361  0.216  0.004  3f_1+f_{61}
CRTS_J165930.9+650919_s22          2.92586  0.0928   4.73683  0.0028   0.8332  0.618  0.030  f_{62}
CRTS_J165930.9+650919_s22              ...     ...   4.62719  0.0021   1.1164  0.632  0.023  f_{63}
CRTS_J165930.9+650919_s22              ...     ...   4.77638  0.0016   2.8183  0.613  0.017  f_{61}
CRTS_J165930.9+650919_s22              ...     ...   7.66139  0.0014   2.7916  0.382  0.015  f_1+f_{62}
CRTS_J165930.9+650919_s22              ...     ...   2.28361  0.0014   3.4258  0.780  0.015  0.5f_{63}
CRTS_J165930.9+650919_s22              ...     ...   7.70300  0.0011   1.4990  0.380  0.012  f_1+f_{61}
CRTS_J165930.9+650919_s22              ...     ...   7.14625  0.0010   4.6034  0.409  0.010  1.5f_{61}
CRTS_J165930.9+650919_s22              ...     ...   1.81418  0.0009   1.9681  0.620  0.010  f_{61}-f_1
CRTS_J165930.9+650919_s22              ...     ...   7.55619  0.0009   2.6415  0.387  0.009  f_1+f_{63}
CRTS_J165930.9+650919_s22              ...     ...   2.31569  0.0008   1.2634  0.791  0.009  0.5f_{63}
CRTS_J165930.9+650919_s22              ...     ...   7.06777  0.0008   4.8297  0.414  0.009  f_{61}+0.5f_{63}
CRTS_J165930.9+650919_s22              ...     ...  10.07363  0.0008   5.2741  0.290  0.009  f_1+1.5f_{61}
CRTS_J165930.9+650919_s22              ...     ...   2.86003  0.0008   2.0209  0.978  0.008  long
CRTS_J165930.9+650919_s22              ...     ...   7.62702  0.0008   0.3206  0.384  0.008  f_1+f_{62}
CRTS_J165930.9+650919_s22              ...     ...   3.00345  0.0007   4.0789  0.974  0.007  long
CRTS_J165930.9+650919_s22              ...     ...   4.70497  0.0007   5.6309  0.622  0.007  f_{62}
CRTS_J165930.9+650919_s22              ...     ...  10.48066  0.0006   1.3544  0.279  0.007  2f_1+f_{63}
CRTS_J165930.9+650919_s22              ...     ...  10.63115  0.0006   3.2663  0.275  0.007  2f_1+f_{61}
CRTS_J165930.9+650919_s22              ...     ...  10.54013  0.0005   2.6389  0.278  0.006  2f_1+f_{62}
CRTS_J165930.9+650919_s22              ...     ...   2.36322  0.0005   3.3122  0.808  0.006  0.5f_{61}
CRTS_J165930.9+650919_s22              ...     ...  12.37521  0.0005   3.6075  0.236  0.006  f_1+2f_{62}
CRTS_J165930.9+650919_s22              ...     ...   2.24528  0.0005   4.4528  0.767  0.006  ?
CRTS_J165930.9+650919_s22              ...     ...  10.59198  0.0005   4.3760  0.276  0.005  2f_1+f_{61}
CRTS_J165930.9+650919_s22              ...     ...  12.44048  0.0005   0.7650  0.235  0.005  f_1+2f_{61}
CRTS_J165930.9+650919_s22              ...     ...  12.99644  0.0005   3.7804  0.225  0.005  2f_1+1.5f_{61}
CRTS_J165930.9+650919_s22              ...     ...   1.70234  0.0004   4.2434  0.582  0.005  f_{63}-f_1
CRTS_J165930.9+650919_s23          2.92608  0.0928   4.75612  0.0043   5.8331  0.615  0.046  f_{61}
CRTS_J165930.9+650919_s23              ...     ...   7.68493  0.0030   6.1175  0.381  0.032  f_1+f_{61}
CRTS_J165930.9+650919_s23              ...     ...   4.62791  0.0024   1.3114  0.632  0.026  f_{63}
CRTS_J165930.9+650919_s23              ...     ...   2.27909  0.0014   5.8668  0.779  0.016  0.5f_{63}
CRTS_J165930.9+650919_s23              ...     ...  10.60872  0.0011   4.5916  0.276  0.012  2f_1+f_{61}
CRTS_J165930.9+650919_s23              ...     ...   4.72486  0.0010   6.1914  0.619  0.011  f_{62}
CRTS_J165930.9+650919_s23              ...     ...  10.48330  0.0009   2.3600  0.279  0.010  2f_1+f_{63}
CRTS_J165930.9+650919_s23              ...     ...  12.44255  0.0008   3.4720  0.235  0.009  f_1+2f_{61}
CRTS_J165930.9+650919_s23              ...     ...   7.12885  0.0008   0.3782  0.410  0.009  1.5f_{61}
CRTS_J165930.9+650919_s23              ...     ...  10.05868  0.0008   1.3247  0.291  0.008  f_1+1.5f_{61}
CRTS_J165930.9+650919_s23              ...     ...   1.82480  0.0008   4.9153  0.624  0.008  f_{61}-f_1
CRTS_J165930.9+650919_s23              ...     ...   7.55468  0.0008   6.2459  0.387  0.008  f_1+f_{63}
CRTS_J165930.9+650919_s23              ...     ...   4.77809  0.0007   4.6792  0.612  0.007  f_{61}
CRTS_J165930.9+650919_s23              ...     ...   4.69278  0.0006   0.2741  0.624  0.007  f_{62}
CRTS_J165930.9+650919_s23              ...     ...   2.40553  0.0006   0.9546  0.822  0.007  0.5f_{61}
CRTS_J165930.9+650919_s23              ...     ...   7.00844  0.0006   4.4560  0.418  0.006  f_{63}+0.5f_{61}
CRTS_J165930.9+650919_s23              ...     ...   3.00452  0.0006   1.2940  0.974  0.006  long
CRTS_J165930.9+650919_s23              ...     ...   2.85413  0.0005   4.1717  0.975  0.005  long
CRTS_J165930.9+650919_s23              ...     ...  12.98052  0.0005  -0.5079  0.225  0.005  2f_1+1.5f_{61}
CRTS_J165930.9+650919_s23              ...     ...   9.45674  0.0005  -1.2530  0.309  0.005  2f_{62}
CRTS_J165930.9+650919_s24          2.92606  0.0928   4.77377  0.0032   4.9256  0.613  0.034  f_{61}
CRTS_J165930.9+650919_s24              ...     ...   4.74174  0.0029   1.0944  0.617  0.031  f_{61}
CRTS_J165930.9+650919_s24              ...     ...   4.62612  0.0025   4.0110  0.633  0.027  f_{63}
CRTS_J165930.9+650919_s24              ...     ...   2.34397  0.0020   0.9166  0.801  0.022  0.5f_{63}
CRTS_J165930.9+650919_s24              ...     ...   7.66925  0.0019  -1.4006  0.382  0.021  f_1+f_{61}
CRTS_J165930.9+650919_s24              ...     ...   7.70087  0.0017   1.8943  0.380  0.018  f_1+f_{61}
CRTS_J165930.9+650919_s24              ...     ...   2.27752  0.0014   2.9889  0.778  0.015  0.5f_{63}
CRTS_J165930.9+650919_s24              ...     ...   4.67867  0.0011   1.7930  0.625  0.012  f_{62}
CRTS_J165930.9+650919_s24              ...     ...  10.47704  0.0010  -0.1640  0.279  0.011  2f_1+f_{63}
CRTS_J165930.9+650919_s24              ...     ...   7.63017  0.0010  -0.2951  0.383  0.010  f_1+f_{62}
CRTS_J165930.9+650919_s24              ...     ...   4.80014  0.0009  -2.6092  0.610  0.010  f_{61}
CRTS_J165930.9+650919_s24              ...     ...   7.54873  0.0009  -1.0513  0.388  0.010  f_1+f_{63}
CRTS_J165930.9+650919_s24              ...     ...  10.60800  0.0009  -0.8720  0.276  0.010  2f_1+f_{61}
CRTS_J165930.9+650919_s24              ...     ...   4.71032  0.0008   2.1598  0.621  0.008  f_{62}
CRTS_J165930.9+650919_s24              ...     ...   0.57095  0.0007   0.9490  0.195  0.008  f_1-0.5f_{61}
CRTS_J165930.9+650919_s24              ...     ...   2.43216  0.0007   1.2400  0.831  0.007  0.5f_{60}
CRTS_J165930.9+650919_s24              ...     ...  10.58106  0.0007   0.4645  0.277  0.007  2f_1+f_{62}
CRTS_J165930.9+650919_s24              ...     ...  13.40583  0.0006  -2.9599  0.218  0.007  3f_1+f_{63}
CRTS_J165930.9+650919_s24              ...     ...   7.12706  0.0006  -1.1377  0.411  0.006  1.5f_{61}
CRTS_J165930.9+650919_s24              ...     ...  10.05507  0.0006   2.2979  0.291  0.006  f_1+1.5f_{61}
CRTS_J165930.9+650919_s24              ...     ...   0.50925  0.0006  -2.3921  0.174  0.006  f_1-0.5f_{60}
CRTS_J165930.9+650919_s24              ...     ...   5.20940  0.0005  -2.8656  0.562  0.006  f_1+0.5f_{63}
CRTS_J165930.9+650919_s24              ...     ...   2.32433  0.0005  -1.5786  0.794  0.006  0.5f_{63}
CRTS_J165930.9+650919_s24              ...     ...   1.80821  0.0005   1.4244  0.618  0.006  f_{61}-f_1
CRTS_J165930.9+650919_s24              ...     ...   9.50987  0.0005   0.4709  0.308  0.006  2f_{61}
CRTS_J165930.9+650919_s24              ...     ...  12.44249  0.0005  -1.7171  0.235  0.005  f_1+2f_{61}
CRTS_J165930.9+650919_s24              ...     ...   7.05356  0.0005  -2.2348  0.415  0.005  f_{61}+0.5f_{63}
CRTS_J165930.9+650919_s24              ...     ...   3.00400  0.0005  -0.4269  0.974  0.005  long
CRTS_J165930.9+650919_s24              ...     ...   1.84428  0.0004  -1.0339  0.630  0.005  f_{61}-f_1
CRTS_J165930.9+650919_s24              ...     ...   7.59810  0.0004   1.3194  0.385  0.005  f_1+f_{62}
CRTS_J165930.9+650919_s24              ...     ...  13.50357  0.0004   1.5487  0.217  0.004  3f_1+f_{62}
CRTS_J165930.9+650919_s25          2.92580  0.0929   4.75918  0.0073   2.0773  0.615  0.078  f_{61}
CRTS_J165930.9+650919_s25              ...     ...   7.68440  0.0040   0.6102  0.381  0.043  f_1+f_{61}
CRTS_J165930.9+650919_s25              ...     ...   4.62997  0.0037   3.4592  0.632  0.040  f_{63}
CRTS_J165930.9+650919_s25              ...     ...   4.70477  0.0030   6.0673  0.622  0.032  f_{62}
CRTS_J165930.9+650919_s25              ...     ...   4.78717  0.0022   6.0951  0.611  0.024  f_{61}
CRTS_J165930.9+650919_s25              ...     ...  10.60906  0.0020   5.1508  0.276  0.022  2f_1+f_{61}
CRTS_J165930.9+650919_s25              ...     ...   2.31322  0.0020   1.5738  0.791  0.022  0.5f_{63}
CRTS_J165930.9+650919_s25              ...     ...   7.55333  0.0017   1.2417  0.387  0.018  f_1+f_{63}
CRTS_J165930.9+650919_s25              ...     ...   7.63526  0.0017   5.7089  0.383  0.018  f_1+f_{62}
CRTS_J165930.9+650919_s25              ...     ...   1.83710  0.0017   0.6177  0.628  0.018  f_{61}-f_1
CRTS_J165930.9+650919_s25              ...     ...  10.47910  0.0011   2.1524  0.279  0.012  2f_1+f_{63}
CRTS_J165930.9+650919_s25              ...     ...   4.67027  0.0011   2.7910  0.626  0.012  f_{63}
CRTS_J165930.9+650919_s25              ...     ...   4.72742  0.0010   5.5860  0.619  0.010  f_{62}
CRTS_J165930.9+650919_s25              ...     ...   7.71214  0.0009   5.4142  0.379  0.010  f_1+f_{61}
CRTS_J165930.9+650919_s25              ...     ...   1.69808  0.0009   4.0591  0.580  0.010  f_{63}-f_1
CRTS_J165930.9+650919_s25              ...     ...   1.77888  0.0009   1.3132  0.608  0.009  f_{61}-f_1
CRTS_J165930.9+650919_s25              ...     ...   2.42331  0.0008   3.8932  0.828  0.009  0.5f_{60}
CRTS_J165930.9+650919_s25              ...     ...  13.53731  0.0007  -2.4967  0.216  0.008  3f_1+f_{61}
CRTS_J165930.9+650919_s25              ...     ...   7.59405  0.0007   3.0959  0.385  0.008  f_1+f_{63}
CRTS_J165930.9+650919_s25              ...     ...   0.60469  0.0007   1.1895  0.207  0.007  f_1-0.5f_{63}
CRTS_J165930.9+650919_s25              ...     ...  12.44615  0.0007  -0.7792  0.235  0.007  f_1+2f_{61}
CRTS_J165930.9+650919_s25              ...     ...  13.40294  0.0006  -0.0676  0.218  0.007  3f_1+f_{63}
CRTS_J165930.9+650919_s25              ...     ...   1.86523  0.0006  -2.1243  0.638  0.007  f_{61}-f_1
CRTS_J165930.9+650919_s25              ...     ...   1.16098  0.0006  -0.5490  0.397  0.007  2f_1-f_{62}
CRTS_J165930.9+650919_s25              ...     ...   7.07426  0.0006   0.0260  0.414  0.007  f_{61}+0.5f_{63}
CRTS_J165930.9+650919_s25              ...     ...   7.74731  0.0006   1.5998  0.378  0.006  f_1+f_{60}
CRTS_J165930.9+650919_s25              ...     ...   2.38078  0.0006  -1.4352  0.814  0.006  0.5f_{61}
CRTS_J165930.9+650919_s26          2.92596  0.0928   4.74958  0.0044   3.8494  0.616  0.047  f_{61}
CRTS_J165930.9+650919_s26              ...     ...   4.68616  0.0025   1.4594  0.624  0.027  f_{62}
CRTS_J165930.9+650919_s26              ...     ...   4.63616  0.0025   4.0231  0.631  0.027  f_{63}
CRTS_J165930.9+650919_s26              ...     ...   7.67442  0.0020   1.4359  0.381  0.021  f_1+f_{61}
CRTS_J165930.9+650919_s26              ...     ...   7.61355  0.0013   4.4679  0.384  0.014  f_1+f_{62}
CRTS_J165930.9+650919_s26              ...     ...   7.55673  0.0012   4.7732  0.387  0.013  f_1+f_{63}
CRTS_J165930.9+650919_s26              ...     ...   2.26099  0.0010   2.0666  0.773  0.011  ?
CRTS_J165930.9+650919_s26              ...     ...   4.78288  0.0010   3.7314  0.612  0.011  f_{61}
CRTS_J165930.9+650919_s26              ...     ...   1.82610  0.0010   1.5686  0.624  0.011  f_{61}-f_1
CRTS_J165930.9+650919_s26              ...     ...   2.85984  0.0010   1.3798  0.977  0.011  long
CRTS_J165930.9+650919_s26              ...     ...   7.71363  0.0009   2.5609  0.379  0.009  f_1+f_{61}
CRTS_J165930.9+650919_s26              ...     ...  10.48345  0.0009   2.1642  0.279  0.009  2f_1+f_{63}
CRTS_J165930.9+650919_s26              ...     ...   2.38514  0.0009   4.5344  0.815  0.009  0.5f_{61}
CRTS_J165930.9+650919_s26              ...     ...  12.44724  0.0007   0.0828  0.235  0.008  f_1+2f_{61}
CRTS_J165930.9+650919_s26              ...     ...  10.04758  0.0007   6.1361  0.291  0.008  f_1+1.5f_{61}
CRTS_J165930.9+650919_s26              ...     ...   7.12632  0.0007   1.7338  0.411  0.008  1.5f_{61}
CRTS_J165930.9+650919_s26              ...     ...  10.60790  0.0007   3.2321  0.276  0.007  2f_1+f_{61}
CRTS_J165930.9+650919_s26              ...     ...   2.97674  0.0006   3.5947  0.983  0.007  long
CRTS_J165930.9+650919_s26              ...     ...  10.55780  0.0006   5.6085  0.277  0.006  2f_1+f_{62}
CRTS_J165930.9+650919_s26              ...     ...   4.63477  0.0006   4.9045  0.631  0.006  f_{63}
CRTS_J165930.9+650919_s26              ...     ...  10.64859  0.0005   4.8803  0.275  0.005  2f_1+f_{61}
CRTS_J165930.9+650919_s26              ...     ...   2.43274  0.0005   4.2744  0.831  0.005  0.5f_{60}
CRTS_J165930.9+650919_s26              ...     ...   4.59933  0.0005   5.8001  0.636  0.005  f_{63}
CRTS_J165930.9+650919_s26              ...     ...   7.62098  0.0005   1.8834  0.384  0.005  f_1+f_{62}
CRTS_J165930.9+650919_s26              ...     ...   4.74536  0.0005   1.4438  0.617  0.005  f_{61}
CRTS_J165930.9+650919_s26              ...     ...   1.70461  0.0005   3.1011  0.583  0.005  f_{63}-f_1
CRTS_J165930.9+650919_s26              ...     ...  13.40845  0.0004  -3.0358  0.218  0.005  3f_1+f_{63}
CRTS_J171806.3+134713_s25          3.57981  0.1152   2.47003  0.0027   6.0526  0.690  0.024  f_{68}
CRTS_J171806.3+134713_s25              ...     ...   6.04695  0.0012   0.4320  0.592  0.010  f_1+f_{68}
CRTS_J171806.3+134713_s25              ...     ...   3.61262  0.0010   1.7723  0.991  0.009  long
CRTS_J171806.3+134713_s25              ...     ...   2.69708  0.0007   5.5435  0.753  0.006  ?
CRTS_J171806.3+134713_s26          3.58019  0.1145   2.47331  0.0025   0.4161  0.691  0.022  f_{68}
CRTS_J171806.3+134713_s26              ...     ...   6.05430  0.0012   1.4158  0.591  0.010  f_1+f_{68}
CRTS_J171806.3+134713_s26              ...     ...   3.61974  0.0009   0.9029  0.989  0.008  long
CRTS_J174939.9+455748_s25          3.20422  0.1148   5.21251  0.0035   1.1750  0.615  0.031  f_{61}
CRTS_J174939.9+455748_s25              ...     ...   7.81299  0.0024   6.0236  0.410  0.021  1.5f_{61}
CRTS_J174939.9+455748_s25              ...     ...   8.41603  0.0020   0.6649  0.381  0.017  f_1+f_{61}
CRTS_J174939.9+455748_s25              ...     ...   2.60685  0.0019   1.2157  0.814  0.017  0.5f_{61}
CRTS_J174939.9+455748_s25              ...     ...  11.01410  0.0018   0.3356  0.291  0.016  f_1+1.5f_{61}
CRTS_J174939.9+455748_s25              ...     ...  14.22292  0.0010   5.4347  0.225  0.008  2f_1+1.5f_{61}
CRTS_J174939.9+455748_s25              ...     ...   2.00956  0.0007   3.9220  0.627  0.006  f_{61}-f_1
CRTS_J174939.9+455748_s25              ...     ...   4.61004  0.0007   0.1534  0.695  0.006  ?
CRTS_J174939.9+455748_s26          3.20420  0.1148   5.21480  0.0046   3.5729  0.614  0.040  f_{61}
CRTS_J174939.9+455748_s26              ...     ...   8.41587  0.0020   4.4654  0.381  0.017  f_1+f_{61}
CRTS_J174939.9+455748_s26              ...     ...   2.61090  0.0017   0.5171  0.815  0.015  0.5f_{61}
CRTS_J174939.9+455748_s26              ...     ...   7.81500  0.0017   5.8415  0.410  0.015  1.5f_{61}
CRTS_J174939.9+455748_s26              ...     ...   0.99756  0.0015   0.5849  0.311  0.013  ?
CRTS_J174939.9+455748_s26              ...     ...  11.01870  0.0013   5.1769  0.291  0.012  f_1+1.5f_{61}
CRTS_J174939.9+455748_s26              ...     ...   0.84841  0.0010   2.8643  0.265  0.008  ?
CRTS_J174939.9+455748_s26              ...     ...   0.93281  0.0009   5.6950  0.291  0.008  ?
CRTS_J174939.9+455748_s26              ...     ...   0.68096  0.0008   4.1171  0.213  0.007  f_1-0.5f_{63}
CRTS_J174939.9+455748_s26              ...     ...   2.01811  0.0008   3.2025  0.630  0.007  f_{61}-f_1
CRTS_J174939.9+455748_s26              ...     ...   0.54493  0.0008   4.5943  0.170  0.007  f_1-0.5f_{60}
CRTS_J174939.9+455748_s26              ...     ...   4.61041  0.0008   3.8109  0.695  0.007  ?
CRTS_J174939.9+455748_s26              ...     ...   2.53039  0.0008   2.6728  0.790  0.007  0.5f_{63}
CRTS_J174939.9+455748_s26              ...     ...  14.22645  0.0007   2.6480  0.225  0.006  2f_1+1.5f_{61}
CRTS_J174939.9+455748_s26              ...     ...  13.62244  0.0007   2.1871  0.235  0.006  f_1+2f_{61}
CRTS_J174939.9+455748_s26              ...     ...   0.76972  0.0006   4.9814  0.240  0.006  ?
CRTS_J180032.5+393224_s25          3.15611  0.0989   4.99798  0.0033   1.4042  0.631  0.033  f_{63}
CRTS_J180032.5+393224_s25              ...     ...   2.49688  0.0025   4.1058  0.791  0.025  0.5f_{63}
CRTS_J180032.5+393224_s25              ...     ...   5.14380  0.0023   5.6632  0.614  0.024  f_{61}
CRTS_J180032.5+393224_s25              ...     ...   5.07652  0.0019   2.3456  0.622  0.019  f_{62}
CRTS_J180032.5+393224_s25              ...     ...   8.29896  0.0019   5.7676  0.380  0.019  f_1+f_{61}
CRTS_J180032.5+393224_s25              ...     ...   2.57892  0.0016   4.0060  0.817  0.016  0.5f_{61}
CRTS_J180032.5+393224_s25              ...     ...   8.15371  0.0012   6.1444  0.387  0.013  f_1+f_{63}
CRTS_J180032.5+393224_s25              ...     ...   7.64312  0.0011  -0.2989  0.413  0.011  f_{61}+0.5f_{63}
CRTS_J181448.2+471003_s25          3.60667  0.1113   3.56028  0.0210  -0.8880  0.987  0.189  f_1-f_B
CRTS_J181448.2+471003_s25              ...     ...   3.65881  0.0206   2.7892  0.986  0.185  f_1+f_B
CRTS_J181448.2+471003_s25              ...     ...   7.26304  0.0109  -1.4514  0.497  0.098  2f_1+f_B
CRTS_J181448.2+471003_s25              ...     ...   1.92347  0.0084  -2.8597  0.533  0.076  ?
CRTS_J181448.2+471003_s25              ...     ...   3.60793  0.0083   1.4475  1.000  0.075  long
CRTS_J181448.2+471003_s25              ...     ...   7.17021  0.0047  -1.9468  0.503  0.043  2f_1-f_B
CRTS_J181448.2+471003_s25              ...     ...  10.86790  0.0036  -2.4060  0.332  0.032  3f_1+f_B
CRTS_J181448.2+471003_s25              ...     ...   7.21282  0.0035   2.7136  0.500  0.032  ?
CRTS_J181448.2+471003_s25              ...     ...   3.53958  0.0033  -2.1138  0.981  0.029  ?
CRTS_J181448.2+471003_s25              ...     ...  10.77951  0.0028   1.1779  0.335  0.025  ?
CRTS_J181448.2+471003_s25              ...     ...   3.65692  0.0024  -1.3367  0.986  0.021  f_1+f_B
CRTS_J181448.2+471003_s25              ...     ...   3.62753  0.0020   0.8629  0.994  0.018  long
CRTS_J181448.2+471003_s25              ...     ...  14.38657  0.0018   1.7789  0.251  0.016  ?
CRTS_J181448.2+471003_s25              ...     ...   7.14273  0.0017   2.3510  0.505  0.015  ?
CRTS_J181448.2+471003_s25              ...     ...   3.70687  0.0016  -2.6028  0.973  0.014  ?
CRTS_J181448.2+471003_s25              ...     ...  14.46882  0.0015   1.2445  0.249  0.013  4f_1+f_B
CRTS_J181448.2+471003_s25              ...     ...   3.58775  0.0014  -1.5774  0.995  0.013  long
CRTS_J181448.2+471003_s25              ...     ...   7.28281  0.0013  -2.9546  0.495  0.012  ?
CRTS_J181448.2+471003_s25              ...     ...   5.86409  0.0011  -2.2658  0.615  0.009  f_{61}
CRTS_J181448.2+471003_s25              ...     ...   3.51210  0.0010  -2.2050  0.974  0.009  f_1-2f_B
CRTS_J181448.2+471003_s25              ...     ...   6.02801  0.0010   0.6213  0.598  0.009  f_{60}
CRTS_J181448.2+471003_s25              ...     ...   2.99821  0.0010  -2.2309  0.831  0.009  0.5f_{60}
CRTS_J181448.2+471003_s25              ...     ...   7.24406  0.0010   0.8947  0.498  0.009  ?
CRTS_J181448.2+471003_s25              ...     ...   7.32093  0.0009  -1.3117  0.493  0.008  ?
CRTS_J181448.2+471003_s25              ...     ...  10.82253  0.0009  -2.1613  0.333  0.008  long
CRTS_J181448.2+471003_s25              ...     ...   2.88394  0.0009   1.4684  0.800  0.008  0.5f_{63}
CRTS_J181448.2+471003_s26          3.60590  0.1122   3.65574  0.0233  -0.1480  0.986  0.208  f_1+f_B
CRTS_J181448.2+471003_s26              ...     ...   3.55444  0.0208  -2.8149  0.986  0.186  f_1-f_B
CRTS_J181448.2+471003_s26              ...     ...   7.26753  0.0107  -1.2740  0.496  0.095  2f_1+f_B?
CRTS_J181448.2+471003_s26              ...     ...   3.60336  0.0083  -2.9874  0.999  0.074  long
CRTS_J181448.2+471003_s26              ...     ...   1.92533  0.0077  -2.5897  0.534  0.069  ?
CRTS_J181448.2+471003_s26              ...     ...   7.16132  0.0053   2.8474  0.504  0.047  2f_1-f_B
CRTS_J181448.2+471003_s26              ...     ...   3.67775  0.0047  -1.9143  0.980  0.042  ?
CRTS_J181448.2+471003_s26              ...     ...   3.63427  0.0032  -2.1020  0.992  0.028  long
CRTS_J181448.2+471003_s26              ...     ...  10.88218  0.0029   1.0063  0.331  0.026  ?
CRTS_J181448.2+471003_s26              ...     ...   7.20259  0.0028   1.6768  0.501  0.025  ?
CRTS_J181448.2+471003_s26              ...     ...  10.76623  0.0027   1.5095  0.335  0.024  3f_1-f_B
CRTS_J181448.2+471003_s26              ...     ...   3.57700  0.0026  -2.7812  0.992  0.023  long
CRTS_J181448.2+471003_s26              ...     ...   3.70347  0.0019   0.9581  0.974  0.017  f_1+2f_B
CRTS_J181448.2+471003_s26              ...     ...  14.36760  0.0017  -1.8894  0.251  0.015  ?
CRTS_J181448.2+471003_s26              ...     ...   7.30477  0.0017   1.5996  0.494  0.015  2f_1+f_{B_2}
CRTS_J181448.2+471003_s26              ...     ...   2.93449  0.0015  -1.0112  0.814  0.014  0.5f_{61}
CRTS_J181448.2+471003_s26              ...     ...   3.55204  0.0014   0.3048  0.985  0.013  f_1-f_B
CRTS_J181448.2+471003_s26              ...     ...  14.48697  0.0013  -2.5555  0.249  0.012  ?
CRTS_J181448.2+471003_s26              ...     ...   5.94879  0.0013  -2.6647  0.606  0.011  ?
CRTS_J181448.2+471003_s26              ...     ...   3.51279  0.0012  -1.0073  0.974  0.011  f_1-f_{B_2}
CRTS_J181448.2+471003_s26              ...     ...   3.03416  0.0010   0.7161  0.841  0.009  0.5f_{60}
CRTS_J181448.2+471003_s26              ...     ...   3.59000  0.0010   1.8179  0.996  0.009  long
CRTS_J181752.2+323503_s26          3.25467  0.1057   5.35058  0.0034   5.2527  0.608  0.032  f_{61}
CRTS_J181752.2+323503_s26              ...     ...   5.28147  0.0028   0.0829  0.616  0.026  f_{61}
CRTS_J181752.2+323503_s26              ...     ...   8.54389  0.0014  -0.6263  0.381  0.013  f_1+f_{61}
CRTS_J181757.8+333702_s26          2.91427  0.1300   0.99661  0.0029   6.1518  0.342  0.022  ?
CRTS_J181757.8+333702_s26              ...     ...   2.00536  0.0017   0.2440  0.688  0.013  f_{68}
CRTS_J181757.8+333702_s26              ...     ...   0.92182  0.0016   0.3314  0.316  0.013  f_1-f_{68}
CRTS_J182009.1+531731_s14          3.03998  0.0763   2.12536  0.0009  -2.8215  0.699  0.012  f_{68}?
CRTS_J182009.1+531731_s14              ...     ...   3.14697  0.0008  -1.5548  0.966  0.011  long
CRTS_J182009.1+531731_s14              ...     ...   0.73692  0.0007  -0.1365  0.242  0.009  ?
CRTS_J182009.1+531731_s15          3.04001  0.0762   2.12144  0.0012   5.5930  0.698  0.016  f_{68}?
CRTS_J182009.1+531731_s15              ...     ...   3.14542  0.0007   0.5348  0.966  0.010  long
CRTS_J182009.1+531731_s18          3.04004  0.0762   2.12299  0.0011   5.8893  0.698  0.014  f_{68}?
CRTS_J182009.1+531731_s18              ...     ...   0.62910  0.0008   3.4729  0.207  0.011  ?
CRTS_J182009.1+531731_s18              ...     ...   0.54909  0.0007   3.2933  0.181  0.010  ?
CRTS_J182009.1+531731_s18              ...     ...   3.12783  0.0007   5.3501  0.972  0.009  long
CRTS_J182009.1+531731_s22          3.04000  0.0763   4.93988  0.0011   2.4962  0.615  0.015  f_{61}
CRTS_J182009.1+531731_s22              ...     ...   2.11977  0.0010   2.8435  0.697  0.013  f_{68}?
CRTS_J182009.1+531731_s22              ...     ...   3.13951  0.0006   6.1780  0.968  0.008  long
CRTS_J182009.1+531731_s22              ...     ...   0.80453  0.0004   0.8607  0.265  0.006  ?
CRTS_J182009.1+531731_s25          3.04002  0.0763   2.12183  0.0010   2.4235  0.698  0.013  f_{68}?
CRTS_J182009.1+531731_s25              ...     ...   3.13058  0.0007   5.9733  0.971  0.009  long
CRTS_J182009.1+531731_s25              ...     ...   0.96725  0.0005   2.5060  0.318  0.007  f_1-f_{68}
CRTS_J182009.1+531731_s26          3.04004  0.0763   4.93866  0.0028   6.2742  0.616  0.036  f_{61}
CRTS_J182009.1+531731_s26              ...     ...   2.12879  0.0011   0.4508  0.700  0.014  f_{68}?
CRTS_J182009.1+531731_s26              ...     ...   1.08060  0.0010   2.2691  0.355  0.013  2f_1-f_{61}
CRTS_J182009.1+531731_s26              ...     ...   3.15143  0.0008   2.5835  0.965  0.011  long
CRTS_J182009.1+531731_s26              ...     ...   0.84697  0.0007   4.0157  0.279  0.010  ?
CRTS_J182243.2+443232_s26          3.36113  0.0634   1.06822  0.0006   2.7219  0.318  0.010  f_1-f_{68}
CRTS_J182243.2+443232_s26              ...     ...   3.40650  0.0006   3.7989  0.987  0.010  long
CRTS_J182243.2+443232_s26              ...     ...   1.02213  0.0006   4.0151  0.304  0.009  f_1-f_{68}
CRTS_J182243.2+443232_s26              ...     ...   0.92271  0.0005   4.5395  0.275  0.008  ?
CRTS_J182243.2+443232_s26              ...     ...   0.95982  0.0005   6.2208  0.286  0.008  ?
CRTS_J234704.3-164059_s2           2.71179  0.0554   2.68261  0.0057   4.3829  0.989  0.102  long
CRTS_J234704.3-164059_s2               ...     ...   2.76212  0.0049   0.9381  0.982  0.088  long
CRTS_J234704.3-164059_s2               ...     ...   1.86790  0.0049   4.6354  0.689  0.088  f_{68}
CRTS_J234704.3-164059_s2               ...     ...   2.65297  0.0013   0.6381  0.978  0.024  ?
CRTS_J234704.3-164059_s2               ...     ...   2.10784  0.0013   3.6614  0.777  0.024  0.5f_{63}?
CRTS_J234704.3-164059_s2               ...     ...   5.46145  0.0010   0.8470  0.497  0.018  long
CRTS_J234704.3-164059_s2               ...     ...   1.90861  0.0009   5.7195  0.704  0.016  ?
CRTS_J234704.3-164059_s2               ...     ...   3.57758  0.0009   2.0210  0.758  0.016  2f_1-f_{68}
CRTS_J234704.3-164059_s2               ...     ...   2.87680  0.0009   1.7827  0.943  0.015  long
CRTS_J235343.4+412433_s17          2.98659  0.0995   4.80201  0.0048   5.7823  0.622  0.048  f_{62}
CRTS_J235343.4+412433_s17              ...     ...   7.78880  0.0026   3.4362  0.383  0.026  f_1+f_{62}
CRTS_J235343.4+412433_s17              ...     ...   7.30338  0.0023   2.0902  0.409  0.023  1.5f_{61}
CRTS_J235343.4+412433_s17              ...     ...  10.29057  0.0018   5.2156  0.290  0.018  f_1+1.5f_{61}
CRTS_J235343.4+412433_s17              ...     ...   2.40910  0.0016   4.6945  0.807  0.017  0.5f_{61}
CRTS_J235343.4+412433_s17              ...     ...   7.22829  0.0014   1.6882  0.413  0.014  f_{61}+0.5f_{63}
CRTS_J235343.4+412433_s17              ...     ...   4.93727  0.0013   2.3672  0.605  0.013  f_{60}
CS_Eri_s3                          3.21206  0.1648   5.20369  0.0027   4.4936  0.617  0.016  f_{61}
CS_Eri_s3                              ...     ...   8.41893  0.0017   2.8293  0.382  0.010  f_1+f_{61}
CS_Eri_s3                              ...     ...   1.98264  0.0007   2.1711  0.617  0.004  f_{61}-f_1
CS_Eri_s3                              ...     ...  13.63351  0.0006   1.2503  0.236  0.004  f_1+2f_{61}?
CU_Boo_s16                         3.37647  0.0716   2.33609  0.0003  -1.9157  0.692  0.004  f_{68}
CU_Boo_s16                             ...     ...   0.62933  0.0003  -1.1699  0.186  0.004  ?
CU_Boo_s24                         3.37644  0.0715   3.44620  0.0004   6.1598  0.980  0.006  long
CU_Boo_s24                             ...     ...  10.45027  0.0004   5.2288  0.323  0.006  ?
CU_Boo_s24                             ...     ...   8.05085  0.0004   1.2045  0.419  0.005  blend?
CU_Boo_s24                             ...     ...   8.88765  0.0004   4.7141  0.380  0.005  blend?
CU_Boo_s24                             ...     ...  11.16620  0.0003   4.2495  0.302  0.004  ?
CU_Scl_s3                          2.65039  0.1143   4.30663  0.0035   0.3733  0.615  0.030  f_{61}
CU_Scl_s3                              ...     ...   6.96213  0.0029   3.8115  0.381  0.026  f_1+f_{61}
CU_Scl_s3                              ...     ...   4.36315  0.0020   4.3049  0.607  0.017  f_{61}
CU_Scl_s3                              ...     ...   4.25703  0.0013   0.8527  0.623  0.012  f_{62}
CU_Scl_s3                              ...     ...   9.61985  0.0013   2.2429  0.276  0.011  2f_1+f_{61}
CU_Scl_s3                              ...     ...   7.02244  0.0010   0.6994  0.377  0.009  f_1+f_{60}
CU_Scl_s3                              ...     ...   1.93718  0.0009   5.5722  0.731  0.008  ?
CU_Scl_s3                              ...     ...   6.91074  0.0008   4.3509  0.384  0.007  f_1+f_{62}
CU_Scl_s3                              ...     ...   9.06069  0.0008   3.6288  0.293  0.007  f_1+f_{61}+0.5f_{63}
CU_Scl_s3                              ...     ...   2.58753  0.0007   5.5381  0.976  0.006  long
CU_Scl_s3                              ...     ...  11.71146  0.0007   1.2855  0.226  0.006  2f_1+1.5f_{61}?
CU_Scl_s3                              ...     ...   2.69822  0.0007   4.0600  0.982  0.006  long
CZ_Com_s22                         3.39050  0.0941   3.45202  0.0185   0.4700  0.982  0.197  f_1+f_B
CZ_Com_s22                             ...     ...   2.32796  0.0046   4.7226  0.687  0.049  f_{68}
CZ_Com_s22                             ...     ...   6.84233  0.0044   0.8781  0.496  0.047  2f_1+f_B
CZ_Com_s22                             ...     ...   3.39248  0.0042   3.5496  0.999  0.044  long
CZ_Com_s22                             ...     ...   3.29556  0.0029  -0.7727  0.972  0.031  f_1-f_{B_2}
CZ_Com_s22                             ...     ...   3.41632  0.0020   1.8457  0.992  0.022  long
CZ_Com_s22                             ...     ...  10.22963  0.0020   2.6186  0.331  0.021  3f_1+f_B
DD_Boo_s24                         2.94764  0.0845   2.84391  0.0218  -1.4067  0.965  0.258  f_1-f_B
DD_Boo_s24                             ...     ...   5.79057  0.0049   2.8108  0.509  0.058  2f_1-f_B
DD_Boo_s24                             ...     ...   2.98184  0.0042   2.5364  0.989  0.049  long
DD_Boo_s24                             ...     ...   2.92390  0.0022  -2.8038  0.992  0.026  long
DD_Boo_s24                             ...     ...   8.73840  0.0017  -1.0678  0.337  0.020  3f_1-f_B
DD_Boo_s24                             ...     ...   3.04255  0.0015   2.1631  0.969  0.018  f_1+f_B?
DD_Boo_s24                             ...     ...   2.01961  0.0009   1.7089  0.685  0.011  f_{68}
DD_Boo_s24                             ...     ...   2.98214  0.0008  -0.6607  0.988  0.010  long
DD_Boo_s24                             ...     ...   2.89619  0.0007  -1.4200  0.983  0.009  f_1-f_{B_2}
DD_Boo_s24                             ...     ...   2.04918  0.0006  -1.8859  0.695  0.008  f_{68}
DD_Boo_s24                             ...     ...  11.68411  0.0006   2.0237  0.252  0.007  4f_1-f_B
DD_Boo_s24                             ...     ...   2.93987  0.0005  -0.1824  0.997  0.006  long
DD_Boo_s24                             ...     ...   5.93526  0.0005   2.0026  0.497  0.006  ?
DD_Boo_s24                             ...     ...   5.68859  0.0004   1.9955  0.518  0.005  2f_1-2f_B
DE_Pyx_s8                          2.80929  0.1360   4.58054  0.0035   4.3022  0.613  0.026  f_{61}
DE_Pyx_s8                              ...     ...   7.38970  0.0025   4.8157  0.380  0.019  f_1+f_{61}
DE_Pyx_s8                              ...     ...   2.77603  0.0011   1.6821  0.988  0.008  long
DE_Pyx_s8                              ...     ...  10.19877  0.0010   4.4067  0.275  0.007  2f_1+f_{61}
DE_Pyx_s8                              ...     ...   0.53879  0.0009   0.5733  0.192  0.007  f_1-0.5f_{61}
DE_Pyx_s8                              ...     ...   2.06192  0.0008   5.2639  0.734  0.006  ?
DE_Pyx_s8                              ...     ...   2.84407  0.0008   4.5573  0.988  0.006  long
DE_Pyx_s8                              ...     ...   0.59549  0.0008   3.6218  0.212  0.006  f_1-0.5f_{63}
DE_Pyx_s8                              ...     ...   0.76322  0.0007   1.7031  0.272  0.005  ?
EC_04393-4331_s4                   3.18647  0.1240   5.20281  0.0021   3.0132  0.612  0.017  f_{61}
EC_04393-4331_s4                       ...     ...   5.14843  0.0014   3.3049  0.619  0.012  f_{62}
EC_04393-4331_s4                       ...     ...   7.76233  0.0014   6.2215  0.411  0.011  1.5f_{61}
EC_04393-4331_s4                       ...     ...   8.38554  0.0013   1.5792  0.380  0.011  f_1+f_{61}
EC_04393-4331_s4                       ...     ...  10.94372  0.0011   1.2453  0.291  0.009  f_1+1.5f_{61}
EC_04393-4331_s4                       ...     ...  11.57238  0.0009   1.9992  0.275  0.007  2f_1+f_{61}
EC_04393-4331_s4                       ...     ...   5.22490  0.0008   5.9262  0.610  0.007  f_{61}
EC_04393-4331_s4                       ...     ...  10.97542  0.0008   4.7004  0.290  0.006  f_1+1.5f_{61}
EC_04393-4331_s4                       ...     ...   2.47911  0.0007   4.1249  0.778  0.006  0.5f_{63}
EC_04393-4331_s4                       ...     ...   3.22928  0.0007   1.7369  0.987  0.005  long
EC_04393-4331_s4                       ...     ...  14.75076  0.0007   6.0437  0.216  0.005  3f_1+f_{61}
EC_04393-4331_s4                       ...     ...   7.79505  0.0007   1.5929  0.409  0.005  1.5f_{61}
EC_04393-4331_s5                   3.18654  0.1245   5.20984  0.0046   1.0229  0.612  0.037  f_{61}
EC_04393-4331_s5                       ...     ...   8.39064  0.0029   6.1885  0.380  0.023  f_1+f_{61}
EC_04393-4331_s5                       ...     ...   0.81895  0.0027   2.6347  0.257  0.022  ?
EC_04393-4331_s5                       ...     ...   0.89180  0.0027   1.4115  0.280  0.021  ?
EC_04393-4331_s5                       ...     ...   0.74367  0.0024   0.6171  0.233  0.019  ?
EC_04393-4331_s5                       ...     ...   5.15652  0.0023   3.2217  0.618  0.018  f_{62}
EC_04393-4331_s5                       ...     ...   0.96437  0.0022   6.1970  0.303  0.018  ?
EC_04393-4331_s5                       ...     ...   0.58992  0.0021   1.4561  0.185  0.017  f_1-0.5f_{61}
EC_04393-4331_s5                       ...     ...   0.66677  0.0021   2.6526  0.209  0.017  f_1-0.5f_{63}
EC_04393-4331_s5                       ...     ...   0.51649  0.0019   0.1324  0.162  0.015  f_1-0.5f_{60}
EC_04393-4331_s5                       ...     ...   1.04075  0.0018   4.5825  0.327  0.015  2f_1-f_{60}
EC_04393-4331_s5                       ...     ...   1.11551  0.0015   4.1557  0.350  0.012  2f_1-f_{60}
EC_04393-4331_s5                       ...     ...  11.57667  0.0013   6.0283  0.275  0.010  2f_1+f_{61}
EC_04393-4331_s5                       ...     ...   1.19293  0.0011   2.9886  0.374  0.009  2f_1-f_{61}
EC_04393-4331_s5                       ...     ...   2.02512  0.0011   3.0976  0.636  0.009  f_{61}-f_1
EC_04393-4331_s5                       ...     ...  10.96594  0.0010   5.2651  0.291  0.008  f_1+1.5f_{61}
EC_04393-4331_s5                       ...     ...   2.49980  0.0009   6.0061  0.784  0.008  0.5f_{63}
EC_04393-4331_s5                       ...     ...   2.68363  0.0009   4.1313  0.842  0.007  0.5f_{60}
EC_04393-4331_s5                       ...     ...   7.78335  0.0008   5.9413  0.409  0.007  1.5f_{61}
EC_04393-4331_s5                       ...     ...   8.34181  0.0008   1.5608  0.382  0.006  f_1+f_{62}
EC_04393-4331_s5                       ...     ...   1.26945  0.0008   2.9434  0.398  0.006  2f_1-f_{62}
EC_04393-4331_s5                       ...     ...  10.93432  0.0008   0.7751  0.291  0.006  f_1+1.5f_{61}
EL_Hya_s10                         2.90988  0.1257   4.80420  0.0019   2.8654  0.606  0.015  f_{60}
EL_Hya_s10                             ...     ...   4.85885  0.0014   3.5889  0.599  0.011  f_{60}
EL_Hya_s10                             ...     ...   7.75526  0.0011   1.7310  0.375  0.009  f_1+f_{60}
EL_Hya_s10                             ...     ...   2.59703  0.0009   2.1642  0.892  0.007  ?
EP_Gru_s1                          2.70468  0.1259   4.38904  0.0029   2.8432  0.616  0.023  f_{61}
EP_Gru_s1                              ...     ...   7.09795  0.0018   4.2920  0.381  0.014  f_1+f_{61}
EP_Gru_s1                              ...     ...   2.25209  0.0011   3.8207  0.833  0.008  0.5f_{61}
EP_Gru_s1                              ...     ...   6.57690  0.0010   0.7115  0.411  0.008  1.5f_{61}
EP_Gru_s1                              ...     ...   9.28095  0.0009   4.8764  0.291  0.007  f_1+1.5f_{61}
EP_Gru_s1                              ...     ...   9.78588  0.0009   3.1932  0.276  0.007  2f_1+f_{62}
EP_Gru_s1                              ...     ...   2.15101  0.0009   3.9424  0.795  0.007  0.5f_{63}
EP_Gru_s1                              ...     ...   7.06822  0.0008   4.3701  0.383  0.006  f_1+f_{62}
EP_Gru_s1                              ...     ...   2.68131  0.0006   2.8941  0.991  0.005  long
EP_Gru_s1                              ...     ...  11.98248  0.0005   3.5695  0.226  0.004  2f_1+1.5f_{61}
EQ_Cen_s11                         2.89047  0.1040   4.69657  0.0029   4.5307  0.615  0.028  f_{61}
EQ_Cen_s11                             ...     ...   7.04152  0.0026   0.6876  0.410  0.025  1.5f_{61}
EQ_Cen_s11                             ...     ...   4.57487  0.0021   1.3154  0.632  0.020  f_{63}
EQ_Cen_s11                             ...     ...   9.93276  0.0020  -2.6573  0.291  0.020  f_1+1.5f_{61}
EQ_Cen_s11                             ...     ...   2.35114  0.0017   2.9694  0.813  0.016  0.5f_{61}
ER_Ara_s12                         3.16145  0.0999   8.23975  0.0016   4.9798  0.384  0.016  f_1+f_{62}
ER_Ara_s12                             ...     ...   5.08536  0.0012   1.6652  0.622  0.012  f_{62}
ER_Ara_s12                             ...     ...   5.00825  0.0011   4.5718  0.631  0.012  f_{63}
EV_Aps_s12                         3.52928  0.1276   5.78508  0.0012   0.0293  0.610  0.010  f_{61}
EV_Aps_s12                             ...     ...   3.22601  0.0009   0.0457  0.914  0.007  ?
EV_Aps_s12                             ...     ...   5.88669  0.0008   3.1895  0.600  0.007  f_{60}
EV_Aps_s12                             ...     ...   9.65389  0.0008   4.0295  0.366  0.006  ?
EV_Aps_s12                             ...     ...   9.31328  0.0008   2.4268  0.379  0.006  f_1+f_{61}
EV_Aps_s12                             ...     ...   8.99808  0.0007   2.6385  0.392  0.006  ?
EV_Aps_s12                             ...     ...   2.95150  0.0007   1.3873  0.836  0.005  0.5f_{60}
EV_Aps_s12                             ...     ...   3.25544  0.0006   0.7687  0.922  0.005  ?
EV_Aps_s12                             ...     ...   2.65987  0.0005   0.5866  0.754  0.004  ?
EV_Aps_s12                             ...     ...   8.78946  0.0005   0.0444  0.402  0.004  1.5f_{60}
EV_Aps_s13                         3.52930  0.1277   5.79313  0.0013   3.3988  0.609  0.010  f_{61}
EV_Aps_s13                             ...     ...   3.22271  0.0011   1.9991  0.913  0.009  ?
EV_Aps_s13                             ...     ...   5.89957  0.0010   4.4103  0.598  0.008  f_{60}
EV_Aps_s13                             ...     ...   9.31789  0.0008   0.6240  0.379  0.006  f_1+f_{61}
EV_Aps_s13                             ...     ...   9.65492  0.0008   3.8819  0.366  0.006  ?
EV_Aps_s13                             ...     ...   8.99864  0.0007   4.7890  0.392  0.006  ?
EV_Aps_s13                             ...     ...   9.42877  0.0006   0.2400  0.374  0.005  f_1+f_{60}
EV_Aps_s13                             ...     ...   8.79324  0.0005   2.8006  0.401  0.004  1.5f_{60}
EV_Aps_s13                             ...     ...   2.62561  0.0005   4.9035  0.744  0.004  ?
EV_Aps_s13                             ...     ...   2.89110  0.0005   2.5362  0.819  0.004  0.5f_{61}
EV_Aps_s13                             ...     ...   5.81814  0.0005   5.7024  0.607  0.004  ?
EV_Aps_s13                             ...     ...   3.41915  0.0004   5.0121  0.969  0.003  long
EZ_Ara_s12                         3.05549  0.1261   5.08515  0.0020   2.2865  0.601  0.016  f_{60}
EZ_Ara_s12                             ...     ...   2.13435  0.0019   0.9177  0.699  0.015  f_{68}
EZ_Ara_s12                             ...     ...   8.14240  0.0011   3.2021  0.375  0.009  f_1+f_{60}
EZ_Ara_s12                             ...     ...   3.09179  0.0010   4.1523  0.988  0.008  long
EZ_Ara_s12                             ...     ...   5.18943  0.0010   0.5394  0.589  0.008  f_1+f_{68}
EZ_Ara_s12                             ...     ...   3.01927  0.0010   0.8997  0.988  0.008  long
EZ_Ara_s12                             ...     ...   2.98392  0.0007   0.4617  0.977  0.006  long
EZ_Ara_s12                             ...     ...  11.20114  0.0007   2.1342  0.273  0.006  2f_1+f_{60}
GK_Aps_s12                         3.29562  0.1006   5.36806  0.0036   0.4451  0.614  0.036  f_{61}
GK_Aps_s12                             ...     ...   8.66557  0.0020   3.1396  0.380  0.020  f_1+f_{61}
GK_Aps_s12                             ...     ...   5.42392  0.0019   2.6479  0.608  0.019  f_{61}
GK_Aps_s12                             ...     ...   5.30576  0.0014   5.5234  0.621  0.014  f_{62}
GK_Aps_s12                             ...     ...  11.96497  0.0010   0.7368  0.275  0.010  2f_1+f_{61}
GK_Aps_s12                             ...     ...   8.71144  0.0009   5.0605  0.378  0.009  f_1+f_{61}
GK_Aps_s12                             ...     ...   2.43170  0.0007   5.5095  0.738  0.007  ?
GK_Aps_s12                             ...     ...   3.31820  0.0007   3.8433  0.993  0.007  long
GSC_02626-00896_s26                3.09910  0.1420   3.13280  0.0049   1.7884  0.989  0.034  long
GSC_02626-00896_s26                    ...     ...   2.12346  0.0041   3.2999  0.685  0.029  f_{68}
GSC_02626-00896_s26                    ...     ...   6.22903  0.0024   2.9655  0.498  0.017  long
GSC_02626-00896_s26                    ...     ...   5.22381  0.0016   2.3793  0.593  0.011  f_1+f_{68}
GSC_02626-00896_s26                    ...     ...   3.07500  0.0014   4.3991  0.992  0.010  long
GSC_02626-00896_s26                    ...     ...   9.32751  0.0013   3.0123  0.332  0.009  long
GSC_02626-00896_s26                    ...     ...   6.17649  0.0012   4.3882  0.502  0.009  long
GSC_02626-00896_s26                    ...     ...  12.42449  0.0010   1.7329  0.249  0.007  long
GSC_02626-00896_s26                    ...     ...   8.32161  0.0009   2.5010  0.372  0.006  2f_1+f_{68}
GSC_02626-00896_s26                    ...     ...   0.98175  0.0007   3.4853  0.317  0.005  f_1-f_{68}
GSC_02626-00896_s26                    ...     ...   9.27680  0.0007   1.9212  0.334  0.005  long
GSC_02739-00538_s16                3.20856  0.1125   5.23256  0.0056   0.1610  0.613  0.050  f_{61}
GSC_02739-00538_s16                    ...     ...   8.43835  0.0019   5.0256  0.380  0.017  f_1+f_{61}
GSC_02739-00538_s16                    ...     ...   2.61008  0.0018   3.9251  0.813  0.016  0.5f_{61}
GSC_02739-00538_s16                    ...     ...   2.02718  0.0012   0.4860  0.632  0.010  f_{61}-f_1
GSC_02739-00538_s16                    ...     ...   8.37404  0.0010   5.0990  0.383  0.009  f_1+f_{62}
GSC_02739-00538_s16                    ...     ...  11.65254  0.0008   0.1102  0.275  0.007  2f_1+f_{61}
GSC_03621-00004_s16                3.06096  0.1109   4.99679  0.0026   4.0376  0.613  0.024  f_{61}
GSC_03621-00004_s16                    ...     ...   8.05662  0.0016   5.4759  0.380  0.015  f_1+f_{61}
GSC_03621-00004_s16                    ...     ...   4.92254  0.0012   4.3948  0.622  0.011  f_{62}
GSC_03621-00004_s16                    ...     ...   7.42881  0.0011   3.3318  0.412  0.010  f_{61}+0.5f_{63}
GSC_03621-00004_s16                    ...     ...   2.14364  0.0011   0.4035  0.700  0.010  ?
GSC_03621-00004_s16                    ...     ...  10.49020  0.0009   1.6076  0.292  0.008  f_1+f_{61}+0.5f_{63}
GSC_03621-00004_s16                    ...     ...   3.10311  0.0009   4.1777  0.986  0.008  long
GSC_03621-00004_s16                    ...     ...   2.96511  0.0008   4.0861  0.969  0.008  long
GSC_03621-00004_s16                    ...     ...   5.09318  0.0008   3.0073  0.601  0.008  ?
GSC_03621-00004_s16                    ...     ...   4.83834  0.0008   5.2117  0.633  0.007  f_{63}
GSC_03621-00004_s16                    ...     ...   7.97149  0.0007   3.7794  0.384  0.007  f_1+f_{62}
GSC_03621-00004_s16                    ...     ...   2.74362  0.0007   4.6865  0.896  0.007  ?
GSC_03621-00004_s16                    ...     ...   2.42533  0.0007   2.6493  0.792  0.007  0.5f_{63}
GSC_03621-00004_s16                    ...     ...   0.52386  0.0007   3.5105  0.171  0.006  f_1-0.5f_{60}
GSC_04450-00308_s14                3.06058  0.1127   1.83204  0.0005   4.7637  0.599  0.005  ?
GSC_04450-00308_s14                    ...     ...   1.76727  0.0004   1.9916  0.577  0.003  ?
GSC_04450-00308_s16                3.06066  0.1132   0.92708  0.0019   0.4106  0.303  0.017  blend?
GSC_04450-00308_s16                    ...     ...   0.99855  0.0015   1.3988  0.326  0.013  blend?
GSC_04450-00308_s16                    ...     ...   0.84988  0.0014   5.8490  0.278  0.012  ?
GSC_04450-00308_s16                    ...     ...   1.00845  0.0008   1.6905  0.329  0.007  blend?
GSC_04450-00308_s16                    ...     ...   3.00277  0.0008   5.0320  0.981  0.007  long
GSC_04450-00308_s16                    ...     ...   0.77381  0.0008   4.6932  0.253  0.007  ?
GSC_04450-00308_s16                    ...     ...   2.93265  0.0007   2.7279  0.958  0.006  long
GSC_04450-00308_s16                    ...     ...   3.08196  0.0006   0.4130  0.993  0.005  long
GSC_04450-00308_s21                3.06057  0.1128   3.09111  0.0003   0.6940  0.990  0.003  long
GSC_04450-00308_s23                3.06060  0.1128   3.12318  0.0005   0.7693  0.980  0.005  long
GSC_04450-00308_s23                    ...     ...   3.00188  0.0005   4.9662  0.981  0.005  long
GSC_04450-00308_s24                3.06056  0.1128   1.78266  0.0005  -0.1430  0.582  0.004  ?
GSC_07992-00187_s1                 3.33003  0.1349   3.34748  0.0008   2.4172  0.995  0.006  long
GSC_07992-00187_s1                     ...     ...   2.68204  0.0006   1.3875  0.805  0.005  0.5f_{61}?
GSC_08753-00578_s13                3.09754  0.1322   5.09290  0.0025   5.7565  0.608  0.019  f_{61}
GSC_08753-00578_s13                    ...     ...   5.05048  0.0018   5.1953  0.613  0.014  f_{61}
GSC_08753-00578_s13                    ...     ...   5.13101  0.0010   2.3480  0.604  0.007  f_{60}
GSC_08753-00578_s13                    ...     ...   8.14316  0.0009   5.2019  0.380  0.007  f_1+f_{61}
GSC_09446-00162_s12                2.60150  0.1277   4.17412  0.0024   2.6553  0.623  0.019  f_{62}
GSC_09446-00162_s12                    ...     ...   4.24206  0.0016   5.2583  0.613  0.013  f_{61}
GSC_09446-00162_s12                    ...     ...   4.20899  0.0015   0.1063  0.618  0.011  f_{62}
GSC_09446-00162_s12                    ...     ...   2.08359  0.0012   4.8102  0.801  0.010  0.5f_{63}
GSC_09446-00162_s12                    ...     ...   6.28117  0.0011   6.2012  0.414  0.009  f_{61}+0.5f_{63}
GSC_09446-00162_s12                    ...     ...   1.57763  0.0010   0.4797  0.606  0.008  f_{62}-f_1
GSC_09446-00162_s12                    ...     ...   2.57407  0.0010   6.1235  0.989  0.008  long
GSC_09446-00162_s12                    ...     ...   6.83251  0.0009   3.7285  0.381  0.007  f_1+f_{61}
GSC_09446-00162_s12                    ...     ...   2.66131  0.0008   4.9014  0.978  0.006  long
GSC_09446-00162_s12                    ...     ...   7.28939  0.0008   4.8747  0.357  0.006  2f_1+0.5f_{63}
GSC_09446-00162_s12                    ...     ...   8.92871  0.0007   0.8163  0.291  0.006  f_1+1.5f_{61}
GSC_09446-00162_s12                    ...     ...   4.69348  0.0007   2.8934  0.554  0.006  f_1+0.5f_{61}
GV_Her_s24                         3.43102  0.1104   5.58514  0.0052   1.5698  0.614  0.047  f_{61}
GV_Her_s24                             ...     ...   9.01694  0.0020   0.1363  0.381  0.018  f_1+f_{61}
GV_Her_s24                             ...     ...   8.37239  0.0019   4.7421  0.410  0.017  1.5f_{61}
GV_Her_s24                             ...     ...  11.80115  0.0017   0.0364  0.291  0.016  f_1+1.5f_{61}
GV_Her_s24                             ...     ...   2.76983  0.0010   0.4523  0.807  0.009  0.5f_{61}
GV_Her_s24                             ...     ...   2.15729  0.0010   2.1788  0.629  0.009  f_{61}-f_1
GV_Her_s25                         3.43101  0.1107   0.99454  0.0049   3.6099  0.290  0.044  blend?
GV_Her_s25                             ...     ...   1.06908  0.0031   2.1243  0.312  0.028  blend?
GV_Her_s25                             ...     ...   3.50336  0.0031   5.6233  0.979  0.028  long
GV_Her_s25                             ...     ...   3.35571  0.0030   3.0125  0.978  0.027  long
GV_Her_s25                             ...     ...   0.91643  0.0019   2.9825  0.267  0.017  blend?
GV_Her_s25                             ...     ...   5.57604  0.0019   2.7859  0.615  0.017  f_{61}
GV_Her_s25                             ...     ...   1.93302  0.0019   2.2031  0.563  0.017  3f_1-1.5f_{61}
GV_Her_s25                             ...     ...   2.00727  0.0018   1.7192  0.585  0.016  ?
Gaia_DR2_235949942578219136_s18    3.92446  0.0962   6.39800  0.0072   2.7104  0.613  0.075  f_{61}
Gaia_DR2_235949942578219136_s18        ...     ...  10.32171  0.0021   4.3692  0.380  0.022  f_1+f_{61}
Gaia_DR2_235949942578219136_s18        ...     ...   0.68016  0.0015   2.0966  0.173  0.016  f_1-0.5f_{60}
Gaia_DR2_235949942578219136_s18        ...     ...   2.46616  0.0013   2.5820  0.628  0.013  f_{61}-f_1
Gaia_DR2_235949942578219136_s18        ...     ...   6.36091  0.0013   1.7119  0.617  0.013  f_{61}
Gaia_DR2_235949942578219136_s18        ...     ...   3.96013  0.0012   3.1266  0.991  0.013  long
Gaia_DR2_235949942578219136_s18        ...     ...   9.57843  0.0011   4.1726  0.410  0.012  1.5f_{61}
Gaia_DR2_235949942578219136_s18        ...     ...   0.98139  0.0011   0.1108  0.250  0.011  ?
Gaia_DR2_235949942578219136_s18        ...     ...   6.43948  0.0011   5.3602  0.609  0.011  f_{61}
Gaia_DR2_235949942578219136_s18        ...     ...  13.49998  0.0010   2.3694  0.291  0.010  f_1+1.5f_{61}
Gaia_DR2_240925610650924672_s18    2.89016  0.1132   4.70482  0.0027   5.6561  0.614  0.024  f_{61}
Gaia_DR2_240925610650924672_s18        ...     ...   4.64191  0.0022   1.2098  0.623  0.019  f_{62}
Gaia_DR2_240925610650924672_s18        ...     ...   4.57228  0.0016   4.8679  0.632  0.014  f_{63}
Gaia_DR2_240925610650924672_s18        ...     ...   6.97807  0.0016   1.2388  0.414  0.014  f_{61}+0.5f_{63}
Gaia_DR2_240925610650924672_s18        ...     ...   7.59371  0.0016   4.4873  0.381  0.014  f_1+f_{61}
Gaia_DR2_240925610650924672_s18        ...     ...   7.46630  0.0013   4.7303  0.387  0.012  f_1+f_{63}
Gaia_DR2_240925610650924672_s18        ...     ...   2.26079  0.0013   4.9398  0.782  0.011  0.5f_{63}
Gaia_DR2_240925610650924672_s18        ...     ...   2.37280  0.0012   1.6060  0.821  0.011  0.5f_{61}
Gaia_DR2_240925610650924672_s18        ...     ...   0.63341  0.0011   3.5365  0.219  0.010  f_1-0.5f_{63}
Gaia_DR2_240925610650924672_s18        ...     ...  10.42463  0.0011   3.4065  0.277  0.009  2f_1+f_{62}
Gaia_DR2_240925610650924672_s18        ...     ...   9.86390  0.0010   2.5099  0.293  0.009  f_1+f_{61}+0.5f_{63}
Gaia_DR2_240925610650924672_s18        ...     ...   7.53616  0.0009   5.5229  0.384  0.008  f_1+f_{62}
Gaia_DR2_240925610650924672_s18        ...     ...   2.84512  0.0009   6.1639  0.984  0.008  long
Gaia_DR2_271809655329016960_s19    3.55630  0.0994   5.62617  0.0062   1.5564  0.632  0.063  f_{63}
Gaia_DR2_271809655329016960_s19        ...     ...   9.18528  0.0019   2.5800  0.387  0.019  f_1+f_{63}
Gaia_DR2_271809655329016960_s19        ...     ...   2.84201  0.0017   3.8375  0.799  0.017  0.5f_{63}
Gaia_DR2_271809655329016960_s19        ...     ...   5.54379  0.0016   2.3634  0.641  0.016  ?
Gaia_DR2_271809655329016960_s19        ...     ...   3.63478  0.0012   3.1729  0.978  0.012  long
Gaia_DR2_271809655329016960_s19        ...     ...   2.78862  0.0012   2.2173  0.784  0.012  0.5f_{63}
Gaia_DR2_271809655329016960_s19        ...     ...   2.06969  0.0010   1.8702  0.582  0.010  f_{63}-f_1
Gaia_DR2_271809655329016960_s19        ...     ...   5.65745  0.0009   0.3426  0.629  0.009  f_{63}
Gaia_DR2_271809655329016960_s19        ...     ...  12.73798  0.0008   5.8774  0.279  0.008  2f_1+f_{63}
Gaia_DR2_378144696158046336_s17    2.99179  0.1162   2.32067  0.0031   1.5418  0.776  0.026  ?
Gaia_DR2_378144696158046336_s17        ...     ...   2.35743  0.0030   6.0901  0.788  0.026  0.5f_{63}
Gaia_DR2_378144696158046336_s17        ...     ...   2.40991  0.0025   4.7413  0.806  0.021  0.5f_{61}
Gaia_DR2_378144696158046336_s17        ...     ...   0.68186  0.0023   5.8688  0.228  0.020  ?
Gaia_DR2_378144696158046336_s17        ...     ...   0.58961  0.0022   0.2453  0.197  0.019  f_1-0.5f_{63}
Gaia_DR2_378144696158046336_s17        ...     ...   0.52777  0.0018   3.1940  0.176  0.016  f_1-0.5f_{61}
Gaia_DR2_378144696158046336_s17        ...     ...   0.75399  0.0017   2.8835  0.252  0.014  ?
Gaia_DR2_378144696158046336_s17        ...     ...   0.65563  0.0015   4.0784  0.219  0.013  f_1-0.5f_{63}
Gaia_DR2_378144696158046336_s17        ...     ...  10.73339  0.0014   0.0524  0.279  0.012  2f_1+f_{63}
Gaia_DR2_378144696158046336_s17        ...     ...   7.74223  0.0014   2.9212  0.386  0.012  f_1+f_{63}
Gaia_DR2_459031059334476800_s18    3.09268  0.1230   1.54296  0.0044   4.8272  0.499  0.036  long
Gaia_DR2_459031059334476800_s18        ...     ...   0.91074  0.0030   0.9253  0.294  0.025  blend?
Gaia_DR2_459031059334476800_s18        ...     ...   2.08633  0.0026   0.6741  0.675  0.022  f_{68}
Gaia_DR2_459031059334476800_s18        ...     ...   1.04208  0.0026   3.2667  0.337  0.021  2f_1-f_{60}
Gaia_DR2_459031059334476800_s18        ...     ...   0.55245  0.0025   3.1238  0.179  0.020  blend?
Gaia_DR2_459031059334476800_s18        ...     ...   0.60852  0.0021   5.9378  0.197  0.017  f_1-0.5f_{63}
Gaia_DR2_459031059334476800_s18        ...     ...   0.99379  0.0021   2.7896  0.321  0.017  f_1-f_{68}
Gaia_DR2_459031059334476800_s18        ...     ...   0.73338  0.0020   3.3847  0.237  0.016  ?
Gaia_DR2_459031059334476800_s18        ...     ...   0.84212  0.0018   3.9052  0.272  0.014  ?
Gaia_DR2_459031059334476800_s18        ...     ...   1.07954  0.0018   3.7503  0.349  0.014  ?
Gaia_DR2_459031059334476800_s18        ...     ...   4.16905  0.0016   0.4159  0.742  0.013  ?
Gaia_DR2_459031059334476800_s18        ...     ...   3.14474  0.0016   0.9924  0.983  0.013  long
Gaia_DR2_459031059334476800_s18        ...     ...   1.25743  0.0014   6.0310  0.407  0.011  ?
Gaia_DR2_972535180278713600_s19    4.38245  0.1118   7.13626  0.0017   0.7739  0.614  0.015  f_{61}
Gaia_DR2_972535180278713600_s19        ...     ...   7.09750  0.0009  -1.0758  0.617  0.008  f_{61}?
Gaia_DR2_1071159174265572224_s14   3.11088  0.1037   4.92458  0.0026   4.2627  0.632  0.026  f_{63}
Gaia_DR2_1071159174265572224_s14       ...     ...   2.47239  0.0020   5.6766  0.795  0.019  0.5f_{63}
Gaia_DR2_1071159174265572224_s14       ...     ...   5.00582  0.0019   5.0650  0.621  0.018  f_{62}
Gaia_DR2_1071159174265572224_s20   3.11099  0.1038  13.07906  0.0043   3.4615  0.238  0.041  blend?
Gaia_DR2_1071159174265572224_s20       ...     ...  10.47305  0.0030   5.2851  0.297  0.029  f_1+1.5f_{63}
Gaia_DR2_1071159174265572224_s20       ...     ...   5.07688  0.0026   5.7030  0.613  0.025  f_{61}
Gaia_DR2_1071159174265572224_s20       ...     ...   8.18808  0.0018   3.6179  0.380  0.018  f_1+f_{61}
Gaia_DR2_1071159174265572224_s20       ...     ...   3.03522  0.0018   3.9967  0.976  0.017  long
Gaia_DR2_1071159174265572224_s20       ...     ...   5.00035  0.0015   4.2644  0.622  0.015  f_{62}
Gaia_DR2_1071159174265572224_s20       ...     ...  10.00460  0.0014   3.6695  0.311  0.014  2f_{62}
Gaia_DR2_1071159174265572224_s20       ...     ...  12.89305  0.0014   1.0403  0.241  0.014  2.5f_{60}
Gaia_DR2_1071159174265572224_s20       ...     ...   3.19498  0.0014   3.6209  0.974  0.013  long
Gaia_DR2_1071159174265572224_s20       ...     ...   2.45248  0.0011   3.6935  0.788  0.011  0.5f_{63}
Gaia_DR2_1071159174265572224_s20       ...     ...   6.14749  0.0010   3.9449  0.506  0.010  long
Gaia_DR2_1071159174265572224_s20       ...     ...   2.48803  0.0010   2.4044  0.800  0.010  0.5f_{63}
Gaia_DR2_1071159174265572224_s20       ...     ...  10.30780  0.0010   0.0479  0.302  0.010  2f_{60}
Gaia_DR2_1071159174265572224_s20       ...     ...   5.14747  0.0010   0.7289  0.604  0.010  f_{60}
Gaia_DR2_1071159174265572224_s20       ...     ...   4.92677  0.0010   4.6421  0.631  0.009  f_{63}
Gaia_DR2_1071159174265572224_s20       ...     ...   9.67573  0.0010   0.6485  0.322  0.009  ?
Gaia_DR2_1071159174265572224_s20       ...     ...   9.41400  0.0008   3.8102  0.330  0.008  long
Gaia_DR2_1071159174265572224_s20       ...     ...   8.11103  0.0008   0.4148  0.384  0.008  f_1+f_{62}
Gaia_DR2_1071159174265572224_s20       ...     ...  11.55527  0.0007   0.9287  0.269  0.007  ?
Gaia_DR2_1071159174265572224_s20       ...     ...  12.25214  0.0007   0.2170  0.254  0.007  ?
Gaia_DR2_1071159174265572224_s20       ...     ...   8.03840  0.0007   6.0123  0.387  0.007  f_1+f_{63}
Gaia_DR2_1071159174265572224_s20       ...     ...   1.96371  0.0007   1.6766  0.631  0.006  f_{61}-f_1
Gaia_DR2_1071159174265572224_s20       ...     ...   8.26076  0.0006   0.5476  0.377  0.006  f_1+f_{60}
Gaia_DR2_1071159174265572224_s20       ...     ...   2.39516  0.0006   4.9012  0.770  0.006  ?
Gaia_DR2_1071159174265572224_s20       ...     ...   7.54440  0.0006   4.9628  0.412  0.006  f_{61}+0.5f_{63}
Gaia_DR2_1071159174265572224_s21   3.11094  0.1037  13.07821  0.0049   6.1442  0.238  0.047  f_1+2f_{62}?
Gaia_DR2_1071159174265572224_s21       ...     ...   2.47063  0.0037   1.6644  0.794  0.035  0.5f_{63}
Gaia_DR2_1071159174265572224_s21       ...     ...  10.47260  0.0034   5.3041  0.297  0.033  f_1+1.5f_{63}
Gaia_DR2_1071159174265572224_s21       ...     ...   5.07811  0.0025   2.2268  0.613  0.024  f_{61}
Gaia_DR2_1071159174265572224_s21       ...     ...   5.00213  0.0017  -0.8011  0.622  0.017  f_{62}
Gaia_DR2_1071159174265572224_s21       ...     ...  10.00660  0.0017   2.4923  0.311  0.016  2f_{62}
Gaia_DR2_1071159174265572224_s21       ...     ...   7.53290  0.0016   3.1287  0.413  0.016  f_{61}+0.5f_{63}
Gaia_DR2_1071159174265572224_s21       ...     ...   3.03477  0.0016  -3.0625  0.976  0.016  long
Gaia_DR2_1071159174265572224_s21       ...     ...   3.19411  0.0016  -0.3241  0.974  0.015  long
Gaia_DR2_1071159174265572224_s21       ...     ...  12.89200  0.0016  -1.6959  0.241  0.015  2.5f_{60}
Gaia_DR2_1071159174265572224_s21       ...     ...   9.41524  0.0014   2.0491  0.330  0.013  long
Gaia_DR2_1071159174265572224_s21       ...     ...   8.18982  0.0013  -0.9162  0.380  0.013  f_1+f_{61}
Gaia_DR2_1071159174265572224_s21       ...     ...   4.93286  0.0013   2.7779  0.631  0.012  f_{63}
Gaia_DR2_1071159174265572224_s21       ...     ...   5.15597  0.0013   1.5754  0.603  0.012  f_{60}
Gaia_DR2_1071159174265572224_s21       ...     ...  10.30615  0.0012   1.4351  0.302  0.012  2f_{60}
Gaia_DR2_1071159174265572224_s21       ...     ...  10.64318  0.0010   0.2634  0.292  0.009  f_1+f_{61}+0.5f_{63}
Gaia_DR2_1071159174265572224_s21       ...     ...   9.67694  0.0009   2.1764  0.321  0.009  ?
Gaia_DR2_1071159174265572224_s21       ...     ...   8.11237  0.0009   2.5381  0.383  0.008  f_1+f_{61}
Gaia_DR2_1130548440143288960_s14   3.49716  0.1398   1.55186  0.0029   6.0537  0.444  0.021  ?
Gaia_DR2_1130548440143288960_s14       ...     ...   5.67223  0.0013   2.6427  0.617  0.009  f_{61}
Gaia_DR2_1130548440143288960_s14       ...     ...   5.70350  0.0012   5.2861  0.613  0.008  f_{61}
Gaia_DR2_1130548440143288960_s14       ...     ...   3.13641  0.0011   5.0113  0.897  0.008  ?
Gaia_DR2_1130548440143288960_s14       ...     ...   1.51504  0.0011  -2.9764  0.433  0.008  ?
Gaia_DR2_1130548440143288960_s20   3.49711  0.1395   1.52562  0.0010   4.2794  0.436  0.007  ?
Gaia_DR2_1130548440143288960_s20       ...     ...   3.11749  0.0008   4.6447  0.891  0.006  ?
Gaia_DR2_1130548440143288960_s20       ...     ...   5.70073  0.0008   1.5848  0.613  0.005  f_{61}
Gaia_DR2_1130548440143288960_s20       ...     ...   1.57411  0.0007   6.1373  0.450  0.005  ?
Gaia_DR2_1255847307774827264_s23   2.78179  0.1085   0.51015  0.0023   1.1994  0.183  0.021  ?
Gaia_DR2_1255847307774827264_s23       ...     ...   0.64529  0.0022   1.1660  0.232  0.021  ?
Gaia_DR2_1255847307774827264_s23       ...     ...   2.67962  0.0014   2.4714  0.963  0.013  long
Gaia_DR2_1255847307774827264_s23       ...     ...   4.42154  0.0012   3.4634  0.629  0.011  f_{63}
Gaia_DR2_1255847307774827264_s23       ...     ...   4.62927  0.0012   0.8059  0.601  0.011  f_{60}
Gaia_DR2_1255847307774827264_s23       ...     ...   0.54818  0.0012   2.5261  0.197  0.011  f_1-0.5f_{63}
Gaia_DR2_1255847307774827264_s23       ...     ...   1.89474  0.0012   3.9287  0.681  0.011  f_{68}
Gaia_DR2_1439840098963073152_s14   2.79697  0.1412   4.59875  0.0024   3.0875  0.608  0.017  f_{61}
Gaia_DR2_1439840098963073152_s14       ...     ...   7.40232  0.0018  -1.8382  0.378  0.013  f_1+f_{61}
Gaia_DR2_1439840098963073152_s14       ...     ...   2.51619  0.0016   2.3970  0.900  0.011  ?
Gaia_DR2_1439840098963073152_s14       ...     ...   4.54238  0.0016   2.8170  0.616  0.011  f_{61}
Gaia_DR2_1439840098963073152_s14       ...     ...   0.99728  0.0015   2.1993  0.357  0.010  2f_1-f_{61}
Gaia_DR2_1439840098963073152_s14       ...     ...   2.38226  0.0012  -1.5874  0.852  0.008  ?
Gaia_DR2_1439840098963073152_s14       ...     ...   4.67431  0.0012  -0.2573  0.598  0.008  f_{60}
Gaia_DR2_1439840098963073152_s14       ...     ...   0.93601  0.0010   1.2994  0.335  0.007  2f_1-f_{60}
Gaia_DR2_1439840098963073152_s14       ...     ...   0.56255  0.0009  -3.1203  0.201  0.006  f_1-0.5f_{63}
Gaia_DR2_1439840098963073152_s14       ...     ...  10.25830  0.0008  -2.9779  0.273  0.006  2f_1+f_{60}
Gaia_DR2_1439840098963073152_s14       ...     ...   2.27406  0.0007  -1.9701  0.813  0.005  0.5f_{61}
Gaia_DR2_1439840098963073152_s14       ...     ...   1.06253  0.0007  -1.3425  0.380  0.005  2f_1-f_{61}
Gaia_DR2_1439840098963073152_s14       ...     ...   7.35177  0.0007  -0.3397  0.380  0.005  f_1+f_{61}
Gaia_DR2_1439840098963073152_s15   2.79688  0.1411   4.60807  0.0022   6.1009  0.607  0.016  f_{61}
Gaia_DR2_1439840098963073152_s15       ...     ...   7.40663  0.0018   3.9178  0.378  0.013  f_1+f_{60}
Gaia_DR2_1439840098963073152_s15       ...     ...   2.53204  0.0016   3.8958  0.905  0.011  ?
Gaia_DR2_1439840098963073152_s15       ...     ...   4.54193  0.0014   1.7824  0.616  0.010  f_{61}
Gaia_DR2_1439840098963073152_s15       ...     ...  10.20037  0.0009   4.3170  0.274  0.007  2f_1+f_{61}
Gaia_DR2_1439840098963073152_s15       ...     ...   4.51235  0.0008   1.6702  0.620  0.006  f_{62}
Gaia_DR2_1439840098963073152_s15       ...     ...   2.83482  0.0008   3.3923  0.987  0.006  long
Gaia_DR2_1439840098963073152_s15       ...     ...   4.70671  0.0007   2.6399  0.594  0.005  f_1+f_{68}
Gaia_DR2_1439840098963073152_s15       ...     ...   4.57281  0.0007   0.3387  0.612  0.005  f_{61}
Gaia_DR2_1439840098963073152_s15       ...     ...   2.35405  0.0007   3.2429  0.842  0.005  0.5f_{60}
Gaia_DR2_1439840098963073152_s15       ...     ...   2.49846  0.0007   4.5845  0.893  0.005  ?
Gaia_DR2_1439840098963073152_s15       ...     ...   7.49708  0.0007   4.5552  0.373  0.005  2f_1+f_{68}
Gaia_DR2_1439840098963073152_s16   2.79680  0.1410   4.52740  0.0027   4.0529  0.618  0.019  f_{62}
Gaia_DR2_1439840098963073152_s16       ...     ...   4.59917  0.0021   5.7256  0.608  0.015  f_{61}
Gaia_DR2_1439840098963073152_s16       ...     ...   7.40028  0.0013   2.3457  0.378  0.009  f_1+f_{61}
Gaia_DR2_1439840098963073152_s16       ...     ...   0.55192  0.0011   0.8320  0.197  0.008  f_1-0.5f_{63}
Gaia_DR2_1439840098963073152_s16       ...     ...   2.88640  0.0010   5.8863  0.969  0.007  long
Gaia_DR2_1439840098963073152_s16       ...     ...   2.53132  0.0010   3.2476  0.905  0.007  ?
Gaia_DR2_1439840098963073152_s16       ...     ...   2.08148  0.0007   4.9164  0.744  0.005  ?
Gaia_DR2_1439840098963073152_s16       ...     ...   4.65781  0.0007   5.2865  0.600  0.005  f_{60}
Gaia_DR2_1439840098963073152_s16       ...     ...  12.99480  0.0007  -0.8705  0.215  0.005  3f_1+f_{61}
Gaia_DR2_1439840098963073152_s16       ...     ...  10.19909  0.0006   2.0335  0.274  0.004  2f_1+f_{61}
Gaia_DR2_1439840098963073152_s17   2.79674  0.1410   4.53586  0.0025   4.3263  0.617  0.018  f_{61}
Gaia_DR2_1439840098963073152_s17       ...     ...   2.51390  0.0018   5.6538  0.899  0.013  ?
Gaia_DR2_1439840098963073152_s17       ...     ...   4.63113  0.0015   6.0574  0.604  0.011  f_{60}
Gaia_DR2_1439840098963073152_s17       ...     ...   2.34170  0.0012   5.9207  0.837  0.009  0.5f_{60}
Gaia_DR2_1439840098963073152_s17       ...     ...   7.35360  0.0011   2.9013  0.380  0.008  f_1+f_{61}
Gaia_DR2_1439840098963073152_s17       ...     ...   4.58072  0.0010   2.6137  0.611  0.007  f_{61}
Gaia_DR2_1439840098963073152_s17       ...     ...   4.45782  0.0009   4.2376  0.627  0.006  f_{63}
Gaia_DR2_1439840098963073152_s17       ...     ...   7.38503  0.0008   4.4907  0.379  0.006  f_1+f_{61}
Gaia_DR2_1439840098963073152_s17       ...     ...   2.89671  0.0007   5.0144  0.965  0.005  long
Gaia_DR2_1439840098963073152_s19   2.79679  0.1413   4.51917  0.0019   4.5358  0.619  0.014  f_{62}
Gaia_DR2_1439840098963073152_s19       ...     ...   2.75546  0.0014   1.6930  0.985  0.010  long
Gaia_DR2_1439840098963073152_s19       ...     ...   2.49612  0.0011   0.0814  0.892  0.008  ?
Gaia_DR2_1439840098963073152_s19       ...     ...   7.40803  0.0010   0.7895  0.378  0.007  f_1+f_{60}
Gaia_DR2_1439840098963073152_s19       ...     ...   5.55409  0.0009   1.3323  0.504  0.006  long
Gaia_DR2_1439840098963073152_s19       ...     ...   2.83850  0.0008   1.1437  0.985  0.005  long
Gaia_DR2_1439840098963073152_s19       ...     ...   4.62292  0.0007   3.3098  0.605  0.005  f_{60}
Gaia_DR2_1439840098963073152_s19       ...     ...   2.41008  0.0007   6.0573  0.862  0.005  ?
Gaia_DR2_1439840098963073152_s19       ...     ...   2.05970  0.0006   4.2914  0.736  0.005  ?
Gaia_DR2_1439840098963073152_s20   2.79673  0.1414   2.82539  0.0030   0.9082  0.990  0.021  long
Gaia_DR2_1439840098963073152_s20       ...     ...   4.51124  0.0015  -1.3268  0.620  0.010  f_{62}
Gaia_DR2_1439840098963073152_s21   2.79659  0.1415   4.60082  0.0019   3.7095  0.608  0.014  f_{61}
Gaia_DR2_1439840098963073152_s21       ...     ...   7.40150  0.0014   4.0775  0.378  0.010  f_1+f_{61}
Gaia_DR2_1439840098963073152_s21       ...     ...   4.56414  0.0012   5.5604  0.613  0.009  f_{61}
Gaia_DR2_1439840098963073152_s21       ...     ...   4.51030  0.0009   2.6809  0.620  0.006  f_{62}
Gaia_DR2_1439840098963073152_s21       ...     ...   2.43738  0.0009   4.0892  0.872  0.006  ?
Gaia_DR2_1439840098963073152_s21       ...     ...   2.75431  0.0009   0.0283  0.985  0.006  long
Gaia_DR2_1439840098963073152_s22   2.79661  0.1412   2.75820  0.0014   2.7263  0.986  0.010  long
Gaia_DR2_1439840098963073152_s22       ...     ...   2.83328  0.0013   2.7377  0.987  0.009  long
Gaia_DR2_1439840098963073152_s22       ...     ...   4.60697  0.0011   0.6094  0.607  0.008  f_{61}
Gaia_DR2_1439840098963073152_s22       ...     ...   7.40952  0.0008   1.7249  0.377  0.006  f_1+f_{60}
Gaia_DR2_1439840098963073152_s22       ...     ...   2.88596  0.0008   0.9157  0.969  0.005  long
Gaia_DR2_1439840098963073152_s22       ...     ...   5.62467  0.0007   3.9531  0.497  0.005  ?
Gaia_DR2_1439840098963073152_s22       ...     ...   2.53913  0.0006   6.0570  0.908  0.005  ?
Gaia_DR2_1439840098963073152_s22       ...     ...   4.64235  0.0006   5.6367  0.602  0.004  f_{60}
Gaia_DR2_1439840098963073152_s23   2.79673  0.1410   2.75226  0.0019   4.4711  0.984  0.013  long
Gaia_DR2_1439840098963073152_s23       ...     ...   4.58465  0.0014   4.6034  0.610  0.010  f_{61}
Gaia_DR2_1439840098963073152_s23       ...     ...   5.55287  0.0014   1.9729  0.504  0.010  long
Gaia_DR2_1439840098963073152_s23       ...     ...   4.64084  0.0010   3.1893  0.603  0.007  f_{60}
Gaia_DR2_1439840098963073152_s23       ...     ...   2.88621  0.0009   4.4089  0.969  0.007  long
Gaia_DR2_1439840098963073152_s23       ...     ...   2.82706  0.0009   4.8425  0.989  0.006  long
Gaia_DR2_1439840098963073152_s23       ...     ...   8.35048  0.0009   5.9496  0.335  0.006  long
Gaia_DR2_1439840098963073152_s23       ...     ...   7.48308  0.0008   0.5836  0.374  0.006  2f_1+f_{68}
Gaia_DR2_1439840098963073152_s23       ...     ...   7.37528  0.0007   0.2875  0.379  0.005  f_1+f_{61}
Gaia_DR2_1439840098963073152_s23       ...     ...   4.47344  0.0007   5.8748  0.625  0.005  f_{62}
Gaia_DR2_1439840098963073152_s23       ...     ...   5.62651  0.0007   5.6044  0.497  0.005  ?
Gaia_DR2_1439840098963073152_s23       ...     ...   0.53072  0.0006   5.9629  0.190  0.004  f_1-0.5f_{61}
Gaia_DR2_1439840098963073152_s23       ...     ...   2.25382  0.0006   5.9373  0.806  0.004  0.5f_{61}
Gaia_DR2_1439840098963073152_s23       ...     ...   2.43184  0.0006   1.6011  0.870  0.004  ?
Gaia_DR2_1439840098963073152_s24   2.79669  0.1410   4.58139  0.0022   0.3520  0.610  0.015  f_{61}
Gaia_DR2_1439840098963073152_s24       ...     ...   2.75238  0.0010   5.5281  0.984  0.007  long
Gaia_DR2_1439840098963073152_s24       ...     ...   4.64338  0.0010   3.0462  0.602  0.007  f_{60}
Gaia_DR2_1439840098963073152_s24       ...     ...   7.37861  0.0009   5.0978  0.379  0.007  f_1+f_{61}
Gaia_DR2_1439840098963073152_s24       ...     ...   4.68110  0.0008   2.9646  0.597  0.005  f_{60}
Gaia_DR2_1439840098963073152_s24       ...     ...   2.53811  0.0007   3.8289  0.908  0.005  ?
Gaia_DR2_1439840098963073152_s25   2.79654  0.1411   2.74042  0.0011   6.2147  0.980  0.008  long
Gaia_DR2_1439840098963073152_s25       ...     ...   2.88220  0.0011   0.0376  0.970  0.008  long
Gaia_DR2_1439840098963073152_s25       ...     ...   4.51490  0.0011   2.7052  0.619  0.008  f_{62}
Gaia_DR2_1439840098963073152_s25       ...     ...   4.66649  0.0011   5.3582  0.599  0.008  f_{60}
Gaia_DR2_1439840098963073152_s25       ...     ...   2.13643  0.0008   5.7283  0.764  0.006  ?
Gaia_DR2_1439840098963073152_s25       ...     ...   2.54153  0.0008   2.7521  0.909  0.006  ?
Gaia_DR2_1439840098963073152_s25       ...     ...   2.44777  0.0008   4.5524  0.875  0.006  ?
Gaia_DR2_1439840098963073152_s25       ...     ...   2.82177  0.0007   1.4376  0.991  0.005  long
Gaia_DR2_1439840098963073152_s25       ...     ...   5.53832  0.0007   0.9951  0.505  0.005  long
Gaia_DR2_1439840098963073152_s25       ...     ...   4.58506  0.0007   5.3965  0.610  0.005  f_{61}
Gaia_DR2_1439840098963073152_s26   2.79663  0.1415   2.74874  0.0016   5.9520  0.983  0.012  long
Gaia_DR2_1439840098963073152_s26       ...     ...   2.88554  0.0011   4.1754  0.969  0.008  long
Gaia_DR2_1439840098963073152_s26       ...     ...   2.52561  0.0009   1.4972  0.903  0.006  ?
Gaia_DR2_1439840098963073152_s26       ...     ...   5.68571  0.0009   1.5189  0.492  0.006  long
Gaia_DR2_1439840098963073152_s26       ...     ...   2.81862  0.0009   6.0757  0.992  0.006  long
Gaia_DR2_1439840098963073152_s26       ...     ...   4.49491  0.0007   0.9290  0.622  0.005  f_{62}
Gaia_DR2_1439840098963073152_s26       ...     ...   4.65975  0.0007   2.1432  0.600  0.005  f_{60}
Gaia_DR2_1439840098963073152_s26       ...     ...   0.58931  0.0006   0.7295  0.211  0.004  f_1-0.5f_{63}
Gaia_DR2_1583276716565665024_s14   2.64193  0.1266   4.28255  0.0069   4.0570  0.617  0.054  f_{61}
Gaia_DR2_1583276716565665024_s14       ...     ...   6.92559  0.0041   0.5824  0.381  0.033  f_1+f_{61}
Gaia_DR2_1583276716565665024_s14       ...     ...   4.17220  0.0018   5.4366  0.633  0.014  f_{63}
Gaia_DR2_1583276716565665024_s14       ...     ...   9.02442  0.0017   5.1443  0.293  0.013  f_1+f_{61}+0.5f_{63}
Gaia_DR2_1583276716565665024_s14       ...     ...   0.56904  0.0016   6.1739  0.215  0.013  f_1-0.5f_{63}
Gaia_DR2_1583276716565665024_s14       ...     ...   2.74233  0.0016   0.8932  0.963  0.012  long
Gaia_DR2_1583276716565665024_s14       ...     ...   6.38266  0.0016   2.8846  0.414  0.012  f_{61}+0.5f_{63}
Gaia_DR2_1583276716565665024_s14       ...     ...   0.63489  0.0014   5.4776  0.240  0.011  ?
Gaia_DR2_1583276716565665024_s14       ...     ...   1.63815  0.0014   4.9604  0.620  0.011  f_{61}-f_1
Gaia_DR2_1583276716565665024_s14       ...     ...   1.72249  0.0014   3.8011  0.652  0.011  ?
Gaia_DR2_1583276716565665024_s14       ...     ...   4.20182  0.0013   2.7093  0.629  0.010  f_{63}
Gaia_DR2_1583276716565665024_s14       ...     ...   1.96258  0.0012   1.8102  0.743  0.010  ?
Gaia_DR2_1583276716565665024_s14       ...     ...   0.71026  0.0012   2.9804  0.269  0.010  ?
Gaia_DR2_1583276716565665024_s14       ...     ...   9.57463  0.0012   5.8836  0.276  0.010  2f_1+f_{61}
Gaia_DR2_1583276716565665024_s15   2.64167  0.1263   4.27383  0.0025   6.1991  0.618  0.020  f_{62}
Gaia_DR2_1583276716565665024_s15       ...     ...   4.19667  0.0018   1.4061  0.629  0.015  f_{63}
Gaia_DR2_1583276716565665024_s15       ...     ...   2.61121  0.0014   5.7293  0.988  0.011  long
Gaia_DR2_1583276716565665024_s15       ...     ...   1.95240  0.0013   0.2813  0.739  0.010  ?
Gaia_DR2_1583276716565665024_s15       ...     ...   6.47115  0.0011   3.3188  0.408  0.008  1.5f_{61}
Gaia_DR2_1583276716565665024_s15       ...     ...   6.36388  0.0010   2.3747  0.415  0.008  f_{61}+0.5f_{63}
Gaia_DR2_1583276716565665024_s15       ...     ...   9.11641  0.0010   5.7756  0.290  0.008  f_1+1.5f_{61}
Gaia_DR2_1583276716565665024_s15       ...     ...   4.30557  0.0010   2.9965  0.614  0.008  f_{61}
Gaia_DR2_1583276716565665024_s15       ...     ...   6.84248  0.0010   4.7840  0.386  0.008  f_1+f_{63}
Gaia_DR2_1583276716565665024_s15       ...     ...  11.75968  0.0010   3.7121  0.225  0.008  2f_1+1.5f_{61}
Gaia_DR2_1583276716565665024_s15       ...     ...   4.38048  0.0009   4.0774  0.603  0.007  f_{60}
Gaia_DR2_1583276716565665024_s15       ...     ...   4.16717  0.0009   0.9383  0.634  0.007  f_{63}
Gaia_DR2_1583276716565665024_s15       ...     ...   6.91465  0.0009   4.3461  0.382  0.007  f_1+f_{62}
Gaia_DR2_1583276716565665024_s15       ...     ...   9.57218  0.0009   0.2337  0.276  0.007  2f_1+f_{61}
Gaia_DR2_1583276716565665024_s15       ...     ...   2.54650  0.0008   5.2405  0.964  0.007  long
Gaia_DR2_1583276716565665024_s15       ...     ...   2.01336  0.0008   3.7578  0.762  0.006  ?
Gaia_DR2_1583276716565665024_s21   2.64137  0.1269   4.21335  0.0029   5.9676  0.627  0.023  f_{63}
Gaia_DR2_1583276716565665024_s21       ...     ...   4.30835  0.0026   1.5143  0.613  0.021  f_{61}
Gaia_DR2_1583276716565665024_s21       ...     ...   1.71006  0.0021   5.4520  0.647  0.016  ?
Gaia_DR2_1583276716565665024_s21       ...     ...   6.94814  0.0020   2.7270  0.380  0.016  f_1+f_{61}
Gaia_DR2_1583276716565665024_s21       ...     ...   4.39078  0.0017   0.6081  0.602  0.014  f_{60}
Gaia_DR2_1583276716565665024_s21       ...     ...   2.54873  0.0016   0.4533  0.965  0.012  f_1-f_B
Gaia_DR2_1583276716565665024_s21       ...     ...   4.18145  0.0014   0.8497  0.632  0.011  f_{63}
Gaia_DR2_1583276716565665024_s21       ...     ...   7.03365  0.0012   4.2177  0.376  0.009  f_1+f_{60}
Gaia_DR2_1583276716565665024_s21       ...     ...   9.47604  0.0011   0.2849  0.279  0.009  2f_1+f_{63}
Gaia_DR2_1583276716565665024_s21       ...     ...   6.84928  0.0011   1.0682  0.386  0.009  f_1+f_{63}
Gaia_DR2_1583276716565665024_s21       ...     ...   9.58270  0.0010   3.0450  0.276  0.008  2f_1+f_{61}
Gaia_DR2_1583276716565665024_s21       ...     ...   2.09552  0.0010   3.5535  0.793  0.008  0.5f_{63}
Gaia_DR2_1583276716565665024_s21       ...     ...   6.81953  0.0009   4.4930  0.387  0.007  f_1+f_{63}
Gaia_DR2_1583276716565665024_s21       ...     ...   1.90607  0.0009   0.3361  0.722  0.007  ?
Gaia_DR2_1583276716565665024_s21       ...     ...   4.27270  0.0009   2.0053  0.618  0.007  f_{62}
Gaia_DR2_1583276716565665024_s21       ...     ...   2.74650  0.0008  -3.0238  0.962  0.007  long
Gaia_DR2_1583276716565665024_s21       ...     ...   1.56563  0.0008  -2.1371  0.593  0.006  f_{63}-f_1
Gaia_DR2_1583276716565665024_s21       ...     ...  11.76164  0.0008   2.7470  0.225  0.006  2f_1+1.5f_{61}
Gaia_DR2_1583276716565665024_s21       ...     ...   9.12269  0.0007   3.0288  0.290  0.006  f_1+1.5f_{61}
Gaia_DR2_1583276716565665024_s21       ...     ...   6.36363  0.0007  -2.8105  0.415  0.006  f_{61}+0.5f_{63}
Gaia_DR2_1583276716565665024_s22   2.64126  0.1264   4.28853  0.0054   0.3746  0.616  0.042  f_{61}
Gaia_DR2_1583276716565665024_s22       ...     ...   6.93057  0.0038   1.9763  0.381  0.030  f_1+f_{61}
Gaia_DR2_1583276716565665024_s22       ...     ...   1.71056  0.0026   2.6725  0.648  0.021  ?
Gaia_DR2_1583276716565665024_s22       ...     ...   4.20440  0.0024   2.7001  0.628  0.019  f_{63}
Gaia_DR2_1583276716565665024_s22       ...     ...   4.17530  0.0016   4.0199  0.633  0.013  f_{63}
Gaia_DR2_1583276716565665024_s22       ...     ...   6.84287  0.0013   1.8487  0.386  0.011  f_1+f_{63}
Gaia_DR2_1583276716565665024_s22       ...     ...   2.54918  0.0012   5.7468  0.965  0.010  long
Gaia_DR2_1583276716565665024_s22       ...     ...   4.38918  0.0012   0.0589  0.602  0.009  f_{60}
Gaia_DR2_1583276716565665024_s22       ...     ...   1.56648  0.0010   2.9457  0.593  0.008  f_{63}-f_1
Gaia_DR2_1583276716565665024_s22       ...     ...   9.57509  0.0010   2.3578  0.276  0.008  2f_1+f_{61}
Gaia_DR2_1583276716565665024_s22       ...     ...   7.03402  0.0008   1.6589  0.375  0.007  f_1+f_{60}
Gaia_DR2_1583276716565665024_s22       ...     ...   1.78497  0.0008   3.7013  0.676  0.006  f_{68}?
Gaia_DR2_1583276716565665024_s22       ...     ...   4.31475  0.0008   2.0990  0.612  0.006  f_{61}
Gaia_DR2_1583276716565665024_s22       ...     ...   2.70870  0.0007   3.9244  0.975  0.006  long
Gaia_DR2_1583276716565665024_s22       ...     ...   9.01961  0.0007   2.2787  0.293  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_1583276716565665024_s22       ...     ...   6.90686  0.0007   0.2181  0.382  0.005  f_1+f_{62}
Gaia_DR2_1583276716565665024_s22       ...     ...   1.65273  0.0007   1.5372  0.626  0.005  f_{61}-f_1
Gaia_DR2_1583276716565665024_s22       ...     ...   4.26654  0.0007   2.1921  0.619  0.005  f_{62}
Gaia_DR2_1650042086261498880_s16   3.56002  0.1281   5.82832  0.0011   2.4234  0.611  0.009  f_{61}
Gaia_DR2_1650042086261498880_s16       ...     ...   5.73903  0.0009   0.1219  0.620  0.007  f_{62}
Gaia_DR2_1650042086261498880_s16       ...     ...   0.52851  0.0008   3.8940  0.148  0.006  ?
Gaia_DR2_1650042086261498880_s16       ...     ...   8.63996  0.0007   2.0004  0.412  0.005  f_{61}+0.5f_{63}
Gaia_DR2_1650042086261498880_s17   3.55992  0.1281   5.78662  0.0016   0.9312  0.615  0.013  f_{61}
Gaia_DR2_1650042086261498880_s17       ...     ...   0.52183  0.0009   6.0167  0.147  0.007  ?
Gaia_DR2_1650042086261498880_s17       ...     ...   5.84422  0.0009   0.3233  0.609  0.007  f_{61}
Gaia_DR2_1650042086261498880_s18   3.55980  0.1279   5.77777  0.0026   3.9782  0.616  0.021  f_{61}
Gaia_DR2_1650042086261498880_s18       ...     ...   5.85064  0.0013   3.0637  0.608  0.010  f_{61}
Gaia_DR2_1650042086261498880_s18       ...     ...   5.70887  0.0011   0.0765  0.624  0.009  f_{62}
Gaia_DR2_1650042086261498880_s18       ...     ...   9.34242  0.0010  -2.2061  0.381  0.008  f_1+f_{61}
Gaia_DR2_1650042086261498880_s19   3.55973  0.1280   5.77272  0.0024   2.8360  0.617  0.019  f_{61}
Gaia_DR2_1650042086261498880_s19       ...     ...   5.84380  0.0018   4.8739  0.609  0.014  f_{61}
Gaia_DR2_1650042086261498880_s19       ...     ...   9.33986  0.0008   0.7690  0.381  0.006  f_1+f_{61}
Gaia_DR2_1650042086261498880_s19       ...     ...   2.75890  0.0006   4.4375  0.775  0.005  ?
Gaia_DR2_1650042086261498880_s19       ...     ...   8.64295  0.0006   4.0665  0.412  0.005  f_{61}+0.5f_{63}
Gaia_DR2_1650042086261498880_s19       ...     ...   9.40670  0.0006   2.0512  0.378  0.005  f_1+f_{61}
Gaia_DR2_1650042086261498880_s20   3.55975  0.1281   5.77406  0.0018   1.0854  0.617  0.014  f_{61}
Gaia_DR2_1650042086261498880_s20       ...     ...   5.84655  0.0015  -0.6895  0.609  0.011  f_{61}
Gaia_DR2_1650042086261498880_s20       ...     ...   5.72757  0.0013   1.6758  0.622  0.010  f_{62}
Gaia_DR2_1650042086261498880_s20       ...     ...   9.34557  0.0007   0.7414  0.381  0.005  f_1+f_{61}
Gaia_DR2_1650042086261498880_s20       ...     ...   2.76239  0.0006   2.7126  0.776  0.005  ?
Gaia_DR2_1650042086261498880_s20       ...     ...   3.16281  0.0005  -1.7557  0.888  0.004  ?
Gaia_DR2_1650042086261498880_s20       ...     ...   5.87182  0.0005   1.5995  0.606  0.004  ?
Gaia_DR2_1650042086261498880_s20       ...     ...   9.41437  0.0004  -2.6182  0.378  0.003  f_1+f_{61}
Gaia_DR2_1650042086261498880_s21   3.55967  0.1280   5.78830  0.0019   1.6895  0.615  0.015  f_{61}
Gaia_DR2_1650042086261498880_s21       ...     ...   5.73260  0.0014   5.7142  0.621  0.011  f_{62}
Gaia_DR2_1650042086261498880_s21       ...     ...   5.86250  0.0010   0.7129  0.607  0.008  ?
Gaia_DR2_1650042086261498880_s21       ...     ...   9.35486  0.0007   3.3595  0.381  0.006  f_1+f_{61}
Gaia_DR2_1650042086261498880_s21       ...     ...   2.75772  0.0005   3.6744  0.775  0.004  ?
Gaia_DR2_1650042086261498880_s21       ...     ...   3.16028  0.0005   2.8014  0.888  0.004  ?
Gaia_DR2_1650042086261498880_s21       ...     ...   3.53114  0.0005   2.6309  0.992  0.004  long
Gaia_DR2_1650042086261498880_s21       ...     ...   5.71072  0.0004   6.2273  0.623  0.003  f_{62}
Gaia_DR2_1650042086261498880_s21       ...     ...   2.89245  0.0004   3.0223  0.813  0.003  0.5f_{61}
Gaia_DR2_1650042086261498880_s22   3.55958  0.1281   5.79103  0.0022   2.0867  0.615  0.018  f_{61}
Gaia_DR2_1650042086261498880_s22       ...     ...   5.86699  0.0010   3.2779  0.607  0.007  ?
Gaia_DR2_1650042086261498880_s22       ...     ...   9.35836  0.0009   0.3806  0.380  0.007  f_1+f_{61}
Gaia_DR2_1650042086261498880_s22       ...     ...   5.82796  0.0007   0.0963  0.611  0.005  f_{61}
Gaia_DR2_1650042086261498880_s22       ...     ...   3.62795  0.0005   4.5176  0.981  0.004  long
Gaia_DR2_1650042086261498880_s22       ...     ...   5.72179  0.0005   6.0953  0.622  0.004  f_{62}
Gaia_DR2_1650042086261498880_s23   3.55960  0.1284   5.78674  0.0025   4.3089  0.615  0.019  f_{61}
Gaia_DR2_1650042086261498880_s23       ...     ...   5.81943  0.0013   6.1877  0.612  0.010  f_{61}
Gaia_DR2_1650042086261498880_s23       ...     ...   9.35310  0.0009   3.5838  0.381  0.007  f_1+f_{61}
Gaia_DR2_1650042086261498880_s23       ...     ...   5.72498  0.0007   0.6930  0.622  0.005  f_{62}
Gaia_DR2_1650042086261498880_s23       ...     ...   5.86052  0.0007   3.9543  0.607  0.005  ?
Gaia_DR2_1650042086261498880_s23       ...     ...   3.63506  0.0006   1.1896  0.979  0.005  long
Gaia_DR2_1650042086261498880_s24   3.55967  0.1280   5.78463  0.0032   5.4286  0.615  0.025  f_{61}
Gaia_DR2_1650042086261498880_s24       ...     ...   5.81572  0.0011   3.1229  0.612  0.009  f_{61}
Gaia_DR2_1650042086261498880_s24       ...     ...   9.35236  0.0011   4.5365  0.381  0.008  f_1+f_{61}
Gaia_DR2_1650042086261498880_s24       ...     ...   5.75034  0.0008   4.1113  0.619  0.006  f_{62}
Gaia_DR2_1650042086261498880_s24       ...     ...   3.13750  0.0005   3.7070  0.881  0.004  ?
Gaia_DR2_1650042086261498880_s24       ...     ...   9.37992  0.0005   5.1000  0.379  0.004  f_1+f_{61}
Gaia_DR2_1650042086261498880_s24       ...     ...   2.61337  0.0004   0.8078  0.734  0.003  ?
Gaia_DR2_1650042086261498880_s24       ...     ...   5.86136  0.0004   3.0839  0.607  0.003  ?
Gaia_DR2_1650042086261498880_s25   3.55978  0.1284   5.78484  0.0030   0.2001  0.615  0.023  f_{61}
Gaia_DR2_1650042086261498880_s25       ...     ...   9.34795  0.0011   0.1479  0.381  0.009  f_1+f_{61}
Gaia_DR2_1650042086261498880_s25       ...     ...   5.75010  0.0010   2.4527  0.619  0.008  f_{62}
Gaia_DR2_1650042086261498880_s25       ...     ...   5.82436  0.0009   3.9524  0.611  0.007  f_{61}
Gaia_DR2_1650042086261498880_s25       ...     ...   8.66127  0.0005   3.8471  0.411  0.004  1.5f_{61}
Gaia_DR2_1650042086261498880_s25       ...     ...   9.38354  0.0005   0.0422  0.379  0.004  f_1+f_{61}
Gaia_DR2_1650042086261498880_s26   3.55979  0.1281   5.78960  0.0028   5.8254  0.615  0.022  f_{61}
Gaia_DR2_1650042086261498880_s26       ...     ...   5.83167  0.0016   0.4496  0.610  0.012  f_{61}
Gaia_DR2_1650042086261498880_s26       ...     ...   9.34558  0.0010   1.7133  0.381  0.008  f_1+f_{61}
Gaia_DR2_1650042086261498880_s26       ...     ...   5.75031  0.0008   0.1198  0.619  0.006  f_{62}
Gaia_DR2_1650042086261498880_s26       ...     ...   9.39290  0.0006   0.5392  0.379  0.004  f_1+f_{61}
Gaia_DR2_1706839592777809408_s14   3.26196  0.1033   2.16908  0.0015   3.6728  0.665  0.014  ?
Gaia_DR2_1706839592777809408_s14       ...     ...   2.24565  0.0011   3.5462  0.688  0.010  f_{68}
Gaia_DR2_1706839592777809408_s14       ...     ...   3.14813  0.0006   1.8881  0.965  0.006  long
Gaia_DR2_1706839592777809408_s14       ...     ...   2.01771  0.0006   4.7328  0.619  0.006  ?
Gaia_DR2_1706839592777809408_s14       ...     ...   0.76590  0.0006   6.1086  0.235  0.005  ?
Gaia_DR2_1706839592777809408_s14       ...     ...   3.09096  0.0006   3.5793  0.948  0.005  long
Gaia_DR2_1706839592777809408_s14       ...     ...   0.96278  0.0005   5.3337  0.295  0.005  ?
Gaia_DR2_1706839592777809408_s14       ...     ...   5.50654  0.0005   1.5262  0.592  0.005  f_1+f_{68}
Gaia_DR2_1706839592777809408_s14       ...     ...   0.56358  0.0005   1.6808  0.173  0.004  ?
Gaia_DR2_1706839592777809408_s18   3.26223  0.1035   2.16900  0.0015   0.0916  0.665  0.015  ?
Gaia_DR2_1706839592777809408_s18       ...     ...   2.24495  0.0012   0.3124  0.688  0.012  f_{68}
Gaia_DR2_1706839592777809408_s18       ...     ...   3.15017  0.0009   4.3387  0.966  0.008  long
Gaia_DR2_1706839592777809408_s18       ...     ...   0.63204  0.0007   2.4507  0.194  0.007  f_1-0.5f_{61}
Gaia_DR2_1706839592777809408_s18       ...     ...   2.01239  0.0007   4.2124  0.617  0.006  ?
Gaia_DR2_1706839592777809408_s18       ...     ...   3.22869  0.0006   0.4232  0.990  0.006  long
Gaia_DR2_1706839592777809408_s18       ...     ...   0.55500  0.0006   0.0487  0.170  0.006  f_1-0.5f_{60}
Gaia_DR2_1706839592777809408_s18       ...     ...   3.09441  0.0005   4.6456  0.949  0.005  long
Gaia_DR2_1706839592777809408_s18       ...     ...   0.66563  0.0005   2.8680  0.204  0.005  f_1-0.5f_{63}
Gaia_DR2_1706839592777809408_s19   3.26185  0.1033   2.17302  0.0015   5.4075  0.666  0.015  ?
Gaia_DR2_1706839592777809408_s19       ...     ...   2.24517  0.0010   3.5249  0.688  0.010  f_{68}
Gaia_DR2_1706839592777809408_s19       ...     ...   2.01394  0.0007   2.1110  0.617  0.007  ?
Gaia_DR2_1706839592777809408_s19       ...     ...   0.56233  0.0006   1.7793  0.172  0.006  f_1-0.5f_{60}
Gaia_DR2_1706839592777809408_s19       ...     ...   3.08137  0.0006  -1.6014  0.945  0.006  long
Gaia_DR2_1706839592777809408_s20   3.26226  0.1033   2.17454  0.0016   5.3344  0.667  0.015  ?
Gaia_DR2_1706839592777809408_s20       ...     ...   2.24362  0.0012   1.2991  0.688  0.011  f_{68}
Gaia_DR2_1706839592777809408_s20       ...     ...   3.15639  0.0009   5.4972  0.968  0.009  long
Gaia_DR2_1706839592777809408_s20       ...     ...   3.28914  0.0007   3.5952  0.992  0.006  long
Gaia_DR2_1706839592777809408_s20       ...     ...   2.01433  0.0007   2.1925  0.617  0.006  ?
Gaia_DR2_1706839592777809408_s20       ...     ...   3.23422  0.0006   4.9437  0.991  0.006  long
Gaia_DR2_1706839592777809408_s20       ...     ...   0.52622  0.0005   5.3475  0.161  0.005  f_1-0.5f_{60}
Gaia_DR2_1706839592777809408_s20       ...     ...   3.09818  0.0005   1.3482  0.950  0.005  long
Gaia_DR2_1706839592777809408_s20       ...     ...   5.49091  0.0004   4.8673  0.594  0.004  f_1+f_{68}
Gaia_DR2_1706839592777809408_s20       ...     ...   0.61076  0.0004   3.2125  0.187  0.004  ?
Gaia_DR2_1706839592777809408_s21   3.26192  0.1032   2.17170  0.0015   2.0891  0.666  0.014  ?
Gaia_DR2_1706839592777809408_s21       ...     ...   3.22360  0.0014   2.4618  0.988  0.014  long
Gaia_DR2_1706839592777809408_s21       ...     ...   3.29482  0.0013   0.7565  0.990  0.013  long
Gaia_DR2_1706839592777809408_s21       ...     ...   2.24544  0.0012   1.8717  0.688  0.012  f_{68}
Gaia_DR2_1706839592777809408_s21       ...     ...   3.15295  0.0009   3.6225  0.967  0.009  ?
Gaia_DR2_1706839592777809408_s21       ...     ...   3.09439  0.0009   3.9366  0.949  0.008  ?
Gaia_DR2_1706839592777809408_s21       ...     ...   2.01080  0.0007   2.8070  0.616  0.006  ?
Gaia_DR2_1706839592777809408_s21       ...     ...   3.44235  0.0005   1.4417  0.948  0.005  long
Gaia_DR2_1706839592777809408_s21       ...     ...   5.28090  0.0005   3.3252  0.618  0.005  f_{61}
Gaia_DR2_1706839592777809408_s21       ...     ...   0.90884  0.0004   5.1968  0.279  0.004  ?
Gaia_DR2_1706839592777809408_s24   3.26214  0.1032   2.16331  0.0016   0.2735  0.663  0.016  ?
Gaia_DR2_1706839592777809408_s24       ...     ...   3.22922  0.0015   2.0284  0.990  0.015  long
Gaia_DR2_1706839592777809408_s24       ...     ...   2.24436  0.0011   0.5167  0.688  0.011  f_{68}
Gaia_DR2_1706839592777809408_s24       ...     ...   3.09034  0.0008   4.8355  0.947  0.008  long
Gaia_DR2_1706839592777809408_s24       ...     ...   3.15035  0.0006   3.0925  0.966  0.006  long
Gaia_DR2_1706839592777809408_s24       ...     ...   2.01321  0.0006   0.2930  0.617  0.006  ?
Gaia_DR2_1706839592777809408_s24       ...     ...   3.29712  0.0006   5.1755  0.989  0.006  long
Gaia_DR2_1819177142469778688_s14   2.83905  0.0882   1.94348  0.0014  -2.1499  0.685  0.016  f_{68}
Gaia_DR2_1830388793830266112_s14   3.56394  0.1164   9.76359  0.0035   5.2240  0.365  0.030  blend?
Gaia_DR2_1830388793830266112_s14       ...     ...  10.16635  0.0016   2.1593  0.351  0.014  blend?
Gaia_DR2_1830388793830266112_s14       ...     ...   4.65588  0.0014   4.0772  0.765  0.012  blend?
Gaia_DR2_1830388793830266112_s14       ...     ...  10.06357  0.0012   4.9750  0.354  0.011  blend?
Gaia_DR2_1830388793830266112_s14       ...     ...   2.44763  0.0011   2.6200  0.687  0.010  f_{68}
Gaia_DR2_1830388793830266112_s14       ...     ...  11.20059  0.0009   3.2232  0.318  0.008  blend?
Gaia_DR2_1830388793830266112_s14       ...     ...   7.92570  0.0009   0.5210  0.450  0.007  blend?
Gaia_DR2_1830388793830266112_s14       ...     ...   5.92883  0.0009   3.1021  0.601  0.007  f_{60}
Gaia_DR2_1844337262749036928_s15   2.95215  0.1115   2.02218  0.0032   0.8606  0.685  0.029  f_{68}
Gaia_DR2_1844337262749036928_s15       ...     ...   0.98992  0.0016   4.3244  0.335  0.014  2f_1-f_{60}?
Gaia_DR2_1844337262749036928_s15       ...     ...   0.91793  0.0012   1.4164  0.311  0.010  f_1-f_{68}
Gaia_DR2_1855841835175219840_s14   3.99126  0.1001   6.54842  0.0013  -1.3200  0.609  0.013  f_{61}
Gaia_DR2_1855841835175219840_s15   3.99120  0.0997   6.59307  0.0013  -1.4476  0.605  0.013  f_{61}
Gaia_DR2_1857798931508188928_s15   2.90621  0.1000   4.72589  0.0050   2.6133  0.615  0.050  f_{61}
Gaia_DR2_1857798931508188928_s15       ...     ...   7.62893  0.0029   5.1330  0.381  0.029  f_1+f_{61}
Gaia_DR2_1857798931508188928_s15       ...     ...   2.26682  0.0017   0.9576  0.780  0.017  0.5f_{63}
Gaia_DR2_1857798931508188928_s15       ...     ...   7.56307  0.0016   0.3831  0.384  0.016  f_1+f_{62}
Gaia_DR2_1857798931508188928_s15       ...     ...   2.97438  0.0016   6.1216  0.977  0.016  long
Gaia_DR2_1857798931508188928_s15       ...     ...   4.65058  0.0012   6.1372  0.625  0.012  f_{62}
Gaia_DR2_1857798931508188928_s15       ...     ...  10.53686  0.0012   0.1707  0.276  0.012  2f_1+f_{61}
Gaia_DR2_1857798931508188928_s15       ...     ...   7.02440  0.0011   1.8117  0.414  0.011  f_{61}+0.5f_{63}
Gaia_DR2_1857798931508188928_s15       ...     ...   7.08520  0.0010  -0.8960  0.410  0.010  1.5f_{61}
Gaia_DR2_1895810010547214592_s15   2.87586  0.1083   4.69173  0.0065   0.4463  0.613  0.060  f_{61}
Gaia_DR2_1895810010547214592_s15       ...     ...   0.57523  0.0025   4.1209  0.200  0.023  f_1-0.5f_{63}
Gaia_DR2_1895810010547214592_s15       ...     ...   0.50625  0.0025   5.6507  0.176  0.023  f_1-0.5f_{60}
Gaia_DR2_1895810010547214592_s15       ...     ...   7.56242  0.0025   5.3295  0.380  0.023  f_1+f_{61}
Gaia_DR2_1895810010547214592_s15       ...     ...   4.61980  0.0017  -2.3323  0.623  0.016  f_{62}
Gaia_DR2_1895810010547214592_s15       ...     ...   0.87700  0.0016  -2.4441  0.305  0.015  f_1-f_{68}
Gaia_DR2_1895810010547214592_s15       ...     ...   0.79838  0.0015  -1.1790  0.278  0.014  ?
Gaia_DR2_1895810010547214592_s15       ...     ...   0.94336  0.0015   2.1296  0.328  0.013  2f_1-f_{60}
Gaia_DR2_1895810010547214592_s15       ...     ...   1.81075  0.0014   1.8172  0.630  0.013  f_{61}-f_1
Gaia_DR2_1895810010547214592_s15       ...     ...   0.64563  0.0013   1.9411  0.224  0.012  f_1-0.5f_{63}
Gaia_DR2_1895810010547214592_s15       ...     ...   7.00994  0.0012  -0.6989  0.410  0.011  1.5f_{61}
Gaia_DR2_1895810010547214592_s16   2.87576  0.1081   0.99704  0.0024   4.9598  0.347  0.023  2f_1-f_{60}
Gaia_DR2_1895810010547214592_s16       ...     ...   4.69232  0.0020   5.5309  0.613  0.019  f_{61}
Gaia_DR2_1895810010547214592_s16       ...     ...   0.92048  0.0015   0.9834  0.320  0.014  f_1-f_{68}?
Gaia_DR2_1895810010547214592_s16       ...     ...   2.93498  0.0012   3.7117  0.980  0.011  long
Gaia_DR2_1905383320850421248_s16   4.30955  0.1137  13.56236  0.0008   5.3118  0.318  0.007  ?
Gaia_DR2_1905383320850421248_s16       ...     ...   7.12466  0.0008   0.7400  0.605  0.007  f_{60}
Gaia_DR2_1931877565349769856_s16   3.14349  0.0665   2.18129  0.0010   2.2385  0.694  0.016  f_{68}?
Gaia_DR2_1937103028720953984_s16   3.58149  0.1139   0.99908  0.0056   1.9373  0.279  0.049  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   0.92490  0.0029   5.7513  0.258  0.025  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   2.93227  0.0029   2.4773  0.819  0.025  0.5f_{61}
Gaia_DR2_1937103028720953984_s16       ...     ...   1.07079  0.0027   1.7509  0.299  0.023  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   1.73592  0.0022   1.9207  0.485  0.019  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   1.66331  0.0020   1.4116  0.464  0.018  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   3.99885  0.0017   5.0206  0.896  0.015  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   1.97823  0.0016   1.5396  0.552  0.014  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   3.00462  0.0016   4.5022  0.839  0.014  0.5f_{60}
Gaia_DR2_1937103028720953984_s16       ...     ...   1.58941  0.0015   4.4114  0.444  0.013  ?
Gaia_DR2_1937103028720953984_s16       ...     ...   2.85878  0.0014   1.5732  0.798  0.012  0.5f_{63}
Gaia_DR2_1937103028720953984_s16       ...     ...   1.81759  0.0014   4.3883  0.507  0.012  long
Gaia_DR2_1937103028720953984_s17   3.58165  0.1133   0.65055  0.0024   4.3745  0.182  0.021  f_1-0.5f_{61}?
Gaia_DR2_1937103028720953984_s17       ...     ...   0.53237  0.0013   4.5920  0.149  0.011  ?
Gaia_DR2_1937103028720953984_s17       ...     ...   5.93571  0.0013   4.0935  0.603  0.011  f_{60}
Gaia_DR2_1937103028720953984_s17       ...     ...   5.83332  0.0012   4.3397  0.614  0.011  f_{61}
Gaia_DR2_1937103028720953984_s17       ...     ...   0.88990  0.0012   5.6357  0.248  0.011  ?
Gaia_DR2_1955254694385844096_s16   2.60362  0.1186   6.84442  0.0020   3.9117  0.380  0.017  f_1+f_{61}
Gaia_DR2_1955254694385844096_s16       ...     ...   4.14444  0.0015   5.5062  0.628  0.013  f_{63}
Gaia_DR2_1955254694385844096_s16       ...     ...   4.23324  0.0014   4.0269  0.615  0.012  f_{61}
Gaia_DR2_1955254694385844096_s16       ...     ...   6.74595  0.0013   6.0649  0.386  0.011  f_1+f_{63}
Gaia_DR2_1955254694385844096_s16       ...     ...   1.89827  0.0013   0.1363  0.729  0.011  ?
Gaia_DR2_1955254694385844096_s16       ...     ...   9.44219  0.0012   4.4781  0.276  0.010  2f_1+f_{61}
Gaia_DR2_1955254694385844096_s16       ...     ...   2.14323  0.0012   0.0396  0.823  0.010  0.5f_{61}
Gaia_DR2_1955254694385844096_s16       ...     ...   2.68003  0.0010   1.1485  0.971  0.009  long
Gaia_DR2_1955254694385844096_s16       ...     ...   4.26613  0.0010   2.7388  0.610  0.009  f_{61}
Gaia_DR2_1955254694385844096_s16       ...     ...   2.07968  0.0010   5.3091  0.799  0.008  0.5f_{63}
Gaia_DR2_1955254694385844096_s16       ...     ...   0.64383  0.0008   2.8063  0.247  0.007  ?
Gaia_DR2_1977655079141510272_s15   3.04880  0.1038   2.38917  0.0021   4.4842  0.784  0.020  0.5f_{63}
Gaia_DR2_1977655079141510272_s15       ...     ...   5.00005  0.0016   6.0271  0.610  0.016  f_{61}
Gaia_DR2_1977655079141510272_s15       ...     ...   2.44922  0.0016   4.9503  0.803  0.015  0.5f_{63}
Gaia_DR2_1977655079141510272_s15       ...     ...   4.88819  0.0013   0.1023  0.624  0.013  f_{62}
Gaia_DR2_1977655079141510272_s15       ...     ...   2.54627  0.0012   4.5849  0.835  0.011  0.5f_{60}
Gaia_DR2_1977655079141510272_s15       ...     ...   7.38687  0.0011   4.0710  0.413  0.011  f_{61}+0.5f_{63}
Gaia_DR2_1977655079141510272_s15       ...     ...   4.83010  0.0009   0.0441  0.631  0.009  f_{63}
Gaia_DR2_1977655079141510272_s15       ...     ...   8.04655  0.0009   6.2156  0.379  0.009  f_1+f_{61}
Gaia_DR2_1977655079141510272_s15       ...     ...  10.43695  0.0008   4.2290  0.292  0.008  f_1+f_{61}+0.5f_{63}
Gaia_DR2_1977655079141510272_s15       ...     ...   2.48683  0.0008   5.1170  0.816  0.008  0.5f_{60}
Gaia_DR2_1977655079141510272_s15       ...     ...  10.99228  0.0008   5.3054  0.277  0.008  2f_1+f_{62}
Gaia_DR2_1977655079141510272_s15       ...     ...   7.46139  0.0008   4.4412  0.409  0.007  1.5f_{61}
Gaia_DR2_1977655079141510272_s15       ...     ...  10.50521  0.0008   1.6216  0.290  0.007  f_1+1.5f_{61}
Gaia_DR2_1977655079141510272_s15       ...     ...   3.00017  0.0007   2.3089  0.984  0.007  long
Gaia_DR2_1977655079141510272_s15       ...     ...   7.94921  0.0007   1.3195  0.384  0.007  f_1+f_{62}
Gaia_DR2_1977655079141510272_s15       ...     ...   7.88608  0.0006   5.8839  0.387  0.006  f_1+f_{63}
Gaia_DR2_1977655079141510272_s15       ...     ...  10.92067  0.0006   4.2937  0.279  0.006  2f_1+f_{63}
Gaia_DR2_1977655079141510272_s16   3.04859  0.1039   2.42534  0.0018   1.1774  0.796  0.017  0.5f_{63}
Gaia_DR2_1977655079141510272_s16       ...     ...   7.39303  0.0017   1.0505  0.412  0.017  f_{61}+0.5f_{63}
Gaia_DR2_1977655079141510272_s16       ...     ...   4.82453  0.0017   3.9993  0.632  0.016  f_{63}
Gaia_DR2_1985008784705347456_s16   2.63067  0.1063   1.80716  0.0025   5.6502  0.687  0.023  f_{68}
Gaia_DR2_1985008784705347456_s16       ...     ...   1.75286  0.0015   2.2299  0.666  0.014  ?
Gaia_DR2_1985008784705347456_s16       ...     ...   4.42109  0.0012   2.5044  0.595  0.012  f_1+f_{68}
Gaia_DR2_1985008784705347456_s16       ...     ...   1.86017  0.0011   3.5915  0.707  0.010  ?
Gaia_DR2_1985008784705347456_s16       ...     ...   2.75318  0.0010   3.6512  0.956  0.009  long
Gaia_DR2_1985008784705347456_s16       ...     ...   1.64438  0.0009   1.6126  0.625  0.009  ?
Gaia_DR2_1985008784705347456_s16       ...     ...   2.51212  0.0009   3.9024  0.955  0.008  long
Gaia_DR2_1985008784705347456_s16       ...     ...   4.38654  0.0008   5.4591  0.600  0.008  f_{60}
Gaia_DR2_1985008784705347456_s16       ...     ...   4.24801  0.0008   4.8372  0.619  0.007  f_{62}
Gaia_DR2_1985008784705347456_s16       ...     ...   6.93346  0.0007   0.9961  0.379  0.007  f_1+f_{61}
Gaia_DR2_1985008784705347456_s16       ...     ...   2.20972  0.0007   2.6177  0.840  0.007  0.5f_{60}
Gaia_DR2_1985008784705347456_s16       ...     ...   2.59821  0.0007   3.7331  0.988  0.006  long
Gaia_DR2_1985008784705347456_s16       ...     ...   4.83927  0.0007   3.2273  0.544  0.006  f_1+0.5f_{60}
Gaia_DR2_1985008784705347456_s16       ...     ...   2.67046  0.0006   1.6568  0.985  0.006  long
Gaia_DR2_1985008784705347456_s16       ...     ...   6.79648  0.0006   3.5134  0.387  0.006  f_1+f_{63}
Gaia_DR2_1985008784705347456_s16       ...     ...   5.11860  0.0006   4.3838  0.514  0.006  ?
Gaia_DR2_1985008784705347456_s16       ...     ...   1.94843  0.0006   4.2769  0.741  0.006  ?
Gaia_DR2_1985008784705347456_s16       ...     ...   9.43783  0.0005   1.4307  0.279  0.005  2f_1+f_{63}
Gaia_DR2_1985008784705347456_s16       ...     ...   7.05274  0.0005   4.5269  0.373  0.005  2f_1+f_{68}
Gaia_DR2_1985008784705347456_s17   2.63073  0.1068   1.80625  0.0024   1.8270  0.687  0.022  f_{68}
Gaia_DR2_1985008784705347456_s17       ...     ...   1.74885  0.0013   4.9752  0.665  0.012  ?
Gaia_DR2_1985008784705347456_s17       ...     ...   2.74800  0.0011   0.0646  0.957  0.010  long
Gaia_DR2_1985008784705347456_s17       ...     ...   1.86696  0.0011   0.3376  0.710  0.010  ?
Gaia_DR2_1985008784705347456_s17       ...     ...   4.38996  0.0010   0.1103  0.599  0.010  f_{60}
Gaia_DR2_1985008784705347456_s17       ...     ...   2.20465  0.0009   2.6791  0.838  0.009  0.5f_{60}
Gaia_DR2_1985008784705347456_s17       ...     ...   5.14814  0.0009   5.4272  0.511  0.008  long
Gaia_DR2_1985008784705347456_s17       ...     ...   0.82990  0.0008   1.0464  0.315  0.008  f_1-f_{68}
Gaia_DR2_1985008784705347456_s17       ...     ...   1.64641  0.0008   3.0882  0.626  0.007  ?
Gaia_DR2_1985008784705347456_s17       ...     ...   4.42957  0.0007   2.3969  0.594  0.007  f_1+f_{68}
Gaia_DR2_1985008784705347456_s17       ...     ...   2.32102  0.0007   0.3571  0.882  0.007  ?
Gaia_DR2_1985008784705347456_s17       ...     ...   4.26213  0.0007   2.7658  0.617  0.006  f_{61}
Gaia_DR2_1985008784705347456_s17       ...     ...   2.09377  0.0007   1.2528  0.796  0.006  0.5f_{63}
Gaia_DR2_1985008784705347456_s17       ...     ...   0.86529  0.0006   1.9570  0.329  0.006  2f_1-f_{60}
Gaia_DR2_1985008784705347456_s17       ...     ...   6.90707  0.0006   4.9854  0.381  0.006  f_1+f_{61}
Gaia_DR2_1985008784705347456_s17       ...     ...   6.79821  0.0006   4.1014  0.387  0.005  f_1+f_{63}
Gaia_DR2_1985008784705347456_s17       ...     ...   4.34434  0.0006   1.3898  0.606  0.005  f_{60}
Gaia_DR2_1988765266184055936_s16   4.29232  0.1027   7.01142  0.0018   4.7078  0.612  0.017  f_{61}
Gaia_DR2_1988765266184055936_s16       ...     ...   6.95526  0.0015   2.0626  0.617  0.015  f_{61}
Gaia_DR2_1988765266184055936_s17   4.29217  0.1029   6.99149  0.0042   0.2465  0.614  0.041  f_{61}
Gaia_DR2_1988765266184055936_s17       ...     ...   6.95818  0.0012   2.0582  0.617  0.012  f_{61}
Gaia_DR2_1995460669222051200_s16   2.77998  0.1218   2.87685  0.0027   3.8264  0.966  0.022  f_1+f_B
Gaia_DR2_1995460669222051200_s16       ...     ...   2.68804  0.0009   4.4402  0.967  0.008  f_1-f_B
Gaia_DR2_1995460669222051200_s16       ...     ...   2.63716  0.0007   1.3501  0.949  0.006  f_1-f_{B_2}
Gaia_DR2_1995460669222051200_s16       ...     ...   4.62571  0.0007   5.2105  0.601  0.006  f_{60}
Gaia_DR2_1995460669222051200_s16       ...     ...  14.12728  0.0007   5.3937  0.197  0.006  ?
Gaia_DR2_1995460669222051200_s16       ...     ...   0.53578  0.0006  -0.9623  0.193  0.005  ?
Gaia_DR2_1995460669222051200_s17   2.77996  0.1221   2.87755  0.0019   3.1951  0.966  0.015  f_1+f_B
Gaia_DR2_1995460669222051200_s17       ...     ...  14.12650  0.0011   1.5292  0.197  0.009  ?
Gaia_DR2_2035629990821286272_s14   4.24597  0.1078   0.77111  0.0014   3.1172  0.182  0.013  f_1-0.5f_{61}
Gaia_DR2_2035629990821286272_s14       ...     ...   3.49404  0.0011   0.5015  0.823  0.010  0.5f_{61}
Gaia_DR2_2035629990821286272_s14       ...     ...   3.68174  0.0011   5.6414  0.867  0.010  ?
Gaia_DR2_2084691539677938816_s14   3.11166  0.1088   2.46739  0.0035   4.2402  0.793  0.032  0.5f_{63}
Gaia_DR2_2084691539677938816_s14       ...     ...   5.00544  0.0025   0.6075  0.622  0.023  f_{62}
Gaia_DR2_2084691539677938816_s14       ...     ...   5.07309  0.0022   1.6496  0.613  0.020  f_{61}
Gaia_DR2_2084691539677938816_s14       ...     ...   8.11809  0.0021   5.1774  0.383  0.020  f_1+f_{62}
Gaia_DR2_2084691539677938816_s14       ...     ...   4.92947  0.0017   3.8910  0.631  0.016  f_{63}
Gaia_DR2_2084691539677938816_s14       ...     ...   3.03493  0.0014   4.5568  0.975  0.013  f_1-f_B
Gaia_DR2_2084691539677938816_s14       ...     ...   1.00221  0.0013   1.7912  0.322  0.012  f_1-f_{68}?
Gaia_DR2_2084691539677938816_s14       ...     ...  11.23011  0.0012   5.1739  0.277  0.011  2f_1+f_{62}
Gaia_DR2_2084691539677938816_s14       ...     ...   0.63952  0.0011   2.7922  0.206  0.010  f_1-0.5f_{63}
Gaia_DR2_2084691539677938816_s14       ...     ...   8.03901  0.0011   2.7828  0.387  0.010  f_1+f_{63}
Gaia_DR2_2084691539677938816_s14       ...     ...   3.18372  0.0010   5.5823  0.977  0.009  f_1+f_B
Gaia_DR2_2084691539677938816_s14       ...     ...   2.54332  0.0010   2.4214  0.817  0.009  0.5f_{61}
Gaia_DR2_2084691539677938816_s14       ...     ...   5.57721  0.0009   2.7796  0.558  0.008  f_1+0.5f_{63}
Gaia_DR2_2084691539677938816_s14       ...     ...   0.56610  0.0008   0.4276  0.182  0.007  f_1-0.5f_{61}
Gaia_DR2_2084691539677938816_s14       ...     ...   1.98733  0.0008   0.9968  0.639  0.007  f_{61}-f_1
Gaia_DR2_2084691539677938816_s14       ...     ...   2.61866  0.0008   1.6460  0.842  0.007  0.5f_{60}
Gaia_DR2_2084691539677938816_s15   3.11171  0.1087   2.46523  0.0025   3.7515  0.792  0.023  0.5f_{63}
Gaia_DR2_2084691539677938816_s15       ...     ...   5.00440  0.0023   0.2884  0.622  0.021  f_{62}
Gaia_DR2_2084691539677938816_s15       ...     ...   8.11846  0.0017   0.4492  0.383  0.016  f_1+f_{62}
Gaia_DR2_2084691539677938816_s15       ...     ...   5.07726  0.0017   5.2099  0.613  0.015  f_{61}
Gaia_DR2_2084691539677938816_s15       ...     ...   3.04084  0.0015   3.4212  0.977  0.014  f_1-f_B
Gaia_DR2_2084691539677938816_s15       ...     ...   4.92927  0.0014   0.4597  0.631  0.013  f_{63}
Gaia_DR2_2084691539677938816_s15       ...     ...   7.54135  0.0011   4.2862  0.413  0.010  f_{61}+0.5f_{63}
Gaia_DR2_2084691539677938816_s15       ...     ...   2.53729  0.0011   4.5555  0.815  0.010  0.5f_{61}
Gaia_DR2_2084691539677938816_s15       ...     ...   0.99932  0.0011   2.3545  0.321  0.010  ?
Gaia_DR2_2084691539677938816_s15       ...     ...   2.62930  0.0011   1.5592  0.845  0.010  0.5f_{60}
Gaia_DR2_2084691539677938816_s15       ...     ...  11.23033  0.0011   2.6359  0.277  0.010  2f_1+f_{62}
Gaia_DR2_2084691539677938816_s15       ...     ...   0.85546  0.0009   0.4454  0.275  0.009  ?
Gaia_DR2_2084691539677938816_s15       ...     ...   5.57311  0.0009   3.7985  0.558  0.008  f_1+0.5f_{63}
Gaia_DR2_2084691539677938816_s15       ...     ...   0.93480  0.0008   3.5091  0.300  0.008  f_1-f_{68}?
Gaia_DR2_2084691539677938816_s16   3.11184  0.1088   5.00114  0.0039   4.1564  0.622  0.036  f_{62}
Gaia_DR2_2084691539677938816_s16       ...     ...   8.11633  0.0026   3.8159  0.383  0.024  f_1+f_{62}
Gaia_DR2_2084691539677938816_s16       ...     ...   5.08147  0.0018   0.9313  0.612  0.016  f_{61}
Gaia_DR2_2084691539677938816_s16       ...     ...   2.47423  0.0017   2.5344  0.795  0.015  0.5f_{63}
Gaia_DR2_2084691539677938816_s16       ...     ...  11.22767  0.0016   1.2608  0.277  0.015  2f_1+f_{62}
Gaia_DR2_2084691539677938816_s16       ...     ...   7.53539  0.0015   1.6537  0.413  0.014  f_{61}+0.5f_{63}
Gaia_DR2_2084691539677938816_s16       ...     ...   4.93052  0.0015   3.8083  0.631  0.014  f_{63}
Gaia_DR2_2084691539677938816_s16       ...     ...   2.54244  0.0013   0.9891  0.817  0.012  0.5f_{61}
Gaia_DR2_2084691539677938816_s16       ...     ...   3.03571  0.0011   5.5260  0.976  0.010  f_1-f_B
Gaia_DR2_2084691539677938816_s16       ...     ...   2.60562  0.0010   4.2282  0.837  0.009  0.5f_{60}
Gaia_DR2_2084691539677938816_s16       ...     ...   3.19010  0.0010   0.0540  0.975  0.009  f_1+f_B
Gaia_DR2_2084691539677938816_s16       ...     ...  10.71342  0.0009   4.6103  0.290  0.008  f_1+1.5f_{61}
Gaia_DR2_2084691539677938816_s16       ...     ...   2.44858  0.0009   4.4086  0.787  0.008  0.5f_{63}
Gaia_DR2_2084691539677938816_s16       ...     ...  10.64013  0.0008   4.1709  0.292  0.008  f_1+f_{61}+0.5f_{63}
Gaia_DR2_2084691539677938816_s16       ...     ...   4.97936  0.0007   5.9018  0.625  0.006  f_{62}
Gaia_DR2_2084691539677938816_s16       ...     ...  14.34241  0.0006   5.4937  0.217  0.006  3f_1+f_{62}
Gaia_DR2_2084691539677938816_s16       ...     ...   7.60740  0.0006   4.1649  0.409  0.006  1.5f_{61}
Gaia_DR2_2086788441491218176_s14   3.23241  0.1643   5.27371  0.0039   3.6108  0.613  0.024  f_{61}
Gaia_DR2_2086788441491218176_s14       ...     ...   8.50639  0.0026   2.8545  0.380  0.016  f_1+f_{61}
Gaia_DR2_2086788441491218176_s14       ...     ...   2.22423  0.0024   4.4055  0.688  0.015  f_{68}
Gaia_DR2_2086788441491218176_s14       ...     ...   5.44410  0.0011   4.1803  0.594  0.006  f_1+f_{68}
Gaia_DR2_2086788441491218176_s14       ...     ...   5.33392  0.0009   2.1804  0.606  0.006  f_{60}
Gaia_DR2_2086788441491218176_s14       ...     ...   5.15794  0.0008   5.7579  0.627  0.005  f_{63}
Gaia_DR2_2086788441491218176_s14       ...     ...  11.74528  0.0007   4.8923  0.275  0.004  2f_1+f_{61}
Gaia_DR2_2086788441491218176_s15   3.23243  0.1644   5.27536  0.0042   2.0269  0.613  0.025  f_{61}
Gaia_DR2_2086788441491218176_s15       ...     ...   8.50791  0.0026   5.7660  0.380  0.016  f_1+f_{61}
Gaia_DR2_2086788441491218176_s15       ...     ...   2.22453  0.0026   1.5730  0.688  0.016  f_{68}
Gaia_DR2_2086788441491218176_s15       ...     ...   5.42109  0.0010   2.9750  0.596  0.006  f_1+f_{68}
Gaia_DR2_2086788441491218176_s15       ...     ...   5.45980  0.0008   2.0966  0.592  0.005  f_1+f_{68}
Gaia_DR2_2086788441491218176_s15       ...     ...   5.15079  0.0007   0.1596  0.628  0.004  f_{63}
Gaia_DR2_2086788441491218176_s15       ...     ...  11.73588  0.0007   3.5559  0.275  0.004  2f_1+f_{61}
Gaia_DR2_2086788441491218176_s15       ...     ...   8.64569  0.0007   0.0900  0.374  0.004  2f_1+f_{68}
Gaia_DR2_2086788441491218176_s15       ...     ...   3.27348  0.0006   3.6399  0.987  0.004  long
Gaia_DR2_2094345011244472832_s26   3.02009  0.1457   5.03382  0.0051   5.0157  0.600  0.035  f_{60}
Gaia_DR2_2094345011244472832_s26       ...     ...   8.05790  0.0032   1.9087  0.375  0.022  f_1+f_{60}
Gaia_DR2_2094345011244472832_s26       ...     ...   2.07413  0.0019   0.1633  0.687  0.013  f_{68}
Gaia_DR2_2094345011244472832_s26       ...     ...   2.67069  0.0017   1.1487  0.884  0.012  ?
Gaia_DR2_2094345011244472832_s26       ...     ...  11.07780  0.0013   2.5167  0.273  0.009  2f_1+f_{60}
Gaia_DR2_2094345011244472832_s26       ...     ...  14.09434  0.0012   3.4131  0.214  0.008  3f_1+f_{60}
Gaia_DR2_2138783216789177600_s14   2.73335  0.1063   4.48057  0.0017   1.9097  0.610  0.016  f_{61}
Gaia_DR2_2138783216789177600_s14       ...     ...   7.20900  0.0015   3.6339  0.379  0.015  f_1+f_{61}
Gaia_DR2_2138783216789177600_s14       ...     ...   1.87472  0.0010   3.3439  0.686  0.010  f_{68}
Gaia_DR2_2138783216789177600_s14       ...     ...   4.56983  0.0010   4.8618  0.598  0.009  f_{60}
Gaia_DR2_2138783216789177600_s14       ...     ...   9.94722  0.0008   3.7366  0.275  0.008  2f_1+f_{61}
Gaia_DR2_2138783216789177600_s15   2.73327  0.1068   4.47499  0.0014   5.0115  0.611  0.013  f_{61}
Gaia_DR2_2138783216789177600_s15       ...     ...   1.87113  0.0010   0.9986  0.685  0.009  f_{68}
Gaia_DR2_2138783216789177600_s15       ...     ...   7.20932  0.0009   3.9638  0.379  0.008  f_1+f_{61}
Gaia_DR2_2138783216789177600_s15       ...     ...   4.56120  0.0008   1.4571  0.599  0.008  f_{60}
Gaia_DR2_2138783216789177600_s16   2.73330  0.1065   4.55276  0.0012   4.4693  0.600  0.012  f_{60}
Gaia_DR2_2138783216789177600_s16       ...     ...   4.40430  0.0008   0.0555  0.621  0.008  f_{62}
Gaia_DR2_2138783216789177600_s20   2.73335  0.1063   4.48057  0.0017   1.9097  0.610  0.016  f_{61}
Gaia_DR2_2138783216789177600_s20       ...     ...   7.20900  0.0015   3.6339  0.379  0.015  f_1+f_{61}
Gaia_DR2_2138783216789177600_s20       ...     ...   1.87472  0.0010   3.3439  0.686  0.010  f_{68}
Gaia_DR2_2138783216789177600_s20       ...     ...   4.56983  0.0010   4.8618  0.598  0.009  f_{60}
Gaia_DR2_2138783216789177600_s20       ...     ...   9.94722  0.0008   3.7366  0.275  0.008  2f_1+f_{61}
Gaia_DR2_2184069386322546944_s15   2.59079  0.1193   4.18123  0.0024   0.8139  0.620  0.020  f_{62}
Gaia_DR2_2184069386322546944_s15       ...     ...   4.22100  0.0021   2.3747  0.614  0.018  f_{61}
Gaia_DR2_2184069386322546944_s15       ...     ...   6.28902  0.0018   2.2244  0.412  0.015  f_{61}+0.5f_{63}
Gaia_DR2_2184069386322546944_s15       ...     ...   8.87977  0.0016   0.6998  0.292  0.013  f_1+f_{61}+0.5f_{63}
Gaia_DR2_2184069386322546944_s15       ...     ...  11.47149  0.0011   5.2067  0.226  0.010  2f_1+1.5f_{61}?
Gaia_DR2_2184069386322546944_s15       ...     ...   6.81723  0.0010   4.6377  0.380  0.008  f_1+f_{61}
Gaia_DR2_2184069386322546944_s15       ...     ...   2.18770  0.0009   5.2591  0.844  0.008  0.5f_{60}
Gaia_DR2_2184069386322546944_s15       ...     ...  14.06356  0.0008   3.1438  0.184  0.007  3f_1+1.5f_{61}?
Gaia_DR2_2184069386322546944_s15       ...     ...   4.14049  0.0008   4.3499  0.626  0.006  f_{62}
Gaia_DR2_2184069386322546944_s15       ...     ...   6.76730  0.0007   0.2863  0.383  0.006  f_1+f_{62}
Gaia_DR2_2184069386322546944_s15       ...     ...   2.54161  0.0007  -1.3902  0.981  0.006  long
Gaia_DR2_2184069386322546944_s15       ...     ...   6.25732  0.0006  -0.6761  0.414  0.005  f_{63}+0.5f_{61}
Gaia_DR2_2184069386322546944_s15       ...     ...   1.61905  0.0006   2.9891  0.625  0.005  f_{61}-f_1
Gaia_DR2_2184069386322546944_s15       ...     ...   2.61591  0.0006   2.7560  0.990  0.005  long
Gaia_DR2_2184069386322546944_s15       ...     ...   0.76140  0.0006  -2.1990  0.294  0.005  ?
Gaia_DR2_2184069386322546944_s15       ...     ...   3.69642  0.0006   2.4635  0.701  0.005  ?
Gaia_DR2_2184069386322546944_s15       ...     ...   8.84650  0.0005   1.5036  0.293  0.004  f_1+f_{63}+0.5f_{61}
Gaia_DR2_2184069386322546944_s15       ...     ...   9.34701  0.0005  -1.1156  0.277  0.004  2f_1+f_{62}
Gaia_DR2_2184069386322546944_s15       ...     ...   4.11283  0.0005  -1.0117  0.630  0.004  f_{63}
Gaia_DR2_2184069386322546944_s16   2.59037  0.1189   4.19533  0.0055   2.3448  0.617  0.046  f_{61}
Gaia_DR2_2184069386322546944_s16       ...     ...   6.27618  0.0018   3.1233  0.413  0.015  f_{61}+0.5f_{63}
Gaia_DR2_2184069386322546944_s16       ...     ...   8.87006  0.0016   0.1500  0.292  0.013  f_1+f_{61}+0.5f_{63}
Gaia_DR2_2184069386322546944_s16       ...     ...   1.60288  0.0015   2.9802  0.619  0.013  f_{61}-f_1
Gaia_DR2_2184069386322546944_s16       ...     ...   6.78810  0.0012   5.2215  0.382  0.010  f_1+f_{61}
Gaia_DR2_2184069386322546944_s16       ...     ...  11.46037  0.0011   6.2059  0.226  0.009  2f_1+1.5f_{61}
Gaia_DR2_2184069386322546944_s16       ...     ...   2.01194  0.0010   3.1487  0.777  0.008  0.5f_{63}
Gaia_DR2_2184069386322546944_s16       ...     ...   2.53732  0.0009  -0.1495  0.980  0.008  long
Gaia_DR2_2184069386322546944_s16       ...     ...   9.38521  0.0008   2.2689  0.276  0.007  2f_1+f_{61}
Gaia_DR2_2184069386322546944_s16       ...     ...   4.23724  0.0008  -2.9662  0.611  0.007  f_{61}
Gaia_DR2_2184069386322546944_s16       ...     ...  14.04824  0.0007   2.9758  0.184  0.006  ?
Gaia_DR2_2184069386322546944_s16       ...     ...   2.61469  0.0006  -0.4056  0.991  0.005  long
Gaia_DR2_2184069386322546944_s16       ...     ...   2.07308  0.0006  -3.0843  0.800  0.005  0.5f_{63}
Gaia_DR2_2184069386322546944_s16       ...     ...   4.15522  0.0006  -1.8263  0.623  0.005  f_{62}
Gaia_DR2_2251757108828618496_s14   2.91301  0.0975   2.98188  0.0015   1.6403  0.977  0.015  long
Gaia_DR2_2251757108828618496_s14       ...     ...   2.84349  0.0013   4.6948  0.976  0.013  long
Gaia_DR2_2251757108828618496_s14       ...     ...   4.74041  0.0012   5.3732  0.615  0.013  f_{61}
Gaia_DR2_2251757108828618496_s14       ...     ...  10.01125  0.0011   2.0816  0.291  0.011  f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s14       ...     ...   7.09492  0.0010   4.6260  0.411  0.011  1.5f_{61}
Gaia_DR2_2251757108828618496_s14       ...     ...   2.28062  0.0010   2.0756  0.783  0.010  0.5f_{63}
Gaia_DR2_2251757108828618496_s14       ...     ...   2.88896  0.0009   1.1322  0.992  0.009  long
Gaia_DR2_2251757108828618496_s14       ...     ...   4.68126  0.0008   2.8609  0.622  0.009  f_{62}
Gaia_DR2_2251757108828618496_s14       ...     ...   2.37065  0.0008   1.1412  0.814  0.009  0.5f_{61}
Gaia_DR2_2251757108828618496_s14       ...     ...   4.60647  0.0007   1.7824  0.632  0.007  f_{63}
Gaia_DR2_2251757108828618496_s14       ...     ...   4.80536  0.0007   3.9294  0.606  0.007  f_{60}
Gaia_DR2_2251757108828618496_s14       ...     ...  12.92336  0.0007   3.9972  0.225  0.007  2f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s16   2.91300  0.0977   1.00292  0.0025   3.8411  0.344  0.026  ?
Gaia_DR2_2251757108828618496_s16       ...     ...   0.92972  0.0023   3.9911  0.319  0.023  ?
Gaia_DR2_2251757108828618496_s16       ...     ...   4.67759  0.0017   5.3739  0.623  0.018  f_{62}
Gaia_DR2_2251757108828618496_s16       ...     ...   2.37140  0.0016   1.2427  0.814  0.016  0.5f_{61}
Gaia_DR2_2251757108828618496_s16       ...     ...   2.84201  0.0014   3.6049  0.976  0.015  long
Gaia_DR2_2251757108828618496_s16       ...     ...   4.76587  0.0014   5.2038  0.611  0.014  f_{61}
Gaia_DR2_2251757108828618496_s16       ...     ...   4.60324  0.0013   1.2751  0.633  0.013  f_{63}
Gaia_DR2_2251757108828618496_s16       ...     ...   0.86060  0.0013   5.0806  0.295  0.013  ?
Gaia_DR2_2251757108828618496_s17   2.91299  0.0977   4.61103  0.0024   1.5640  0.632  0.025  f_{63}
Gaia_DR2_2251757108828618496_s17       ...     ...   4.73524  0.0022   6.1372  0.615  0.022  f_{61}
Gaia_DR2_2251757108828618496_s17       ...     ...   4.76998  0.0012   5.9166  0.611  0.013  f_{61}
Gaia_DR2_2251757108828618496_s17       ...     ...   2.35088  0.0012   3.6726  0.807  0.012  0.5f_{61}
Gaia_DR2_2251757108828618496_s17       ...     ...   1.82195  0.0012   3.9707  0.625  0.012  f_{61}-f_1
Gaia_DR2_2251757108828618496_s17       ...     ...   5.28276  0.0011   0.4865  0.551  0.011  f_1+0.5f_{61}
Gaia_DR2_2251757108828618496_s17       ...     ...   7.52460  0.0010   2.2443  0.387  0.010  f_1+f_{63}
Gaia_DR2_2251757108828618496_s17       ...     ...   2.31682  0.0010   4.9904  0.795  0.010  0.5f_{63}
Gaia_DR2_2251757108828618496_s17       ...     ...   4.69724  0.0010   1.1216  0.620  0.010  f_{62}
Gaia_DR2_2251757108828618496_s17       ...     ...   7.67060  0.0008   0.9429  0.380  0.008  f_1+f_{61}
Gaia_DR2_2251757108828618496_s17       ...     ...  10.43709  0.0007   0.3465  0.279  0.007  2f_1+f_{63}
Gaia_DR2_2251757108828618496_s17       ...     ...  10.56851  0.0007   3.2753  0.276  0.007  2f_1+f_{61}
Gaia_DR2_2251757108828618496_s17       ...     ...   0.53639  0.0006   1.5286  0.184  0.006  f_1-0.5f_{61}
Gaia_DR2_2251757108828618496_s17       ...     ...   9.95304  0.0006   2.1932  0.293  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_2251757108828618496_s17       ...     ...   7.57139  0.0005   2.5014  0.385  0.006  f_1+f_{62}
Gaia_DR2_2251757108828618496_s17       ...     ...   7.02485  0.0005   2.1002  0.415  0.005  f_{61}+0.5f_{63}
Gaia_DR2_2251757108828618496_s18   2.91276  0.0975   4.74271  0.0029   6.0955  0.614  0.030  f_{61}
Gaia_DR2_2251757108828618496_s18       ...     ...   4.61063  0.0026   6.0315  0.632  0.027  f_{63}
Gaia_DR2_2251757108828618496_s18       ...     ...   2.28082  0.0019   0.7312  0.783  0.019  0.5f_{63}
Gaia_DR2_2251757108828618496_s18       ...     ...   2.36956  0.0014   0.9374  0.814  0.014  0.5f_{61}
Gaia_DR2_2251757108828618496_s18       ...     ...   1.83181  0.0011   5.2018  0.629  0.011  f_{61}-f_1
Gaia_DR2_2251757108828618496_s18       ...     ...   2.84716  0.0010   5.9487  0.977  0.010  long
Gaia_DR2_2251757108828618496_s18       ...     ...   4.66514  0.0010   3.4157  0.624  0.010  f_{62}
Gaia_DR2_2251757108828618496_s18       ...     ...   4.77470  0.0009   2.7321  0.610  0.009  f_{61}
Gaia_DR2_2251757108828618496_s18       ...     ...   7.51910  0.0009   0.8601  0.387  0.009  f_1+f_{63}
Gaia_DR2_2251757108828618496_s18       ...     ...   2.33344  0.0009   4.1121  0.801  0.009  0.5f_{63}
Gaia_DR2_2251757108828618496_s18       ...     ...  10.43635  0.0008  -2.9178  0.279  0.008  2f_1+f_{63}
Gaia_DR2_2251757108828618496_s18       ...     ...   7.59471  0.0007  -2.3344  0.384  0.007  f_1+f_{62}
Gaia_DR2_2251757108828618496_s18       ...     ...   0.52087  0.0007   2.9143  0.179  0.007  f_1-0.5f_{61}
Gaia_DR2_2251757108828618496_s19   2.91290  0.0977   4.60647  0.0024   4.0086  0.632  0.024  f_{63}
Gaia_DR2_2251757108828618496_s19       ...     ...   4.68219  0.0022   2.0318  0.622  0.023  f_{62}
Gaia_DR2_2251757108828618496_s19       ...     ...   4.73992  0.0020   1.3815  0.615  0.021  f_{61}
Gaia_DR2_2251757108828618496_s19       ...     ...   2.33117  0.0020   1.0749  0.800  0.020  0.5f_{63}
Gaia_DR2_2251757108828618496_s19       ...     ...   0.66561  0.0018   2.4065  0.229  0.019  ?
Gaia_DR2_2251757108828618496_s19       ...     ...   0.52501  0.0017   1.5901  0.180  0.018  f_1-0.5f_{61}
Gaia_DR2_2251757108828618496_s19       ...     ...   0.73592  0.0017   4.6245  0.253  0.017  ?
Gaia_DR2_2251757108828618496_s19       ...     ...   7.65016  0.0015   6.0435  0.381  0.015  f_1+f_{61}
Gaia_DR2_2251757108828618496_s19       ...     ...   0.81291  0.0014   4.8829  0.279  0.015  ?
Gaia_DR2_2251757108828618496_s19       ...     ...   0.59464  0.0014   1.3073  0.204  0.014  f_1-0.5f_{63}
Gaia_DR2_2251757108828618496_s19       ...     ...   0.88747  0.0012   4.1537  0.305  0.012  f_1-f_{68}
Gaia_DR2_2251757108828618496_s19       ...     ...   0.50953  0.0010   2.1342  0.175  0.011  f_1-0.5f_{60}
Gaia_DR2_2251757108828618496_s19       ...     ...   7.59098  0.0010   0.6657  0.384  0.011  f_1+f_{62}
Gaia_DR2_2251757108828618496_s19       ...     ...   2.97969  0.0010   4.0724  0.978  0.010  long
Gaia_DR2_2251757108828618496_s19       ...     ...   2.84890  0.0009   4.0324  0.978  0.009  long
Gaia_DR2_2251757108828618496_s19       ...     ...   0.96148  0.0009   4.9523  0.330  0.009  2f_1-f_{60}
Gaia_DR2_2251757108828618496_s19       ...     ...   1.77888  0.0008   5.5003  0.611  0.008  f_{62}-f_1
Gaia_DR2_2251757108828618496_s19       ...     ...   2.37896  0.0008   5.7929  0.817  0.008  0.5f_{61}
Gaia_DR2_2251757108828618496_s20   2.91284  0.0975   4.68370  0.0025   2.1231  0.622  0.026  f_{62}
Gaia_DR2_2251757108828618496_s20       ...     ...   4.60441  0.0021   5.2175  0.633  0.022  f_{63}
Gaia_DR2_2251757108828618496_s20       ...     ...  10.00664  0.0016   2.8720  0.291  0.017  f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s20       ...     ...   7.59202  0.0016   5.5661  0.384  0.016  f_1+f_{62}
Gaia_DR2_2251757108828618496_s20       ...     ...   2.36441  0.0015   0.0913  0.812  0.016  0.5f_{61}
Gaia_DR2_2251757108828618496_s20       ...     ...   4.72444  0.0014   2.8608  0.617  0.015  f_{61}
Gaia_DR2_2251757108828618496_s20       ...     ...   7.09735  0.0014   1.8858  0.410  0.014  1.5f_{61}
Gaia_DR2_2251757108828618496_s20       ...     ...   2.97664  0.0011   3.7987  0.979  0.011  long
Gaia_DR2_2251757108828618496_s20       ...     ...   7.64375  0.0010   0.0507  0.381  0.010  f_1+f_{61}
Gaia_DR2_2251757108828618496_s20       ...     ...   2.27574  0.0008   2.8603  0.781  0.009  0.5f_{63}
Gaia_DR2_2251757108828618496_s20       ...     ...  12.92216  0.0008   0.1718  0.225  0.009  2f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s20       ...     ...   4.57401  0.0007   2.4909  0.637  0.008  f_{63}
Gaia_DR2_2251757108828618496_s20       ...     ...   2.83487  0.0007   0.3436  0.973  0.007  long
Gaia_DR2_2251757108828618496_s20       ...     ...   7.52082  0.0006   1.5090  0.387  0.006  f_1+f_{63}
Gaia_DR2_2251757108828618496_s21   2.91288  0.0977   2.33605  0.0015   6.0064  0.802  0.015  0.5f_{63}
Gaia_DR2_2251757108828618496_s21       ...     ...   4.66604  0.0015   2.4318  0.624  0.015  f_{62}
Gaia_DR2_2251757108828618496_s21       ...     ...   4.73923  0.0014   3.9449  0.615  0.014  f_{61}
Gaia_DR2_2251757108828618496_s21       ...     ...  10.01348  0.0013   3.2720  0.291  0.013  f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s21       ...     ...   2.97480  0.0012   4.4590  0.979  0.012  long
Gaia_DR2_2251757108828618496_s21       ...     ...   7.09954  0.0012   0.5724  0.410  0.012  1.5f_{61}
Gaia_DR2_2251757108828618496_s21       ...     ...   2.84387  0.0012   1.2081  0.976  0.012  long
Gaia_DR2_2251757108828618496_s21       ...     ...   2.29021  0.0011   5.4103  0.786  0.011  0.5f_{63}
Gaia_DR2_2251757108828618496_s22   2.91293  0.0976   2.97330  0.0015   1.6516  0.980  0.016  long
Gaia_DR2_2251757108828618496_s22       ...     ...   4.66555  0.0012   3.8729  0.624  0.013  f_{62}
Gaia_DR2_2251757108828618496_s22       ...     ...   2.28842  0.0012   4.5291  0.786  0.012  0.5f_{63}
Gaia_DR2_2251757108828618496_s22       ...     ...   4.73867  0.0012   4.1317  0.615  0.012  f_{61}
Gaia_DR2_2251757108828618496_s22       ...     ...   2.84114  0.0012   5.8649  0.975  0.012  long
Gaia_DR2_2251757108828618496_s22       ...     ...   2.39724  0.0011   5.9076  0.823  0.011  0.5f_{61}
Gaia_DR2_2251757108828618496_s22       ...     ...   7.58012  0.0009   2.1122  0.384  0.009  f_1+f_{62}
Gaia_DR2_2251757108828618496_s22       ...     ...  10.55894  0.0008   3.3351  0.276  0.008  2f_1+f_{61}
Gaia_DR2_2251757108828618496_s22       ...     ...   4.76918  0.0007   2.8451  0.611  0.007  f_{61}
Gaia_DR2_2251757108828618496_s23   2.91273  0.0974   4.72781  0.0036   5.5030  0.616  0.037  f_{61}
Gaia_DR2_2251757108828618496_s23       ...     ...   2.29130  0.0020   4.2670  0.787  0.021  0.5f_{63}
Gaia_DR2_2251757108828618496_s23       ...     ...   4.67429  0.0017   5.7015  0.623  0.017  f_{62}
Gaia_DR2_2251757108828618496_s23       ...     ...   2.97172  0.0015   3.7249  0.980  0.016  long
Gaia_DR2_2251757108828618496_s23       ...     ...   2.84158  0.0013   1.4441  0.976  0.014  long
Gaia_DR2_2251757108828618496_s23       ...     ...   1.81406  0.0013   2.8694  0.623  0.013  f_{61}-f_1
Gaia_DR2_2251757108828618496_s23       ...     ...   7.58996  0.0011   6.2124  0.384  0.011  f_1+f_{62}
Gaia_DR2_2251757108828618496_s23       ...     ...   7.64438  0.0009   4.6427  0.381  0.009  f_1+f_{61}
Gaia_DR2_2251757108828618496_s23       ...     ...  10.56699  0.0008   5.5073  0.276  0.008  2f_1+f_{61}
Gaia_DR2_2251757108828618496_s23       ...     ...   4.76155  0.0007   1.9498  0.612  0.008  f_{61}
Gaia_DR2_2251757108828618496_s23       ...     ...   7.10734  0.0007   0.3699  0.410  0.007  1.5f_{61}
Gaia_DR2_2251757108828618496_s23       ...     ...  10.01303  0.0007   3.6004  0.291  0.007  f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s25   2.91283  0.0976   4.74894  0.0017   1.4524  0.613  0.018  f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...   2.33311  0.0017   0.8842  0.801  0.017  0.5f_{63}
Gaia_DR2_2251757108828618496_s25       ...     ...   2.97687  0.0014   5.5125  0.978  0.015  long
Gaia_DR2_2251757108828618496_s25       ...     ...   2.28649  0.0014   5.7612  0.785  0.014  0.5f_{63}
Gaia_DR2_2251757108828618496_s25       ...     ...   4.60874  0.0012   5.0026  0.632  0.012  f_{63}
Gaia_DR2_2251757108828618496_s25       ...     ...   2.83803  0.0011   5.3130  0.974  0.012  long
Gaia_DR2_2251757108828618496_s25       ...     ...  10.01549  0.0010   3.8527  0.291  0.011  f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...   4.71924  0.0010   4.6409  0.617  0.010  f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...   7.10474  0.0010   0.8788  0.410  0.010  1.5f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...   7.66651  0.0008   0.4152  0.380  0.008  f_1+f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...   2.36512  0.0008   1.7776  0.812  0.008  0.5f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...  12.92767  0.0007   1.8583  0.225  0.007  2f_1+1.5f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...   0.59982  0.0007   1.8426  0.206  0.007  f_1-0.5f_{63}
Gaia_DR2_2251757108828618496_s25       ...     ...   9.94124  0.0007   3.9997  0.293  0.007  f_1+f_{61}+0.5f_{63}
Gaia_DR2_2251757108828618496_s25       ...     ...   7.03283  0.0006   3.6152  0.414  0.006  f_{61}+0.5f_{63}
Gaia_DR2_2251757108828618496_s25       ...     ...  12.38449  0.0006   5.6321  0.235  0.006  f_1+2f_{61}
Gaia_DR2_2251757108828618496_s25       ...     ...   7.57955  0.0006   0.2937  0.384  0.006  f_1+f_{62}
Gaia_DR2_2251757108828618496_s25       ...     ...   2.90618  0.0005   3.2663  0.998  0.006  long
Gaia_DR2_2251757108828618496_s25       ...     ...   2.26005  0.0005   4.9561  0.776  0.006  0.5f_{63}
Gaia_DR2_2251757108828618496_s25       ...     ...   5.22443  0.0005   1.2327  0.558  0.005  f_1+0.5f_{63}
Gaia_DR2_2302646973726916480_s18   2.58791  0.1129   0.82638  0.0035   5.2054  0.319  0.031  blend?
Gaia_DR2_2302646973726916480_s18       ...     ...   4.19377  0.0021   0.5476  0.617  0.018  f_{61}
Gaia_DR2_2302646973726916480_s18       ...     ...   4.25071  0.0020   4.1014  0.609  0.017  f_{61}
Gaia_DR2_2302646973726916480_s18       ...     ...   4.15252  0.0020   0.7773  0.623  0.017  f_{62}
Gaia_DR2_2302646973726916480_s18       ...     ...   0.56045  0.0017   2.6787  0.217  0.015  f_1-0.5f_{63}
Gaia_DR2_2302646973726916480_s18       ...     ...   6.74162  0.0017   2.1370  0.384  0.015  f_1+f_{62}
Gaia_DR2_2302646973726916480_s18       ...     ...   2.68382  0.0016   5.6823  0.964  0.014  long
Gaia_DR2_2302646973726916480_s18       ...     ...   6.78053  0.0015   1.8242  0.382  0.014  f_1+f_{61}
Gaia_DR2_2302646973726916480_s18       ...     ...   0.64348  0.0015   4.5349  0.249  0.013  ?
Gaia_DR2_2302646973726916480_s18       ...     ...   2.55183  0.0014   0.6913  0.986  0.012  long
Gaia_DR2_2302646973726916480_s18       ...     ...   9.35301  0.0013   1.4453  0.277  0.012  2f_1+f_{62}
Gaia_DR2_2302646973726916480_s19   2.58791  0.1127   4.17425  0.0018   5.5619  0.620  0.016  f_{62}
Gaia_DR2_2302646973726916480_s19       ...     ...   1.91377  0.0017   3.9556  0.740  0.015  ?
Gaia_DR2_2302646973726916480_s19       ...     ...   4.25883  0.0013   1.2138  0.608  0.012  f_{61}
Gaia_DR2_2302646973726916480_s19       ...     ...   6.75948  0.0013   4.9483  0.383  0.012  f_1+f_{62}
Gaia_DR2_2302646973726916480_s19       ...     ...   8.85076  0.0010   2.3745  0.292  0.009  f_1+f_{61}+0.5f_{63}
Gaia_DR2_2302646973726916480_s19       ...     ...   6.84837  0.0009   2.2837  0.378  0.008  f_1+f_{61}
Gaia_DR2_2302646973726916480_s19       ...     ...   2.61849  0.0008   0.0865  0.988  0.007  long
Gaia_DR2_2302646973726916480_s19       ...     ...   2.18847  0.0008   3.1379  0.846  0.007  0.5f_{60}
Gaia_DR2_2302646973726916480_s19       ...     ...   4.11120  0.0008   1.8031  0.629  0.007  f_{63}
Gaia_DR2_2302646973726916480_s19       ...     ...   1.97721  0.0008   5.6990  0.764  0.007  ?
Gaia_DR2_2302646973726916480_s19       ...     ...   6.27076  0.0008   1.3485  0.413  0.007  f_{61}+0.5f_{63}
Gaia_DR2_2302646973726916480_s19       ...     ...   6.68223  0.0008   3.8088  0.387  0.007  f_1+f_{63}
Gaia_DR2_2302646973726916480_s19       ...     ...   2.10590  0.0007   3.8088  0.814  0.007  0.5f_{61}
Gaia_DR2_2302646973726916480_s19       ...     ...   9.34508  0.0007   6.2434  0.277  0.006  2f_1+f_{62}
Gaia_DR2_2302646973726916480_s20   2.58791  0.1129   6.75886  0.0023   4.9364  0.383  0.021  f_1+f_{62}
Gaia_DR2_2302646973726916480_s20       ...     ...   4.18008  0.0016   6.2330  0.619  0.014  f_{62}
Gaia_DR2_2302646973726916480_s20       ...     ...   2.61809  0.0016   4.5254  0.988  0.014  long
Gaia_DR2_2302646973726916480_s20       ...     ...   4.23403  0.0016   5.1506  0.611  0.014  f_{61}
Gaia_DR2_2302646973726916480_s20       ...     ...   6.81262  0.0014   4.6053  0.380  0.013  f_1+f_{61}
Gaia_DR2_2302646973726916480_s20       ...     ...   1.93175  0.0014   0.6760  0.746  0.013  ?
Gaia_DR2_2302646973726916480_s20       ...     ...   9.34622  0.0014   0.2638  0.277  0.012  2f_1+f_{62}
Gaia_DR2_2302646973726916480_s20       ...     ...   4.14961  0.0012   3.9520  0.624  0.010  f_{62}
Gaia_DR2_2302646973726916480_s20       ...     ...   2.18621  0.0010   5.5477  0.845  0.008  0.5f_{60}
Gaia_DR2_2302646973726916480_s20       ...     ...   4.26155  0.0009   3.1795  0.607  0.008  f_{61}
Gaia_DR2_2302646973726916480_s20       ...     ...   6.73448  0.0008   0.1365  0.384  0.007  f_1+f_{62}
Gaia_DR2_2302646973726916480_s20       ...     ...   2.01470  0.0007   4.7329  0.779  0.006  0.5f_{63}
Gaia_DR2_2302646973726916480_s20       ...     ...   8.91094  0.0007   1.4649  0.290  0.006  f_1+1.5f_{61}
Gaia_DR2_2302646973726916480_s20       ...     ...   2.66909  0.0006   1.4392  0.970  0.006  long
Gaia_DR2_2302646973726916480_s20       ...     ...   6.33322  0.0006   5.2213  0.409  0.005  1.5f_{61}
Gaia_DR2_2880528638650410624_s17   3.43075  0.0965   5.55834  0.0022   1.3333  0.617  0.023  f_{61}
Gaia_DR2_2880528638650410624_s17       ...     ...   5.60483  0.0013   1.6463  0.612  0.014  f_{61}
Gaia_DR2_2880528638650410624_s17       ...     ...   8.99003  0.0012   4.9630  0.382  0.012  f_1+f_{61}
Gaia_DR2_2880528638650410624_s17       ...     ...   2.89344  0.0011   0.9394  0.843  0.011  0.5f_{60}
Gaia_DR2_2880528638650410624_s17       ...     ...   2.62193  0.0011   2.9030  0.764  0.011  ?
Gaia_DR2_2880528638650410624_s17       ...     ...   5.43002  0.0011   6.0166  0.632  0.011  f_{63}
Gaia_DR2_2880528638650410624_s17       ...     ...   5.47461  0.0009   3.5618  0.627  0.010  f_{63}
Gaia_DR2_2880528638650410624_s17       ...     ...   2.84480  0.0008   5.9988  0.829  0.008  0.5f_{60}
Gaia_DR2_2880528638650410624_s17       ...     ...   9.04259  0.0007   1.0373  0.379  0.007  f_1+f_{61}
Gaia_DR2_2883919257633180416_s5    3.02200  0.1455   7.99450  0.0022   1.8917  0.378  0.015  f_1+f_{61}
Gaia_DR2_2883919257633180416_s5        ...     ...   1.72465  0.0021   5.7575  0.571  0.014  ?
Gaia_DR2_2883919257633180416_s5        ...     ...   4.97202  0.0021   0.0145  0.608  0.014  f_{61}
Gaia_DR2_2883919257633180416_s5        ...     ...   4.90463  0.0019   2.9455  0.616  0.013  f_{61}
Gaia_DR2_2883919257633180416_s5        ...     ...   2.80082  0.0016   2.0236  0.927  0.011  ?
Gaia_DR2_2883919257633180416_s5        ...     ...   0.85942  0.0016   0.7785  0.284  0.011  ?
Gaia_DR2_2883919257633180416_s5        ...     ...   3.44938  0.0011   5.1539  0.876  0.008  ?
Gaia_DR2_2883919257633180416_s5        ...     ...   3.13771  0.0011   0.8733  0.963  0.007  long
Gaia_DR2_2883919257633180416_s5        ...     ...   5.04302  0.0010   1.8295  0.599  0.007  f_{60}
Gaia_DR2_2883919257633180416_s5        ...     ...   2.59784  0.0009   4.0936  0.860  0.006  ?
Gaia_DR2_2883919257633180416_s5        ...     ...  11.01976  0.0009   4.5011  0.274  0.006  2f_1+f_{61}
Gaia_DR2_2883919257633180416_s6    3.02211  0.1456   4.96472  0.0031   1.8581  0.609  0.021  f_{61}
Gaia_DR2_2883919257633180416_s6        ...     ...   7.98730  0.0024   5.2226  0.378  0.017  f_1+f_{61}
Gaia_DR2_2883919257633180416_s6        ...     ...   1.72413  0.0020   2.9057  0.571  0.014  ?
Gaia_DR2_2883919257633180416_s6        ...     ...   4.91261  0.0016   0.6781  0.615  0.011  f_{61}
Gaia_DR2_2883919257633180416_s6        ...     ...   5.01595  0.0015   1.8827  0.602  0.010  f_{60}
Gaia_DR2_2883919257633180416_s6        ...     ...   2.80041  0.0015   1.4567  0.927  0.010  ?
Gaia_DR2_2883919257633180416_s6        ...     ...   0.86168  0.0014   5.1018  0.285  0.009  ?
Gaia_DR2_2883919257633180416_s6        ...     ...   2.59028  0.0013   1.6349  0.857  0.009  ?
Gaia_DR2_2883919257633180416_s6        ...     ...   3.14572  0.0011   4.5260  0.961  0.007  long
Gaia_DR2_2883919257633180416_s6        ...     ...   3.45039  0.0011   5.7166  0.876  0.007  ?
Gaia_DR2_2883919257633180416_s6        ...     ...   8.03154  0.0009   1.0077  0.376  0.006  f_1+f_{60}
Gaia_DR2_2883919257633180416_s6        ...     ...   4.31017  0.0008   3.3962  0.701  0.006  ?
Gaia_DR2_2883919257633180416_s6        ...     ...   7.93989  0.0008   4.7716  0.381  0.006  f_1+f_{61}
Gaia_DR2_2883919257633180416_s6        ...     ...  11.00983  0.0007   4.5057  0.274  0.005  2f_1+f_{61}
Gaia_DR2_2928433501289006208_s7    3.07317  0.1273   4.99706  0.0021   2.7063  0.615  0.017  f_{61}
Gaia_DR2_2928433501289006208_s7        ...     ...   5.03139  0.0016   2.4551  0.611  0.013  f_{61}
Gaia_DR2_2928433501289006208_s7        ...     ...   0.83375  0.0013   0.7314  0.271  0.010  ?
Gaia_DR2_2928433501289006208_s7        ...     ...   8.06675  0.0010   1.2142  0.381  0.008  f_1+f_{61}
Gaia_DR2_2957673260675139072_s5    3.43362  0.1167   5.68090  0.0014   0.4859  0.604  0.012  f_{60}
Gaia_DR2_2957673260675139072_s5        ...     ...   9.11530  0.0010   0.6654  0.377  0.009  f_1+f_{60}
Gaia_DR2_2957673260675139072_s5        ...     ...   5.74332  0.0010   3.6283  0.598  0.008  f_{60}
Gaia_DR2_2957673260675139072_s5        ...     ...   3.14589  0.0009   1.8119  0.916  0.008  ?
Gaia_DR2_2957673260675139072_s6    3.43354  0.1159   5.68649  0.0016   1.6938  0.604  0.014  f_{60}
Gaia_DR2_2957673260675139072_s6        ...     ...   9.12308  0.0013   1.6161  0.376  0.011  f_1+f_{60}
Gaia_DR2_2957673260675139072_s6        ...     ...   3.14680  0.0011   0.6032  0.916  0.010  ?
Gaia_DR2_2981943983424374272_s5    3.01995  0.1155   4.90303  0.0020   1.0724  0.616  0.017  f_{61}
Gaia_DR2_2981943983424374272_s5        ...     ...  10.38202  0.0017   1.4918  0.291  0.015  f_1+1.5f_{61}
Gaia_DR2_2981943983424374272_s5        ...     ...   7.36327  0.0015   1.6954  0.410  0.013  1.5f_{61}
Gaia_DR2_2981943983424374272_s5        ...     ...   2.47985  0.0014   5.1996  0.821  0.012  0.5f_{61}
Gaia_DR2_2981943983424374272_s5        ...     ...   4.78348  0.0014   3.2610  0.631  0.012  f_{63}
Gaia_DR2_2981943983424374272_s5        ...     ...   7.86487  0.0013   3.9138  0.384  0.012  f_1+f_{62}
Gaia_DR2_2981943983424374272_s5        ...     ...   2.95552  0.0013   2.0974  0.979  0.012  long
Gaia_DR2_2981943983424374272_s5        ...     ...   2.37446  0.0012   2.0165  0.786  0.011  0.5f_{63}
Gaia_DR2_2981943983424374272_s5        ...     ...   4.93121  0.0011   2.6930  0.612  0.010  f_{61}
Gaia_DR2_2981943983424374272_s5        ...     ...   4.83741  0.0010   4.6975  0.624  0.009  f_{62}
Gaia_DR2_2981943983424374272_s5        ...     ...   3.09563  0.0009   3.5305  0.976  0.008  f_1+f_{B_2}
Gaia_DR2_2981943983424374272_s5        ...     ...   4.99864  0.0008   0.3183  0.604  0.007  f_{60}
Gaia_DR2_2981943983424374272_s5        ...     ...   1.89380  0.0007   1.6606  0.627  0.006  f_{61}-f_1
Gaia_DR2_2981943983424374272_s5        ...     ...  13.40297  0.0007   4.5275  0.225  0.006  2f_1+1.5f_{61}
Gaia_DR2_2981943983424374272_s5        ...     ...  10.31138  0.0007   1.3476  0.293  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_2981943983424374272_s5        ...     ...   7.79412  0.0006   2.9760  0.387  0.006  f_1+f_{63}
Gaia_DR2_2981943983424374272_s5        ...     ...  10.88939  0.0006   2.2331  0.277  0.005  2f_1+f_{62}
Gaia_DR2_2981943983424374272_s5        ...     ...   0.53794  0.0006   5.7613  0.178  0.005  f_1-0.5f_{61}
Gaia_DR2_2981943983424374272_s5        ...     ...  10.81964  0.0006   5.1620  0.279  0.005  2f_1+f_{63}
Gaia_DR2_2981943983424374272_s5        ...     ...  12.84782  0.0005   0.7825  0.235  0.004  f_1+2f_{61}
Gaia_DR2_3001468664234475648_s6    2.53701  0.1090   1.97737  0.0024   0.5214  0.779  0.022  0.5f_{63}
Gaia_DR2_3001468664234475648_s6        ...     ...   2.59736  0.0023   2.6500  0.977  0.021  long
Gaia_DR2_3001468664234475648_s6        ...     ...   1.74275  0.0019   5.6944  0.687  0.018  f_{68}
Gaia_DR2_3001468664234475648_s6        ...     ...   4.01438  0.0019   6.1722  0.632  0.017  f_{63}
Gaia_DR2_3001468664234475648_s6        ...     ...   1.93444  0.0018   6.0775  0.762  0.016  ?
Gaia_DR2_3001468664234475648_s6        ...     ...   2.10508  0.0014   3.5828  0.830  0.013  0.5f_{61}
Gaia_DR2_3001468664234475648_s6        ...     ...   4.13457  0.0012   1.5064  0.614  0.011  f_{61}
Gaia_DR2_3001468664234475648_s6        ...     ...   6.55128  0.0012   4.7760  0.387  0.011  f_1+f_{63}
Gaia_DR2_3001468664234475648_s6        ...     ...   4.07245  0.0011   1.9191  0.623  0.010  f_{62}
Gaia_DR2_3001468664234475648_s6        ...     ...   2.02765  0.0010   3.5701  0.799  0.009  0.5f_{63}
Gaia_DR2_3001468664234475648_s6        ...     ...   6.66847  0.0009   0.4208  0.380  0.008  f_1+f_{61}
Gaia_DR2_3134571556165504896_s7    3.66139  0.0884   5.97800  0.0081  -0.7527  0.612  0.092  f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   5.80113  0.0039  -2.9761  0.631  0.044  f_{63}
Gaia_DR2_3134571556165504896_s7        ...     ...   9.64048  0.0034  -2.2575  0.380  0.039  f_1+f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   2.93587  0.0020  -2.7563  0.802  0.022  0.5f_{63}
Gaia_DR2_3134571556165504896_s7        ...     ...   5.94961  0.0019   0.5741  0.615  0.021  f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   2.31501  0.0018   1.2269  0.632  0.020  f_{61}-f_1
Gaia_DR2_3134571556165504896_s7        ...     ...   8.87841  0.0015   2.3300  0.412  0.016  f_{61}+0.5f_{63}
Gaia_DR2_3134571556165504896_s7        ...     ...  13.30390  0.0013   1.3266  0.275  0.015  2f_1+f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   6.00530  0.0013  -3.1352  0.610  0.015  f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   9.46605  0.0012  -1.9444  0.387  0.014  f_1+f_{63}
Gaia_DR2_3134571556165504896_s7        ...     ...   2.99743  0.0011  -1.5106  0.819  0.012  0.5f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   8.96516  0.0010  -2.5532  0.408  0.011  1.5f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   2.85427  0.0009  -1.0847  0.780  0.010  0.5f_{63}
Gaia_DR2_3134571556165504896_s7        ...     ...  12.62224  0.0009   0.3308  0.290  0.010  f_1+1.5f_{61}
Gaia_DR2_3134571556165504896_s7        ...     ...   6.08421  0.0008   0.0306  0.602  0.009  f_{60}
Gaia_DR2_3134571556165504896_s7        ...     ...   8.78375  0.0007  -2.6991  0.417  0.008  f_{61}+0.5f_{63}
Gaia_DR2_3134571556165504896_s7        ...     ...   3.04750  0.0007   2.5008  0.832  0.008  0.5f_{60}
Gaia_DR2_3477154777805660672_s10   3.36740  0.1154   5.58829  0.0006   2.3549  0.603  0.006  f_{60}
Gaia_DR2_3477154777805660672_s10       ...     ...   2.23935  0.0005   0.1004  0.665  0.005  ?
Gaia_DR2_3477154777805660672_s10       ...     ...   2.42459  0.0005  -2.6141  0.720  0.004  ?
Gaia_DR2_3533276050310727296_s9    3.19030  0.1019   5.12697  0.0025   1.5393  0.622  0.024  f_{62}
Gaia_DR2_3533276050310727296_s9        ...     ...   5.05917  0.0021   1.0761  0.631  0.020  f_{63}
Gaia_DR2_3533276050310727296_s9        ...     ...   3.26560  0.0021   3.3167  0.977  0.020  long
Gaia_DR2_3533276050310727296_s9        ...     ...   2.58844  0.0013   0.5120  0.811  0.013  0.5f_{61}
Gaia_DR2_3533276050310727296_s9        ...     ...   8.39895  0.0012   1.4892  0.380  0.012  f_1+f_{61}
Gaia_DR2_3533276050310727296_s9        ...     ...   2.54831  0.0011   3.0771  0.799  0.011  0.5f_{63}
Gaia_DR2_3533276050310727296_s9        ...     ...   7.80307  0.0011   3.1534  0.409  0.011  1.5f_{61}
Gaia_DR2_3533276050310727296_s9        ...     ...   8.24549  0.0010   2.6878  0.387  0.010  f_1+f_{63}
Gaia_DR2_3533276050310727296_s9        ...     ...   8.32930  0.0010   1.9625  0.383  0.009  f_1+f_{62}
Gaia_DR2_3533276050310727296_s9        ...     ...  10.99569  0.0008   5.6764  0.290  0.008  f_1+1.5f_{61}
Gaia_DR2_3533276050310727296_s9        ...     ...  11.52019  0.0008   3.1458  0.277  0.008  2f_1+f_{62}
Gaia_DR2_3533276050310727296_s9        ...     ...   2.63854  0.0008   4.2587  0.827  0.008  0.5f_{60}
Gaia_DR2_3533276050310727296_s9        ...     ...   7.73447  0.0008   3.1529  0.412  0.007  f_{61}+0.5f_{63}
Gaia_DR2_3533276050310727296_s9        ...     ...   5.23211  0.0007   4.9966  0.610  0.007  f_{60}
Gaia_DR2_3533276050310727296_s9        ...     ...  11.58605  0.0006   3.8785  0.275  0.006  2f_1+f_{61}
Gaia_DR2_3533276050310727296_s9        ...     ...   0.98910  0.0006   4.4191  0.310  0.006  ?
Gaia_DR2_3533276050310727296_s9        ...     ...   1.87042  0.0006   0.6951  0.586  0.006  f_{63}-f_1
Gaia_DR2_3533276050310727296_s9        ...     ...   3.15606  0.0006   1.9211  0.989  0.006  long
Gaia_DR2_3535736104498358528_s9    3.19252  0.1075   5.21153  0.0028   1.0829  0.613  0.026  f_{61}
Gaia_DR2_3535736104498358528_s9        ...     ...   8.39912  0.0017   3.6559  0.380  0.016  f_1+f_{61}
Gaia_DR2_3535736104498358528_s9        ...     ...   2.18914  0.0014   3.7336  0.686  0.013  f_{68}
Gaia_DR2_3535736104498358528_s9        ...     ...   5.30251  0.0010   1.4154  0.602  0.009  f_{60}
Gaia_DR2_3535736104498358528_s9        ...     ...   5.12720  0.0010   5.6254  0.623  0.009  f_{62}
Gaia_DR2_3535736104498358528_s9        ...     ...   5.15627  0.0008   2.4100  0.619  0.007  f_{62}
Gaia_DR2_3535736104498358528_s9        ...     ...   8.32509  0.0007   4.8849  0.383  0.006  f_1+f_{62}
Gaia_DR2_3535736104498358528_s9        ...     ...   3.23246  0.0007   4.0902  0.988  0.006  long
Gaia_DR2_3535736104498358528_s9        ...     ...  11.59370  0.0006   2.0497  0.275  0.006  2f_1+f_{61}
Gaia_DR2_3535736104498358528_s9        ...     ...   7.76646  0.0006   4.6201  0.411  0.006  1.5f_{61}
Gaia_DR2_3535736104498358528_s9        ...     ...   2.65315  0.0006   5.2485  0.831  0.005  0.5f_{60}
Gaia_DR2_3535736104498358528_s9        ...     ...   2.95910  0.0005   5.8403  0.927  0.005  ?
Gaia_DR2_3540247228908200320_s9    2.95136  0.1233   4.79517  0.0072   4.0844  0.615  0.059  f_{61}
Gaia_DR2_3540247228908200320_s9        ...     ...   7.75120  0.0026   1.9783  0.381  0.021  f_1+f_{61}
Gaia_DR2_3540247228908200320_s9        ...     ...   2.97885  0.0023   3.9087  0.991  0.018  long
Gaia_DR2_3540247228908200320_s9        ...     ...   2.92125  0.0022   1.5925  0.990  0.018  long
Gaia_DR2_3540247228908200320_s9        ...     ...   1.84186  0.0019   5.4107  0.624  0.016  f_{61}-f_1
Gaia_DR2_3540247228908200320_s9        ...     ...   7.19065  0.0017   1.1125  0.410  0.014  1.5f_{61}
Gaia_DR2_3540247228908200320_s9        ...     ...   4.71998  0.0017   2.8336  0.625  0.014  f_{62}
Gaia_DR2_3540247228908200320_s9        ...     ...  10.70322  0.0015   0.6745  0.276  0.013  2f_1+f_{61}
Gaia_DR2_3540247228908200320_s9        ...     ...  10.14226  0.0014   0.6962  0.291  0.011  f_1+1.5f_{61}
Gaia_DR2_3540247228908200320_s9        ...     ...   7.67202  0.0013   1.5872  0.385  0.010  f_1+f_{62}
Gaia_DR2_3540247228908200320_s9        ...     ...   4.65499  0.0012   1.8280  0.634  0.010  f_{63}
Gaia_DR2_3540247228908200320_s9        ...     ...   4.81752  0.0011   4.2133  0.613  0.009  f_{61}
Gaia_DR2_3540247228908200320_s9        ...     ...   2.44030  0.0009   5.3695  0.827  0.008  0.5f_{60}
Gaia_DR2_3540247228908200320_s9        ...     ...   2.32040  0.0009   1.8570  0.786  0.007  0.5f_{63}
Gaia_DR2_3540247228908200320_s9        ...     ...   0.87984  0.0008   6.1631  0.298  0.007  ?
Gaia_DR2_3540247228908200320_s9        ...     ...  13.08930  0.0008   2.0222  0.225  0.007  2f_1+1.5f_{61}
Gaia_DR2_3545322677660675840_s9    3.00457  0.0949   4.89796  0.0042   1.2441  0.613  0.044  f_{61}
Gaia_DR2_3545322677660675840_s9        ...     ...   7.90204  0.0014   0.2951  0.380  0.015  f_1+f_{61}
Gaia_DR2_3545322677660675840_s9        ...     ...   2.39004  0.0012   5.3973  0.795  0.012  0.5f_{61}
Gaia_DR2_3545322677660675840_s9        ...     ...  10.36069  0.0011   3.4614  0.290  0.012  f_1+1.5f_{61}
Gaia_DR2_3545322677660675840_s9        ...     ...   1.88922  0.0011   1.1567  0.629  0.011  f_{61}-f_1
Gaia_DR2_3545322677660675840_s9        ...     ...   7.35607  0.0010   5.8501  0.408  0.011  1.5f_{61}
Gaia_DR2_3545322677660675840_s9        ...     ...  10.84225  0.0010   3.9855  0.277  0.010  2f_1+f_{61}
Gaia_DR2_3546557875895817088_s9    2.99520  0.0675   0.65860  0.0022   5.0483  0.220  0.033  f_1-0.5f_{63}
Gaia_DR2_3546557875895817088_s9        ...     ...   4.87333  0.0029   1.0987  0.615  0.043  f_{61}
Gaia_DR2_3546557875895817088_s9        ...     ...   0.98205  0.0026   1.1601  0.328  0.038  2f_1-f_{60}?
Gaia_DR2_3546557875895817088_s9        ...     ...   1.12863  0.0021   6.1583  0.377  0.031  2f_1-f_{61}
Gaia_DR2_3546557875895817088_s9        ...     ...   0.61032  0.0019   5.2371  0.204  0.029  f_1-0.5f_{63}
Gaia_DR2_3546557875895817088_s9        ...     ...   2.38586  0.0018   3.7723  0.797  0.027  0.5f_{63}
Gaia_DR2_3546557875895817088_s9        ...     ...   1.25238  0.0018   0.5334  0.418  0.027  2f_1-f_{63}
Gaia_DR2_3546557875895817088_s9        ...     ...   7.86636  0.0017   4.0492  0.381  0.025  f_1+f_{61}
Gaia_DR2_3546557875895817088_s9        ...     ...   0.90800  0.0017   4.1671  0.303  0.025  ?
Gaia_DR2_3546557875895817088_s9        ...     ...   0.71109  0.0018   5.2154  0.237  0.027  ?
Gaia_DR2_3546557875895817088_s9        ...     ...   1.51949  0.0016   0.5594  0.507  0.023  3f_1-1.5f_{60}?
Gaia_DR2_3546557875895817088_s9        ...     ...   4.29528  0.0015   4.2514  0.697  0.022  ?
Gaia_DR2_3554117190134472064_s9    3.39620  0.0927   2.78643  0.0015   0.9008  0.820  0.016  0.5f_{61}
Gaia_DR2_3554117190134472064_s9        ...     ...   3.46739  0.0010   2.7103  0.979  0.010  long
Gaia_DR2_3554117190134472064_s9        ...     ...   3.32370  0.0008   4.3033  0.979  0.009  long
Gaia_DR2_3554117190134472064_s9        ...     ...   0.53337  0.0007   2.0625  0.157  0.008  f_1-0.5f_{60}
Gaia_DR2_3554117190134472064_s9        ...     ...   0.65762  0.0007   4.8508  0.194  0.007  f_1-0.5f_{61}
Gaia_DR2_4497658759888091520_s26   2.39079  0.1039   2.36156  0.0021   1.1473  0.988  0.020  long
Gaia_DR2_4497658759888091520_s26       ...     ...   2.42762  0.0018   6.1772  0.985  0.018  long
Gaia_DR2_4497658759888091520_s26       ...     ...   2.26390  0.0018   6.0437  0.947  0.017  long
Gaia_DR2_4498165948285651968_s26   2.71506  0.1114   7.13989  0.0015   1.7974  0.380  0.014  f_1+f_{61}
Gaia_DR2_4498165948285651968_s26       ...     ...   4.42956  0.0014   1.5582  0.613  0.013  f_{61}
Gaia_DR2_4498165948285651968_s26       ...     ...   4.34885  0.0013   3.4401  0.624  0.011  f_{62}
Gaia_DR2_4498165948285651968_s26       ...     ...   4.49476  0.0012   0.7802  0.604  0.010  f_{60}
Gaia_DR2_4498165948285651968_s26       ...     ...   9.85406  0.0010   0.7382  0.276  0.009  2f_1+f_{61}
Gaia_DR2_4498165948285651968_s26       ...     ...   7.20996  0.0009   5.2996  0.377  0.008  f_1+f_{60}
Gaia_DR2_4498165948285651968_s26       ...     ...   6.59070  0.0009   4.3990  0.412  0.008  f_{61}+0.5f_{63}
Gaia_DR2_4498165948285651968_s26       ...     ...   7.05601  0.0008   0.6233  0.385  0.007  f_1+f_{62}
Gaia_DR2_4498165948285651968_s26       ...     ...   1.00194  0.0008   2.3182  0.369  0.007  2f_1-f_{61}
Gaia_DR2_4498165948285651968_s26       ...     ...   4.40165  0.0008   1.1615  0.617  0.007  f_{61}
Gaia_DR2_4498165948285651968_s26       ...     ...   3.75687  0.0008   0.3711  0.723  0.007  3f_1-f_{62}
Gaia_DR2_4498165948285651968_s26       ...     ...   9.30765  0.0007   4.4654  0.292  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4500250587971008256_s26   2.95675  0.1352   2.92714  0.0043   0.9280  0.990  0.032  f_1-f_B
Gaia_DR2_4500250587971008256_s26       ...     ...   2.97769  0.0023   6.0840  0.993  0.017  f_1+f_B
Gaia_DR2_4500250587971008256_s26       ...     ...   4.91694  0.0015   2.7597  0.601  0.011  f_{60}
Gaia_DR2_4500250587971008256_s26       ...     ...   7.87229  0.0013   0.8007  0.376  0.009  f_1+f_{60}
Gaia_DR2_4500250587971008256_s26       ...     ...   3.03269  0.0011   1.1687  0.975  0.008  f_1+2f_B?
Gaia_DR2_4500250587971008256_s26       ...     ...   8.84264  0.0009   0.9624  0.334  0.007  ?
Gaia_DR2_4500250587971008256_s26       ...     ...  10.82854  0.0008   2.3284  0.273  0.006  2f_1+f_{60}
Gaia_DR2_4500250587971008256_s26       ...     ...   2.01659  0.0008   1.7875  0.682  0.006  f_{68}
Gaia_DR2_4500250587971008256_s26       ...     ...   5.00200  0.0007   0.2916  0.591  0.005  f_1+f_{68}
Gaia_DR2_4511823325816332544_s26   3.28120  0.1005   5.33478  0.0027   5.9499  0.615  0.026  f_{61}
Gaia_DR2_4511823325816332544_s26       ...     ...   8.61713  0.0016   2.3769  0.381  0.016  f_1+f_{61}
Gaia_DR2_4511823325816332544_s26       ...     ...   2.69424  0.0011   5.5481  0.821  0.011  0.5f_{61}
Gaia_DR2_4511823325816332544_s26       ...     ...   2.04871  0.0009   1.6572  0.624  0.009  f_{61}-f_1
Gaia_DR2_4511823325816332544_s26       ...     ...   5.38128  0.0009   2.6251  0.610  0.009  f_{61}
Gaia_DR2_4518659638136993024_s26   2.88773  0.0839   4.70943  0.0029   5.6983  0.613  0.035  f_{61}
Gaia_DR2_4518659638136993024_s26       ...     ...   4.62961  0.0021   4.5744  0.624  0.025  f_{62}
Gaia_DR2_4518659638136993024_s26       ...     ...   7.59465  0.0020   2.9063  0.380  0.024  f_1+f_{61}
Gaia_DR2_4518659638136993024_s26       ...     ...   7.51707  0.0012   1.2727  0.384  0.015  f_1+f_{62}
Gaia_DR2_4518659638136993024_s26       ...     ...   2.22834  0.0009   2.8278  0.772  0.011  ?
Gaia_DR2_4518659638136993024_s26       ...     ...   2.32555  0.0009   1.1414  0.805  0.010  0.5f_{61}
Gaia_DR2_4518659638136993024_s26       ...     ...   1.81879  0.0008   2.6308  0.630  0.010  f_{61}-f_1
Gaia_DR2_4518659638136993024_s26       ...     ...   2.82261  0.0008   4.3002  0.977  0.009  long
Gaia_DR2_4522549096105005184_s26   3.31956  0.1033   5.40627  0.0097   5.8094  0.614  0.094  f_{61}
Gaia_DR2_4522549096105005184_s26       ...     ...   8.72718  0.0050   2.5474  0.380  0.048  f_1+f_{61}
Gaia_DR2_4522549096105005184_s26       ...     ...  14.12848  0.0017   4.0132  0.235  0.016  f_1+2f_{61}
Gaia_DR2_4522549096105005184_s26       ...     ...  12.04587  0.0016   1.1806  0.276  0.016  2f_1+f_{61}
Gaia_DR2_4522549096105005184_s26       ...     ...   2.08710  0.0014   1.0245  0.629  0.013  f_{61}-f_1
Gaia_DR2_4522549096105005184_s26       ...     ...  10.81085  0.0012   0.2755  0.307  0.012  2f_{61}
Gaia_DR2_4530896725827767936_s26   2.91672  0.0794   1.99860  0.0039   5.7827  0.685  0.049  f_{68}
Gaia_DR2_4530896725827767936_s26       ...     ...   4.91616  0.0014   1.3046  0.593  0.017  f_1+f_{68}
Gaia_DR2_4530896725827767936_s26       ...     ...   2.27441  0.0007   0.2670  0.780  0.008  0.5f_{63}
Gaia_DR2_4530896725827767936_s26       ...     ...   2.94641  0.0006   2.9428  0.990  0.008  long
Gaia_DR2_4530896725827767936_s26       ...     ...   3.07684  0.0005   1.7555  0.948  0.006  long
Gaia_DR2_4530896725827767936_s26       ...     ...   2.59307  0.0005   1.9282  0.889  0.006  long
Gaia_DR2_4585884882871023872_s26   4.12506  0.1167   6.70752  0.0033   0.6591  0.615  0.028  f_{61}
Gaia_DR2_4585884882871023872_s26       ...     ...   3.36985  0.0010   6.0413  0.817  0.009  0.5f_{61}
Gaia_DR2_4585884882871023872_s26       ...     ...  10.83745  0.0010   1.5130  0.381  0.009  f_1+f_{61}
Gaia_DR2_4585884882871023872_s26       ...     ...   4.15740  0.0010   2.6365  0.992  0.008  long
Gaia_DR2_4585884882871023872_s26       ...     ...   2.59107  0.0008   3.0123  0.628  0.007  f_{61}-f_1
Gaia_DR2_4585884882871023872_s26       ...     ...   4.09010  0.0008   2.7325  0.992  0.007  long
Gaia_DR2_4615758064037544704_s1    2.67187  0.1333   4.33839  0.0026   1.7730  0.616  0.020  f_{61}
Gaia_DR2_4615758064037544704_s1        ...     ...   4.31184  0.0015   4.2719  0.620  0.011  f_{62}
Gaia_DR2_4615758064037544704_s1        ...     ...   2.16176  0.0014   5.8695  0.809  0.010  0.5f_{61}
Gaia_DR2_4615758064037544704_s1        ...     ...   2.22048  0.0011   5.1539  0.831  0.008  0.5f_{60}?
Gaia_DR2_4615758064037544704_s1        ...     ...   4.36189  0.0010   5.9156  0.613  0.007  f_{61}
Gaia_DR2_4615758064037544704_s1        ...     ...   7.00475  0.0009   0.4579  0.381  0.007  f_1+f_{61}
Gaia_DR2_4615758064037544704_s1        ...     ...   6.47759  0.0008   5.5441  0.412  0.006  f_{61}+0.5f_{63}
Gaia_DR2_4615758064037544704_s1        ...     ...   9.15496  0.0008   5.3076  0.292  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4615758064037544704_s1        ...     ...   6.97849  0.0008   5.6820  0.383  0.006  f_1+f_{62}
Gaia_DR2_4615758064037544704_s1        ...     ...   4.83513  0.0007   2.9851  0.553  0.006  f_1+0.5f_{61}
Gaia_DR2_4615758064037544704_s12   2.67191  0.1329   4.29966  0.0020   4.7518  0.621  0.015  f_{62}
Gaia_DR2_4615758064037544704_s12       ...     ...   6.47558  0.0015   6.1519  0.413  0.011  f_{61}+0.5f_{63}
Gaia_DR2_4615758064037544704_s12       ...     ...   6.98153  0.0014   0.5093  0.383  0.010  f_1+f_{62}
Gaia_DR2_4615758064037544704_s12       ...     ...   2.16113  0.0013   0.7322  0.809  0.010  0.5f_{61}
Gaia_DR2_4615758064037544704_s12       ...     ...   4.34544  0.0012   3.2458  0.615  0.009  f_{61}
Gaia_DR2_4615758064037544704_s12       ...     ...  11.81882  0.0011   3.1556  0.226  0.008  2f_1+1.5f_{61}
Gaia_DR2_4615758064037544704_s12       ...     ...   1.63636  0.0011   0.4125  0.612  0.008  f_{62}-f_1
Gaia_DR2_4615758064037544704_s12       ...     ...   9.14858  0.0011   5.2633  0.292  0.008  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4615758064037544704_s12       ...     ...   2.73442  0.0010   3.1930  0.977  0.008  long
Gaia_DR2_4628067852624828672_s1    3.16357  0.1312   2.16818  0.0028   2.7455  0.685  0.021  f_{68}
Gaia_DR2_4628067852624828672_s1        ...     ...   3.18878  0.0016   4.5267  0.992  0.012  long
Gaia_DR2_4628067852624828672_s1        ...     ...   3.14228  0.0015   5.8427  0.993  0.011  long
Gaia_DR2_4628067852624828672_s1        ...     ...   5.33167  0.0010   5.1484  0.593  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s2    3.16356  0.1312   2.16870  0.0028   4.6091  0.686  0.021  f_{68}
Gaia_DR2_4628067852624828672_s2        ...     ...   5.33352  0.0010   3.3058  0.593  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s2        ...     ...   0.99294  0.0004   1.8741  0.314  0.003  f_1-f_{68}
Gaia_DR2_4628067852624828672_s3    3.16356  0.1308   2.16956  0.0027   2.0130  0.686  0.021  f_{68}
Gaia_DR2_4628067852624828672_s3        ...     ...   5.33301  0.0009   1.4310  0.593  0.007  f_1+f_{68}
Gaia_DR2_4628067852624828672_s3        ...     ...   3.18662  0.0007   1.9385  0.993  0.005  long
Gaia_DR2_4628067852624828672_s3        ...     ...   0.99178  0.0004   4.9445  0.314  0.003  f_1-f_{68}
Gaia_DR2_4628067852624828672_s3        ...     ...   6.67707  0.0004   2.2815  0.474  0.003  ?
Gaia_DR2_4628067852624828672_s3        ...     ...   8.49939  0.0004   2.5771  0.372  0.003  2f_1+f_{68}
Gaia_DR2_4628067852624828672_s4    3.16354  0.1317   2.16922  0.0026   5.6551  0.686  0.019  f_{68}
Gaia_DR2_4628067852624828672_s4        ...     ...   3.18492  0.0013   3.1958  0.993  0.010  long
Gaia_DR2_4628067852624828672_s4        ...     ...   5.33218  0.0009   3.4766  0.593  0.007  f_1+f_{68}
Gaia_DR2_4628067852624828672_s4        ...     ...   3.21893  0.0007   5.4068  0.983  0.005  long
Gaia_DR2_4628067852624828672_s5    3.16357  0.1312   2.16776  0.0028   1.2773  0.685  0.021  f_{68}
Gaia_DR2_4628067852624828672_s5        ...     ...   5.32878  0.0009  -0.9104  0.594  0.007  f_1+f_{68}
Gaia_DR2_4628067852624828672_s6    3.16361  0.1309   2.16866  0.0028   4.2497  0.686  0.021  f_{68}
Gaia_DR2_4628067852624828672_s6        ...     ...   5.33151  0.0010   6.1408  0.593  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s6        ...     ...   3.23515  0.0005   1.4360  0.978  0.004  long
Gaia_DR2_4628067852624828672_s6        ...     ...   0.99551  0.0005   1.5534  0.315  0.004  f_1-f_{68}
Gaia_DR2_4628067852624828672_s6        ...     ...   8.49134  0.0004   5.6105  0.373  0.003  2f_1+f_{68}
Gaia_DR2_4628067852624828672_s7    3.16359  0.1309   2.16962  0.0029   3.3019  0.686  0.022  f_{68}
Gaia_DR2_4628067852624828672_s7        ...     ...   5.33092  0.0011   0.1833  0.593  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s8    3.16356  0.1310   2.16939  0.0029   6.1435  0.686  0.022  f_{68}
Gaia_DR2_4628067852624828672_s8        ...     ...   3.13453  0.0026   0.2779  0.991  0.020  long
Gaia_DR2_4628067852624828672_s8        ...     ...   3.19167  0.0017   3.2299  0.991  0.013  long
Gaia_DR2_4628067852624828672_s8        ...     ...   0.61089  0.0015   2.5289  0.193  0.012  ?
Gaia_DR2_4628067852624828672_s8        ...     ...   0.67782  0.0015   1.8233  0.214  0.012  ?
Gaia_DR2_4628067852624828672_s8        ...     ...   0.99895  0.0013   5.7810  0.316  0.010  f_1-f_{68}
Gaia_DR2_4628067852624828672_s8        ...     ...   3.06780  0.0012   1.9276  0.970  0.009  long
Gaia_DR2_4628067852624828672_s8        ...     ...   5.33009  0.0011   3.4166  0.594  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s8        ...     ...   3.02383  0.0011   0.5120  0.956  0.008  ?
Gaia_DR2_4628067852624828672_s8        ...     ...   0.54432  0.0010   1.5919  0.172  0.008  f_1-0.5f_{60}
Gaia_DR2_4628067852624828672_s8        ...     ...   0.74622  0.0010   5.3331  0.236  0.008  ?
Gaia_DR2_4628067852624828672_s8        ...     ...   3.28110  0.0008   0.5138  0.964  0.006  long
Gaia_DR2_4628067852624828672_s8        ...     ...   0.92720  0.0007   3.4988  0.293  0.006  ?
Gaia_DR2_4628067852624828672_s8        ...     ...   3.16290  0.0007   1.5275  1.000  0.005  long
Gaia_DR2_4628067852624828672_s9    3.16357  0.1311   2.16725  0.0028  -1.6956  0.685  0.021  f_{68}
Gaia_DR2_4628067852624828672_s9        ...     ...   5.32996  0.0010   2.7864  0.594  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s10   3.16355  0.1309   2.16680  0.0028   2.2115  0.685  0.022  f_{68}
Gaia_DR2_4628067852624828672_s10       ...     ...   5.33263  0.0010   5.4159  0.593  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s10       ...     ...   0.81790  0.0009   4.7348  0.259  0.007  ?
Gaia_DR2_4628067852624828672_s10       ...     ...   0.74492  0.0008   1.6105  0.235  0.006  ?
Gaia_DR2_4628067852624828672_s10       ...     ...   0.88752  0.0007   4.3798  0.281  0.006  ?
Gaia_DR2_4628067852624828672_s10       ...     ...   0.51622  0.0007   3.1742  0.163  0.006  ?
Gaia_DR2_4628067852624828672_s10       ...     ...   0.58742  0.0007   3.6078  0.186  0.005  ?
Gaia_DR2_4628067852624828672_s10       ...     ...   0.66660  0.0006   5.8786  0.211  0.005  ?
Gaia_DR2_4628067852624828672_s10       ...     ...   0.96442  0.0006   0.8074  0.305  0.004  f_1-f_{68}
Gaia_DR2_4628067852624828672_s11   3.16352  0.1315   2.16745  0.0028   3.8234  0.685  0.021  f_{68}
Gaia_DR2_4628067852624828672_s11       ...     ...   5.33111  0.0009   3.5353  0.593  0.007  f_1+f_{68}
Gaia_DR2_4628067852624828672_s12   3.16361  0.1312   2.16868  0.0029   5.2234  0.686  0.022  f_{68}
Gaia_DR2_4628067852624828672_s12       ...     ...   5.33286  0.0009   4.1821  0.593  0.007  f_1+f_{68}
Gaia_DR2_4628067852624828672_s13   3.16362  0.1311   2.16840  0.0029   3.8553  0.685  0.022  f_{68}
Gaia_DR2_4628067852624828672_s13       ...     ...   5.33209  0.0010   1.8126  0.593  0.008  f_1+f_{68}
Gaia_DR2_4628067852624828672_s13       ...     ...   0.99252  0.0005  -1.3888  0.314  0.004  f_1-f_{68}
Gaia_DR2_4628067852624828672_s13       ...     ...   8.49836  0.0004  -1.7048  0.372  0.003  2f_1+f_{68}
Gaia_DR2_4646869913775882624_s1    3.08983  0.1019   2.44812  0.0047   1.3351  0.792  0.046  0.5f_{63}
Gaia_DR2_4646869913775882624_s1        ...     ...   5.03730  0.0040   0.6534  0.613  0.039  f_{61}
Gaia_DR2_4646869913775882624_s1        ...     ...   3.16178  0.0027   0.9425  0.977  0.027  f_1+f_B
Gaia_DR2_4646869913775882624_s1        ...     ...   8.13328  0.0016   3.9527  0.380  0.016  f_1+f_{61}
Gaia_DR2_4646869913775882624_s1        ...     ...   0.63491  0.0010   5.0437  0.205  0.010  f_1-0.5f_{63}
Gaia_DR2_4646869913775882624_s1        ...     ...   2.42066  0.0009   2.0324  0.783  0.009  0.5f_{63}
Gaia_DR2_4646869913775882624_s1        ...     ...   7.49834  0.0009  -1.4364  0.412  0.009  f_{61}+0.5f_{63}
Gaia_DR2_4646869913775882624_s2    3.08982  0.1017   5.04011  0.0028  -0.3867  0.613  0.028  f_{61}
Gaia_DR2_4646869913775882624_s2        ...     ...   2.44994  0.0018  -0.4128  0.793  0.018  0.5f_{63}
Gaia_DR2_4646869913775882624_s2        ...     ...   8.13198  0.0012   1.4854  0.380  0.012  f_1+f_{61}
Gaia_DR2_4646869913775882624_s2        ...     ...   3.16579  0.0012  -1.7750  0.976  0.011  long
Gaia_DR2_4646869913775882624_s2        ...     ...   2.48990  0.0010  -0.8419  0.806  0.010  0.5f_{61}
Gaia_DR2_4646869913775882624_s2        ...     ...   1.95597  0.0007   1.4281  0.633  0.007  f_{61}-f_1
Gaia_DR2_4646869913775882624_s2        ...     ...  10.50237  0.0007  -0.0658  0.294  0.007  f_1+1.5f_{63}
Gaia_DR2_4646869913775882624_s2        ...     ...  11.21983  0.0007   2.7976  0.275  0.007  2f_1+f_{61}
Gaia_DR2_4646869913775882624_s2        ...     ...   7.55973  0.0007   0.5359  0.409  0.007  1.5f_{61}
Gaia_DR2_4646869913775882624_s2        ...     ...   4.91541  0.0007  -0.9272  0.629  0.007  f_{63}
Gaia_DR2_4646869913775882624_s2        ...     ...  10.65140  0.0006   0.9633  0.290  0.006  f_1+1.5f_{61}
Gaia_DR2_4646869913775882624_s2        ...     ...   0.82441  0.0006  -2.6319  0.267  0.006  ?
Gaia_DR2_4646869913775882624_s2        ...     ...   7.33815  0.0006  -2.7399  0.421  0.006  1.5f_{63}
Gaia_DR2_4646869913775882624_s2        ...     ...   7.48070  0.0006  -2.7395  0.413  0.006  f_{61}+0.5f_{63}
Gaia_DR2_4646869913775882624_s2        ...     ...   2.58381  0.0006   2.5744  0.836  0.005  0.5f_{60}?
Gaia_DR2_4646869913775882624_s2        ...     ...   0.92612  0.0006   1.7486  0.300  0.005  ?
Gaia_DR2_4646869913775882624_s3    3.08978  0.1018   5.03695  0.0032   1.3126  0.613  0.031  f_{61}
Gaia_DR2_4646869913775882624_s3        ...     ...   4.89159  0.0023   4.6071  0.632  0.023  f_{63}
Gaia_DR2_4646869913775882624_s3        ...     ...   8.12773  0.0016   0.1763  0.380  0.016  f_1+f_{61}
Gaia_DR2_4646869913775882624_s3        ...     ...   2.44232  0.0016   6.2521  0.790  0.015  0.5f_{63}
Gaia_DR2_4646869913775882624_s3        ...     ...   2.52059  0.0013   3.4750  0.816  0.013  0.5f_{61}
Gaia_DR2_4646869913775882624_s3        ...     ...   0.56091  0.0011   2.1876  0.182  0.011  f_1-0.5f_{61}
Gaia_DR2_4646869913775882624_s3        ...     ...   3.12257  0.0011   6.1417  0.989  0.011  long
Gaia_DR2_4646869913775882624_s3        ...     ...   4.97979  0.0010   0.9702  0.620  0.010  f_{62}
Gaia_DR2_4654252618960823936_s1    3.00745  0.1385   3.04329  0.0031   4.7508  0.988  0.022  f_1+f_B
Gaia_DR2_4654252618960823936_s1        ...     ...   2.08395  0.0024   4.9607  0.693  0.017  f_{68}
Gaia_DR2_4654252618960823936_s1        ...     ...   5.08862  0.0010   0.6073  0.591  0.007  f_1+f_{68}
Gaia_DR2_4654252618960823936_s1        ...     ...   6.04089  0.0010   1.4748  0.498  0.007  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s1        ...     ...   2.28314  0.0008   1.0063  0.759  0.006  ?
Gaia_DR2_4654252618960823936_s1        ...     ...   5.99152  0.0007   3.3745  0.502  0.005  2f_1-f_{B_2}
Gaia_DR2_4654252618960823936_s1        ...     ...   8.09657  0.0006   3.7824  0.371  0.004  2f_1+f_{68}
Gaia_DR2_4654252618960823936_s2    3.00775  0.1384   2.05403  0.0031   4.4199  0.683  0.023  f_{68}
Gaia_DR2_4654252618960823936_s2        ...     ...   2.08649  0.0020   4.9895  0.694  0.015  f_{68}
Gaia_DR2_4654252618960823936_s2        ...     ...   2.96751  0.0016   1.6352  0.987  0.011  f_1-2f_{B_2}
Gaia_DR2_4654252618960823936_s2        ...     ...   5.07212  0.0014   1.2246  0.593  0.010  f_1+f_{68}
Gaia_DR2_4654252618960823936_s2        ...     ...   3.03724  0.0014   2.2278  0.990  0.010  f_1+f_B
Gaia_DR2_4654252618960823936_s2        ...     ...   6.04294  0.0009   4.9978  0.498  0.007  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s2        ...     ...   5.09960  0.0008   2.2677  0.590  0.006  f_1+f_{68}
Gaia_DR2_4654252618960823936_s2        ...     ...   2.27426  0.0008   4.4055  0.756  0.006  ?
Gaia_DR2_4654252618960823936_s2        ...     ...  11.09321  0.0007   5.9045  0.271  0.005  3f_1+f_{68}
Gaia_DR2_4654252618960823936_s3    3.00763  0.1393   2.06723  0.0045   0.9082  0.687  0.032  f_{68}
Gaia_DR2_4654252618960823936_s3        ...     ...   5.07752  0.0022   3.8427  0.592  0.016  f_1+f_{68}
Gaia_DR2_4654252618960823936_s4    3.00825  0.1388   3.04187  0.0013   2.3776  0.989  0.009  f_1+f_B
Gaia_DR2_4654252618960823936_s4        ...     ...   2.09176  0.0012   5.2811  0.695  0.009  f_{68}
Gaia_DR2_4654252618960823936_s4        ...     ...   2.97023  0.0011   2.3711  0.987  0.008  f_1-f_{B_2}
Gaia_DR2_4654252618960823936_s4        ...     ...   2.04417  0.0010   1.4123  0.680  0.007  f_{68}
Gaia_DR2_4654252618960823936_s4        ...     ...   5.10021  0.0009   1.3853  0.590  0.007  f_1+f_{68}
Gaia_DR2_4654252618960823936_s4        ...     ...   6.04376  0.0008   4.5146  0.498  0.006  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s4        ...     ...   2.27431  0.0007   1.0452  0.756  0.005  ?
Gaia_DR2_4654252618960823936_s4        ...     ...   9.05236  0.0007   1.9855  0.332  0.005  3f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s5    3.00758  0.1387   3.03866  0.0038   4.8088  0.990  0.028  f_1+f_B
Gaia_DR2_4654252618960823936_s5        ...     ...   2.07365  0.0032   4.4607  0.689  0.023  f_{68}
Gaia_DR2_4654252618960823936_s5        ...     ...   5.08271  0.0017   5.1641  0.592  0.012  f_1+f_{68}
Gaia_DR2_4654252618960823936_s5        ...     ...   2.04037  0.0016   4.6586  0.678  0.012  f_{68}
Gaia_DR2_4654252618960823936_s5        ...     ...   2.99223  0.0010   5.4015  0.995  0.007  f_1-f_{B_3}
Gaia_DR2_4654252618960823936_s5        ...     ...   2.27490  0.0010  -0.6780  0.756  0.007  ?
Gaia_DR2_4654252618960823936_s5        ...     ...   2.95744  0.0008  -0.6456  0.983  0.006  f_1-2f_{B_2}
Gaia_DR2_4654252618960823936_s5        ...     ...   8.09262  0.0007  -0.5377  0.372  0.005  2f_1+f_{68}
Gaia_DR2_4654252618960823936_s5        ...     ...   6.04998  0.0006  -0.9204  0.497  0.004  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s5        ...     ...  11.10234  0.0006   1.4695  0.271  0.004  3f_1+f_{68}
Gaia_DR2_4654252618960823936_s5        ...     ...   5.05139  0.0006   0.7462  0.595  0.004  f_1+f_{68}
Gaia_DR2_4654252618960823936_s6    3.00777  0.1389   2.04071  0.0019   3.2822  0.678  0.014  f_{68}
Gaia_DR2_4654252618960823936_s6        ...     ...   3.04005  0.0018   1.4315  0.989  0.013  f_1+f_B
Gaia_DR2_4654252618960823936_s6        ...     ...   2.97955  0.0016   0.9976  0.991  0.011  f_1-f_{B_2}
Gaia_DR2_4654252618960823936_s6        ...     ...   2.09377  0.0013   1.3054  0.696  0.009  f_{68}
Gaia_DR2_4654252618960823936_s6        ...     ...   6.05257  0.0010   1.8535  0.497  0.008  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s6        ...     ...   5.04289  0.0009   2.6891  0.596  0.007  f_1+f_{68}
Gaia_DR2_4654252618960823936_s6        ...     ...   2.27137  0.0007   5.3746  0.755  0.005  ?
Gaia_DR2_4654252618960823936_s6        ...     ...   3.06890  0.0006   1.2222  0.980  0.004  f_1+2f_B
Gaia_DR2_4654252618960823936_s7    3.00781  0.1388   2.06659  0.0041   1.3225  0.687  0.029  f_{68}
Gaia_DR2_4654252618960823936_s7        ...     ...   3.04119  0.0022   1.9988  0.989  0.016  f_1+f_B
Gaia_DR2_4654252618960823936_s7        ...     ...   5.07697  0.0020   5.0015  0.592  0.015  f_1+f_{68}
Gaia_DR2_4654252618960823936_s7        ...     ...   8.08882  0.0010   0.3491  0.372  0.007  2f_1+f_{68}
Gaia_DR2_4654252618960823936_s7        ...     ...   2.28279  0.0009   5.2565  0.759  0.007  ?
Gaia_DR2_4654252618960823936_s7        ...     ...   2.98198  0.0009   0.9816  0.991  0.006  f_1-f_{B_3}
Gaia_DR2_4654252618960823936_s7        ...     ...  11.09289  0.0009   5.4003  0.271  0.006  3f_1+f_{68}
Gaia_DR2_4654252618960823936_s7        ...     ...   2.09748  0.0007   5.1662  0.697  0.005  f_{68}?
Gaia_DR2_4654252618960823936_s7        ...     ...   2.03962  0.0007   2.2006  0.678  0.005  f_{68}
Gaia_DR2_4654252618960823936_s7        ...     ...  14.09762  0.0007   1.4594  0.213  0.005  ?
Gaia_DR2_4654252618960823936_s7        ...     ...   2.94865  0.0006   6.1028  0.980  0.005  f_1-2f_B
Gaia_DR2_4654252618960823936_s8    3.00803  0.1386   3.03744  0.0027   2.2482  0.990  0.019  f_1+f_B
Gaia_DR2_4654252618960823936_s9    3.00791  0.1388   2.06926  0.0037   2.2446  0.688  0.027  f_{68}
Gaia_DR2_4654252618960823936_s9        ...     ...   3.04101  0.0034   5.1275  0.989  0.025  f_1+f_B
Gaia_DR2_4654252618960823936_s9        ...     ...   6.04583  0.0014   2.8071  0.498  0.010  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s9        ...     ...   5.07865  0.0014   3.8373  0.592  0.010  f_1+f_{68}
Gaia_DR2_4654252618960823936_s9        ...     ...   2.98441  0.0011   1.0225  0.992  0.008  f_1-f_{B_3}
Gaia_DR2_4654252618960823936_s9        ...     ...   2.28110  0.0008   0.7801  0.758  0.006  ?
Gaia_DR2_4654252618960823936_s9        ...     ...   8.09270  0.0008   5.8098  0.372  0.005  2f_1+f_{68}
Gaia_DR2_4654252618960823936_s9        ...     ...   2.02651  0.0007   5.7753  0.674  0.005  f_{68}
Gaia_DR2_4654252618960823936_s9        ...     ...   0.73344  0.0007  -1.8515  0.244  0.005  ?
Gaia_DR2_4654252618960823936_s10   3.00752  0.1391   2.05003  0.0023   5.3601  0.682  0.017  f_{68}
Gaia_DR2_4654252618960823936_s10       ...     ...   2.08363  0.0020   4.7682  0.693  0.014  f_{68}
Gaia_DR2_4654252618960823936_s10       ...     ...   3.04060  0.0019   2.0193  0.989  0.014  f_1+f_B
Gaia_DR2_4654252618960823936_s10       ...     ...   6.04814  0.0015   2.9436  0.497  0.011  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s10       ...     ...   2.97948  0.0011   2.3793  0.991  0.008  f_1-f_{B_3}
Gaia_DR2_4654252618960823936_s10       ...     ...   5.09382  0.0010   3.9901  0.590  0.008  f_1+f_{68}
Gaia_DR2_4654252618960823936_s10       ...     ...   2.27510  0.0007   4.3210  0.756  0.005  ?
Gaia_DR2_4654252618960823936_s10       ...     ...   9.05579  0.0007   1.5330  0.332  0.005  3f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s10       ...     ...   5.05897  0.0007   1.6493  0.594  0.005  f_1+f_{68}
Gaia_DR2_4654252618960823936_s10       ...     ...   8.10318  0.0006   5.1394  0.371  0.004  2f_1+f_{68}
Gaia_DR2_4654252618960823936_s11   3.00813  0.1390   2.98124  0.0066   0.6188  0.991  0.048  f_1-f_{B_3}
Gaia_DR2_4654252618960823936_s11       ...     ...   3.03467  0.0045   3.0834  0.991  0.032  f_1+f_B
Gaia_DR2_4654252618960823936_s11       ...     ...   2.93203  0.0029   1.3159  0.975  0.021  long
Gaia_DR2_4654252618960823936_s11       ...     ...   2.06657  0.0029   2.8089  0.687  0.021  f_{68}
Gaia_DR2_4654252618960823936_s11       ...     ...   3.08493  0.0029   1.4820  0.975  0.021  f_1+2f_B
Gaia_DR2_4654252618960823936_s11       ...     ...   2.04102  0.0021   2.2736  0.679  0.015  f_{68}
Gaia_DR2_4654252618960823936_s11       ...     ...   5.07002  0.0016  -1.3140  0.593  0.012  f_1+f_{68}
Gaia_DR2_4654252618960823936_s11       ...     ...   2.08989  0.0014  -1.7138  0.695  0.010  f_{68}
Gaia_DR2_4654252618960823936_s11       ...     ...   2.86066  0.0013   2.3449  0.951  0.009  long
Gaia_DR2_4654252618960823936_s11       ...     ...   5.98644  0.0012  -2.9959  0.502  0.008  2f_1-f_B
Gaia_DR2_4654252618960823936_s11       ...     ...   3.00908  0.0011  -0.7099  1.000  0.008  long
Gaia_DR2_4654252618960823936_s11       ...     ...   2.96417  0.0010   1.8327  0.985  0.007  f_1-2f_{B_2}
Gaia_DR2_4654252618960823936_s11       ...     ...   0.55639  0.0009  -0.2600  0.185  0.006  ?
Gaia_DR2_4654252618960823936_s12   3.00720  0.1390   3.05027  0.0029   5.8478  0.986  0.021  f_1+f_B
Gaia_DR2_4654252618960823936_s12       ...     ...   2.07810  0.0025   3.0390  0.691  0.018  f_{68}
Gaia_DR2_4654252618960823936_s12       ...     ...   6.04768  0.0015   5.6860  0.497  0.011  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s12       ...     ...   5.08479  0.0013   5.1666  0.591  0.009  f_1+f_{68}
Gaia_DR2_4654252618960823936_s12       ...     ...   2.98141  0.0011   1.2817  0.991  0.008  f_1-f_{B_2}
Gaia_DR2_4654252618960823936_s12       ...     ...   2.27881  0.0008   6.2324  0.758  0.006  ?
Gaia_DR2_4654252618960823936_s12       ...     ...   8.09201  0.0007   4.6897  0.372  0.005  2f_1+f_{68}
Gaia_DR2_4654252618960823936_s12       ...     ...   9.04951  0.0007   5.7592  0.332  0.005  3f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s13   3.00791  0.1383   3.04000  0.0029   5.0768  0.989  0.021  f_1+f_B
Gaia_DR2_4654252618960823936_s13       ...     ...   2.04979  0.0019   3.4214  0.681  0.014  f_{68}
Gaia_DR2_4654252618960823936_s13       ...     ...   2.08345  0.0018   4.6408  0.693  0.013  f_{68}
Gaia_DR2_4654252618960823936_s13       ...     ...   2.28110  0.0010   2.9807  0.758  0.007  ?
Gaia_DR2_4654252618960823936_s13       ...     ...   5.08221  0.0008   1.7358  0.592  0.006  f_1+f_{68}
Gaia_DR2_4654252618960823936_s13       ...     ...   6.04268  0.0007   2.9661  0.498  0.005  2f_1+f_{B_2}
Gaia_DR2_4654252618960823936_s13       ...     ...   5.05553  0.0006   5.0632  0.595  0.004  f_1+f_{68}
Gaia_DR2_4676321123000662272_s1    3.32742  0.1351   3.20814  0.0260   4.3723  0.964  0.192  f_1-f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   3.44660  0.0162   5.7734  0.965  0.120  f_1+f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   6.77311  0.0079   1.0058  0.491  0.059  2f_1+f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   6.53522  0.0054   2.2407  0.509  0.040  2f_1-f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   9.86210  0.0039  -1.3451  0.337  0.029  3f_1-f_B
Gaia_DR2_4676321123000662272_s1        ...     ...  10.10009  0.0030  -1.9432  0.329  0.022  3f_1+f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   3.34508  0.0030  -1.9028  0.995  0.022  long
Gaia_DR2_4676321123000662272_s1        ...     ...  13.42872  0.0021  -2.5165  0.248  0.015  4f_1+f_B
Gaia_DR2_4676321123000662272_s1        ...     ...  13.19200  0.0020  -1.7790  0.252  0.015  4f_1-f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   3.29210  0.0013  -0.5353  0.989  0.010  long
Gaia_DR2_4676321123000662272_s1        ...     ...   6.63728  0.0013   0.6627  0.501  0.009  ?
Gaia_DR2_4676321123000662272_s1        ...     ...  13.06793  0.0011  -2.7815  0.255  0.008  4f_1-2f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   6.41709  0.0011   0.4072  0.519  0.008  2f_1-2f_B
Gaia_DR2_4676321123000662272_s1        ...     ...   3.23098  0.0010  -0.3189  0.971  0.007  f_1-f_{B_2}?
Gaia_DR2_4676321123000662272_s1        ...     ...   6.67542  0.0009  -2.0540  0.498  0.007  ?
Gaia_DR2_4676321123000662272_s2    3.32643  0.1349   3.20844  0.0259   2.0071  0.965  0.192  f_1-f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   3.44652  0.0163  -3.1331  0.965  0.121  f_1+f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   6.77305  0.0081   1.4872  0.491  0.060  2f_1+f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   6.53320  0.0052  -0.8834  0.509  0.038  2f_1-f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   9.86214  0.0037   2.0342  0.337  0.028  3f_1-f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   3.34363  0.0034  -0.5580  0.995  0.026  long
Gaia_DR2_4676321123000662272_s2        ...     ...  10.09974  0.0032   0.3754  0.329  0.024  3f_1+f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   3.31228  0.0026  -1.7579  0.996  0.019  long
Gaia_DR2_4676321123000662272_s2        ...     ...  13.42737  0.0024  -1.7236  0.248  0.018  4f_1+f_B
Gaia_DR2_4676321123000662272_s2        ...     ...  13.18967  0.0017  -0.2641  0.252  0.013  4f_1-f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   6.62983  0.0015  -0.6947  0.502  0.011  ?
Gaia_DR2_4676321123000662272_s2        ...     ...   6.41662  0.0009  -1.5270  0.518  0.007  2f_1-2f_B
Gaia_DR2_4676321123000662272_s2        ...     ...  13.06895  0.0009   0.8452  0.255  0.007  4f_1-2f_B
Gaia_DR2_4676321123000662272_s2        ...     ...   3.37118  0.0009  -1.5777  0.987  0.007  f_1+f_{B_2}
Gaia_DR2_4676321123000662272_s2        ...     ...   6.67745  0.0008  -2.8926  0.498  0.006  ?
Gaia_DR2_4676321123000662272_s2        ...     ...   6.89408  0.0008   1.1514  0.483  0.006  ?
Gaia_DR2_4676321123000662272_s2        ...     ...  13.54817  0.0008  -1.4468  0.246  0.006  ?
Gaia_DR2_4676321123000662272_s2        ...     ...   3.28258  0.0008  -1.2157  0.987  0.006  f_1-f_{B_2}
Gaia_DR2_4676321123000662272_s3    3.32700  0.1345   3.20616  0.0279   1.9944  0.964  0.207  f_1-f_B
Gaia_DR2_4676321123000662272_s3        ...     ...   3.44085  0.0163   3.9161  0.967  0.121  f_1+f_B
Gaia_DR2_4676321123000662272_s3        ...     ...   6.77068  0.0084   2.6066  0.491  0.063  2f_1+f_B
Gaia_DR2_4676321123000662272_s3        ...     ...   6.53590  0.0056   1.4294  0.509  0.041  2f_1-f_B
Gaia_DR2_4676321123000662272_s3        ...     ...   3.75158  0.0051   0.1633  0.887  0.038  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.72641  0.0046   4.4916  0.893  0.034  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.77883  0.0043   3.8325  0.880  0.032  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.34104  0.0042   0.7089  0.996  0.032  long
Gaia_DR2_4676321123000662272_s3        ...     ...   3.69692  0.0041   5.1933  0.900  0.030  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   9.86491  0.0039   5.8319  0.337  0.029  3f_1-f_B
Gaia_DR2_4676321123000662272_s3        ...     ...   2.91021  0.0037   2.9284  0.875  0.028  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.80539  0.0035   1.2234  0.874  0.026  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   2.88338  0.0035   1.6864  0.867  0.026  ?
Gaia_DR2_4676321123000662272_s3        ...     ...  10.09992  0.0033   5.8345  0.329  0.025  3f_1+f_B
Gaia_DR2_4676321123000662272_s3        ...     ...   3.67073  0.0031   1.1763  0.906  0.023  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.48188  0.0029   3.8751  0.956  0.022  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   2.85539  0.0028   2.8995  0.858  0.021  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   2.94081  0.0028   5.7969  0.884  0.021  ?
Gaia_DR2_4676321123000662272_s3        ...     ...  13.42330  0.0027   0.3752  0.248  0.020  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.17193  0.0026   3.9345  0.953  0.019  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.83226  0.0025   0.6190  0.868  0.018  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.29032  0.0022   4.3074  0.989  0.016  long
Gaia_DR2_4676321123000662272_s3        ...     ...  13.19349  0.0020   1.1701  0.252  0.015  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   2.97057  0.0019   5.2692  0.893  0.014  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.24696  0.0019   1.6674  0.976  0.014  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.36199  0.0017   2.2440  0.990  0.013  long
Gaia_DR2_4676321123000662272_s3        ...     ...   3.50866  0.0017   4.8674  0.948  0.013  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.13923  0.0017   1.8082  0.944  0.012  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.64115  0.0017   2.5545  0.914  0.012  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   2.88406  0.0016   4.0502  0.867  0.012  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.86656  0.0015   6.0042  0.860  0.011  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   2.82341  0.0014   2.5153  0.849  0.011  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   3.10902  0.0014   1.1312  0.934  0.010  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   6.41549  0.0013   3.5098  0.519  0.010  2f_1-2f_B
Gaia_DR2_4676321123000662272_s3        ...     ...   3.40112  0.0013   5.2042  0.978  0.009  f_1+f_{B_2}
Gaia_DR2_4676321123000662272_s3        ...     ...   3.00223  0.0012   6.1167  0.902  0.009  ?
Gaia_DR2_4676321123000662272_s3        ...     ...   6.65693  0.0012   5.7532  0.500  0.009  ?
Gaia_DR2_4676321123000662272_s4    3.32786  0.1347   3.20901  0.0259   0.1750  0.964  0.192  f_1-f_B
Gaia_DR2_4676321123000662272_s4        ...     ...   3.44635  0.0156   0.9054  0.966  0.116  f_1+f_B
Gaia_DR2_4676321123000662272_s4        ...     ...   6.77310  0.0082  -2.8692  0.491  0.061  2f_1+f_B
Gaia_DR2_4676321123000662272_s4        ...     ...   6.53572  0.0053   2.1392  0.509  0.039  2f_1-f_B
Gaia_DR2_4676321123000662272_s4        ...     ...   3.30253  0.0048   2.1687  0.992  0.035  long
Gaia_DR2_4676321123000662272_s4        ...     ...   9.86432  0.0039   1.6736  0.337  0.029  3f_1-f_B
Gaia_DR2_4676321123000662272_s4        ...     ...   3.35199  0.0031  -2.7647  0.993  0.023  long
Gaia_DR2_4676321123000662272_s4        ...     ...  10.10076  0.0030  -0.2246  0.329  0.023  3f_1+f_B
Gaia_DR2_4676321123000662272_s4        ...     ...  13.42557  0.0025   2.0058  0.248  0.018  4f_1+f_B
Gaia_DR2_4676321123000662272_s4        ...     ...   6.68087  0.0024  -0.6101  0.498  0.017  ?
Gaia_DR2_4676321123000662272_s4        ...     ...  13.19056  0.0017   1.1711  0.252  0.013  4f_1-f_B
Gaia_DR2_4676321123000662272_s4        ...     ...   3.28982  0.0012  -1.4111  0.989  0.009  f_1-f_{B_2}
Gaia_DR2_4676321123000662272_s4        ...     ...   6.63130  0.0012  -1.7363  0.502  0.009  ?
Gaia_DR2_4676321123000662272_s5    3.32694  0.1346   3.20850  0.0257   0.5435  0.964  0.191  f_1-f_B
Gaia_DR2_4676321123000662272_s5        ...     ...   3.44453  0.0160   1.1309  0.966  0.119  f_1+f_B
Gaia_DR2_4676321123000662272_s5        ...     ...   6.77239  0.0081   1.6513  0.491  0.060  ?
Gaia_DR2_4676321123000662272_s5        ...     ...   6.53620  0.0054   1.3085  0.509  0.040  2f_1-f_B
Gaia_DR2_4676321123000662272_s5        ...     ...   3.32422  0.0038  -1.2587  0.999  0.028  long
Gaia_DR2_4676321123000662272_s5        ...     ...   9.86193  0.0037   0.8088  0.337  0.028  3f_1-f_B
Gaia_DR2_4676321123000662272_s5        ...     ...  10.09856  0.0032  -1.9954  0.329  0.024  3f_1+f_B
Gaia_DR2_4676321123000662272_s5        ...     ...  13.42660  0.0025   3.1288  0.248  0.019  4f_1+f_B
Gaia_DR2_4676321123000662272_s5        ...     ...  13.19006  0.0018   2.5326  0.252  0.013  4f_1-f_B
Gaia_DR2_4676321123000662272_s5        ...     ...   6.41741  0.0012  -2.9465  0.518  0.009  2f_1-2f_B
Gaia_DR2_4676321123000662272_s5        ...     ...   6.65107  0.0009   0.8977  0.500  0.007  long
Gaia_DR2_4676321123000662272_s5        ...     ...  13.07184  0.0008  -2.7383  0.255  0.006  4f_1-2f_B
Gaia_DR2_4676321123000662272_s7    3.32581  0.1347   3.21039  0.0264   1.3220  0.965  0.196  f_1-f_B
Gaia_DR2_4676321123000662272_s7        ...     ...   3.44430  0.0156   0.3031  0.966  0.116  f_1+f_B
Gaia_DR2_4676321123000662272_s7        ...     ...   6.77069  0.0080   5.2121  0.491  0.060  2f_1+f_B
Gaia_DR2_4676321123000662272_s7        ...     ...   8.14249  0.0074   6.2562  0.408  0.055  1.5f_{61}
Gaia_DR2_4676321123000662272_s7        ...     ...   3.35402  0.0053   2.0617  0.992  0.040  long
Gaia_DR2_4676321123000662272_s7        ...     ...   6.53654  0.0050   4.0211  0.509  0.037  2f_1-f_B
Gaia_DR2_4676321123000662272_s7        ...     ...   3.30388  0.0043   5.6217  0.993  0.032  long
Gaia_DR2_4676321123000662272_s7        ...     ...   7.94703  0.0037   1.6364  0.418  0.027  1.5f_{63}
Gaia_DR2_4676321123000662272_s7        ...     ...   9.86466  0.0035   2.4352  0.337  0.026  3f_1-f_B
Gaia_DR2_4676321123000662272_s7        ...     ...  10.09813  0.0031   2.9967  0.329  0.023  3f_1+f_B
Gaia_DR2_4676321123000662272_s7        ...     ...   6.62516  0.0025   1.4005  0.502  0.018  ?
Gaia_DR2_4676321123000662272_s7        ...     ...  13.42403  0.0024   2.1908  0.248  0.017  ?
Gaia_DR2_4676321123000662272_s7        ...     ...   0.61741  0.0023   1.7682  0.186  0.017  f_1-0.5f_{61}
Gaia_DR2_4676321123000662272_s7        ...     ...   3.37490  0.0019   2.6298  0.985  0.014  ?
Gaia_DR2_4676321123000662272_s7        ...     ...   6.67607  0.0018   4.8928  0.498  0.014  ?
Gaia_DR2_4676321123000662272_s7        ...     ...   0.67750  0.0018   0.3025  0.204  0.014  f_1-0.5f_{63}
Gaia_DR2_4676321123000662272_s7        ...     ...  13.18903  0.0018   1.5451  0.252  0.013  4f_1-f_B
Gaia_DR2_4676321123000662272_s7        ...     ...   3.22703  0.0014   0.1690  0.970  0.011  ?
Gaia_DR2_4676321123000662272_s7        ...     ...   3.45893  0.0014   0.2967  0.962  0.010  ?
Gaia_DR2_4676321123000662272_s7        ...     ...   3.17531  0.0013   5.5521  0.955  0.009  f_1-f_{B_2}
Gaia_DR2_4676321123000662272_s7        ...     ...   6.41612  0.0012   0.8913  0.518  0.009  2f_1-2f_B
Gaia_DR2_4676321123000662272_s7        ...     ...   0.74165  0.0011  -0.7197  0.223  0.008  ?
Gaia_DR2_4676321123000662272_s8    3.32578  0.1348   3.21061  0.0264  -1.6571  0.965  0.196  f_1-f_B
Gaia_DR2_4676321123000662272_s8        ...     ...   3.44477  0.0147   1.7281  0.965  0.109  f_1+f_B
Gaia_DR2_4676321123000662272_s8        ...     ...   6.77103  0.0079   0.6508  0.491  0.059  2f_1+f_B
Gaia_DR2_4676321123000662272_s8        ...     ...   3.30412  0.0062  -0.3867  0.993  0.046  long
Gaia_DR2_4676321123000662272_s8        ...     ...   6.53594  0.0046  -1.7912  0.509  0.034  2f_1-f_B
Gaia_DR2_4676321123000662272_s8        ...     ...   9.86557  0.0040   1.1414  0.337  0.030  3f_1-f_B
Gaia_DR2_4676321123000662272_s8        ...     ...   3.35013  0.0032   0.1541  0.993  0.024  long
Gaia_DR2_4676321123000662272_s8        ...     ...   6.62439  0.0030  -1.0644  0.502  0.022  ?
Gaia_DR2_4676321123000662272_s8        ...     ...  10.09820  0.0026   2.5828  0.329  0.020  3f_1+f_B
Gaia_DR2_4676321123000662272_s8        ...     ...  13.42549  0.0025  -1.1971  0.248  0.018  ?
Gaia_DR2_4676321123000662272_s8        ...     ...   3.22763  0.0021  -3.0797  0.970  0.016  ?
Gaia_DR2_4676321123000662272_s8        ...     ...   3.18932  0.0019  -3.1402  0.959  0.014  ?
Gaia_DR2_4676321123000662272_s8        ...     ...  13.18728  0.0017  -2.0791  0.252  0.013  4f_1-f_B
Gaia_DR2_4676321123000662272_s8        ...     ...   6.67245  0.0017  -2.4628  0.498  0.013  ?
Gaia_DR2_4676321123000662272_s8        ...     ...   3.45764  0.0015  -2.9050  0.962  0.011  ?
Gaia_DR2_4676321123000662272_s8        ...     ...   6.42122  0.0013   0.6951  0.518  0.010  ?
Gaia_DR2_4676321123000662272_s8        ...     ...   3.39722  0.0011   1.4900  0.979  0.009  f_1+f_{B_2}
Gaia_DR2_4676321123000662272_s9    3.32636  0.1346   3.20818  0.0255  -2.1836  0.964  0.189  f_1-f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   3.44508  0.0160   0.1898  0.966  0.119  f_1+f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   6.77243  0.0080   1.6577  0.491  0.060  2f_1+f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   6.53538  0.0056  -0.4816  0.509  0.042  2f_1-f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   8.14413  0.0039   0.6513  0.408  0.029  1.5f_{61}
Gaia_DR2_4676321123000662272_s9        ...     ...   9.86189  0.0038   2.7689  0.337  0.028  3f_1-f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   3.34951  0.0033  -1.4949  0.993  0.024  long
Gaia_DR2_4676321123000662272_s9        ...     ...  10.09721  0.0031  -1.7916  0.329  0.023  3f_1+f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   7.94485  0.0026   0.2062  0.419  0.019  1.5f_{63}
Gaia_DR2_4676321123000662272_s9        ...     ...  13.42430  0.0025  -2.4385  0.248  0.019  4f_1+f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   3.30789  0.0024  -1.8745  0.994  0.018  long
Gaia_DR2_4676321123000662272_s9        ...     ...  13.18774  0.0018   2.2199  0.252  0.013  4f_1-f_B
Gaia_DR2_4676321123000662272_s9        ...     ...   6.62964  0.0015   0.8810  0.502  0.011  ?
Gaia_DR2_4676321123000662272_s9        ...     ...   3.22741  0.0014   1.0329  0.970  0.010  f_1-f_{B_2}
Gaia_DR2_4676321123000662272_s9        ...     ...   6.67607  0.0011  -1.0743  0.498  0.008  ?
Gaia_DR2_4676321123000662272_s9        ...     ...   0.67247  0.0010   2.9341  0.202  0.007  f_1-0.5f_{63}
Gaia_DR2_4676321123000662272_s9        ...     ...   6.42199  0.0010   1.6670  0.518  0.007  ?
Gaia_DR2_4676321123000662272_s9        ...     ...  13.07315  0.0010  -2.3557  0.254  0.007  4f_1-2f_B
Gaia_DR2_4676321123000662272_s10   3.32786  0.1346   3.20942  0.0254   2.2186  0.964  0.189  f_1-f_B
Gaia_DR2_4676321123000662272_s10       ...     ...   3.44478  0.0160   0.0010  0.966  0.119  f_1+f_B
Gaia_DR2_4676321123000662272_s10       ...     ...   6.77105  0.0082   0.9315  0.491  0.061  2f_1+f_B
Gaia_DR2_4676321123000662272_s10       ...     ...   8.14645  0.0074   1.6013  0.409  0.055  1.5f_{61}
Gaia_DR2_4676321123000662272_s10       ...     ...   6.53576  0.0050  -2.1303  0.509  0.037  2f_1-f_B
Gaia_DR2_4676321123000662272_s10       ...     ...   3.35412  0.0049   1.1724  0.992  0.037  long
Gaia_DR2_4676321123000662272_s10       ...     ...   7.94661  0.0048  -2.9170  0.419  0.036  1.5f_{63}
Gaia_DR2_4676321123000662272_s10       ...     ...   9.86216  0.0036   0.1296  0.337  0.027  3f_1-f_B
Gaia_DR2_4676321123000662272_s10       ...     ...   3.30458  0.0031  -0.4021  0.993  0.023  long
Gaia_DR2_4676321123000662272_s10       ...     ...  10.09911  0.0030   0.5466  0.330  0.022  3f_1+f_B
Gaia_DR2_4676321123000662272_s10       ...     ...   0.51095  0.0026   0.4577  0.154  0.020  f_1-0.5f_{60}
Gaia_DR2_4676321123000662272_s10       ...     ...   0.58530  0.0026  -2.6055  0.176  0.019  f_1-0.5f_{60}
Gaia_DR2_4676321123000662272_s10       ...     ...   0.64557  0.0025   0.9061  0.194  0.019  f_1-0.5f_{61}
Gaia_DR2_4676321123000662272_s10       ...     ...   6.62959  0.0024  -1.4697  0.502  0.018  ?
Gaia_DR2_4676321123000662272_s10       ...     ...   0.72511  0.0023  -2.4740  0.218  0.017  f_1-0.5f_{63}
Gaia_DR2_4676321123000662272_s10       ...     ...   3.26637  0.0023   2.5053  0.982  0.017  ?
Gaia_DR2_4676321123000662272_s10       ...     ...  13.42763  0.0021  -1.6406  0.248  0.016  4f_1+f_B
Gaia_DR2_4676321123000662272_s10       ...     ...   0.79515  0.0021   2.0830  0.239  0.015  ?
Gaia_DR2_4676321123000662272_s11   3.32761  0.1352   3.20838  0.0254   0.8054  0.964  0.188  f_1-f_B
Gaia_DR2_4676321123000662272_s11       ...     ...   3.44588  0.0161  -2.0364  0.966  0.119  f_1+f_B
Gaia_DR2_4676321123000662272_s11       ...     ...   6.77291  0.0080  -2.0284  0.491  0.059  2f_1+f_B
Gaia_DR2_4676321123000662272_s11       ...     ...   6.53571  0.0053   1.9120  0.509  0.040  2f_1-f_B
Gaia_DR2_4676321123000662272_s11       ...     ...   3.34447  0.0039   2.7835  0.995  0.029  long
Gaia_DR2_4676321123000662272_s11       ...     ...   9.86126  0.0037   0.9675  0.337  0.027  3f_1-f_B
Gaia_DR2_4676321123000662272_s11       ...     ...  10.10097  0.0031  -1.4447  0.329  0.023  3f_1+f_B
Gaia_DR2_4676321123000662272_s11       ...     ...   3.30949  0.0024   0.9624  0.995  0.018  long
Gaia_DR2_4676321123000662272_s11       ...     ...  13.42716  0.0024   1.2918  0.248  0.017  4f_1+f_B
Gaia_DR2_4676321123000662272_s11       ...     ...  13.19079  0.0019  -2.4191  0.252  0.014  4f_1-f_B
Gaia_DR2_4676321123000662272_s11       ...     ...   6.63471  0.0016   1.0803  0.502  0.012  ?
Gaia_DR2_4676321123000662272_s11       ...     ...   6.67327  0.0014  -1.7346  0.499  0.010  ?
Gaia_DR2_4676321123000662272_s11       ...     ...   6.41802  0.0013   0.7994  0.518  0.009  2f_1-2f_B
Gaia_DR2_4676321123000662272_s11       ...     ...   3.23285  0.0010  -1.4756  0.972  0.008  f_1-f_{B_2}
Gaia_DR2_4676321123000662272_s12   3.32651  0.1349   3.20785  0.0258  -2.6659  0.964  0.191  f_1-f_B
Gaia_DR2_4676321123000662272_s12       ...     ...   3.44636  0.0167  -2.1634  0.965  0.124  f_1+f_B
Gaia_DR2_4676321123000662272_s12       ...     ...   6.77357  0.0082  -1.3606  0.491  0.061  2f_1+f_B
Gaia_DR2_4676321123000662272_s12       ...     ...   6.53307  0.0052  -2.0832  0.509  0.039  2f_1-f_B
Gaia_DR2_4676321123000662272_s12       ...     ...   9.86092  0.0037   2.7607  0.337  0.028  3f_1-f_B
Gaia_DR2_4676321123000662272_s12       ...     ...  10.10011  0.0032  -2.6511  0.329  0.024  3f_1+f_B
Gaia_DR2_4676321123000662272_s12       ...     ...  13.42730  0.0026  -2.4963  0.248  0.019  4f_1+f_B
Gaia_DR2_4676321123000662272_s12       ...     ...   3.34731  0.0025  -1.9115  0.994  0.019  long
Gaia_DR2_4676321123000662272_s12       ...     ...  13.18992  0.0018   0.5113  0.252  0.013  4f_1-f_B
Gaia_DR2_4676321123000662272_s12       ...     ...   6.63097  0.0016   0.7233  0.502  0.012  ?
Gaia_DR2_4676321123000662272_s12       ...     ...   3.29301  0.0014   2.3554  0.990  0.010  long
Gaia_DR2_4676321123000662272_s12       ...     ...   3.22573  0.0011   2.5394  0.970  0.008  f_1-f_{B_2}
Gaia_DR2_4676321123000662272_s12       ...     ...  13.07137  0.0010   1.9696  0.254  0.007  4f_1-2f_B
Gaia_DR2_4676321123000662272_s12       ...     ...   6.41589  0.0010   2.4263  0.518  0.007  2f_1-2f_B
Gaia_DR2_4676321123000662272_s12       ...     ...  13.54633  0.0008   2.3927  0.246  0.006  4f_1+2f_B
Gaia_DR2_4676321123000662272_s13   3.32723  0.1349   3.20791  0.0260   1.4427  0.964  0.193  f_1-f_B
Gaia_DR2_4676321123000662272_s13       ...     ...   3.44581  0.0163   0.5753  0.966  0.121  f_1+f_B
Gaia_DR2_4676321123000662272_s13       ...     ...   8.14346  0.0096  -2.8641  0.409  0.071  1.5f_{61}
Gaia_DR2_4676321123000662272_s13       ...     ...   6.77340  0.0081  -0.7396  0.491  0.060  2f_1+f_B
Gaia_DR2_4676321123000662272_s13       ...     ...   7.94601  0.0060   0.4192  0.419  0.045  1.5f_{63}
Gaia_DR2_4676321123000662272_s13       ...     ...   6.53506  0.0053   2.2672  0.509  0.039  2f_1-f_B
Gaia_DR2_4676321123000662272_s13       ...     ...   9.86172  0.0036  -2.3535  0.337  0.027  3f_1-f_B
Gaia_DR2_4676321123000662272_s13       ...     ...  10.10015  0.0031   0.7132  0.329  0.023  3f_1+f_B
Gaia_DR2_4676321123000662272_s13       ...     ...   3.33574  0.0026   2.7802  0.997  0.019  long
Gaia_DR2_4676321123000662272_s13       ...     ...  13.42577  0.0024   1.1243  0.248  0.018  4f_1+f_B
Gaia_DR2_4676321123000662272_s13       ...     ...  13.19039  0.0019   2.4934  0.252  0.014  2.5f_{63}
Gaia_DR2_4676321123000662272_s13       ...     ...   0.66595  0.0015   2.3420  0.200  0.011  f_1-0.5f_{63}
Gaia_DR2_4676321123000662272_s13       ...     ...   0.59420  0.0011  -2.1935  0.179  0.008  f_1-0.5f_{61}
Gaia_DR2_4676321123000662272_s13       ...     ...   3.30500  0.0011   1.1675  0.993  0.008  long
Gaia_DR2_4676321123000662272_s13       ...     ...   6.41506  0.0010   0.2311  0.519  0.008  2f_1-2f_B
Gaia_DR2_4676321123000662272_s13       ...     ...  13.07272  0.0009   2.0386  0.255  0.007  4f_1-2f_B
Gaia_DR2_4676321123000662272_s13       ...     ...   3.23031  0.0009   2.7925  0.971  0.007  f_1-f_{B_2}
Gaia_DR2_4676321123000662272_s13       ...     ...   8.12069  0.0009  -2.8478  0.410  0.006  1.5f_{61}
Gaia_DR2_4700480550262341760_s1    2.89928  0.1070   1.98816  0.0013   1.2242  0.686  0.012  f_{68}
Gaia_DR2_4700480550262341760_s1        ...     ...   0.92965  0.0011   1.0874  0.321  0.010  f_1-f_{68}
Gaia_DR2_4700480550262341760_s1        ...     ...   0.99769  0.0008   3.9812  0.344  0.008  ?
Gaia_DR2_4700480550262341760_s1        ...     ...   0.55842  0.0007  -1.6031  0.193  0.007  ?
Gaia_DR2_4700480550262341760_s3    2.89932  0.1079   1.99491  0.0015   0.0883  0.688  0.014  f_{68}
Gaia_DR2_4703977585650108032_s1    3.14676  0.1219   2.15300  0.0022   4.5264  0.684  0.018  f_{68}
Gaia_DR2_4703977585650108032_s1        ...     ...   3.17480  0.0011   5.6933  0.991  0.009  long
Gaia_DR2_4703977585650108032_s1        ...     ...   5.29565  0.0008   0.9412  0.594  0.007  f_1+f_{68}
Gaia_DR2_4703977585650108032_s2    3.14680  0.1221   2.15858  0.0020   5.8516  0.686  0.016  f_{68}
Gaia_DR2_4703977585650108032_s2        ...     ...   0.82403  0.0014   0.5270  0.262  0.012  ?
Gaia_DR2_4708806090963497216_s1    2.43920  0.1129   6.40416  0.0017   2.3700  0.381  0.015  f_1+f_{61}
Gaia_DR2_4708806090963497216_s1        ...     ...   3.96936  0.0016   2.2634  0.615  0.014  f_{61}
Gaia_DR2_4708806090963497216_s1        ...     ...   2.11418  0.0013   6.0928  0.867  0.011  ?
Gaia_DR2_4708806090963497216_s1        ...     ...   8.40034  0.0010   0.3579  0.290  0.009  f_1+1.5f_{61}
Gaia_DR2_4708806090963497216_s1        ...     ...   1.94551  0.0009   5.2684  0.798  0.008  0.5f_{61}?
Gaia_DR2_4708806090963497216_s2    2.43901  0.1127   4.00037  0.0015   3.2959  0.610  0.013  f_{61}
Gaia_DR2_4708806090963497216_s2        ...     ...   1.75180  0.0010   2.3651  0.718  0.009  ?
Gaia_DR2_4708806090963497216_s2        ...     ...   6.44044  0.0009   3.8530  0.379  0.008  f_1+f_{61}
Gaia_DR2_4708806090963497216_s2        ...     ...   3.96149  0.0009   3.1446  0.616  0.008  f_{61}
Gaia_DR2_4708806090963497216_s2        ...     ...   6.34976  0.0009   3.4769  0.384  0.008  f_1+f_{62}
Gaia_DR2_4708806090963497216_s2        ...     ...   3.92287  0.0008   2.0928  0.622  0.007  f_{62}
Gaia_DR2_4708806090963497216_s2        ...     ...   8.83972  0.0007   5.6609  0.276  0.006  2f_1+f_{61}
Gaia_DR2_4708806090963497216_s2        ...     ...   2.54351  0.0007   3.5528  0.959  0.006  long
Gaia_DR2_4708806090963497216_s2        ...     ...   2.04703  0.0007   1.1955  0.839  0.006  0.5f_{61}?
Gaia_DR2_4709235965649988096_s1    2.52256  0.1375   4.10013  0.0039   2.1052  0.615  0.028  f_{61}
Gaia_DR2_4709235965649988096_s1        ...     ...   6.62346  0.0029   3.4805  0.381  0.021  f_1+f_{61}
Gaia_DR2_4709235965649988096_s1        ...     ...   4.17511  0.0025   4.7035  0.604  0.018  f_{60}
Gaia_DR2_4709235965649988096_s1        ...     ...   4.05534  0.0013   5.8135  0.622  0.010  f_{62}
Gaia_DR2_4709235965649988096_s1        ...     ...   9.15371  0.0013   3.9178  0.276  0.009  2f_1+f_{61}
Gaia_DR2_4709235965649988096_s1        ...     ...   6.69610  0.0010   3.4737  0.377  0.008  f_1+f_{60}
Gaia_DR2_4709235965649988096_s1        ...     ...   4.02674  0.0009   4.1068  0.626  0.006  f_{62}
Gaia_DR2_4709235965649988096_s1        ...     ...   1.65188  0.0009   1.7963  0.655  0.006  ?
Gaia_DR2_4709235965649988096_s1        ...     ...  11.68801  0.0007   4.7010  0.216  0.005  3f_1+f_{61}
Gaia_DR2_4709235965649988096_s1        ...     ...   6.56023  0.0007   1.1600  0.385  0.005  f_1+f_{62}
Gaia_DR2_4709235965649988096_s1        ...     ...   1.57471  0.0007   3.6044  0.624  0.005  f_{61}-f_1
Gaia_DR2_4709235965649988096_s1        ...     ...   1.78286  0.0006   4.0221  0.707  0.005  ?
Gaia_DR2_4709235965649988096_s2    2.52262  0.1372   4.11534  0.0036   2.6199  0.613  0.026  f_{61}
Gaia_DR2_4709235965649988096_s2        ...     ...   6.63408  0.0028   5.2688  0.380  0.020  f_1+f_{61}
Gaia_DR2_4709235965649988096_s2        ...     ...   4.18069  0.0022   5.1601  0.603  0.016  f_{60}
Gaia_DR2_4709235965649988096_s2        ...     ...   4.05860  0.0016   3.5195  0.622  0.012  f_{62}
Gaia_DR2_4709235965649988096_s2        ...     ...   9.16019  0.0013   3.0526  0.275  0.009  2f_1+f_{61}
Gaia_DR2_4709235965649988096_s2        ...     ...   6.69944  0.0009   1.9037  0.377  0.007  f_1+f_{60}
Gaia_DR2_4709235965649988096_s2        ...     ...   1.60010  0.0009   3.2657  0.634  0.006  f_{61}-f_1
Gaia_DR2_4709235965649988096_s2        ...     ...   4.09239  0.0009   3.4843  0.616  0.006  f_{61}
Gaia_DR2_4709235965649988096_s2        ...     ...   6.57936  0.0008   0.2981  0.383  0.006  f_1+f_{62}
Gaia_DR2_4709235965649988096_s2        ...     ...   4.02813  0.0007   4.4147  0.626  0.005  f_{62}
Gaia_DR2_4709235965649988096_s2        ...     ...   2.22717  0.0007   1.4694  0.883  0.005  ?
Gaia_DR2_4709235965649988096_s2        ...     ...   1.78219  0.0006   3.1900  0.706  0.005  ?
Gaia_DR2_4709235965649988096_s2        ...     ...   4.12667  0.0006   1.7101  0.611  0.005  f_{61}
Gaia_DR2_4737483965556360448_s3    2.79030  0.1215   4.53487  0.0020   0.5626  0.615  0.017  f_{61}
Gaia_DR2_4737483965556360448_s3        ...     ...   7.33001  0.0019   4.7537  0.381  0.016  f_1+f_{61}
Gaia_DR2_4737483965556360448_s3        ...     ...   2.86171  0.0017   1.2332  0.975  0.014  long
Gaia_DR2_4737483965556360448_s3        ...     ...   4.57477  0.0016   0.1123  0.610  0.013  f_{61}
Gaia_DR2_4737483965556360448_s3        ...     ...  10.12590  0.0010   5.0039  0.276  0.008  2f_1+f_{61}
Gaia_DR2_4737483965556360448_s3        ...     ...   7.36733  0.0009   1.7546  0.379  0.008  f_1+f_{61}
Gaia_DR2_4737483965556360448_s3        ...     ...   6.76311  0.0009   5.5209  0.413  0.008  f_{61}+0.5f_{63}
Gaia_DR2_4737483965556360448_s3        ...     ...   4.42654  0.0008   5.2683  0.630  0.006  f_{63}
Gaia_DR2_4737483965556360448_s4    2.79048  0.1207   4.53189  0.0024   5.1453  0.616  0.020  f_{61}
Gaia_DR2_4737483965556360448_s4        ...     ...   7.32418  0.0014   5.8473  0.381  0.011  f_1+f_{61}
Gaia_DR2_4737483965556360448_s4        ...     ...   4.47929  0.0013   2.7161  0.623  0.011  f_{62}
Gaia_DR2_4737483965556360448_s4        ...     ...   2.85378  0.0013   1.9534  0.978  0.010  long
Gaia_DR2_4737483965556360448_s4        ...     ...   2.73905  0.0010   2.6013  0.982  0.009  long
Gaia_DR2_4737483965556360448_s4        ...     ...   7.27811  0.0010   3.3947  0.383  0.008  f_1+f_{62}
Gaia_DR2_4737483965556360448_s4        ...     ...   9.57623  0.0008   2.0389  0.291  0.007  f_1+1.5f_{61}
Gaia_DR2_4737483965556360448_s4        ...     ...   6.78651  0.0008   5.6130  0.411  0.007  1.5f_{61}
Gaia_DR2_4737483965556360448_s4        ...     ...   2.18777  0.0008   0.2471  0.784  0.006  0.5f_{63}
Gaia_DR2_4737483965556360448_s4        ...     ...   2.28366  0.0007   5.3908  0.818  0.006  0.5f_{61}
Gaia_DR2_4737483965556360448_s4        ...     ...   2.40047  0.0006   0.7416  0.860  0.005  ?
Gaia_DR2_4737483965556360448_s4        ...     ...   4.67891  0.0006   5.6821  0.596  0.005  f_{60}?
Gaia_DR2_4737483965556360448_s4        ...     ...   2.08610  0.0006   0.1757  0.748  0.005  ?
Gaia_DR2_4758809680772463232_s1    2.93186  0.1085   4.73971  0.0039   6.2602  0.619  0.036  f_{62}
Gaia_DR2_4758809680772463232_s1        ...     ...   4.80692  0.0023   0.1007  0.610  0.022  f_{61}
Gaia_DR2_4758809680772463232_s1        ...     ...   7.66871  0.0019   1.0664  0.382  0.018  f_1+f_{62}
Gaia_DR2_4758809680772463232_s1        ...     ...   4.63721  0.0018   1.8616  0.632  0.016  f_{63}
Gaia_DR2_4758809680772463232_s1        ...     ...  10.08777  0.0013   4.2361  0.291  0.012  f_1+1.5f_{61}
Gaia_DR2_4758809680772463232_s1        ...     ...   2.25543  0.0013   1.1483  0.769  0.012  ?
Gaia_DR2_4758809680772463232_s1        ...     ...   2.21451  0.0012   0.4907  0.755  0.011  ?
Gaia_DR2_4758809680772463232_s1        ...     ...   4.77103  0.0011   2.9801  0.615  0.010  f_{61}
Gaia_DR2_4758809680772463232_s1        ...     ...   7.58251  0.0011   1.1026  0.387  0.010  f_1+f_{63}
Gaia_DR2_4758809680772463232_s1        ...     ...   2.40159  0.0011   2.3187  0.819  0.010  0.5f_{61}
Gaia_DR2_4758809680772463232_s1        ...     ...   7.17023  0.0011   6.1801  0.409  0.010  1.5f_{61}
Gaia_DR2_4758809680772463232_s1        ...     ...   2.85686  0.0010   2.0478  0.974  0.009  long
Gaia_DR2_4758809680772463232_s1        ...     ...   2.46883  0.0009   3.4156  0.842  0.009  0.5f_{60}
Gaia_DR2_4758809680772463232_s1        ...     ...  10.02075  0.0009   4.3519  0.293  0.008  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4758809680772463232_s2    2.93219  0.1087   4.79949  0.0033   1.7689  0.611  0.031  f_{61}
Gaia_DR2_4758809680772463232_s2        ...     ...   4.74515  0.0030   4.1860  0.618  0.028  f_{62}
Gaia_DR2_4758809680772463232_s2        ...     ...   7.70698  0.0018  -0.2999  0.380  0.017  f_1+f_{61}
Gaia_DR2_4758809680772463232_s2        ...     ...   7.66506  0.0017   1.4434  0.383  0.015  f_1+f_{62}
Gaia_DR2_4758809680772463232_s2        ...     ...   4.64611  0.0016   2.0633  0.631  0.015  f_{63}
Gaia_DR2_4758809680772463232_s2        ...     ...  10.63038  0.0011   3.0278  0.276  0.010  2f_1+f_{61}
Gaia_DR2_4758809680772463232_s2        ...     ...   2.25325  0.0010  -0.5204  0.768  0.009  ?
Gaia_DR2_4758809680772463232_s2        ...     ...   7.73684  0.0010  -0.5442  0.379  0.009  f_1+f_{61}
Gaia_DR2_4758809680772463232_s3    2.93220  0.1088   4.76034  0.0031   4.3182  0.616  0.028  f_{61}
Gaia_DR2_4758809680772463232_s3        ...     ...   4.66718  0.0016   1.6970  0.628  0.015  f_{63}
Gaia_DR2_4758809680772463232_s3        ...     ...   7.69409  0.0012   4.4001  0.381  0.011  f_1+f_{61}
Gaia_DR2_4758809680772463232_s3        ...     ...   2.89478  0.0011   2.4410  0.987  0.011  long
Gaia_DR2_4758809680772463232_s3        ...     ...   2.20623  0.0011   3.3570  0.752  0.011  ?
Gaia_DR2_4758809680772463232_s3        ...     ...   2.40487  0.0009   3.1944  0.820  0.008  0.5f_{61}
Gaia_DR2_4758809680772463232_s3        ...     ...   2.24208  0.0009   6.0894  0.765  0.008  ?
Gaia_DR2_4758809680772463232_s3        ...     ...   7.74674  0.0009   4.0455  0.379  0.008  f_1+f_{61}
Gaia_DR2_4758809680772463232_s3        ...     ...   2.30539  0.0008   5.4193  0.786  0.008  0.5f_{63}
Gaia_DR2_4758809680772463232_s3        ...     ...   4.61611  0.0008   4.5764  0.635  0.007  f_{63}
Gaia_DR2_4758809680772463232_s3        ...     ...   1.83436  0.0008   4.8043  0.626  0.007  f_{61}-f_1
Gaia_DR2_4758809680772463232_s4    2.93228  0.1091   4.72547  0.0029   3.9708  0.621  0.026  f_{62}
Gaia_DR2_4758809680772463232_s4        ...     ...   4.77387  0.0023   1.2977  0.614  0.021  f_{61}
Gaia_DR2_4758809680772463232_s4        ...     ...   0.65242  0.0018   4.6911  0.222  0.016  f_1-0.5f_{63}
Gaia_DR2_4758809680772463232_s4        ...     ...   4.64261  0.0018   3.6073  0.632  0.016  f_{63}
Gaia_DR2_4758809680772463232_s4        ...     ...   0.58125  0.0016   6.1543  0.198  0.015  f_1-0.5f_{63}
Gaia_DR2_4758809680772463232_s4        ...     ...   7.64966  0.0016   1.5992  0.383  0.014  f_1+f_{62}
Gaia_DR2_4758809680772463232_s4        ...     ...   7.62311  0.0012   1.0413  0.385  0.011  f_1+f_{62}
Gaia_DR2_4758809680772463232_s4        ...     ...   4.86397  0.0012   0.8849  0.603  0.011  f_{60}
Gaia_DR2_4758809680772463232_s4        ...     ...   4.68897  0.0012   3.6617  0.625  0.011  f_{62}
Gaia_DR2_4758809680772463232_s4        ...     ...   0.72117  0.0012   3.3616  0.246  0.011  ?
Gaia_DR2_4758809680772463232_s4        ...     ...   2.24072  0.0012   0.7999  0.764  0.011  ?
Gaia_DR2_4758809680772463232_s4        ...     ...   7.71069  0.0012   3.6129  0.380  0.011  f_1+f_{61}
Gaia_DR2_4758809680772463232_s4        ...     ...  10.02087  0.0010   5.5486  0.293  0.009  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4758809680772463232_s4        ...     ...   0.50610  0.0010   3.5812  0.173  0.009  f_1-0.5f_{60}
Gaia_DR2_4758809680772463232_s4        ...     ...   3.01214  0.0009   5.6697  0.973  0.008  long
Gaia_DR2_4758809680772463232_s5    2.93197  0.1091   4.76393  0.0032   6.0808  0.615  0.029  f_{61}
Gaia_DR2_4758809680772463232_s5        ...     ...   4.72592  0.0028   5.9776  0.620  0.025  f_{62}
Gaia_DR2_4758809680772463232_s5        ...     ...   4.63161  0.0020   0.2158  0.633  0.018  f_{63}
Gaia_DR2_4758809680772463232_s5        ...     ...   7.70744  0.0017   5.4384  0.380  0.016  f_1+f_{61}
Gaia_DR2_4758809680772463232_s5        ...     ...   2.18825  0.0017   3.1040  0.746  0.016  ?
Gaia_DR2_4758809680772463232_s5        ...     ...   4.82740  0.0016   3.7043  0.607  0.014  f_{61}
Gaia_DR2_4758809680772463232_s5        ...     ...   7.66233  0.0014   2.5303  0.383  0.013  f_1+f_{62}
Gaia_DR2_4758809680772463232_s5        ...     ...   2.28287  0.0014   1.1474  0.779  0.013  0.5f_{63}
Gaia_DR2_4758809680772463232_s5        ...     ...   4.67112  0.0012   2.5144  0.628  0.011  f_{63}
Gaia_DR2_4758809680772463232_s5        ...     ...  10.63626  0.0012   5.2778  0.276  0.011  2f_1+f_{61}
Gaia_DR2_4758809680772463232_s5        ...     ...   2.41272  0.0011   5.2574  0.823  0.010  0.5f_{61}
Gaia_DR2_4758809680772463232_s5        ...     ...   2.98237  0.0011   1.6036  0.983  0.010  long
Gaia_DR2_4758809680772463232_s5        ...     ...   2.89877  0.0010   2.6574  0.989  0.009  long
Gaia_DR2_4758809680772463232_s5        ...     ...   2.22751  0.0010   2.9841  0.760  0.009  ?
Gaia_DR2_4758809680772463232_s5        ...     ...  10.10529  0.0009   1.4718  0.290  0.009  f_1+1.5f_{61}
Gaia_DR2_4758809680772463232_s6    2.93219  0.1088   2.30987  0.0018   2.3892  0.788  0.017  0.5f_{63}
Gaia_DR2_4758809680772463232_s6        ...     ...   4.66742  0.0015   5.6273  0.628  0.014  f_{63}
Gaia_DR2_4758809680772463232_s6        ...     ...   4.78530  0.0012   3.1236  0.613  0.011  f_{61}
Gaia_DR2_4758809680772463232_s6        ...     ...   4.74146  0.0012   1.8943  0.618  0.011  f_{62}
Gaia_DR2_4758809680772463232_s6        ...     ...   2.44032  0.0011   1.2534  0.832  0.011  0.5f_{60}
Gaia_DR2_4758809680772463232_s6        ...     ...   7.67761  0.0010   3.1000  0.382  0.009  f_1+f_{62}
Gaia_DR2_4758809680772463232_s6        ...     ...   2.87582  0.0010   1.1519  0.981  0.009  long
Gaia_DR2_4758809680772463232_s6        ...     ...   2.20805  0.0010   0.3890  0.753  0.009  ?
Gaia_DR2_4758809680772463232_s6        ...     ...   4.60674  0.0009   3.9984  0.636  0.008  f_{63}
Gaia_DR2_4758809680772463232_s6        ...     ...   7.61397  0.0008   6.1688  0.385  0.007  f_1+f_{62}
Gaia_DR2_4758809680772463232_s6        ...     ...  10.51794  0.0008   2.9880  0.279  0.007  2f_1+f_{63}
Gaia_DR2_4758809680772463232_s7    2.93205  0.1090   4.72478  0.0043   1.6366  0.621  0.039  f_{62}
Gaia_DR2_4758809680772463232_s7        ...     ...   4.78026  0.0028   5.2207  0.613  0.026  f_{61}
Gaia_DR2_4758809680772463232_s7        ...     ...   4.81793  0.0023   4.2130  0.609  0.021  f_{61}
Gaia_DR2_4758809680772463232_s7        ...     ...   7.65901  0.0023   0.0771  0.383  0.021  f_1+f_{62}
Gaia_DR2_4758809680772463232_s7        ...     ...   2.99492  0.0018   3.9251  0.979  0.017  f_1+f_B
Gaia_DR2_4758809680772463232_s7        ...     ...   2.39986  0.0018   1.7174  0.818  0.016  0.5f_{61}
Gaia_DR2_4758809680772463232_s7        ...     ...   2.27275  0.0014   1.2416  0.775  0.013  ?
Gaia_DR2_4758809680772463232_s7        ...     ...   2.18944  0.0014   1.0917  0.747  0.013  ?
Gaia_DR2_4758809680772463232_s7        ...     ...   4.69449  0.0012   4.7326  0.625  0.011  f_{62}
Gaia_DR2_4758809680772463232_s7        ...     ...   7.61953  0.0010   1.0083  0.385  0.009  f_1+f_{62}
Gaia_DR2_4758809680772463232_s7        ...     ...  10.63901  0.0010   3.4876  0.276  0.009  2f_1+f_{61}
Gaia_DR2_4758809680772463232_s7        ...     ...   1.85294  0.0009   1.9947  0.632  0.008  f_{61}-f_1
Gaia_DR2_4758809680772463232_s7        ...     ...   7.70361  0.0009   0.4907  0.381  0.008  f_1+f_{61}
Gaia_DR2_4758809680772463232_s7        ...     ...   7.74598  0.0008   5.0353  0.379  0.008  f_1+f_{61}
Gaia_DR2_4758809680772463232_s7        ...     ...  10.04129  0.0008   0.8227  0.292  0.007  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4758809680772463232_s8    2.93218  0.1091   4.72899  0.0030   0.5890  0.620  0.028  f_{62}
Gaia_DR2_4758809680772463232_s8        ...     ...   4.81156  0.0024   1.3785  0.609  0.022  f_{61}
Gaia_DR2_4758809680772463232_s8        ...     ...   7.65875  0.0022   0.0213  0.383  0.020  f_1+f_{62}
Gaia_DR2_4758809680772463232_s8        ...     ...   2.19532  0.0020   2.4587  0.749  0.018  ?
Gaia_DR2_4758809680772463232_s8        ...     ...   0.59016  0.0016   3.9811  0.201  0.014  f_1-0.5f_{63}
Gaia_DR2_4758809680772463232_s8        ...     ...   2.30488  0.0015   2.0943  0.786  0.014  0.5f_{63}
Gaia_DR2_4758809680772463232_s8        ...     ...   0.53062  0.0015   4.8293  0.181  0.014  f_1-0.5f_{61}
Gaia_DR2_4758809680772463232_s8        ...     ...   4.67633  0.0015   3.1818  0.627  0.014  f_{63}
Gaia_DR2_4758809680772463232_s8        ...     ...   2.34479  0.0015   5.4044  0.800  0.014  0.5f_{63}
Gaia_DR2_4758809680772463232_s8        ...     ...   7.74438  0.0015   5.1716  0.379  0.014  f_1+f_{61}
Gaia_DR2_4758809680772463232_s8        ...     ...   2.96354  0.0013   5.6015  0.989  0.012  long
Gaia_DR2_4758809680772463232_s8        ...     ...   0.75203  0.0012   6.1942  0.256  0.011  ?
Gaia_DR2_4758809680772463232_s8        ...     ...   2.39103  0.0011   5.9521  0.815  0.010  0.5f_{61}
Gaia_DR2_4758809680772463232_s8        ...     ...   0.67686  0.0011   3.9439  0.231  0.010  ?
Gaia_DR2_4758809680772463232_s8        ...     ...   3.05013  0.0010   0.4117  0.961  0.009  long
Gaia_DR2_4758809680772463232_s9    2.93197  0.1094   4.74024  0.0026   3.2890  0.619  0.023  f_{62}
Gaia_DR2_4758809680772463232_s9        ...     ...   2.99961  0.0019   3.9294  0.977  0.017  long
Gaia_DR2_4758809680772463232_s9        ...     ...   2.21994  0.0016   4.9388  0.757  0.014  ?
Gaia_DR2_4758809680772463232_s9        ...     ...   7.67374  0.0015   0.4210  0.382  0.014  f_1+f_{62}
Gaia_DR2_4758809680772463232_s9        ...     ...   4.70900  0.0014   0.8797  0.623  0.013  f_{62}
Gaia_DR2_4758809680772463232_s9        ...     ...   2.39075  0.0013   0.2380  0.815  0.012  0.5f_{61}
Gaia_DR2_4758809680772463232_s9        ...     ...   4.62662  0.0012   1.7284  0.634  0.011  f_{63}
Gaia_DR2_4758809680772463232_s9        ...     ...   7.63710  0.0012   2.7838  0.384  0.011  f_1+f_{62}
Gaia_DR2_4758809680772463232_s9        ...     ...   4.84207  0.0012   5.6726  0.606  0.011  f_{60}
Gaia_DR2_4758809680772463232_s9        ...     ...   2.46234  0.0011   1.4092  0.840  0.010  0.5f_{60}
Gaia_DR2_4758809680772463232_s9        ...     ...   2.33973  0.0010   5.5147  0.798  0.009  0.5f_{63}
Gaia_DR2_4758809680772463232_s9        ...     ...   7.09211  0.0009   6.1375  0.413  0.008  f_{61}+0.5f_{63}
Gaia_DR2_4758809680772463232_s10   2.93223  0.1088   4.73296  0.0060   5.7978  0.620  0.055  f_{62}
Gaia_DR2_4758809680772463232_s10       ...     ...   7.66401  0.0032   0.0331  0.383  0.029  f_1+f_{62}
Gaia_DR2_4758809680772463232_s10       ...     ...   2.18944  0.0018   4.0362  0.747  0.016  ?
Gaia_DR2_4758809680772463232_s10       ...     ...   2.45245  0.0016   6.2214  0.836  0.015  0.5f_{60}
Gaia_DR2_4758809680772463232_s10       ...     ...   2.24464  0.0015   0.9069  0.766  0.013  ?
Gaia_DR2_4758809680772463232_s10       ...     ...   4.79250  0.0014   5.5050  0.612  0.013  f_{61}
Gaia_DR2_4758809680772463232_s10       ...     ...   2.97795  0.0013   1.4995  0.985  0.012  ?
Gaia_DR2_4758809680772463232_s11   2.93208  0.1091   4.77681  0.0028   0.9577  0.614  0.026  f_{61}
Gaia_DR2_4758809680772463232_s11       ...     ...   4.73118  0.0025   4.9207  0.620  0.023  f_{62}
Gaia_DR2_4758809680772463232_s11       ...     ...   3.00195  0.0016   3.9098  0.977  0.014  long
Gaia_DR2_4758809680772463232_s11       ...     ...   7.71316  0.0015   5.2955  0.380  0.014  f_1+f_{61}
Gaia_DR2_4758809680772463232_s11       ...     ...   2.19048  0.0015   0.2312  0.747  0.014  ?
Gaia_DR2_4758809680772463232_s11       ...     ...   4.68477  0.0014   2.5474  0.626  0.013  f_{62}
Gaia_DR2_4758809680772463232_s11       ...     ...   2.24227  0.0013   4.3653  0.765  0.012  ?
Gaia_DR2_4758809680772463232_s11       ...     ...   2.37679  0.0013   3.0045  0.811  0.012  0.5f_{61}
Gaia_DR2_4758809680772463232_s11       ...     ...   7.66574  0.0012   0.6962  0.382  0.011  f_1+f_{62}
Gaia_DR2_4758809680772463232_s11       ...     ...   2.96121  0.0011   0.2669  0.990  0.010  long
Gaia_DR2_4758809680772463232_s12   2.93212  0.1090   4.72944  0.0026   5.7150  0.620  0.024  f_{62}
Gaia_DR2_4758809680772463232_s12       ...     ...   4.77523  0.0019   3.1764  0.614  0.017  f_{61}
Gaia_DR2_4758809680772463232_s12       ...     ...   7.65812  0.0014   0.6927  0.383  0.013  f_1+f_{62}
Gaia_DR2_4758809680772463232_s12       ...     ...   2.24439  0.0013   4.3387  0.765  0.012  ?
Gaia_DR2_4758809680772463232_s12       ...     ...   2.98064  0.0013   3.7817  0.984  0.012  long
Gaia_DR2_4758809680772463232_s12       ...     ...   4.65545  0.0012   1.6294  0.630  0.011  f_{63}
Gaia_DR2_4758809680772463232_s12       ...     ...   2.17986  0.0012   2.6029  0.743  0.011  ?
Gaia_DR2_4758809680772463232_s12       ...     ...   2.29782  0.0012   2.6283  0.784  0.011  0.5f_{63}
Gaia_DR2_4758809680772463232_s12       ...     ...   7.70730  0.0011   5.2477  0.380  0.010  f_1+f_{61}
Gaia_DR2_4758809680772463232_s12       ...     ...   2.45443  0.0010   5.1104  0.837  0.010  0.5f_{60}
Gaia_DR2_4758809680772463232_s12       ...     ...  10.62732  0.0010   5.6235  0.276  0.009  2f_1+f_{61}
Gaia_DR2_4758809680772463232_s13   2.93200  0.1091   4.78534  0.0044   3.3597  0.613  0.040  f_{61}
Gaia_DR2_4758809680772463232_s13       ...     ...   2.21174  0.0024   2.4583  0.754  0.022  ?
Gaia_DR2_4758809680772463232_s13       ...     ...   4.73254  0.0021   2.8481  0.620  0.020  f_{62}
Gaia_DR2_4758809680772463232_s13       ...     ...   7.71781  0.0020   4.5294  0.380  0.018  f_1+f_{61}
Gaia_DR2_4758809680772463232_s13       ...     ...   2.26737  0.0015   1.4791  0.773  0.014  ?
Gaia_DR2_4758809680772463232_s13       ...     ...   7.66781  0.0013   0.5400  0.382  0.012  f_1+f_{62}
Gaia_DR2_4758809680772463232_s13       ...     ...  10.65233  0.0013   5.5794  0.275  0.011  2f_1+f_{61}
Gaia_DR2_4758809680772463232_s13       ...     ...   4.86609  0.0012   3.4378  0.603  0.011  f_{60}
Gaia_DR2_4758809680772463232_s13       ...     ...   2.47250  0.0012   4.4594  0.843  0.011  0.5f_{60}
Gaia_DR2_4758809680772463232_s13       ...     ...   4.62631  0.0011   4.4916  0.634  0.010  f_{63}
Gaia_DR2_4758809680772463232_s13       ...     ...   2.90677  0.0011   3.7274  0.991  0.010  long
Gaia_DR2_4758809680772463232_s13       ...     ...   2.99423  0.0011   0.9846  0.979  0.010  long
Gaia_DR2_4758809680772463232_s13       ...     ...   2.35802  0.0011   0.7798  0.804  0.010  0.5f_{61}
Gaia_DR2_4758809680772463232_s13       ...     ...   1.85413  0.0009   2.5328  0.632  0.009  f_{61}-f_1
Gaia_DR2_4854742139014838272_s4    2.79256  0.1052   4.59411  0.0024   0.8635  0.608  0.023  f_{61}
Gaia_DR2_4854742139014838272_s4        ...     ...   7.35396  0.0015   5.7063  0.380  0.015  f_1+f_{61}
Gaia_DR2_4854742139014838272_s4        ...     ...   2.75330  0.0014   3.6105  0.986  0.014  long
Gaia_DR2_4854742139014838272_s4        ...     ...   4.55634  0.0012   6.0697  0.613  0.012  f_{61}
Gaia_DR2_4854742139014838272_s4        ...     ...   7.38473  0.0012   4.6811  0.378  0.012  f_1+f_{61}
Gaia_DR2_4854742139014838272_s4        ...     ...   2.83715  0.0012   3.2325  0.984  0.011  long
Gaia_DR2_4854742139014838272_s4        ...     ...   4.51509  0.0011   2.8303  0.618  0.010  f_{62}
Gaia_DR2_4854742139014838272_s4        ...     ...   2.66809  0.0010   2.8403  0.955  0.010  long
Gaia_DR2_4854742139014838272_s4        ...     ...   4.62377  0.0009   1.5775  0.604  0.008  f_{60}
Gaia_DR2_4854742139014838272_s4        ...     ...   9.61305  0.0009   5.5628  0.290  0.008  f_1+1.5f_{61}
Gaia_DR2_4854742139014838272_s4        ...     ...   4.41347  0.0008   3.1274  0.633  0.008  f_{63}
Gaia_DR2_4854742139014838272_s4        ...     ...  10.13937  0.0008   1.6339  0.275  0.008  2f_1+f_{61}
Gaia_DR2_4854742139014838272_s4        ...     ...   6.81493  0.0008   0.7330  0.410  0.007  1.5f_{61}
Gaia_DR2_4854742139014838272_s4        ...     ...   2.43895  0.0008   3.9340  0.873  0.007  ?
Gaia_DR2_4854742139014838272_s4        ...     ...   2.08479  0.0006   3.0003  0.747  0.006  ?
Gaia_DR2_4864614001085586176_s4    2.77635  0.1116   4.48771  0.0022   5.2981  0.619  0.020  f_{62}
Gaia_DR2_4864614001085586176_s4        ...     ...   4.53744  0.0021   0.5426  0.612  0.019  f_{61}
Gaia_DR2_4864614001085586176_s4        ...     ...   7.31304  0.0019   2.4287  0.380  0.017  f_1+f_{61}
Gaia_DR2_4864614001085586176_s4        ...     ...   7.25414  0.0018   0.2461  0.383  0.016  f_1+f_{62}
Gaia_DR2_4864614001085586176_s4        ...     ...   1.98032  0.0013   4.5853  0.713  0.012  ?
Gaia_DR2_4864614001085586176_s4        ...     ...   2.82943  0.0012   3.8369  0.981  0.010  long
Gaia_DR2_4864614001085586176_s4        ...     ...   4.59809  0.0010   3.1520  0.604  0.009  f_{60}
Gaia_DR2_4864614001085586176_s4        ...     ...   4.44378  0.0010   4.5698  0.625  0.009  f_{62}
Gaia_DR2_4864614001085586176_s4        ...     ...  10.02971  0.0009   0.2488  0.277  0.008  2f_1+f_{62}
Gaia_DR2_4864614001085586176_s4        ...     ...  10.09110  0.0008   4.3650  0.275  0.007  2f_1+f_{61}
Gaia_DR2_4864614001085586176_s4        ...     ...   2.74918  0.0007   1.8248  0.990  0.007  long
Gaia_DR2_4864614001085586176_s4        ...     ...   7.20889  0.0007   4.5522  0.385  0.006  f_1+f_{62}
Gaia_DR2_4864614001085586176_s4        ...     ...   2.79895  0.0007   4.3603  0.992  0.006  long
Gaia_DR2_4864614001085586176_s4        ...     ...   2.37246  0.0006   4.0489  0.855  0.005  ?
Gaia_DR2_4864614001085586176_s4        ...     ...   4.52803  0.0006   4.2828  0.613  0.005  f_{61}
Gaia_DR2_4864614001085586176_s4        ...     ...   2.26043  0.0006   2.0767  0.814  0.005  0.5f_{61}
Gaia_DR2_4864614001085586176_s4        ...     ...   1.70374  0.0006   1.1990  0.614  0.005  f_{61}-f_1
Gaia_DR2_4864614001085586176_s4        ...     ...   2.54307  0.0006   4.1866  0.916  0.005  ?
Gaia_DR2_4864614001085586176_s5    2.77640  0.1118   4.47931  0.0019   0.3125  0.620  0.017  f_{62}
Gaia_DR2_4864614001085586176_s5        ...     ...   7.25630  0.0016   1.1409  0.383  0.014  f_1+f_{62}
Gaia_DR2_4864614001085586176_s5        ...     ...   0.81639  0.0013   5.1226  0.294  0.011  ?
Gaia_DR2_4864614001085586176_s5        ...     ...   1.96687  0.0011   0.3288  0.708  0.010  ?
Gaia_DR2_4864614001085586176_s5        ...     ...   4.59542  0.0011   4.9426  0.604  0.010  f_{60}
Gaia_DR2_4864614001085586176_s5        ...     ...   2.13868  0.0011   0.8393  0.770  0.010  ?
Gaia_DR2_4864614001085586176_s5        ...     ...   4.44584  0.0010   4.3916  0.624  0.009  f_{62}
Gaia_DR2_4864614001085586176_s5        ...     ...   0.74060  0.0010   5.4301  0.267  0.009  ?
Gaia_DR2_4864614001085586176_s5        ...     ...   0.58349  0.0010   2.4820  0.210  0.009  f_1-0.5f_{63}
Gaia_DR2_4864614001085586176_s5        ...     ...   0.88930  0.0009   4.1766  0.320  0.008  f_1-f_{68}?
Gaia_DR2_4864614001085586176_s5        ...     ...   0.50915  0.0009   2.7974  0.183  0.008  f_1-0.5f_{61}
Gaia_DR2_4864614001085586176_s5        ...     ...   7.22090  0.0009   2.9585  0.384  0.008  f_1+f_{62}
Gaia_DR2_4864614001085586176_s5        ...     ...   0.96725  0.0009   3.4754  0.348  0.008  2f_1-f_{60}
Gaia_DR2_4864614001085586176_s5        ...     ...  10.03417  0.0008   2.5230  0.277  0.008  2f_1+f_{62}
Gaia_DR2_4864614001085586176_s5        ...     ...   0.66306  0.0008   3.8921  0.239  0.007  ?
Gaia_DR2_4864614001085586176_s5        ...     ...   2.07913  0.0008   2.2048  0.749  0.007  ?
Gaia_DR2_4864614001085586176_s5        ...     ...   1.04669  0.0008   5.2900  0.377  0.007  2f_1-f_{61}
Gaia_DR2_4864614001085586176_s5        ...     ...   7.32019  0.0008   1.2338  0.379  0.007  f_1+f_{61}
Gaia_DR2_4864614001085586176_s5        ...     ...   2.80946  0.0008   1.6449  0.988  0.007  long
Gaia_DR2_4864614001085586176_s5        ...     ...   2.73222  0.0008   2.2873  0.984  0.007  long
Gaia_DR2_4864614001085586176_s5        ...     ...   4.54987  0.0007   0.4047  0.610  0.007  f_{61}
Gaia_DR2_4864614001085586176_s5        ...     ...   1.75655  0.0006   0.9384  0.633  0.006  f_{61}-f_1
Gaia_DR2_4864614001085586176_s5        ...     ...   1.91459  0.0006   2.3737  0.690  0.006  f_{68}?
Gaia_DR2_4864614001085586176_s5        ...     ...   2.27969  0.0005   5.0711  0.821  0.005  0.5f_{61}
Gaia_DR2_4866114353421170432_s4    3.09286  0.0983   2.44631  0.0033   2.1613  0.791  0.034  0.5f_{63}
Gaia_DR2_4866114353421170432_s4        ...     ...   5.04375  0.0028   4.0120  0.613  0.029  f_{61}
Gaia_DR2_4866114353421170432_s4        ...     ...   8.13591  0.0022   0.4008  0.380  0.023  f_1+f_{61}
Gaia_DR2_4866114353421170432_s4        ...     ...   4.90649  0.0017   1.9271  0.630  0.017  f_{63}
Gaia_DR2_4866114353421170432_s4        ...     ...   0.64971  0.0017   2.8958  0.210  0.017  f_1-0.5f_{63}
Gaia_DR2_4866114353421170432_s4        ...     ...   3.06443  0.0013   4.5874  0.991  0.013  long
Gaia_DR2_4866114353421170432_s4        ...     ...   2.60133  0.0011   0.6106  0.841  0.011  0.5f_{60}
Gaia_DR2_4866114353421170432_s4        ...     ...   0.59056  0.0011   4.0441  0.191  0.011  f_1-0.5f_{61}
Gaia_DR2_4866114353421170432_s4        ...     ...   3.02677  0.0010   1.8574  0.979  0.011  long
Gaia_DR2_4866114353421170432_s4        ...     ...   4.97071  0.0010   2.8111  0.622  0.010  f_{62}
Gaia_DR2_4866114353421170432_s4        ...     ...   0.52003  0.0010   1.7869  0.168  0.010  f_1-0.5f_{60}
Gaia_DR2_4866114353421170432_s4        ...     ...   7.99506  0.0010   5.7757  0.387  0.010  f_1+f_{63}
Gaia_DR2_4866114353421170432_s4        ...     ...  11.22730  0.0009   0.6732  0.275  0.009  2f_1+f_{61}
Gaia_DR2_4866114353421170432_s4        ...     ...   0.71727  0.0009   1.3353  0.232  0.009  ?
Gaia_DR2_4866114353421170432_s5    3.09282  0.0981   5.04518  0.0036   5.0437  0.613  0.036  f_{61}
Gaia_DR2_4866114353421170432_s5        ...     ...   2.44886  0.0027   6.0196  0.792  0.027  0.5f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...   4.90207  0.0026   5.2291  0.631  0.026  f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...   8.13577  0.0025   0.1163  0.380  0.025  f_1+f_{61}
Gaia_DR2_4866114353421170432_s5        ...     ...   4.97618  0.0013   0.7504  0.622  0.013  f_{62}
Gaia_DR2_4866114353421170432_s5        ...     ...   7.98894  0.0012   1.4993  0.387  0.013  f_1+f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...  11.23117  0.0012   4.0792  0.275  0.012  2f_1+f_{61}
Gaia_DR2_4866114353421170432_s5        ...     ...   3.05882  0.0010   1.1522  0.989  0.011  long
Gaia_DR2_4866114353421170432_s5        ...     ...   8.06660  0.0009   0.8781  0.383  0.009  f_1+f_{62}
Gaia_DR2_4866114353421170432_s5        ...     ...   1.95397  0.0008   1.5277  0.632  0.009  f_{61}-f_1
Gaia_DR2_4866114353421170432_s5        ...     ...   0.63954  0.0008   5.6095  0.207  0.008  f_1-0.5f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...  11.08641  0.0007   0.6748  0.279  0.007  2f_1+f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...   2.51695  0.0006   4.2407  0.814  0.007  0.5f_{61}
Gaia_DR2_4866114353421170432_s5        ...     ...  10.58028  0.0006   1.9120  0.292  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...   2.42276  0.0006   3.5837  0.783  0.006  0.5f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...   5.10933  0.0006   5.7493  0.605  0.006  f_{60}
Gaia_DR2_4866114353421170432_s5        ...     ...   3.01159  0.0005   3.6584  0.974  0.005  long
Gaia_DR2_4866114353421170432_s5        ...     ...   1.79871  0.0005   2.7183  0.582  0.005  f_{63}-f_1
Gaia_DR2_4866114353421170432_s5        ...     ...   7.48905  0.0005   0.5759  0.413  0.005  f_{61}+0.5f_{63}
Gaia_DR2_4866114353421170432_s5        ...     ...   3.17893  0.0005   2.1659  0.973  0.005  long
Gaia_DR2_4907218942790155904_s1    2.71795  0.1125   4.44365  0.0033   3.3539  0.612  0.029  f_{61}
Gaia_DR2_4907218942790155904_s1        ...     ...   7.08155  0.0020   4.6452  0.384  0.018  f_1+f_{62}
Gaia_DR2_4907218942790155904_s1        ...     ...   4.38253  0.0018   5.0416  0.620  0.016  f_{62}
Gaia_DR2_4907218942790155904_s1        ...     ...   7.16932  0.0015   5.5026  0.379  0.013  f_1+f_{61}
Gaia_DR2_4907218942790155904_s1        ...     ...   2.78654  0.0013   4.0028  0.975  0.011  long
Gaia_DR2_4907218942790155904_s1        ...     ...   9.31750  0.0012   5.6823  0.292  0.010  f_1+f_{61}+0.5f_{63}
Gaia_DR2_4907218942790155904_s1        ...     ...   2.69164  0.0011   5.8112  0.990  0.010  long
Gaia_DR2_4907218942790155904_s1        ...     ...   4.34178  0.0011   1.8848  0.626  0.009  f_{62}
Gaia_DR2_4907218942790155904_s1        ...     ...   2.02564  0.0010   5.8487  0.745  0.009  ?
Gaia_DR2_4907218942790155904_s1        ...     ...   9.88605  0.0010   0.7690  0.275  0.009  2f_1+f_{61}
Gaia_DR2_4907218942790155904_s1        ...     ...   2.64490  0.0009   2.5023  0.973  0.008  long
Gaia_DR2_4907218942790155904_s1        ...     ...   6.59836  0.0009   4.6287  0.412  0.008  f_{61}+0.5f_{63}
Gaia_DR2_4907218942790155904_s1        ...     ...   4.25545  0.0009   4.8859  0.639  0.008  ?
Gaia_DR2_4907218942790155904_s1        ...     ...   9.80385  0.0009   0.6362  0.277  0.008  2f_1+f_{62}
Gaia_DR2_4907218942790155904_s1        ...     ...   4.28871  0.0008   2.4539  0.634  0.007  f_{63}
Gaia_DR2_4907218942790155904_s1        ...     ...   6.64452  0.0008   2.6941  0.409  0.007  1.5f_{61}
Gaia_DR2_4907218942790155904_s1        ...     ...   7.12068  0.0007   5.5512  0.382  0.007  f_1+f_{61}
Gaia_DR2_4907218942790155904_s1        ...     ...   2.24279  0.0007   0.7506  0.825  0.006  0.5f_{60}
Gaia_DR2_4907218942790155904_s2    2.71816  0.1126   4.44383  0.0031   4.0974  0.612  0.027  f_{61}
Gaia_DR2_4907218942790155904_s2        ...     ...   9.35056  0.0020   5.0026  0.291  0.018  f_1+1.5f_{61}
Gaia_DR2_4907218942790155904_s2        ...     ...   6.63251  0.0019   4.0639  0.410  0.017  1.5f_{61}
Gaia_DR2_4907218942790155904_s2        ...     ...   4.41060  0.0014   0.3219  0.616  0.013  f_{61}
Gaia_DR2_4907218942790155904_s2        ...     ...   7.16180  0.0011   5.3952  0.380  0.010  f_1+f_{61}
Gaia_DR2_4907218942790155904_s2        ...     ...   2.75960  0.0011   6.0931  0.985  0.009  long
Gaia_DR2_4907218942790155904_s2        ...     ...  12.06744  0.0010   4.0085  0.225  0.009  2f_1+1.5f_{61}
Gaia_DR2_4907218942790155904_s2        ...     ...   4.47026  0.0009   2.2677  0.608  0.008  f_{61}
Gaia_DR2_4907218942790155904_s2        ...     ...   2.03973  0.0009   1.7819  0.750  0.008  ?
Gaia_DR2_4907628785749487744_s2    3.35943  0.0805   3.41469  0.0004   0.2777  0.984  0.005  long
Gaia_DR2_4907628785749487744_s2        ...     ...   3.21095  0.0004   1.1719  0.956  0.005  long
Gaia_DR2_4907628785749487744_s2        ...     ...   7.07922  0.0004   4.4523  0.475  0.005  ?
Gaia_DR2_4916127117279628416_s2    3.48444  0.1242   5.66904  0.0011   2.6298  0.615  0.009  f_{61}
Gaia_DR2_4916127117279628416_s2        ...     ...   2.81841  0.0008   3.9091  0.809  0.007  0.5f_{61}
Gaia_DR2_4916127117279628416_s2        ...     ...   3.40763  0.0007   5.2319  0.978  0.005  long
Gaia_DR2_4916127117279628416_s2        ...     ...   3.45727  0.0005   1.0156  0.992  0.004  long
Gaia_DR2_4916127117279628416_s3    3.48453  0.1240   5.66727  0.0010   0.7180  0.615  0.008  f_{61}
Gaia_DR2_4916127117279628416_s3        ...     ...   2.86329  0.0008   0.2829  0.822  0.006  0.5f_{61}
Gaia_DR2_4916127117279628416_s3        ...     ...   3.41549  0.0007   4.8569  0.980  0.006  long
Gaia_DR2_4916127117279628416_s3        ...     ...   8.49980  0.0005   2.2556  0.410  0.004  1.5f_{61}
Gaia_DR2_4916127117279628416_s3        ...     ...   2.81240  0.0005   2.0899  0.807  0.004  0.5f_{61}
Gaia_DR2_4916127117279628416_s3        ...     ...   9.15409  0.0004   5.6547  0.381  0.003  f_1+f_{61}
Gaia_DR2_4916127117279628416_s3        ...     ...   3.57073  0.0004   2.1249  0.976  0.003  long
Gaia_DR2_4953848303211537024_s3    2.63511  0.0899   4.33832  0.0019   0.2914  0.607  0.021  f_{61}
Gaia_DR2_4953848303211537024_s3        ...     ...   4.24080  0.0018   1.2286  0.621  0.020  f_{62}
Gaia_DR2_4953848303211537024_s3        ...     ...   2.70683  0.0016   6.2294  0.974  0.017  long
Gaia_DR2_4953848303211537024_s3        ...     ...   2.12735  0.0008   0.5900  0.807  0.009  0.5f_{61}
Gaia_DR2_4953848303211537024_s4    2.63512  0.0901   4.25587  0.0037   3.6481  0.619  0.041  f_{62}
Gaia_DR2_4953848303211537024_s4        ...     ...   2.69233  0.0017   0.2347  0.979  0.019  long
Gaia_DR2_4953848303211537024_s4        ...     ...   9.07610  0.0014   1.2241  0.290  0.016  f_1+1.5f_{61}
Gaia_DR2_4953848303211537024_s4        ...     ...   4.31244  0.0012   5.9455  0.611  0.014  f_{61}
Gaia_DR2_4953848303211537024_s4        ...     ...   1.61969  0.0012   5.3949  0.615  0.014  f_{61}-f_1
Gaia_DR2_4953848303211537024_s4        ...     ...   1.95992  0.0012   4.6224  0.744  0.014  ?
Gaia_DR2_4953848303211537024_s4        ...     ...   6.89490  0.0012   0.2232  0.382  0.013  f_1+f_{62}
Gaia_DR2_4953848303211537024_s4        ...     ...   6.44306  0.0012   0.2344  0.409  0.013  1.5f_{61}
Gaia_DR2_4953848303211537024_s4        ...     ...   2.60805  0.0011   3.3740  0.990  0.013  long
Gaia_DR2_4953848303211537024_s4        ...     ...   6.38435  0.0011   4.0756  0.413  0.012  f_{61}+0.5f_{63}
Gaia_DR2_4953848303211537024_s4        ...     ...   2.27909  0.0010   5.4930  0.865  0.011  ?
Gaia_DR2_4953848303211537024_s4        ...     ...   4.35023  0.0010   4.9674  0.606  0.011  f_{60}
Gaia_DR2_5001617719750966144_s2    3.12387  0.0868   5.06887  0.0010   4.7547  0.616  0.012  f_{61}
Gaia_DR2_5001617719750966144_s2        ...     ...   0.65150  0.0010   4.7668  0.209  0.011  f_1-0.5f_{63}?
Gaia_DR2_5001617719750966144_s2        ...     ...   8.20067  0.0009   1.1638  0.381  0.010  f_1+f_{61}
Gaia_DR2_5064375781883610752_s3    2.96762  0.0951   2.35201  0.0025   3.1342  0.793  0.026  0.5f_{63}
Gaia_DR2_5064375781883610752_s3        ...     ...   3.14258  0.0023   4.8423  0.944  0.024  long
Gaia_DR2_5064375781883610752_s3        ...     ...   7.17744  0.0012   6.1897  0.413  0.013  f_{61}+0.5f_{63}
Gaia_DR2_5064375781883610752_s3        ...     ...   4.69377  0.0012   2.6167  0.632  0.012  f_{63}
Gaia_DR2_5064375781883610752_s3        ...     ...   4.82445  0.0010   4.9273  0.615  0.010  f_{61}
Gaia_DR2_5064375781883610752_s3        ...     ...   7.73545  0.0009   2.0092  0.384  0.010  f_1+f_{62}
Gaia_DR2_5064375781883610752_s3        ...     ...  10.20952  0.0009   6.2750  0.291  0.009  f_1+1.5f_{61}
Gaia_DR2_5064375781883610752_s3        ...     ...   7.24934  0.0008   4.0459  0.409  0.009  1.5f_{61}
Gaia_DR2_5064375781883610752_s3        ...     ...   2.89278  0.0008   0.1522  0.975  0.008  long
Gaia_DR2_5064375781883610752_s3        ...     ...  10.13882  0.0007   3.7664  0.293  0.007  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5064375781883610752_s3        ...     ...   0.55603  0.0007   5.1271  0.187  0.007  f_1-0.5f_{61}
Gaia_DR2_5064375781883610752_s3        ...     ...   7.80744  0.0006   5.0972  0.380  0.007  f_1+f_{61}
Gaia_DR2_5064375781883610752_s3        ...     ...   1.17849  0.0006   5.2712  0.397  0.006  2f_1-f_{62}
Gaia_DR2_5064375781883610752_s4    2.96778  0.0957   4.82392  0.0029   1.9435  0.615  0.030  f_{61}
Gaia_DR2_5064375781883610752_s4        ...     ...   2.34510  0.0025   4.9479  0.790  0.026  0.5f_{63}
Gaia_DR2_5064375781883610752_s4        ...     ...   0.77384  0.0021   1.6812  0.261  0.022  ?
Gaia_DR2_5064375781883610752_s4        ...     ...   1.08421  0.0018   3.3803  0.365  0.019  2f_1-f_{61}
Gaia_DR2_5064375781883610752_s4        ...     ...   7.79164  0.0015   1.2873  0.381  0.016  f_1+f_{61}
Gaia_DR2_5064375781883610752_s4        ...     ...   0.56329  0.0015   3.7410  0.190  0.016  f_1-0.5f_{61}
Gaia_DR2_5064375781883610752_s4        ...     ...   0.50234  0.0014   3.1001  0.169  0.015  f_1-0.5f_{60}
Gaia_DR2_5064375781883610752_s4        ...     ...   2.89675  0.0012   1.9969  0.976  0.013  long
Gaia_DR2_5064375781883610752_s4        ...     ...   7.17720  0.0011   0.2425  0.414  0.011  ?
Gaia_DR2_5064375781883610752_s4        ...     ...   2.38051  0.0011   0.3792  0.802  0.011  0.5f_{63}
Gaia_DR2_5064375781883610752_s4        ...     ...   1.84614  0.0010   0.9318  0.622  0.011  f_{61}-f_1
Gaia_DR2_5064375781883610752_s4        ...     ...   1.15276  0.0010   4.2528  0.388  0.011  2f_1-f_{62}
Gaia_DR2_5064375781883610752_s4        ...     ...   1.74695  0.0010   4.0268  0.589  0.011  f_{63}-f_1?
Gaia_DR2_5064375781883610752_s4        ...     ...   7.73739  0.0010   4.3351  0.384  0.011  f_1+f_{62}
Gaia_DR2_5064375781883610752_s4        ...     ...   0.62562  0.0009   3.6047  0.211  0.010  f_1-0.5f_{63}
Gaia_DR2_5064375781883610752_s4        ...     ...   3.04401  0.0008   5.9872  0.975  0.008  long
Gaia_DR2_5064375781883610752_s4        ...     ...   2.45768  0.0008   3.5010  0.828  0.008  0.5f_{60}
Gaia_DR2_5064375781883610752_s4        ...     ...   4.68555  0.0008   4.0578  0.633  0.008  f_{63}
Gaia_DR2_5064375781883610752_s4        ...     ...  10.75860  0.0008   2.0707  0.276  0.008  2f_1+f_{61}
Gaia_DR2_5064375781883610752_s4        ...     ...  10.14403  0.0007   2.4921  0.293  0.007  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5064375781883610752_s4        ...     ...   2.58920  0.0007   1.0672  0.872  0.007  ?
Gaia_DR2_5064375781883610752_s4        ...     ...   1.00309  0.0007   3.0330  0.338  0.007  2f_1-f_{60}
Gaia_DR2_5064375781883610752_s4        ...     ...   2.93425  0.0006   5.8677  0.989  0.007  long
Gaia_DR2_5120027459840638208_s3    3.03820  0.0865   3.12053  0.0017   1.3565  0.974  0.020  long
Gaia_DR2_5120027459840638208_s3        ...     ...   4.80589  0.0016   6.0474  0.632  0.019  f_{63}
Gaia_DR2_5120027459840638208_s3        ...     ...   4.92307  0.0015   5.3635  0.617  0.018  f_{61}
Gaia_DR2_5120027459840638208_s3        ...     ...   2.34347  0.0015   5.9633  0.771  0.018  ?
Gaia_DR2_5120027459840638208_s3        ...     ...   2.46893  0.0013   3.8898  0.813  0.015  0.5f_{61}
Gaia_DR2_5120027459840638208_s3        ...     ...   4.95877  0.0012   2.3804  0.613  0.013  f_{61}
Gaia_DR2_5191177510111668736_s11   2.83976  0.1281   4.70131  0.0017   0.4649  0.604  0.013  f_{60}
Gaia_DR2_5191177510111668736_s11       ...     ...   2.86584  0.0014   2.1817  0.991  0.011  long
Gaia_DR2_5191177510111668736_s11       ...     ...   4.60604  0.0014   2.6395  0.617  0.011  f_{61}
Gaia_DR2_5191177510111668736_s11       ...     ...   4.65012  0.0012   2.9536  0.611  0.009  f_{61}
Gaia_DR2_5191177510111668736_s11       ...     ...   2.81835  0.0010   0.1980  0.992  0.008  long
Gaia_DR2_5191177510111668736_s11       ...     ...   7.43738  0.0009   5.6080  0.382  0.007  f_1+f_{62}
Gaia_DR2_5191177510111668736_s11       ...     ...   4.51681  0.0008   0.1605  0.629  0.006  f_{63}
Gaia_DR2_5191177510111668736_s12   2.83982  0.1279   4.61030  0.0016   0.9047  0.616  0.012  f_{61}
Gaia_DR2_5191177510111668736_s12       ...     ...   0.94193  0.0014   3.2789  0.332  0.011  2f_1-f_{60}
Gaia_DR2_5191177510111668736_s12       ...     ...   1.00874  0.0014   6.1693  0.355  0.011  2f_1-f_{61}
Gaia_DR2_5191177510111668736_s12       ...     ...   4.70926  0.0011   3.0666  0.603  0.008  f_{60}
Gaia_DR2_5191177510111668736_s12       ...     ...   7.45171  0.0011   0.3567  0.381  0.008  f_1+f_{61}
Gaia_DR2_5191177510111668736_s12       ...     ...   4.66117  0.0010   1.6585  0.609  0.008  f_{61}
Gaia_DR2_5191177510111668736_s12       ...     ...   2.87625  0.0010   3.6773  0.987  0.008  long
Gaia_DR2_5191177510111668736_s12       ...     ...   4.56035  0.0009   0.1671  0.623  0.007  f_{62}
Gaia_DR2_5191177510111668736_s12       ...     ...   2.79528  0.0009   5.1227  0.984  0.007  long
Gaia_DR2_5191177510111668736_s12       ...     ...   7.54796  0.0009   4.7105  0.376  0.007  f_1+f_{60}
Gaia_DR2_5191177510111668736_s12       ...     ...   4.51903  0.0007   4.4067  0.628  0.005  f_{63}
Gaia_DR2_5191177510111668736_s12       ...     ...   1.87706  0.0007   6.1122  0.661  0.005  ?
Gaia_DR2_5191177510111668736_s13   2.83973  0.1282   4.60846  0.0018   3.3426  0.616  0.014  f_{61}
Gaia_DR2_5191177510111668736_s13       ...     ...   7.44763  0.0016   5.9289  0.381  0.013  f_1+f_{61}
Gaia_DR2_5191177510111668736_s13       ...     ...   4.65807  0.0012   2.4431  0.610  0.009  f_{61}
Gaia_DR2_5191177510111668736_s13       ...     ...   4.51566  0.0008   5.2444  0.629  0.006  f_{63}
Gaia_DR2_5205319600467548672_s10   3.17270  0.1048   5.17758  0.0023   0.6115  0.613  0.022  f_{61}
Gaia_DR2_5205319600467548672_s10       ...     ...   5.13981  0.0013   1.0652  0.617  0.012  f_{61}
Gaia_DR2_5205319600467548672_s10       ...     ...   8.35291  0.0011   2.5288  0.380  0.011  f_1+f_{61}
Gaia_DR2_5205319600467548672_s10       ...     ...   5.24187  0.0011   1.5958  0.605  0.010  f_{60}
Gaia_DR2_5205319600467548672_s10       ...     ...   5.27356  0.0009   5.3426  0.602  0.009  f_{60}
Gaia_DR2_5205319600467548672_s10       ...     ...   3.21701  0.0009   0.2131  0.986  0.008  long
Gaia_DR2_5205319600467548672_s10       ...     ...   2.30895  0.0008   4.8694  0.728  0.007  ?
Gaia_DR2_5205319600467548672_s10       ...     ...   3.13595  0.0007   6.0064  0.988  0.007  long
Gaia_DR2_5205319600467548672_s11   3.17256  0.1051   5.17511  0.0023   5.3222  0.613  0.022  f_{61}
Gaia_DR2_5205319600467548672_s11       ...     ...   8.34566  0.0017   3.2474  0.380  0.016  f_1+f_{61}
Gaia_DR2_5205319600467548672_s11       ...     ...   5.24812  0.0016   2.5527  0.605  0.015  f_{60}
Gaia_DR2_5205319600467548672_s11       ...     ...   3.19818  0.0014   3.6080  0.992  0.014  long
Gaia_DR2_5205319600467548672_s12   3.17244  0.1051   3.14789  0.0029   0.8335  0.992  0.027  long
Gaia_DR2_5205319600467548672_s12       ...     ...   5.17438  0.0025   1.4605  0.613  0.024  f_{61}
Gaia_DR2_5205319600467548672_s12       ...     ...   3.19228  0.0023   2.4392  0.994  0.022  long
Gaia_DR2_5205319600467548672_s12       ...     ...   8.34385  0.0016   4.1495  0.380  0.016  f_1+f_{61}
Gaia_DR2_5205319600467548672_s12       ...     ...   5.25338  0.0016   1.8351  0.604  0.015  f_{60}
Gaia_DR2_5205319600467548672_s12       ...     ...  10.89442  0.0009   3.5266  0.291  0.009  f_1+1.5f_{61}
Gaia_DR2_5205319600467548672_s12       ...     ...   7.71727  0.0009   2.4327  0.411  0.008  1.5f_{61}
Gaia_DR2_5205319600467548672_s12       ...     ...   3.11968  0.0009   3.6569  0.983  0.008  long
Gaia_DR2_5205319600467548672_s12       ...     ...   5.13072  0.0008   6.1484  0.618  0.007  f_{62}
Gaia_DR2_5205319600467548672_s12       ...     ...   3.25654  0.0007   4.9162  0.974  0.007  long
Gaia_DR2_5205319600467548672_s12       ...     ...   8.41879  0.0007   6.1906  0.377  0.007  f_1+f_{60}
Gaia_DR2_5216364916321777536_s3    2.79384  0.1307   4.55298  0.0034   3.2128  0.614  0.026  f_{61}
Gaia_DR2_5216364916321777536_s3        ...     ...   2.07187  0.0027   1.0334  0.742  0.021  ?
Gaia_DR2_5216364916321777536_s3        ...     ...   7.34497  0.0023   3.5610  0.380  0.017  f_1+f_{61}
Gaia_DR2_5216364916321777536_s3        ...     ...   2.43775  0.0015   4.3438  0.873  0.011  ?
Gaia_DR2_5216364916321777536_s3        ...     ...   2.53103  0.0013   5.2778  0.906  0.010  ?
Gaia_DR2_5216364916321777536_s10   2.79344  0.1298   2.89574  0.0033   1.8853  0.965  0.025  long
Gaia_DR2_5216364916321777536_s10       ...     ...   4.56153  0.0026   2.1506  0.612  0.020  f_{61}
Gaia_DR2_5216364916321777536_s10       ...     ...   2.05908  0.0021   1.5640  0.737  0.016  ?
Gaia_DR2_5216364916321777536_s10       ...     ...   7.36755  0.0020   3.4516  0.379  0.015  f_1+f_{61}
Gaia_DR2_5216364916321777536_s10       ...     ...   7.22549  0.0019   5.8694  0.387  0.014  f_1+f_{63}
Gaia_DR2_5216364916321777536_s10       ...     ...   1.96875  0.0017   0.2346  0.705  0.013  ?
Gaia_DR2_5216364916321777536_s10       ...     ...   4.37845  0.0015   3.6438  0.638  0.012  f_{63}
Gaia_DR2_5216364916321777536_s10       ...     ...   4.47792  0.0015   1.4558  0.624  0.011  f_{62}
Gaia_DR2_5216364916321777536_s10       ...     ...   2.27807  0.0014   1.8742  0.816  0.011  0.5f_{61}
Gaia_DR2_5216364916321777536_s10       ...     ...   0.67409  0.0014   3.7627  0.241  0.011  ?
Gaia_DR2_5216364916321777536_s10       ...     ...   4.43206  0.0014   0.0522  0.630  0.011  f_{63}
Gaia_DR2_5216364916321777536_s10       ...     ...   5.68967  0.0013   2.0184  0.491  0.010  long
Gaia_DR2_5216364916321777536_s10       ...     ...  10.16618  0.0012   5.7983  0.275  0.009  2f_1+f_{61}
Gaia_DR2_5216364916321777536_s10       ...     ...   0.59789  0.0012   0.6987  0.214  0.009  f_1-0.5f_{63}
Gaia_DR2_5216364916321777536_s11   2.79335  0.1297   2.89627  0.0037   1.1505  0.964  0.029  long
Gaia_DR2_5216364916321777536_s11       ...     ...   4.56356  0.0022   5.7433  0.612  0.017  f_{61}
Gaia_DR2_5216364916321777536_s11       ...     ...   5.68807  0.0017   2.7647  0.491  0.013  long
Gaia_DR2_5216364916321777536_s11       ...     ...   7.36102  0.0016   2.6957  0.379  0.012  f_1+f_{61}
Gaia_DR2_5216364916321777536_s11       ...     ...   4.36589  0.0016   5.9780  0.640  0.012  ?
Gaia_DR2_5216364916321777536_s11       ...     ...   2.10421  0.0015   4.1139  0.753  0.012  ?
Gaia_DR2_5216364916321777536_s11       ...     ...   2.07302  0.0015   0.3201  0.742  0.011  ?
Gaia_DR2_5216364916321777536_s12   2.79343  0.1297   2.89509  0.0032   4.3662  0.965  0.025  long
Gaia_DR2_5216364916321777536_s12       ...     ...   4.56845  0.0026   5.8043  0.611  0.020  f_{61}
Gaia_DR2_5216364916321777536_s12       ...     ...   7.36212  0.0024   1.1303  0.379  0.018  f_1+f_{61}
Gaia_DR2_5216364916321777536_s12       ...     ...   2.10464  0.0016   1.8399  0.753  0.012  ?
Gaia_DR2_5216364916321777536_s12       ...     ...   4.45472  0.0015   4.3327  0.627  0.012  f_{63}
Gaia_DR2_5216364916321777536_s12       ...     ...   2.15226  0.0014   4.5670  0.770  0.011  ?
Gaia_DR2_5216364916321777536_s12       ...     ...   2.07568  0.0013   4.2403  0.743  0.010  ?
Gaia_DR2_5216364916321777536_s12       ...     ...   4.38444  0.0013   6.1187  0.637  0.010  f_{63}
Gaia_DR2_5216364916321777536_s12       ...     ...  10.15782  0.0013   0.5228  0.275  0.010  2f_1+f_{61}
Gaia_DR2_5216364916321777536_s12       ...     ...   5.69135  0.0012   1.9037  0.491  0.009  long
Gaia_DR2_5216364916321777536_s12       ...     ...   2.76755  0.0011   3.4186  0.991  0.009  long
Gaia_DR2_5216364916321777536_s12       ...     ...   2.26606  0.0011   0.5290  0.811  0.009  0.5f_{61}
Gaia_DR2_5216364916321777536_s12       ...     ...   7.24843  0.0011   1.1663  0.385  0.008  f_1+f_{63}
Gaia_DR2_5216364916321777536_s13   2.79347  0.1299   4.56999  0.0031   5.2624  0.611  0.024  f_{61}
Gaia_DR2_5216364916321777536_s13       ...     ...   2.89653  0.0031   2.6620  0.964  0.024  long
Gaia_DR2_5216364916321777536_s13       ...     ...   7.36571  0.0026   4.6101  0.379  0.020  f_1+f_{61}
Gaia_DR2_5216364916321777536_s13       ...     ...   2.15289  0.0019   5.8466  0.771  0.015  ?
Gaia_DR2_5216364916321777536_s13       ...     ...   2.08674  0.0016   5.8491  0.747  0.012  ?
Gaia_DR2_5220824741642867456_s2    2.62617  0.1144   4.27750  0.0044   2.5414  0.614  0.038  f_{61}
Gaia_DR2_5220824741642867456_s2        ...     ...   6.90143  0.0034   1.6394  0.381  0.029  f_1+f_{61}
Gaia_DR2_5220824741642867456_s2        ...     ...   4.31161  0.0020   1.6017  0.609  0.017  f_{61}
Gaia_DR2_5220824741642867456_s2        ...     ...   9.53080  0.0018   5.5445  0.276  0.016  2f_1+f_{61}
Gaia_DR2_5220824741642867456_s2        ...     ...   4.19969  0.0014   0.3028  0.625  0.012  f_{62}
Gaia_DR2_5220824741642867456_s2        ...     ...   6.83083  0.0012   4.9255  0.384  0.010  f_1+f_{62}
Gaia_DR2_5220824741642867456_s2        ...     ...   4.15291  0.0011   4.5111  0.632  0.010  f_{63}
Gaia_DR2_5220824741642867456_s2        ...     ...   1.83199  0.0011   1.4980  0.698  0.010  ?
Gaia_DR2_5220824741642867456_s2        ...     ...   2.00316  0.0011   2.2310  0.763  0.009  ?
Gaia_DR2_5220824741642867456_s2        ...     ...   4.24830  0.0010   0.6352  0.618  0.009  f_{62}
Gaia_DR2_5220824741642867456_s2        ...     ...   0.55115  0.0009   5.3727  0.210  0.008  f_1-0.5f_{63}
Gaia_DR2_5220824741642867456_s2        ...     ...   2.13196  0.0009   0.6896  0.812  0.008  0.5f_{61}
Gaia_DR2_5220824741642867456_s2        ...     ...   2.68880  0.0009   0.2233  0.977  0.008  long
Gaia_DR2_5220824741642867456_s3    2.62643  0.1142   4.26502  0.0044   5.1551  0.616  0.038  f_{61}
Gaia_DR2_5220824741642867456_s3        ...     ...   6.89422  0.0034   3.4497  0.381  0.030  f_1+f_{61}
Gaia_DR2_5220824741642867456_s3        ...     ...   9.52054  0.0014   3.2560  0.276  0.013  2f_1+f_{61}
Gaia_DR2_5220824741642867456_s3        ...     ...   2.70820  0.0013   5.6450  0.970  0.012  long
Gaia_DR2_5220824741642867456_s3        ...     ...   4.19835  0.0013   2.0280  0.626  0.011  f_{62}
Gaia_DR2_5220824741642867456_s3        ...     ...   2.56085  0.0011   2.5093  0.975  0.010  long
Gaia_DR2_5220824741642867456_s3        ...     ...   4.34758  0.0010   5.9074  0.604  0.009  f_{60}
Gaia_DR2_5220824741642867456_s3        ...     ...   6.81809  0.0010   0.9741  0.385  0.009  f_1+f_{63}
Gaia_DR2_5220824741642867456_s3        ...     ...   1.85092  0.0010   2.4966  0.705  0.008  ?
Gaia_DR2_5220824741642867456_s6    2.62659  0.1146   4.26398  0.0030   2.5395  0.616  0.026  f_{61}
Gaia_DR2_5220824741642867456_s6        ...     ...   6.88261  0.0020   3.9299  0.382  0.018  f_1+f_{61}
Gaia_DR2_5220824741642867456_s6        ...     ...   4.35547  0.0017   0.8568  0.603  0.014  f_{60}
Gaia_DR2_5220824741642867456_s6        ...     ...   4.20877  0.0014   1.5619  0.624  0.012  f_{62}
Gaia_DR2_5220824741642867456_s9    2.62669  0.1146   4.23457  0.0031   5.8427  0.620  0.027  f_{62}
Gaia_DR2_5220824741642867456_s9        ...     ...   6.85530  0.0020   1.8783  0.383  0.017  f_1+f_{62}
Gaia_DR2_5220824741642867456_s9        ...     ...   4.29364  0.0017   2.7156  0.612  0.015  f_{61}
Gaia_DR2_5220824741642867456_s9        ...     ...   1.60486  0.0013   2.4698  0.611  0.011  f_{61}-f_1
Gaia_DR2_5220824741642867456_s9        ...     ...   6.91942  0.0012   2.0347  0.380  0.011  f_1+f_{61}
Gaia_DR2_5220824741642867456_s9        ...     ...   2.66992  0.0012   6.1199  0.984  0.011  long
Gaia_DR2_5220824741642867456_s9        ...     ...   4.18192  0.0012   0.7556  0.628  0.010  f_{63}
Gaia_DR2_5220824741642867456_s9        ...     ...   2.73478  0.0011   5.0723  0.960  0.010  long
Gaia_DR2_5220824741642867456_s10   2.62656  0.1145   4.22418  0.0036   3.1836  0.622  0.032  f_{62}
Gaia_DR2_5220824741642867456_s10       ...     ...   4.26090  0.0018   3.5807  0.616  0.016  f_{61}
Gaia_DR2_5220824741642867456_s10       ...     ...   6.89913  0.0015   1.8310  0.381  0.013  f_1+f_{61}
Gaia_DR2_5220824741642867456_s10       ...     ...   6.84857  0.0014   1.9331  0.384  0.012  f_1+f_{62}
Gaia_DR2_5220824741642867456_s10       ...     ...   9.05412  0.0014   3.1174  0.290  0.012  f_1+1.5f_{61}
Gaia_DR2_5220824741642867456_s10       ...     ...   4.29939  0.0013   2.6701  0.611  0.011  f_{61}
Gaia_DR2_5220824741642867456_s10       ...     ...   2.73785  0.0013   3.8129  0.959  0.011  long
Gaia_DR2_5220824741642867456_s10       ...     ...   4.15459  0.0012   6.1486  0.632  0.011  f_{63}
Gaia_DR2_5220824741642867456_s10       ...     ...   1.60049  0.0010   1.7190  0.609  0.009  f_{62}-f_1
Gaia_DR2_5220824741642867456_s10       ...     ...  11.68081  0.0010   0.7898  0.225  0.009  2f_1+1.5f_{61}
Gaia_DR2_5220824741642867456_s10       ...     ...   2.25579  0.0010   2.8931  0.859  0.008  ?
Gaia_DR2_5220824741642867456_s12   2.62621  0.1145   4.27854  0.0024   3.8856  0.614  0.021  f_{61}
Gaia_DR2_5220824741642867456_s12       ...     ...   4.22331  0.0021   6.0833  0.622  0.018  f_{62}
Gaia_DR2_5220824741642867456_s12       ...     ...   6.90442  0.0016   4.8535  0.380  0.014  f_1+f_{61}
Gaia_DR2_5220824741642867456_s12       ...     ...   4.35852  0.0015   2.0469  0.603  0.013  f_{60}
Gaia_DR2_5220824741642867456_s12       ...     ...   4.19558  0.0014   3.8969  0.626  0.012  f_{62}
Gaia_DR2_5220824741642867456_s12       ...     ...   9.05410  0.0013  -2.9055  0.290  0.011  f_1+1.5f_{61}
Gaia_DR2_5220824741642867456_s12       ...     ...   0.55113  0.0013   0.9532  0.210  0.011  f_1-0.5f_{63}
Gaia_DR2_5220824741642867456_s12       ...     ...   1.90911  0.0013  -0.3851  0.727  0.011  ?
Gaia_DR2_5220824741642867456_s13   2.62603  0.1144   4.27741  0.0044   1.1253  0.614  0.038  f_{61}
Gaia_DR2_5220824741642867456_s13       ...     ...   6.90117  0.0038  -1.7424  0.381  0.033  f_1+f_{61}
Gaia_DR2_5220824741642867456_s13       ...     ...   4.22870  0.0023  -2.9109  0.621  0.020  f_{62}
Gaia_DR2_5220824741642867456_s13       ...     ...   9.52785  0.0017   2.7035  0.276  0.015  2f_1+f_{61}
Gaia_DR2_5220824741642867456_s13       ...     ...   2.66099  0.0012   3.0485  0.987  0.010  long
Gaia_DR2_5220824741642867456_s13       ...     ...   4.16126  0.0011  -1.7105  0.631  0.010  f_{63}
Gaia_DR2_5220824741642867456_s13       ...     ...   6.84983  0.0011   2.3438  0.383  0.010  f_1+f_{62}
Gaia_DR2_5220824741642867456_s13       ...     ...   4.35402  0.0011   2.1241  0.603  0.009  f_{60}
Gaia_DR2_5220824741642867456_s13       ...     ...   1.66561  0.0007  -0.2034  0.634  0.006  f_{61}-f_1
Gaia_DR2_5228123987029332992_s12   3.30304  0.1224   5.52773  0.0012   5.5391  0.598  0.010  f_{60}
Gaia_DR2_5228123987029332992_s12       ...     ...   8.83273  0.0010   2.3102  0.374  0.008  f_1+f_{60}
Gaia_DR2_5228123987029332992_s12       ...     ...   3.09479  0.0006   1.9304  0.937  0.005  ?
Gaia_DR2_5228123987029332992_s12       ...     ...   3.16801  0.0006   2.4475  0.959  0.005  f_1-f_B
Gaia_DR2_5237705646756752768_s10   3.37717  0.0864   5.55594  0.0024   5.9680  0.608  0.028  f_{61}
Gaia_DR2_5237705646756752768_s10       ...     ...   8.93069  0.0013   4.9168  0.378  0.015  f_1+f_{61}
Gaia_DR2_5237705646756752768_s10       ...     ...   3.45806  0.0011   2.0048  0.977  0.012  long
Gaia_DR2_5237705646756752768_s10       ...     ...   5.52628  0.0010   2.9033  0.611  0.011  f_{61}
Gaia_DR2_5237705646756752768_s10       ...     ...   2.77816  0.0010   3.2462  0.823  0.011  0.5f_{61}
Gaia_DR2_5237705646756752768_s10       ...     ...   2.70271  0.0008   5.8869  0.800  0.010  0.5f_{63}
Gaia_DR2_5237705646756752768_s10       ...     ...   2.61453  0.0008   5.4354  0.774  0.009  ?
Gaia_DR2_5237705646756752768_s10       ...     ...   5.45587  0.0007   2.0252  0.619  0.008  f_{62}
Gaia_DR2_5237705646756752768_s10       ...     ...   3.33108  0.0006   3.4206  0.986  0.007  long
Gaia_DR2_5237705646756752768_s10       ...     ...   5.58237  0.0006   6.2004  0.605  0.007  f_{60}
Gaia_DR2_5237705646756752768_s10       ...     ...   2.17729  0.0005   2.5782  0.645  0.006  f_{61}-f_1
Gaia_DR2_5237705646756752768_s11   3.37725  0.0863   5.54951  0.0016   1.9590  0.609  0.018  f_{61}
Gaia_DR2_5237705646756752768_s11       ...     ...   5.45851  0.0012   2.9781  0.619  0.014  f_{62}
Gaia_DR2_5237705646756752768_s11       ...     ...   8.91984  0.0010   0.3378  0.379  0.012  f_1+f_{61}
Gaia_DR2_5237705646756752768_s11       ...     ...   2.68607  0.0008   2.8732  0.795  0.010  0.5f_{63}
Gaia_DR2_5237705646756752768_s11       ...     ...   2.78835  0.0007   0.9851  0.826  0.008  0.5f_{60}
Gaia_DR2_5237705646756752768_s11       ...     ...   2.88073  0.0007   1.8406  0.853  0.008  ?
Gaia_DR2_5237705646756752768_s11       ...     ...   3.45338  0.0006   1.6973  0.978  0.007  long
Gaia_DR2_5237705646756752768_s11       ...     ...   5.37311  0.0006   4.4761  0.629  0.007  f_{63}
Gaia_DR2_5237705646756752768_s11       ...     ...   3.33625  0.0006   5.1331  0.988  0.007  long
Gaia_DR2_5237705646756752768_s11       ...     ...   8.31007  0.0005   4.7663  0.406  0.006  1.5f_{61}
Gaia_DR2_5237705646756752768_s11       ...     ...   8.84632  0.0005   5.5722  0.382  0.006  f_1+f_{62}
Gaia_DR2_5237705646756752768_s11       ...     ...   2.64432  0.0005   0.9304  0.783  0.006  0.5f_{63}
Gaia_DR2_5248858577304291328_s9    2.84253  0.1206   4.59747  0.0034   3.1488  0.618  0.028  f_{62}
Gaia_DR2_5248858577304291328_s9        ...     ...   4.65371  0.0016   5.9389  0.611  0.013  f_{61}
Gaia_DR2_5248858577304291328_s9        ...     ...   7.44627  0.0014   2.6951  0.382  0.012  f_1+f_{61}
Gaia_DR2_5248858577304291328_s9        ...     ...   4.56784  0.0014   2.8914  0.622  0.012  f_{62}
Gaia_DR2_5248858577304291328_s9        ...     ...   2.26304  0.0009   5.9821  0.796  0.008  0.5f_{63}
Gaia_DR2_5248858577304291328_s9        ...     ...   6.88687  0.0008   3.8972  0.413  0.007  f_{61}+0.5f_{63}
Gaia_DR2_5248858577304291328_s9        ...     ...   9.73292  0.0008   4.5902  0.292  0.007  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5248858577304291328_s9        ...     ...   2.38483  0.0008   0.9364  0.839  0.007  0.5f_{60}
Gaia_DR2_5248858577304291328_s10   2.84242  0.1208   4.57785  0.0026   0.6688  0.621  0.022  f_{62}
Gaia_DR2_5248858577304291328_s10       ...     ...   4.64520  0.0014   5.7996  0.612  0.012  f_{61}
Gaia_DR2_5248858577304291328_s10       ...     ...   7.41605  0.0011   1.5865  0.383  0.009  f_1+f_{62}
Gaia_DR2_5248858577304291328_s10       ...     ...   0.51906  0.0011   4.3473  0.183  0.009  f_1-0.5f_{61}
Gaia_DR2_5248858577304291328_s10       ...     ...   2.31494  0.0010   5.5329  0.814  0.009  0.5f_{61}
Gaia_DR2_5248858577304291328_s10       ...     ...   0.58201  0.0010   4.9373  0.205  0.008  f_1-0.5f_{63}
Gaia_DR2_5248858577304291328_s10       ...     ...   6.90559  0.0009   1.2565  0.412  0.008  f_{61}+0.5f_{63}
Gaia_DR2_5248858577304291328_s10       ...     ...   9.74655  0.0008   6.0986  0.292  0.007  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5248858577304291328_s10       ...     ...   2.19462  0.0008   3.1961  0.772  0.007  ?
Gaia_DR2_5248858577304291328_s10       ...     ...   1.75095  0.0007   3.3827  0.616  0.006  f_{61}-f_1
Gaia_DR2_5248858577304291328_s11   2.84260  0.1206   4.57858  0.0037   2.2781  0.621  0.031  f_{62}
Gaia_DR2_5248858577304291328_s11       ...     ...   4.63379  0.0020   5.7580  0.613  0.016  f_{61}
Gaia_DR2_5248858577304291328_s11       ...     ...   7.41643  0.0015   2.9125  0.383  0.013  f_1+f_{62}
Gaia_DR2_5248858577304291328_s11       ...     ...   9.73690  0.0013   0.7811  0.292  0.010  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5248858577304291328_s11       ...     ...   6.89487  0.0013   3.7502  0.412  0.010  f_{61}+0.5f_{63}
Gaia_DR2_5248858577304291328_s11       ...     ...   7.47480  0.0011   6.2275  0.380  0.009  f_1+f_{61}
Gaia_DR2_5248858577304291328_s11       ...     ...   2.81648  0.0010   4.7033  0.991  0.009  long
Gaia_DR2_5248858577304291328_s11       ...     ...   4.70190  0.0010   1.3811  0.605  0.008  f_{60}
Gaia_DR2_5248858577304291328_s11       ...     ...   2.87183  0.0009   4.0485  0.990  0.008  long
Gaia_DR2_5248858577304291328_s11       ...     ...   1.73968  0.0009   6.2286  0.612  0.007  f_{62}-f_1
Gaia_DR2_5248858577304291328_s11       ...     ...   4.48252  0.0007   4.3921  0.634  0.006  f_{63}
Gaia_DR2_5248858577304291328_s11       ...     ...  10.31778  0.0007   2.4311  0.276  0.006  2f_1+f_{61}
Gaia_DR2_5248858577304291328_s11       ...     ...   5.71179  0.0007   3.9346  0.498  0.005  ?
Gaia_DR2_5248858577304291328_s11       ...     ...   2.21864  0.0006   2.5494  0.780  0.005  0.5f_{63}
Gaia_DR2_5248858577304291328_s11       ...     ...   2.38520  0.0006   6.2345  0.839  0.005  0.5f_{60}
Gaia_DR2_5248858577304291328_s11       ...     ...  12.56994  0.0006   2.2328  0.226  0.005  2f_1+1.5f_{61}
Gaia_DR2_5249355797081392128_s9    2.77770  0.1389   4.52233  0.0037   3.8997  0.614  0.027  f_{61}
Gaia_DR2_5249355797081392128_s9        ...     ...   7.29844  0.0025   3.9862  0.381  0.018  f_1+f_{61}
Gaia_DR2_5249355797081392128_s9        ...     ...   0.71708  0.0022   6.1912  0.258  0.016  ?
Gaia_DR2_5249355797081392128_s9        ...     ...   3.71935  0.0019   4.2822  0.747  0.013  ?
Gaia_DR2_5249355797081392128_s9        ...     ...   1.88743  0.0015   0.0882  0.679  0.011  f_{68}?
Gaia_DR2_5249355797081392128_s9        ...     ...   0.97074  0.0014   2.4912  0.349  0.010  ?
Gaia_DR2_5249355797081392128_s9        ...     ...  10.07816  0.0014   3.1517  0.276  0.010  2f_1+f_{61}
Gaia_DR2_5249355797081392128_s9        ...     ...   0.65087  0.0014   0.9267  0.234  0.010  ?
Gaia_DR2_5249355797081392128_s9        ...     ...   0.75691  0.0013   0.8659  0.272  0.009  ?
Gaia_DR2_5249355797081392128_s10   2.77776  0.1392   4.52204  0.0031   4.3983  0.614  0.022  f_{61}
Gaia_DR2_5249355797081392128_s10       ...     ...   0.51124  0.0023   1.5451  0.184  0.016  f_1-0.5f_{61}
Gaia_DR2_5249355797081392128_s10       ...     ...   0.58037  0.0020   2.5497  0.209  0.015  f_1-0.5f_{63}
Gaia_DR2_5249355797081392128_s10       ...     ...   7.43194  0.0020   3.0804  0.374  0.014  2f_1+f_{68}?
Gaia_DR2_5249355797081392128_s10       ...     ...   7.30236  0.0019   3.5775  0.380  0.013  f_1+f_{61}
Gaia_DR2_5249355797081392128_s10       ...     ...   3.72020  0.0017   0.6443  0.747  0.012  ?
Gaia_DR2_5249355797081392128_s10       ...     ...   0.93224  0.0017   0.2443  0.336  0.012  ?
Gaia_DR2_5249355797081392128_s10       ...     ...   0.65921  0.0016   5.1710  0.237  0.011  ?
Gaia_DR2_5249355797081392128_s10       ...     ...   2.80620  0.0015   2.6586  0.990  0.011  long
Gaia_DR2_5249355797081392128_s10       ...     ...   1.00342  0.0015   0.5488  0.361  0.010  2f_1-f_{61}
Gaia_DR2_5249355797081392128_s10       ...     ...   2.74929  0.0014   4.7158  0.990  0.010  long
Gaia_DR2_5249355797081392128_s11   2.77772  0.1390   4.52431  0.0023   6.1397  0.614  0.016  f_{61}
Gaia_DR2_5249355797081392128_s11       ...     ...   3.71791  0.0019   0.9403  0.747  0.013  ?
Gaia_DR2_5249355797081392128_s11       ...     ...   7.30312  0.0017   1.4495  0.380  0.012  f_1+f_{61}
Gaia_DR2_5249355797081392128_s11       ...     ...   7.42799  0.0014   6.0514  0.374  0.010  2f_1+f_{68}?
Gaia_DR2_5249355797081392128_s11       ...     ...   0.72706  0.0013   5.9365  0.262  0.009  ?
Gaia_DR2_5249355797081392128_s11       ...     ...   1.88751  0.0012   4.9309  0.680  0.008  f_{68}?
Gaia_DR2_5249355797081392128_s11       ...     ...   2.75475  0.0011   5.3744  0.992  0.008  long
Gaia_DR2_5249610952503876864_s9    3.25525  0.1173   3.13701  0.0229   0.2440  0.964  0.195  f_1-f_B
Gaia_DR2_5249610952503876864_s9        ...     ...   3.37184  0.0154   5.8195  0.965  0.131  f_1+f_B
Gaia_DR2_5249610952503876864_s9        ...     ...   3.28074  0.0052   4.9836  0.992  0.044  long
Gaia_DR2_5249610952503876864_s9        ...     ...   6.39068  0.0044   1.3451  0.509  0.038  2f_1-f_B
Gaia_DR2_5249610952503876864_s9        ...     ...   3.23236  0.0036   2.2205  0.993  0.031  long
Gaia_DR2_5249610952503876864_s9        ...     ...   6.62079  0.0028   0.0994  0.492  0.024  2f_1+f_B
Gaia_DR2_5249610952503876864_s9        ...     ...   9.87725  0.0020   2.2566  0.330  0.017  3f_1+f_B
Gaia_DR2_5249610952503876864_s9        ...     ...   3.30658  0.0017   5.8308  0.984  0.014  ?
Gaia_DR2_5249610952503876864_s9        ...     ...   9.64246  0.0014   0.5097  0.338  0.012  3f_1-f_B
Gaia_DR2_5249610952503876864_s9        ...     ...  13.13504  0.0014   4.6476  0.248  0.012  4f_1+f_B
Gaia_DR2_5249610952503876864_s9        ...     ...   3.37711  0.0012   1.4303  0.964  0.010  f_1+f_B
Gaia_DR2_5249610952503876864_s9        ...     ...  12.89595  0.0011  -2.9934  0.252  0.010  ?
Gaia_DR2_5249610952503876864_s9        ...     ...   3.10813  0.0011   1.3953  0.955  0.009  f_1-f_{B_2}
Gaia_DR2_5249610952503876864_s10   3.25496  0.1175   3.13649  0.0228  -0.3908  0.964  0.194  f_1-f_B
Gaia_DR2_5249610952503876864_s10       ...     ...   3.37193  0.0166   1.8031  0.965  0.142  f_1+f_B
Gaia_DR2_5249610952503876864_s10       ...     ...   6.38964  0.0048   2.8189  0.509  0.041  2f_1-f_B
Gaia_DR2_5249610952503876864_s10       ...     ...   3.27666  0.0042  -0.8415  0.993  0.036  long
Gaia_DR2_5249610952503876864_s10       ...     ...   6.62803  0.0030  -0.4206  0.491  0.025  2f_1+f_B
Gaia_DR2_5249610952503876864_s10       ...     ...   3.23100  0.0028  -0.9983  0.993  0.024  long
Gaia_DR2_5249610952503876864_s10       ...     ...   9.88014  0.0022  -1.4621  0.329  0.019  3f_1+f_B
Gaia_DR2_5249610952503876864_s10       ...     ...  13.13351  0.0015  -1.2727  0.248  0.013  4f_1+f_B
Gaia_DR2_5249610952503876864_s10       ...     ...   9.64135  0.0015  -0.4835  0.338  0.012  3f_1-f_B
Gaia_DR2_5249610952503876864_s10       ...     ...  12.90269  0.0014   1.0654  0.252  0.012  4f_1-f_B
Gaia_DR2_5249610952503876864_s10       ...     ...   3.30354  0.0012   0.7144  0.985  0.010  f_1+f_{B_2}
Gaia_DR2_5249610952503876864_s11   3.25349  0.1174   3.13639  0.0233  -0.4790  0.964  0.199  f_1-f_B
Gaia_DR2_5249610952503876864_s11       ...     ...   3.37241  0.0161   2.9228  0.965  0.137  f_1+f_B
Gaia_DR2_5249610952503876864_s11       ...     ...   6.39180  0.0048  -2.9370  0.509  0.041  2f_1-f_B
Gaia_DR2_5249610952503876864_s11       ...     ...   3.26629  0.0033   1.4755  0.996  0.028  long
Gaia_DR2_5249610952503876864_s11       ...     ...   3.23647  0.0028  -1.5848  0.995  0.024  long
Gaia_DR2_5249610952503876864_s11       ...     ...   6.62648  0.0027   1.9028  0.491  0.023  2f_1+f_B
Gaia_DR2_5249610952503876864_s11       ...     ...   9.88365  0.0023   0.9114  0.329  0.020  3f_1+f_B
Gaia_DR2_5249610952503876864_s11       ...     ...  13.13573  0.0017   1.4071  0.248  0.014  4f_1+f_B
Gaia_DR2_5249610952503876864_s11       ...     ...   9.64562  0.0016  -0.1341  0.337  0.014  3f_1-f_B
Gaia_DR2_5249610952503876864_s11       ...     ...  12.89827  0.0012  -1.7756  0.252  0.010  4f_1-f_B
Gaia_DR2_5249800686978521600_s9    3.96914  0.1179   6.46087  0.0027   3.0075  0.614  0.023  f_{61}
Gaia_DR2_5249800686978521600_s9        ...     ...   3.94022  0.0013   3.7041  0.993  0.011  long
Gaia_DR2_5249800686978521600_s9        ...     ...   4.00189  0.0010   2.3342  0.992  0.008  long
Gaia_DR2_5249800686978521600_s9        ...     ...  10.42995  0.0008   2.0817  0.381  0.007  f_1+f_{61}
Gaia_DR2_5249800686978521600_s9        ...     ...   6.38604  0.0008   2.4011  0.622  0.007  f_{62}
Gaia_DR2_5249800686978521600_s9        ...     ...   3.44263  0.0007   2.8191  0.867  0.006  ?
Gaia_DR2_5249800686978521600_s9        ...     ...   6.52860  0.0007   5.2360  0.608  0.006  f_{60}?
Gaia_DR2_5249800686978521600_s10   3.96921  0.1179   6.46159  0.0023   3.1986  0.614  0.020  f_{61}
Gaia_DR2_5249800686978521600_s10       ...     ...   0.72935  0.0013   6.1859  0.184  0.011  ?
Gaia_DR2_5249800686978521600_s10       ...     ...   0.65668  0.0011   3.7357  0.165  0.009  ?
Gaia_DR2_5249800686978521600_s10       ...     ...   6.49979  0.0009   5.7535  0.611  0.008  f_{61}
Gaia_DR2_5249800686978521600_s10       ...     ...   0.79471  0.0009   6.1500  0.200  0.007  ?
Gaia_DR2_5249800686978521600_s10       ...     ...   0.57715  0.0009   4.6174  0.145  0.007  ?
Gaia_DR2_5249800686978521600_s10       ...     ...  10.42892  0.0008   4.5779  0.381  0.007  f_1+f_{61}
Gaia_DR2_5249800686978521600_s11   3.96922  0.1179   6.51841  0.0012   0.5449  0.609  0.010  f_{60}?
Gaia_DR2_5249800686978521600_s11       ...     ...   6.48155  0.0010   0.6684  0.612  0.009  f_{61}
Gaia_DR2_5249800686978521600_s11       ...     ...  10.44009  0.0006   4.1410  0.380  0.005  f_1+f_{61}
Gaia_DR2_5249800686978521600_s11       ...     ...   6.40730  0.0006   2.1613  0.619  0.005  f_{62}
Gaia_DR2_5249800686978521600_s11       ...     ...   3.47042  0.0006   3.9421  0.874  0.005  ?
Gaia_DR2_5264031833464989568_s2    2.91838  0.0979   4.76241  0.0030   5.4181  0.613  0.031  f_{61}
Gaia_DR2_5264031833464989568_s2        ...     ...   2.16532  0.0020   3.5001  0.742  0.020  ?
Gaia_DR2_5264031833464989568_s2        ...     ...   7.59959  0.0017   5.0385  0.384  0.017  f_1+f_{62}
Gaia_DR2_5264031833464989568_s2        ...     ...   7.67744  0.0016   2.3871  0.380  0.016  f_1+f_{61}
Gaia_DR2_5264031833464989568_s2        ...     ...   4.68481  0.0015   1.3422  0.623  0.016  f_{62}
Gaia_DR2_5264031833464989568_s2        ...     ...   4.61076  0.0012   3.5003  0.633  0.012  f_{63}
Gaia_DR2_5264031833464989568_s2        ...     ...  10.52067  0.0011   2.2482  0.277  0.011  2f_1+f_{62}
Gaia_DR2_5264031833464989568_s2        ...     ...   2.85815  0.0009   0.0135  0.979  0.009  long
Gaia_DR2_5264031833464989568_s3    2.91830  0.0975   7.60898  0.0036   5.6849  0.384  0.037  f_1+f_{62}
Gaia_DR2_5264031833464989568_s3        ...     ...   2.98358  0.0027   5.5011  0.978  0.028  long
Gaia_DR2_5264031833464989568_s3        ...     ...   2.31566  0.0025   0.1244  0.793  0.025  0.5f_{63}
Gaia_DR2_5264031833464989568_s3        ...     ...   0.85752  0.0022   0.4932  0.294  0.023  ?
Gaia_DR2_5264031833464989568_s3        ...     ...   4.68242  0.0022   5.9249  0.623  0.022  f_{62}
Gaia_DR2_5264031833464989568_s3        ...     ...   2.37612  0.0021   6.0079  0.814  0.021  0.5f_{61}
Gaia_DR2_5264031833464989568_s3        ...     ...   4.74944  0.0018   1.0297  0.614  0.019  f_{61}
Gaia_DR2_5264031833464989568_s3        ...     ...  10.52727  0.0017   0.5680  0.277  0.018  2f_1+f_{62}
Gaia_DR2_5264031833464989568_s3        ...     ...   2.41304  0.0014   1.9723  0.827  0.015  0.5f_{60}
Gaia_DR2_5264031833464989568_s4    2.91813  0.0979   4.75424  0.0030   5.0887  0.614  0.030  f_{61}
Gaia_DR2_5264031833464989568_s4        ...     ...   2.97814  0.0025   3.4099  0.980  0.026  long
Gaia_DR2_5264031833464989568_s4        ...     ...   7.59926  0.0020   1.2039  0.384  0.021  f_1+f_{62}
Gaia_DR2_5264031833464989568_s4        ...     ...   7.67442  0.0020   5.6061  0.380  0.020  f_1+f_{61}
Gaia_DR2_5264031833464989568_s4        ...     ...   2.30393  0.0019   5.3438  0.790  0.019  0.5f_{63}
Gaia_DR2_5264031833464989568_s4        ...     ...   2.16543  0.0019   4.6546  0.742  0.019  ?
Gaia_DR2_5264031833464989568_s4        ...     ...   0.85302  0.0017   2.1980  0.292  0.017  ?
Gaia_DR2_5264031833464989568_s5    2.91820  0.0979   4.76795  0.0031   5.3983  0.612  0.032  f_{61}
Gaia_DR2_5264031833464989568_s5        ...     ...   2.98621  0.0027   1.8062  0.977  0.027  long
Gaia_DR2_5264031833464989568_s5        ...     ...   7.60011  0.0025   4.7712  0.384  0.026  f_1+f_{62}
Gaia_DR2_5264031833464989568_s5        ...     ...   4.68586  0.0020   3.8541  0.623  0.020  f_{62}
Gaia_DR2_5264031833464989568_s5        ...     ...   2.29415  0.0017   1.3959  0.786  0.017  0.5f_{63}
Gaia_DR2_5264031833464989568_s5        ...     ...   2.16370  0.0017   3.8320  0.741  0.017  ?
Gaia_DR2_5264031833464989568_s5        ...     ...   7.67928  0.0016   3.0377  0.380  0.016  f_1+f_{61}
Gaia_DR2_5264031833464989568_s5        ...     ...   2.38414  0.0013   0.2862  0.817  0.013  0.5f_{61}
Gaia_DR2_5264031833464989568_s5        ...     ...  10.52175  0.0012   0.5395  0.277  0.012  2f_1+f_{62}
Gaia_DR2_5264031833464989568_s6    2.91840  0.0976   4.75613  0.0047   1.3521  0.614  0.048  f_{61}
Gaia_DR2_5264031833464989568_s6        ...     ...   2.98269  0.0029   4.3434  0.978  0.030  long
Gaia_DR2_5264031833464989568_s6        ...     ...   2.33606  0.0024   5.9660  0.800  0.024  0.5f_{63}
Gaia_DR2_5264031833464989568_s6        ...     ...   7.60006  0.0021   4.4573  0.384  0.022  f_1+f_{62}
Gaia_DR2_5264031833464989568_s6        ...     ...   7.67104  0.0017   2.5463  0.380  0.018  f_1+f_{61}
Gaia_DR2_5264031833464989568_s6        ...     ...   4.67447  0.0015   2.1333  0.624  0.015  f_{62}
Gaia_DR2_5264031833464989568_s6        ...     ...   2.16431  0.0015   2.9711  0.742  0.015  ?
Gaia_DR2_5264031833464989568_s6        ...     ...   2.29374  0.0012  -1.8673  0.786  0.012  0.5f_{63}
Gaia_DR2_5264031833464989568_s6        ...     ...   1.83606  0.0012  -0.1445  0.629  0.012  f_{61}-f_1
Gaia_DR2_5264031833464989568_s6        ...     ...  10.52652  0.0010  -1.5048  0.277  0.010  2f_1+f_{62}
Gaia_DR2_5264031833464989568_s6        ...     ...   5.89965  0.0009  -1.1575  0.495  0.009  long
Gaia_DR2_5264031833464989568_s7    2.91819  0.0977   4.75397  0.0027   3.9791  0.614  0.028  f_{61}
Gaia_DR2_5264031833464989568_s7        ...     ...   0.85851  0.0021   0.7750  0.294  0.021  ?
Gaia_DR2_5264031833464989568_s7        ...     ...   2.97084  0.0018   2.3779  0.982  0.018  long
Gaia_DR2_5264031833464989568_s7        ...     ...   2.15877  0.0015   1.9054  0.740  0.016  ?
Gaia_DR2_5264031833464989568_s7        ...     ...   2.27675  0.0013   2.7474  0.780  0.014  0.5f_{63}
Gaia_DR2_5264031833464989568_s7        ...     ...   7.06689  0.0013   1.8938  0.413  0.014  f_{61}+0.5f_{63}
Gaia_DR2_5264031833464989568_s7        ...     ...   4.62294  0.0013   5.1107  0.631  0.013  f_{63}
Gaia_DR2_5264031833464989568_s7        ...     ...   7.67770  0.0012   0.6792  0.380  0.012  f_1+f_{61}
Gaia_DR2_5264031833464989568_s9    2.91809  0.0977   4.75899  0.0040   5.0850  0.613  0.041  f_{61}
Gaia_DR2_5264031833464989568_s9        ...     ...   7.60556  0.0037   4.1359  0.384  0.038  f_1+f_{62}
Gaia_DR2_5264031833464989568_s9        ...     ...   2.28628  0.0024   0.6244  0.783  0.025  0.5f_{63}
Gaia_DR2_5264031833464989568_s9        ...     ...  10.52598  0.0021   5.0767  0.277  0.022  2f_1+f_{62}
Gaia_DR2_5264031833464989568_s9        ...     ...   4.72877  0.0020   2.2153  0.617  0.021  f_{61}
Gaia_DR2_5264031833464989568_s9        ...     ...   2.34779  0.0018   1.4739  0.805  0.018  0.5f_{61}
Gaia_DR2_5264031833464989568_s9        ...     ...   2.16687  0.0017   2.5955  0.743  0.017  ?
Gaia_DR2_5264031833464989568_s9        ...     ...   7.68223  0.0015   5.0279  0.380  0.015  f_1+f_{61}
Gaia_DR2_5264031833464989568_s9        ...     ...   4.68452  0.0014   0.0723  0.623  0.014  f_{62}
Gaia_DR2_5264031833464989568_s9        ...     ...   1.83593  0.0012   2.8113  0.629  0.012  f_{61}-f_1
Gaia_DR2_5264031833464989568_s9        ...     ...   0.63464  0.0009   3.1417  0.217  0.010  f_1-0.5f_{63}
Gaia_DR2_5264031833464989568_s9        ...     ...  10.04412  0.0009   3.8646  0.291  0.010  f_1+1.5f_{61}
Gaia_DR2_5264031833464989568_s9        ...     ...  13.44533  0.0009   3.5446  0.217  0.009  3f_1+f_{62}
Gaia_DR2_5264031833464989568_s9        ...     ...   4.62107  0.0008   1.4362  0.631  0.009  f_{63}
Gaia_DR2_5264031833464989568_s9        ...     ...   7.12620  0.0008   2.2329  0.409  0.009  1.5f_{61}
Gaia_DR2_5264031833464989568_s10   2.91787  0.0979   0.85654  0.0021   5.3259  0.294  0.022  ?
Gaia_DR2_5264031833464989568_s10       ...     ...   2.36111  0.0021   5.8246  0.809  0.021  0.5f_{61}
Gaia_DR2_5264031833464989568_s10       ...     ...   7.67505  0.0015   5.9599  0.380  0.015  f_1+f_{61}
Gaia_DR2_5264031833464989568_s10       ...     ...   2.16858  0.0015   6.1265  0.743  0.015  ?
Gaia_DR2_5264031833464989568_s10       ...     ...   4.76576  0.0014   6.1029  0.612  0.014  f_{61}
Gaia_DR2_5264031833464989568_s10       ...     ...   2.27852  0.0014   2.9303  0.781  0.014  0.5f_{63}
Gaia_DR2_5264031833464989568_s10       ...     ...   2.96407  0.0013   0.6376  0.984  0.013  long
Gaia_DR2_5264031833464989568_s12   2.91815  0.0978   4.74471  0.0029   3.8001  0.615  0.029  f_{61}
Gaia_DR2_5264031833464989568_s12       ...     ...   7.60580  0.0025   1.9636  0.384  0.026  f_1+f_{62}
Gaia_DR2_5264031833464989568_s12       ...     ...   2.98021  0.0025   2.9608  0.979  0.026  long
Gaia_DR2_5264031833464989568_s12       ...     ...   4.77274  0.0021   2.5141  0.611  0.022  f_{61}
Gaia_DR2_5264031833464989568_s12       ...     ...   4.68875  0.0018   1.8805  0.622  0.018  f_{62}
Gaia_DR2_5264031833464989568_s12       ...     ...   2.16608  0.0016   1.7754  0.742  0.016  ?
Gaia_DR2_5264031833464989568_s12       ...     ...  10.52574  0.0012   5.5105  0.277  0.012  2f_1+f_{62}
Gaia_DR2_5264031833464989568_s12       ...     ...   4.63753  0.0012   5.8549  0.629  0.012  f_{63}
Gaia_DR2_5264031833464989568_s12       ...     ...   7.06335  0.0012   0.7323  0.413  0.012  f_{61}+0.5f_{63}
Gaia_DR2_5264031833464989568_s12       ...     ...   7.66964  0.0011   2.7880  0.380  0.012  f_1+f_{61}
Gaia_DR2_5264031833464989568_s12       ...     ...   2.35089  0.0011   3.5065  0.806  0.011  0.5f_{61}
Gaia_DR2_5264031833464989568_s12       ...     ...   0.52847  0.0009   6.2612  0.181  0.010  f_1-0.5f_{61}
Gaia_DR2_5264031833464989568_s12       ...     ...   2.86358  0.0009   3.2503  0.981  0.009  long
Gaia_DR2_5264031833464989568_s12       ...     ...   2.28777  0.0009   0.8058  0.784  0.009  0.5f_{63}
Gaia_DR2_5264031833464989568_s12       ...     ...   2.93586  0.0008   0.8585  0.994  0.009  long
Gaia_DR2_5264031833464989568_s12       ...     ...   7.74500  0.0007   5.6604  0.377  0.008  f_1+f_{60}
Gaia_DR2_5264031833464989568_s12       ...     ...   2.40736  0.0007   0.7186  0.825  0.008  0.5f_{60}
Gaia_DR2_5264031833464989568_s12       ...     ...   5.23210  0.0007   4.3348  0.558  0.008  f_1+0.5f_{63}
Gaia_DR2_5264031833464989568_s12       ...     ...   7.13631  0.0007   4.5097  0.409  0.007  1.5f_{61}
Gaia_DR2_5264031833464989568_s12       ...     ...  13.44393  0.0007   2.8933  0.217  0.007  3f_1+f_{62}
Gaia_DR2_5264031833464989568_s12       ...     ...   5.08509  0.0007   0.5286  0.574  0.007  ?
Gaia_DR2_5264031833464989568_s12       ...     ...   0.75615  0.0006   1.1786  0.259  0.006  ?
Gaia_DR2_5264031833464989568_s12       ...     ...   9.97730  0.0006   2.0412  0.292  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5264031833464989568_s13   2.91838  0.0979   4.75754  0.0067   3.7982  0.613  0.069  f_{61}
Gaia_DR2_5264031833464989568_s13       ...     ...   7.67320  0.0030   1.4188  0.380  0.030  f_1+f_{61}
Gaia_DR2_5264031833464989568_s13       ...     ...   2.98475  0.0020   1.9907  0.978  0.021  long
Gaia_DR2_5264031833464989568_s13       ...     ...   2.16456  0.0018   4.6619  0.742  0.018  ?
Gaia_DR2_5264031833464989568_s13       ...     ...   4.79677  0.0017   3.3782  0.608  0.017  f_{61}
Gaia_DR2_5264031833464989568_s13       ...     ...   4.68388  0.0017   0.2739  0.623  0.017  f_{62}
Gaia_DR2_5264031833464989568_s13       ...     ...   2.30491  0.0016   3.3388  0.790  0.017  0.5f_{63}
Gaia_DR2_5264031833464989568_s13       ...     ...   2.35530  0.0014   4.5491  0.807  0.014  0.5f_{61}
Gaia_DR2_5264031833464989568_s13       ...     ...   1.84209  0.0012   4.6749  0.631  0.013  f_{61}-f_1
Gaia_DR2_5264031833464989568_s13       ...     ...   0.85127  0.0012   2.0659  0.292  0.012  ?
Gaia_DR2_5264031833464989568_s13       ...     ...   2.94873  0.0011   5.8743  0.990  0.011  long
Gaia_DR2_5264031833464989568_s13       ...     ...   7.59512  0.0010   6.1557  0.384  0.010  f_1+f_{62}
Gaia_DR2_5264031833464989568_s13       ...     ...   2.86871  0.0010   2.5830  0.983  0.010  long
Gaia_DR2_5264031833464989568_s13       ...     ...   4.83955  0.0010   2.8437  0.603  0.010  f_{60}
Gaia_DR2_5264031833464989568_s13       ...     ...   7.73958  0.0009   1.9010  0.377  0.010  f_1+f_{60}
Gaia_DR2_5264031833464989568_s13       ...     ...   2.40975  0.0009   3.9179  0.826  0.009  0.5f_{60}
Gaia_DR2_5264031833464989568_s13       ...     ...   0.51338  0.0008   2.7276  0.176  0.009  f_1-0.5f_{60}
Gaia_DR2_5264448926328694272_s1    3.22732  0.1068   5.18974  0.0027   5.7474  0.622  0.026  f_{62}
Gaia_DR2_5264448926328694272_s1        ...     ...  11.64105  0.0025   2.7014  0.277  0.024  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s1        ...     ...   5.25692  0.0025   3.3996  0.614  0.024  f_{61}
Gaia_DR2_5264448926328694272_s1        ...     ...   2.55102  0.0023   1.4693  0.790  0.022  0.5f_{63}
Gaia_DR2_5264448926328694272_s1        ...     ...   8.41385  0.0017   3.1330  0.384  0.016  f_1+f_{62}
Gaia_DR2_5264448926328694272_s1        ...     ...   3.19853  0.0013   1.6904  0.991  0.012  long
Gaia_DR2_5264448926328694272_s1        ...     ...  14.87049  0.0012   3.8731  0.217  0.011  ?
Gaia_DR2_5264448926328694272_s1        ...     ...   3.25969  0.0011   1.5125  0.990  0.011  long
Gaia_DR2_5264448926328694272_s1        ...     ...   8.48761  0.0011   0.8239  0.380  0.010  f_1+f_{61}
Gaia_DR2_5264448926328694272_s1        ...     ...   2.63785  0.0011   0.7454  0.817  0.010  0.5f_{61}
Gaia_DR2_5264448926328694272_s1        ...     ...   2.02783  0.0009   2.7708  0.628  0.008  f_{61}-f_1
Gaia_DR2_5264448926328694272_s2    3.22734  0.1070   5.18836  0.0024   4.4184  0.622  0.022  f_{62}
Gaia_DR2_5264448926328694272_s2        ...     ...   3.18973  0.0022   5.0080  0.988  0.020  long
Gaia_DR2_5264448926328694272_s2        ...     ...   5.26177  0.0020   3.3720  0.613  0.019  f_{61}
Gaia_DR2_5264448926328694272_s2        ...     ...  11.63779  0.0020   5.8468  0.277  0.018  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s2        ...     ...   8.40869  0.0018   1.8788  0.384  0.017  f_1+f_{62}
Gaia_DR2_5264448926328694272_s2        ...     ...   3.25793  0.0017   1.5438  0.991  0.016  long
Gaia_DR2_5264448926328694272_s2        ...     ...   2.62547  0.0014   4.2733  0.814  0.013  0.5f_{61}
Gaia_DR2_5264448926328694272_s2        ...     ...   2.55486  0.0013   4.0288  0.792  0.012  0.5f_{63}
Gaia_DR2_5264448926328694272_s2        ...     ...  11.11400  0.0011   4.4897  0.290  0.010  f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s2        ...     ...  14.86679  0.0010   0.0237  0.217  0.009  3f_1+f_{62}
Gaia_DR2_5264448926328694272_s2        ...     ...   2.02420  0.0009   6.2539  0.627  0.008  f_{61}-f_1
Gaia_DR2_5264448926328694272_s2        ...     ...   8.48428  0.0009   2.8792  0.380  0.008  f_1+f_{61}
Gaia_DR2_5264448926328694272_s2        ...     ...   3.15817  0.0008   1.4286  0.979  0.007  long
Gaia_DR2_5264448926328694272_s2        ...     ...   1.96172  0.0007   3.9734  0.608  0.007  f_{62}-f_1
Gaia_DR2_5264448926328694272_s2        ...     ...   7.88964  0.0007   4.0472  0.409  0.007  1.5f_{61}
Gaia_DR2_5264448926328694272_s2        ...     ...   3.29829  0.0007   3.5597  0.978  0.006  long
Gaia_DR2_5264448926328694272_s2        ...     ...   0.66099  0.0006   0.1606  0.205  0.006  f_1-0.5f_{63}
Gaia_DR2_5264448926328694272_s2        ...     ...   1.26116  0.0006  -0.8116  0.391  0.006  2f_1-f_{62}
Gaia_DR2_5264448926328694272_s3    3.22734  0.1065   5.26013  0.0035   3.3262  0.614  0.033  f_{61}
Gaia_DR2_5264448926328694272_s3        ...     ...   2.63652  0.0017   0.6354  0.817  0.016  0.5f_{61}
Gaia_DR2_5264448926328694272_s3        ...     ...   5.19636  0.0014   2.3618  0.621  0.013  f_{62}
Gaia_DR2_5264448926328694272_s3        ...     ...   8.49392  0.0013   3.2660  0.380  0.013  f_1+f_{61}
Gaia_DR2_5264448926328694272_s3        ...     ...  11.63712  0.0012   3.1114  0.277  0.011  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s3        ...     ...   3.25602  0.0011   0.0192  0.991  0.010  long
Gaia_DR2_5264448926328694272_s3        ...     ...   8.40145  0.0010   3.7238  0.384  0.010  f_1+f_{62}
Gaia_DR2_5264448926328694272_s3        ...     ...   2.04123  0.0010   3.7483  0.632  0.009  f_{61}-f_1
Gaia_DR2_5264448926328694272_s3        ...     ...   0.99927  0.0010   5.1644  0.310  0.009  ?
Gaia_DR2_5264448926328694272_s3        ...     ...   3.15250  0.0009   2.7404  0.977  0.009  long
Gaia_DR2_5264448926328694272_s3        ...     ...   2.57408  0.0009   0.9073  0.798  0.008  0.5f_{63}
Gaia_DR2_5264448926328694272_s4    3.22719  0.1067   5.25886  0.0068   1.0341  0.614  0.063  f_{61}
Gaia_DR2_5264448926328694272_s4        ...     ...   0.58896  0.0031   2.0167  0.183  0.029  f_1-0.5f_{61}
Gaia_DR2_5264448926328694272_s4        ...     ...   0.65685  0.0030   2.8639  0.204  0.028  f_1-0.5f_{63}
Gaia_DR2_5264448926328694272_s4        ...     ...   8.48489  0.0026   5.6258  0.380  0.025  f_1+f_{61}
Gaia_DR2_5264448926328694272_s4        ...     ...   0.71707  0.0022   3.6088  0.222  0.020  f_1-0.5f_{63}
Gaia_DR2_5264448926328694272_s4        ...     ...   0.51872  0.0022   3.0061  0.161  0.020  f_1-0.5f_{60}
Gaia_DR2_5264448926328694272_s4        ...     ...   2.54940  0.0020   1.8872  0.790  0.019  0.5f_{63}
Gaia_DR2_5264448926328694272_s4        ...     ...   0.78986  0.0016   1.6377  0.245  0.015  ?
Gaia_DR2_5264448926328694272_s4        ...     ...   2.03099  0.0014   3.6887  0.629  0.013  f_{61}-f_1
Gaia_DR2_5264448926328694272_s5    3.22724  0.1068   5.26124  0.0067   6.2197  0.613  0.063  f_{61}
Gaia_DR2_5264448926328694272_s5        ...     ...   2.55177  0.0032   4.2931  0.791  0.030  0.5f_{63}
Gaia_DR2_5264448926328694272_s5        ...     ...   8.48967  0.0030   2.9733  0.380  0.028  f_1+f_{61}
Gaia_DR2_5264448926328694272_s5        ...     ...   5.11248  0.0020   2.3764  0.631  0.018  f_{63}
Gaia_DR2_5264448926328694272_s5        ...     ...   0.66633  0.0014   3.6057  0.206  0.013  f_1-0.5f_{63}
Gaia_DR2_5264448926328694272_s5        ...     ...   2.03073  0.0013   3.9283  0.629  0.012  f_{61}-f_1
Gaia_DR2_5264448926328694272_s5        ...     ...  11.71338  0.0011   5.4209  0.276  0.011  2f_1+f_{61}
Gaia_DR2_5264448926328694272_s5        ...     ...   8.40421  0.0011   3.7939  0.384  0.010  f_1+f_{62}
Gaia_DR2_5264448926328694272_s5        ...     ...   0.73878  0.0010   6.1011  0.229  0.009  ?
Gaia_DR2_5264448926328694272_s6    3.22721  0.1070   5.25634  0.0049   0.0898  0.614  0.046  f_{61}
Gaia_DR2_5264448926328694272_s6        ...     ...   2.55410  0.0036   2.6163  0.791  0.033  0.5f_{63}
Gaia_DR2_5264448926328694272_s6        ...     ...   8.48692  0.0023   5.1599  0.380  0.021  f_1+f_{61}
Gaia_DR2_5264448926328694272_s6        ...     ...   5.11150  0.0018   5.2573  0.631  0.017  f_{63}
Gaia_DR2_5264448926328694272_s6        ...     ...   8.40656  0.0015   3.9193  0.384  0.014  f_1+f_{62}
Gaia_DR2_5264448926328694272_s6        ...     ...   7.81163  0.0013   4.5630  0.413  0.012  f_{61}+0.5f_{63}
Gaia_DR2_5264448926328694272_s6        ...     ...   2.02920  0.0013   1.6490  0.629  0.012  f_{61}-f_1
Gaia_DR2_5264448926328694272_s6        ...     ...   5.19060  0.0013   3.7846  0.622  0.012  f_{62}
Gaia_DR2_5264448926328694272_s6        ...     ...  11.63344  0.0013   2.1164  0.277  0.012  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s6        ...     ...   3.25518  0.0011   2.9832  0.991  0.011  long
Gaia_DR2_5264448926328694272_s6        ...     ...   3.20109  0.0010   2.1049  0.992  0.010  long
Gaia_DR2_5264448926328694272_s6        ...     ...  11.04241  0.0010   3.6263  0.292  0.009  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5264448926328694272_s6        ...     ...   5.77962  0.0010   3.5574  0.558  0.009  f_1+0.5f_{63}
Gaia_DR2_5264448926328694272_s6        ...     ...   3.30787  0.0009   1.9535  0.976  0.009  long
Gaia_DR2_5264448926328694272_s6        ...     ...  11.71651  0.0009   5.2027  0.275  0.008  2f_1+f_{61}
Gaia_DR2_5264448926328694272_s6        ...     ...  11.10890  0.0008   0.2392  0.291  0.008  f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s6        ...     ...   5.34415  0.0007   2.1086  0.604  0.006  f_{60}
Gaia_DR2_5264448926328694272_s7    3.22725  0.1066   5.25284  0.0025   3.6538  0.614  0.024  f_{61}
Gaia_DR2_5264448926328694272_s7        ...     ...   5.11482  0.0018   4.5115  0.631  0.016  f_{63}
Gaia_DR2_5264448926328694272_s7        ...     ...  11.63695  0.0016   1.8152  0.277  0.015  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s7        ...     ...   2.56539  0.0016   2.9055  0.795  0.015  0.5f_{63}
Gaia_DR2_5264448926328694272_s7        ...     ...   5.19320  0.0015   5.8705  0.621  0.014  f_{62}
Gaia_DR2_5264448926328694272_s7        ...     ...   8.41033  0.0015   0.0472  0.384  0.014  f_1+f_{62}
Gaia_DR2_5264448926328694272_s7        ...     ...   5.33596  0.0011   3.6621  0.605  0.010  f_{60}
Gaia_DR2_5264448926328694272_s7        ...     ...   8.47312  0.0010   6.1588  0.381  0.009  f_1+f_{61}
Gaia_DR2_5264448926328694272_s7        ...     ...   8.56140  0.0010   3.8499  0.377  0.009  f_1+f_{60}
Gaia_DR2_5264448926328694272_s7        ...     ...  14.86359  0.0009   1.3900  0.217  0.009  3f_1+f_{62}
Gaia_DR2_5264448926328694272_s7        ...     ...   3.28266  0.0009   1.2293  0.983  0.009  long
Gaia_DR2_5264448926328694272_s7        ...     ...   3.19648  0.0009   4.7011  0.990  0.008  long
Gaia_DR2_5264448926328694272_s7        ...     ...   2.62737  0.0008   3.6796  0.814  0.008  0.5f_{61}
Gaia_DR2_5264448926328694272_s7        ...     ...   1.88194  0.0008   1.4142  0.583  0.007  f_{63}-f_1
Gaia_DR2_5264448926328694272_s7        ...     ...   2.03795  0.0006   1.2187  0.631  0.006  f_{61}-f_1
Gaia_DR2_5264448926328694272_s7        ...     ...  13.67006  0.0006  -0.7792  0.236  0.005  ?
Gaia_DR2_5264448926328694272_s8    3.22728  0.1069   3.16485  0.0021   5.7062  0.981  0.020  long
Gaia_DR2_5264448926328694272_s8        ...     ...   3.29604  0.0021   2.1564  0.979  0.020  ?
Gaia_DR2_5264448926328694272_s8        ...     ...   8.41663  0.0017   4.2103  0.383  0.016  f_1+f_{62}
Gaia_DR2_5264448926328694272_s8        ...     ...   5.35341  0.0017   2.1209  0.603  0.016  f_{60}
Gaia_DR2_5264448926328694272_s8        ...     ...   2.55727  0.0016   0.2058  0.792  0.015  ?
Gaia_DR2_5264448926328694272_s8        ...     ...   5.12367  0.0015   0.2679  0.630  0.014  f_{63}
Gaia_DR2_5264448926328694272_s8        ...     ...  11.63417  0.0012   3.7662  0.277  0.012  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s8        ...     ...  11.11476  0.0012   4.3986  0.290  0.011  f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s8        ...     ...   5.26455  0.0011   3.7849  0.613  0.010  f_{61}
Gaia_DR2_5264448926328694272_s8        ...     ...   0.53227  0.0010   4.3560  0.165  0.010  f_1-0.5f_{60}
Gaia_DR2_5264448926328694272_s8        ...     ...   5.16235  0.0010   2.9527  0.625  0.009  f_{62}
Gaia_DR2_5264448926328694272_s8        ...     ...   8.58166  0.0010   4.4405  0.376  0.009  f_1+f_{60}
Gaia_DR2_5264448926328694272_s8        ...     ...   3.12907  0.0009   4.0983  0.970  0.009  long
Gaia_DR2_5264448926328694272_s9    3.22726  0.1066   5.26777  0.0025   2.0921  0.613  0.023  f_{61}
Gaia_DR2_5264448926328694272_s9        ...     ...  11.11766  0.0023   3.6650  0.290  0.022  f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s9        ...     ...   7.88700  0.0021   1.3645  0.409  0.020  1.5f_{61}
Gaia_DR2_5264448926328694272_s9        ...     ...   3.30342  0.0018   2.2890  0.977  0.017  f_1+f_B
Gaia_DR2_5264448926328694272_s9        ...     ...   5.17877  0.0016   4.2724  0.623  0.015  f_{62}
Gaia_DR2_5264448926328694272_s9        ...     ...   3.14640  0.0016   2.8500  0.975  0.015  long
Gaia_DR2_5264448926328694272_s9        ...     ...   8.49025  0.0015   2.6509  0.380  0.015  f_1+f_{61}
Gaia_DR2_5264448926328694272_s9        ...     ...   2.55988  0.0014   2.8198  0.793  0.013  0.5f_{63}
Gaia_DR2_5264448926328694272_s9        ...     ...  14.34502  0.0011   4.1016  0.225  0.010  2f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s9        ...     ...   5.34072  0.0011   4.1166  0.604  0.010  f_{60}
Gaia_DR2_5264448926328694272_s9        ...     ...  11.64221  0.0010   0.8166  0.277  0.010  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s9        ...     ...   8.56700  0.0009   5.1294  0.377  0.008  f_1+f_{60}
Gaia_DR2_5264448926328694272_s9        ...     ...   5.10801  0.0007   4.2142  0.632  0.007  f_{63}
Gaia_DR2_5264448926328694272_s9        ...     ...   3.38245  0.0007   2.5667  0.954  0.006  long
Gaia_DR2_5264448926328694272_s9        ...     ...  14.87107  0.0007   0.7081  0.217  0.006  3f_1+f_{62}
Gaia_DR2_5264448926328694272_s9        ...     ...   2.63070  0.0006   4.3232  0.815  0.006  0.5f_{61}
Gaia_DR2_5264448926328694272_s9        ...     ...   7.80182  0.0006   3.1946  0.414  0.006  f_{61}+0.5f_{63}
Gaia_DR2_5264448926328694272_s9        ...     ...   3.18534  0.0006   1.5809  0.987  0.006  ?
Gaia_DR2_5264448926328694272_s9        ...     ...   3.07380  0.0006   0.0962  0.952  0.005  long
Gaia_DR2_5264448926328694272_s9        ...     ...   0.95430  0.0006   4.2061  0.296  0.005  ?
Gaia_DR2_5264448926328694272_s9        ...     ...  11.71908  0.0006   2.0057  0.275  0.005  2f_1+f_{61}
Gaia_DR2_5264448926328694272_s10   3.22717  0.1067   5.26410  0.0024   4.3965  0.613  0.022  f_{61}
Gaia_DR2_5264448926328694272_s10       ...     ...   2.56213  0.0014   2.8976  0.794  0.013  0.5f_{63}
Gaia_DR2_5264448926328694272_s10       ...     ...   8.49072  0.0013   5.1105  0.380  0.012  f_1+f_{61}
Gaia_DR2_5264448926328694272_s10       ...     ...   5.18639  0.0013   1.8205  0.622  0.012  f_{62}
Gaia_DR2_5264448926328694272_s10       ...     ...   7.87770  0.0012   5.2512  0.410  0.011  1.5f_{61}
Gaia_DR2_5264448926328694272_s10       ...     ...  11.10944  0.0012   2.5398  0.290  0.011  f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s10       ...     ...   5.11333  0.0010   5.1102  0.631  0.009  f_{63}
Gaia_DR2_5264448926328694272_s10       ...     ...   2.62574  0.0009   1.4025  0.814  0.009  0.5f_{61}
Gaia_DR2_5264448926328694272_s10       ...     ...  11.70835  0.0009   5.8213  0.276  0.008  2f_1+f_{61}
Gaia_DR2_5264448926328694272_s10       ...     ...   3.16050  0.0009   1.0758  0.979  0.008  long
Gaia_DR2_5264448926328694272_s10       ...     ...   3.25368  0.0008   4.3642  0.992  0.008  long
Gaia_DR2_5264448926328694272_s10       ...     ...   2.53668  0.0008   1.6051  0.786  0.007  0.5f_{63}
Gaia_DR2_5264448926328694272_s10       ...     ...  14.34555  0.0007   3.4373  0.225  0.007  2f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s11   3.22720  0.1067   5.26306  0.0035   3.9000  0.613  0.033  f_{61}
Gaia_DR2_5264448926328694272_s11       ...     ...   2.55289  0.0023   5.1325  0.791  0.021  0.5f_{63}
Gaia_DR2_5264448926328694272_s11       ...     ...   8.48858  0.0015   3.2260  0.380  0.015  f_1+f_{61}
Gaia_DR2_5264448926328694272_s11       ...     ...   5.18976  0.0009   0.1197  0.622  0.008  f_{62}
Gaia_DR2_5264448926328694272_s11       ...     ...   2.03177  0.0009   2.2983  0.630  0.008  f_{61}-f_1
Gaia_DR2_5264448926328694272_s12   3.22724  0.1068   5.26873  0.0026   0.8898  0.613  0.024  f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...   3.25142  0.0020   2.3075  0.993  0.019  long
Gaia_DR2_5264448926328694272_s12       ...     ...   3.20708  0.0018   4.8025  0.994  0.017  long
Gaia_DR2_5264448926328694272_s12       ...     ...   7.88570  0.0014   5.3156  0.409  0.013  1.5f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...  11.10911  0.0013   4.9126  0.291  0.012  f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...   5.18348  0.0011   1.7159  0.623  0.011  f_{62}
Gaia_DR2_5264448926328694272_s12       ...     ...   7.80615  0.0011   2.8206  0.413  0.011  f_{61}+0.5f_{63}
Gaia_DR2_5264448926328694272_s12       ...     ...   8.48276  0.0010   3.5639  0.380  0.009  f_1+f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...   2.54996  0.0009   2.1769  0.790  0.009  0.5f_{63}
Gaia_DR2_5264448926328694272_s12       ...     ...   3.29083  0.0009   6.0993  0.981  0.009  long
Gaia_DR2_5264448926328694272_s12       ...     ...  11.63660  0.0009   3.7817  0.277  0.008  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s12       ...     ...   5.24244  0.0009   5.3512  0.616  0.008  f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...   5.29513  0.0008   2.0739  0.609  0.008  f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...   8.56388  0.0008   1.2629  0.377  0.007  f_1+f_{60}
Gaia_DR2_5264448926328694272_s12       ...     ...   3.15763  0.0008   4.4303  0.978  0.007  long
Gaia_DR2_5264448926328694272_s12       ...     ...   2.64215  0.0008   4.7418  0.819  0.007  0.5f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...   2.60023  0.0007   0.5121  0.806  0.007  0.5f_{61}
Gaia_DR2_5264448926328694272_s12       ...     ...   5.10798  0.0007   2.7467  0.632  0.007  f_{63}
Gaia_DR2_5264448926328694272_s12       ...     ...   8.40841  0.0007   4.1094  0.384  0.006  f_1+f_{62}
Gaia_DR2_5264448926328694272_s12       ...     ...   0.61691  0.0007   0.7788  0.191  0.006  f_1-0.5f_{61}
Gaia_DR2_5264448926328694272_s13   3.22725  0.1066   3.20285  0.0032   1.4094  0.992  0.030  long
Gaia_DR2_5264448926328694272_s13       ...     ...   3.24918  0.0023  -2.8596  0.993  0.022  long
Gaia_DR2_5264448926328694272_s13       ...     ...  11.10540  0.0016  -1.8742  0.291  0.015  f_1+1.5f_{61}
Gaia_DR2_5264448926328694272_s13       ...     ...   7.87840  0.0016  -2.1290  0.410  0.015  1.5f_{61}
Gaia_DR2_5264448926328694272_s13       ...     ...   2.54928  0.0014   3.0955  0.790  0.013  0.5f_{63}
Gaia_DR2_5264448926328694272_s13       ...     ...   5.18293  0.0014   2.1018  0.623  0.013  f_{62}
Gaia_DR2_5264448926328694272_s13       ...     ...   5.27255  0.0011   2.6929  0.612  0.011  f_{61}
Gaia_DR2_5264448926328694272_s13       ...     ...   2.63037  0.0011  -1.1563  0.815  0.010  0.5f_{61}
Gaia_DR2_5264448926328694272_s13       ...     ...  11.64142  0.0011   1.5775  0.277  0.010  2f_1+f_{62}
Gaia_DR2_5264448926328694272_s13       ...     ...   8.41783  0.0010   2.6220  0.383  0.010  f_1+f_{62}
Gaia_DR2_5264448926328694272_s13       ...     ...   3.18907  0.0007  -2.9606  0.988  0.007  ?
Gaia_DR2_5264448926328694272_s13       ...     ...   8.48724  0.0007  -2.1505  0.380  0.007  f_1+f_{61}
Gaia_DR2_5264448926328694272_s13       ...     ...  14.86562  0.0007  -2.1883  0.217  0.006  3f_1+f_{62}
Gaia_DR2_5264448926328694272_s13       ...     ...   2.58587  0.0006   1.4483  0.801  0.006  0.5f_{63}
Gaia_DR2_5264448926328694272_s13       ...     ...   0.95934  0.0006   1.1124  0.297  0.006  ?
Gaia_DR2_5264448926328694272_s13       ...     ...   5.35296  0.0006   0.6583  0.603  0.005  f_{60}
Gaia_DR2_5264448926328694272_s13       ...     ...  13.74638  0.0006   2.8484  0.235  0.005  f_1+2f_{61}
Gaia_DR2_5264448926328694272_s13       ...     ...   3.32182  0.0005   2.9831  0.972  0.005  long
Gaia_DR2_5264448926328694272_s13       ...     ...   6.43147  0.0005   2.3933  0.502  0.005  ?
Gaia_DR2_5264448926328694272_s13       ...     ...  14.33129  0.0005   2.6598  0.225  0.005  2f_1+1.5f_{61}
Gaia_DR2_5280883674523697792_s1    2.87941  0.0585   4.69338  0.0017   3.4638  0.614  0.029  f_{61}
Gaia_DR2_5280883674523697792_s1        ...     ...   2.29513  0.0012   5.7515  0.797  0.021  0.5f_{63}
Gaia_DR2_5280883674523697792_s1        ...     ...   4.56035  0.0012   3.7919  0.631  0.021  f_{63}
Gaia_DR2_5280883674523697792_s1        ...     ...   2.81507  0.0012   2.7915  0.978  0.020  long
Gaia_DR2_5280883674523697792_s1        ...     ...   7.44467  0.0011   1.1016  0.387  0.020  f_1+f_{63}
Gaia_DR2_5280883674523697792_s2    2.87943  0.0585   4.68667  0.0040   2.4808  0.614  0.069  f_{61}
Gaia_DR2_5280883674523697792_s2        ...     ...   7.56557  0.0020   3.4149  0.381  0.034  f_1+f_{61}
Gaia_DR2_5280883674523697792_s2        ...     ...   4.56257  0.0014   5.1725  0.631  0.024  f_{63}
Gaia_DR2_5280883674523697792_s2        ...     ...   7.02274  0.0012   2.3209  0.410  0.021  1.5f_{61}
Gaia_DR2_5280883674523697792_s2        ...     ...   2.94602  0.0012   1.1378  0.977  0.021  long
Gaia_DR2_5280883674523697792_s2        ...     ...   9.90515  0.0011   3.5989  0.291  0.018  f_1+1.5f_{61}
Gaia_DR2_5280883674523697792_s2        ...     ...   2.36242  0.0010   3.8942  0.820  0.017  0.5f_{61}
Gaia_DR2_5280883674523697792_s2        ...     ...   1.80004  0.0009   3.9253  0.625  0.016  f_{61}-f_1
Gaia_DR2_5280883674523697792_s2        ...     ...   6.96109  0.0009   4.4523  0.414  0.015  f_{61}+0.5f_{63}
Gaia_DR2_5280883674523697792_s2        ...     ...   7.43558  0.0008   0.7741  0.387  0.014  f_1+f_{63}
Gaia_DR2_5280883674523697792_s2        ...     ...  12.78129  0.0008   1.4285  0.225  0.014  2f_1+1.5f_{61}
Gaia_DR2_5280883674523697792_s2        ...     ...   2.25700  0.0008   2.5222  0.784  0.013  0.5f_{63}
Gaia_DR2_5280883674523697792_s2        ...     ...  10.44497  0.0008   3.9255  0.276  0.013  2f_1+f_{61}
Gaia_DR2_5280883674523697792_s5    2.87957  0.0585   4.68776  0.0045   4.5215  0.614  0.076  f_{61}
Gaia_DR2_5280883674523697792_s5        ...     ...   7.56612  0.0021   5.9016  0.381  0.036  f_1+f_{61}
Gaia_DR2_5280883674523697792_s5        ...     ...   2.26634  0.0015   6.0407  0.787  0.026  0.5f_{63}
Gaia_DR2_5280883674523697792_s5        ...     ...   2.95521  0.0012   6.2184  0.974  0.020  long
Gaia_DR2_5280883674523697792_s5        ...     ...   1.80296  0.0011   5.6456  0.626  0.018  f_{61}-f_1
Gaia_DR2_5280883674523697792_s5        ...     ...   4.54933  0.0010   0.3849  0.633  0.016  f_{63}
Gaia_DR2_5280883674523697792_s5        ...     ...  10.44982  0.0010   1.1243  0.276  0.016  2f_1+f_{61}
Gaia_DR2_5280883674523697792_s5        ...     ...   0.72073  0.0009   0.6524  0.250  0.016  ?
Gaia_DR2_5280883674523697792_s6    2.87966  0.0585   4.68214  0.0027   2.5392  0.615  0.047  f_{61}
Gaia_DR2_5280883674523697792_s6        ...     ...   0.55200  0.0014   0.9453  0.192  0.024  f_1-0.5f_{61}
Gaia_DR2_5280883674523697792_s6        ...     ...   4.61454  0.0013   6.1038  0.624  0.022  f_{62}
Gaia_DR2_5280883674523697792_s6        ...     ...   0.67280  0.0013   6.0128  0.234  0.022  ?
Gaia_DR2_5280883674523697792_s6        ...     ...   0.77111  0.0012   3.0298  0.268  0.020  ?
Gaia_DR2_5280883674523697792_s6        ...     ...   2.25697  0.0012   0.7791  0.784  0.020  0.5f_{63}
Gaia_DR2_5280883674523697792_s6        ...     ...   7.56663  0.0011   2.6144  0.381  0.019  f_1+f_{61}
Gaia_DR2_5280883674523697792_s6        ...     ...   9.90509  0.0011   0.2761  0.291  0.019  f_1+1.5f_{61}
Gaia_DR2_5280883674523697792_s6        ...     ...   7.01908  0.0011   4.4559  0.410  0.018  1.5f_{61}
Gaia_DR2_5280883674523697792_s7    2.87963  0.0586   4.61603  0.0015   1.4091  0.624  0.026  f_{62}
Gaia_DR2_5280883674523697792_s7        ...     ...   2.95268  0.0013   3.6959  0.975  0.022  long
Gaia_DR2_5280883674523697792_s7        ...     ...   4.70414  0.0012   5.5419  0.612  0.020  f_{61}
Gaia_DR2_5280883674523697792_s7        ...     ...   7.43554  0.0010   5.5119  0.387  0.017  f_1+f_{63}
Gaia_DR2_5280883674523697792_s7        ...     ...   4.55637  0.0010   4.0216  0.632  0.017  f_{63}
Gaia_DR2_5280883674523697792_s7        ...     ...   7.57092  0.0008   1.5014  0.380  0.014  f_1+f_{61}
Gaia_DR2_5280883674523697792_s8    2.87945  0.0585   4.68545  0.0020   1.9045  0.615  0.035  f_{61}
Gaia_DR2_5280883674523697792_s8        ...     ...   2.94935  0.0016   5.6200  0.976  0.028  long
Gaia_DR2_5280883674523697792_s8        ...     ...   7.50814  0.0013   2.6149  0.384  0.022  f_1+f_{62}
Gaia_DR2_5280883674523697792_s8        ...     ...   2.34195  0.0012   2.3897  0.813  0.020  0.5f_{61}
Gaia_DR2_5280883674523697792_s9    2.87949  0.0585   4.68247  0.0015   1.9377  0.615  0.026  f_{61}
Gaia_DR2_5280883674523697792_s9        ...     ...   7.56379  0.0012   0.1566  0.381  0.020  f_1+f_{61}
Gaia_DR2_5280883674523697792_s9        ...     ...   4.61888  0.0009   0.7274  0.623  0.016  f_{62}
Gaia_DR2_5280883674523697792_s9        ...     ...   2.31663  0.0009   0.0175  0.805  0.015  0.5f_{61}
Gaia_DR2_5280883674523697792_s9        ...     ...   2.95052  0.0008   1.4031  0.976  0.014  long
Gaia_DR2_5280883674523697792_s9        ...     ...   4.56334  0.0008   5.9361  0.631  0.013  ?
Gaia_DR2_5280883674523697792_s9        ...     ...   0.75455  0.0007   5.9366  0.262  0.012  ?
Gaia_DR2_5280883674523697792_s11   2.87963  0.0584   4.69336  0.0029   5.7765  0.614  0.050  f_{61}
Gaia_DR2_5280883674523697792_s11       ...     ...   7.57240  0.0018   3.5944  0.380  0.030  f_1+f_{61}
Gaia_DR2_5280883674523697792_s11       ...     ...   2.37960  0.0009   5.8449  0.826  0.015  0.5f_{60}
Gaia_DR2_5280883674523697792_s11       ...     ...   4.57266  0.0008   3.6276  0.630  0.013  f_{63}
Gaia_DR2_5280883674523697792_s13   2.87956  0.0585   4.68548  0.0039   6.2032  0.615  0.067  f_{61}
Gaia_DR2_5280883674523697792_s13       ...     ...   7.56892  0.0018   4.1754  0.380  0.031  f_1+f_{61}
Gaia_DR2_5280883674523697792_s13       ...     ...   1.80687  0.0012   3.3092  0.627  0.021  f_{61}-f_1
Gaia_DR2_5280883674523697792_s13       ...     ...   2.95079  0.0012   3.7302  0.976  0.020  ?
Gaia_DR2_5280883674523697792_s13       ...     ...   4.55223  0.0009   4.2792  0.633  0.016  f_{63}
Gaia_DR2_5280883674523697792_s13       ...     ...   0.63854  0.0009   1.4853  0.222  0.016  f_1-0.5f_{63}
Gaia_DR2_5280883674523697792_s13       ...     ...   2.81050  0.0009   0.0419  0.976  0.015  long
Gaia_DR2_5280964179391935616_s1    3.54045  0.1309   5.76659  0.0016  -0.1711  0.614  0.012  f_{61}
Gaia_DR2_5280964179391935616_s1        ...     ...   9.30962  0.0014  -3.1290  0.380  0.010  f_1+f_{61}
Gaia_DR2_5280964179391935616_s1        ...     ...   5.79184  0.0011  -1.7603  0.611  0.009  f_{61}
Gaia_DR2_5280964179391935616_s1        ...     ...   8.63976  0.0011  -2.5045  0.410  0.008  1.5f_{61}
Gaia_DR2_5280964179391935616_s1        ...     ...   2.94422  0.0011   1.6020  0.832  0.008  0.5f_{60}
Gaia_DR2_5280964179391935616_s1        ...     ...  12.17923  0.0008  -2.8432  0.291  0.006  f_1+1.5f_{61}
Gaia_DR2_5280964179391935616_s1        ...     ...   5.74635  0.0007   1.8670  0.616  0.005  f_{61}
Gaia_DR2_5280964179391935616_s1        ...     ...   2.88754  0.0006   2.2759  0.816  0.005  0.5f_{61}
Gaia_DR2_5280964179391935616_s1        ...     ...   9.33607  0.0005  -1.8671  0.379  0.004  f_1+f_{61}
Gaia_DR2_5280964179391935616_s2    3.54044  0.1305   5.77103  0.0025   3.9232  0.613  0.019  f_{61}
Gaia_DR2_5280964179391935616_s2        ...     ...   9.30590  0.0017   6.2153  0.380  0.013  f_1+f_{61}
Gaia_DR2_5280964179391935616_s2        ...     ...   5.74225  0.0008   2.6573  0.617  0.006  f_{61}
Gaia_DR2_5280964179391935616_s2        ...     ...   2.80558  0.0007   3.0215  0.792  0.005  0.5f_{63}
Gaia_DR2_5280964179391935616_s2        ...     ...   5.69793  0.0007   3.4850  0.621  0.005  f_{62}
Gaia_DR2_5280964179391935616_s2        ...     ...   9.28247  0.0006  -2.8606  0.381  0.004  f_1+f_{61}
Gaia_DR2_5280964179391935616_s3    3.54036  0.1309   2.94821  0.0010   4.7849  0.833  0.008  0.5f_{60}
Gaia_DR2_5280964179391935616_s3        ...     ...   5.76376  0.0009   2.2595  0.614  0.007  f_{61}
Gaia_DR2_5280964179391935616_s3        ...     ...   9.31177  0.0007   1.9308  0.380  0.005  f_1+f_{61}
Gaia_DR2_5280964179391935616_s3        ...     ...   3.52704  0.0006   5.7398  0.996  0.005  long
Gaia_DR2_5280964179391935616_s3        ...     ...   2.82472  0.0006   5.4400  0.798  0.005  0.5f_{63}
Gaia_DR2_5280964179391935616_s3        ...     ...   8.62902  0.0006   0.2511  0.410  0.005  1.5f_{61}
Gaia_DR2_5280964179391935616_s3        ...     ...  12.17227  0.0005   5.5688  0.291  0.004  f_1+1.5f_{61}
Gaia_DR2_5280964179391935616_s4    3.54046  0.1305   5.75125  0.0013   3.1944  0.616  0.010  f_{61}
Gaia_DR2_5280964179391935616_s4        ...     ...   2.90392  0.0008   2.8607  0.820  0.006  0.5f_{61}
Gaia_DR2_5280964179391935616_s4        ...     ...   9.28363  0.0006   5.0720  0.381  0.005  f_1+f_{61}
Gaia_DR2_5280964179391935616_s5    3.54036  0.1309   5.75660  0.0016   2.2029  0.615  0.012  f_{61}
Gaia_DR2_5280964179391935616_s5        ...     ...   2.82218  0.0009   4.1334  0.797  0.007  0.5f_{63}
Gaia_DR2_5280964179391935616_s5        ...     ...   0.51816  0.0006   4.5230  0.146  0.005  ?
Gaia_DR2_5280964179391935616_s5        ...     ...   5.72891  0.0006   3.4672  0.618  0.005  f_{62}
Gaia_DR2_5280964179391935616_s5        ...     ...   0.58995  0.0005   1.9685  0.167  0.004  f_1-0.5f_{60}
Gaia_DR2_5280964179391935616_s6    3.54042  0.1308   5.75467  0.0031   2.8571  0.615  0.023  f_{61}
Gaia_DR2_5280964179391935616_s6        ...     ...   9.30378  0.0020   1.8250  0.381  0.015  f_1+f_{61}
Gaia_DR2_5280964179391935616_s7    3.54048  0.1307   5.77736  0.0021   0.0203  0.613  0.016  f_{61}
Gaia_DR2_5280964179391935616_s7        ...     ...   9.31424  0.0014   1.7740  0.380  0.011  f_1+f_{61}
Gaia_DR2_5280964179391935616_s7        ...     ...   2.82098  0.0009   0.2794  0.797  0.007  0.5f_{63}
Gaia_DR2_5280964179391935616_s7        ...     ...   5.73176  0.0007  -0.9427  0.618  0.005  f_{62}
Gaia_DR2_5280964179391935616_s7        ...     ...   2.86877  0.0006   0.2198  0.810  0.005  0.5f_{61}
Gaia_DR2_5280964179391935616_s7        ...     ...   8.63360  0.0005  -1.2677  0.410  0.004  1.5f_{61}
Gaia_DR2_5280964179391935616_s8    3.54041  0.1310   5.75391  0.0023   3.6968  0.615  0.017  f_{61}
Gaia_DR2_5280964179391935616_s8        ...     ...   5.78133  0.0012   3.8276  0.612  0.009  f_{61}
Gaia_DR2_5280964179391935616_s11   3.54045  0.1306   5.75485  0.0044   0.9091  0.615  0.034  f_{61}
Gaia_DR2_5280964179391935616_s11       ...     ...   9.30232  0.0018   5.1448  0.381  0.014  f_1+f_{61}
Gaia_DR2_5280964179391935616_s11       ...     ...   2.20767  0.0010   0.3574  0.624  0.008  f_{61}-f_1
Gaia_DR2_5280964179391935616_s11       ...     ...   2.93488  0.0009   0.4002  0.829  0.007  0.5f_{61}
Gaia_DR2_5280964179391935616_s12   3.54040  0.1306   5.77543  0.0023   5.2698  0.613  0.018  f_{61}
Gaia_DR2_5280964179391935616_s12       ...     ...   5.73857  0.0011   0.6880  0.617  0.008  f_{61}
Gaia_DR2_5280964179391935616_s12       ...     ...   9.31500  0.0010   1.8933  0.380  0.007  f_1+f_{61}
Gaia_DR2_5280964179391935616_s12       ...     ...   2.82409  0.0009   3.4891  0.798  0.007  0.5f_{61}
Gaia_DR2_5280964179391935616_s13   3.54049  0.1307   5.77877  0.0016   2.1708  0.613  0.013  f_{61}
Gaia_DR2_5280964179391935616_s13       ...     ...   9.31415  0.0011   1.8905  0.380  0.008  f_1+f_{61}
Gaia_DR2_5280964179391935616_s13       ...     ...   5.73778  0.0009   0.0673  0.617  0.007  f_{61}
Gaia_DR2_5280964179391935616_s13       ...     ...   2.92709  0.0006   2.8290  0.827  0.004  0.5f_{61}
Gaia_DR2_5285349822037246464_s3    3.11328  0.1340   3.08856  0.0015   1.5436  0.992  0.011  long
Gaia_DR2_5285349822037246464_s3        ...     ...   0.50402  0.0007   4.8991  0.162  0.005  ?
Gaia_DR2_5285349822037246464_s4    3.11309  0.1344   3.10365  0.0008   2.3403  0.997  0.006  long
Gaia_DR2_5285349822037246464_s6    3.11308  0.1340   3.17695  0.0006   3.7690  0.980  0.004  long
Gaia_DR2_5285349822037246464_s6        ...     ...   3.04718  0.0005   1.5170  0.979  0.004  long
Gaia_DR2_5285510178935677312_s1    2.59773  0.1044   4.11484  0.0025   4.6826  0.631  0.024  f_{63}
Gaia_DR2_5285510178935677312_s1        ...     ...   4.22582  0.0022   2.4843  0.615  0.021  f_{61}
Gaia_DR2_5285510178935677312_s1        ...     ...   6.71129  0.0021   0.1500  0.387  0.020  f_1+f_{63}
Gaia_DR2_5285510178935677312_s1        ...     ...   0.57115  0.0018   1.5614  0.220  0.017  f_1-0.5f_{63}
Gaia_DR2_5285510178935677312_s3    2.59753  0.1045   4.21720  0.0034   3.3241  0.616  0.033  f_{61}
Gaia_DR2_5285510178935677312_s4    2.59765  0.1043   0.49971  0.0058   5.1789  0.192  0.056  ?
Gaia_DR2_5285510178935677312_s4        ...     ...   0.58431  0.0048   4.0812  0.225  0.046  ?
Gaia_DR2_5285510178935677312_s4        ...     ...   4.20097  0.0042   6.0303  0.618  0.040  f_{62}
Gaia_DR2_5285510178935677312_s4        ...     ...   0.52943  0.0035   3.8352  0.204  0.033  f_1-0.5f_{63}
Gaia_DR2_5285510178935677312_s4        ...     ...   6.79890  0.0026   4.8403  0.382  0.025  f_1+f_{62}
Gaia_DR2_5285510178935677312_s4        ...     ...   0.73922  0.0023   0.8777  0.285  0.022  ?
Gaia_DR2_5285510178935677312_s5    2.59755  0.1046   0.50176  0.0041   4.1228  0.193  0.039  ?
Gaia_DR2_5285510178935677312_s5        ...     ...   4.21009  0.0038   3.5763  0.617  0.036  f_{61}
Gaia_DR2_5285510178935677312_s5        ...     ...   6.80935  0.0032   4.8963  0.381  0.030  f_1+f_{61}
Gaia_DR2_5285510178935677312_s5        ...     ...   4.10982  0.0019   2.5152  0.632  0.018  f_{63}
Gaia_DR2_5285510178935677312_s5        ...     ...   0.58582  0.0017   3.6997  0.226  0.016  f_1-0.5f_{63}
Gaia_DR2_5285510178935677312_s5        ...     ...   9.40791  0.0016   4.5426  0.276  0.015  2f_1+f_{61}
Gaia_DR2_5285510178935677312_s5        ...     ...   0.62762  0.0015   5.2050  0.242  0.014  ?
Gaia_DR2_5285510178935677312_s5        ...     ...   6.70794  0.0014   4.2809  0.387  0.013  f_1+f_{63}
Gaia_DR2_5285510178935677312_s5        ...     ...   1.65329  0.0013   1.2973  0.636  0.012  f_{61}-f_1
Gaia_DR2_5285510178935677312_s6    2.59738  0.1043   0.50444  0.0033   4.8496  0.194  0.032  ?
Gaia_DR2_5285510178935677312_s6        ...     ...   4.21300  0.0029   0.2366  0.617  0.028  f_{61}
Gaia_DR2_5285510178935677312_s6        ...     ...   0.68996  0.0025   6.1482  0.266  0.024  ?
Gaia_DR2_5285510178935677312_s6        ...     ...   0.76720  0.0018   2.3877  0.295  0.017  ?
Gaia_DR2_5285510178935677312_s6        ...     ...   4.12054  0.0018   5.9462  0.630  0.017  f_{63}
Gaia_DR2_5285510178935677312_s6        ...     ...   6.81932  0.0016   1.2135  0.381  0.016  f_1+f_{61}
Gaia_DR2_5285510178935677312_s6        ...     ...   6.71603  0.0014   5.3532  0.387  0.013  f_1+f_{63}
Gaia_DR2_5285510178935677312_s6        ...     ...   1.77173  0.0013   4.2517  0.682  0.012  f_{68}
Gaia_DR2_5285510178935677312_s6        ...     ...   2.53584  0.0012   0.1380  0.976  0.011  long
Gaia_DR2_5285510178935677312_s6        ...     ...   0.97895  0.0012   4.7941  0.377  0.011  2f_1-f_{61}
Gaia_DR2_5285510178935677312_s6        ...     ...   0.66159  0.0011   3.7410  0.255  0.011  ?
Gaia_DR2_5285510178935677312_s6        ...     ...   0.56413  0.0006   3.2822  0.217  0.006  f_1-0.5f_{63}
Gaia_DR2_5285510178935677312_s7    2.59699  0.1045   4.11668  0.0024   4.7470  0.631  0.023  f_{63}
Gaia_DR2_5285510178935677312_s7        ...     ...   0.65615  0.0023   0.0942  0.253  0.022  ?
Gaia_DR2_5285510178935677312_s7        ...     ...   4.23695  0.0023   4.2458  0.613  0.022  f_{61}
Gaia_DR2_5285510178935677312_s7        ...     ...   0.60886  0.0022   1.4971  0.234  0.021  ?
Gaia_DR2_5285510178935677312_s7        ...     ...   6.82187  0.0021   1.1705  0.381  0.020  f_1+f_{61}
Gaia_DR2_5285510178935677312_s7        ...     ...   0.56047  0.0020   2.9109  0.216  0.019  f_1-0.5f_{63}
Gaia_DR2_5285510178935677312_s7        ...     ...   1.70021  0.0018   2.9039  0.655  0.017  ?
Gaia_DR2_5285510178935677312_s7        ...     ...   0.81618  0.0015   4.0711  0.314  0.015  f_1-f_{68}
Gaia_DR2_5285510178935677312_s7        ...     ...   0.72414  0.0015   6.1025  0.279  0.014  ?
Gaia_DR2_5285510178935677312_s7        ...     ...   6.70850  0.0014   0.4208  0.387  0.014  f_1+f_{63}
Gaia_DR2_5285510178935677312_s8    2.59678  0.1045   4.21552  0.0036   5.6203  0.616  0.035  f_{61}
Gaia_DR2_5285510178935677312_s8        ...     ...   0.66155  0.0035   3.0593  0.255  0.033  ?
Gaia_DR2_5285510178935677312_s8        ...     ...   0.61623  0.0035   4.7092  0.237  0.033  ?
Gaia_DR2_5285510178935677312_s8        ...     ...   0.55094  0.0025   2.6977  0.212  0.024  ?
Gaia_DR2_5285510178935677312_s8        ...     ...   0.56236  0.0020   4.4226  0.217  0.019  ?
Gaia_DR2_5285510178935677312_s9    2.59657  0.1043   4.21154  0.0035   2.4341  0.617  0.033  f_{61}
Gaia_DR2_5285510178935677312_s9        ...     ...   6.80876  0.0026   1.9501  0.381  0.024  f_1+f_{61}
Gaia_DR2_5285510178935677312_s9        ...     ...   0.64181  0.0024   2.4467  0.247  0.023  ?
Gaia_DR2_5285510178935677312_s9        ...     ...   4.11171  0.0023   2.8137  0.632  0.022  f_{63}
Gaia_DR2_5285510178935677312_s9        ...     ...   1.69859  0.0018   1.2870  0.654  0.017  ?
Gaia_DR2_5285510178935677312_s9        ...     ...   0.77354  0.0018   0.4446  0.298  0.017  f_1-f_{68}
Gaia_DR2_5285510178935677312_s9        ...     ...   6.76739  0.0018   5.7934  0.384  0.017  f_1+f_{62}
Gaia_DR2_5285510178935677312_s10   2.59658  0.1045   4.23901  0.0021   5.2698  0.613  0.020  f_{61}
Gaia_DR2_5285510178935677312_s10       ...     ...   1.77733  0.0019   2.4859  0.684  0.018  f_{68}
Gaia_DR2_5285510178935677312_s10       ...     ...   0.54804  0.0019   5.4948  0.211  0.018  f_1-0.5f_{63}
Gaia_DR2_5285510178935677312_s10       ...     ...   2.64762  0.0015   2.4528  0.981  0.014  long
Gaia_DR2_5285510178935677312_s10       ...     ...   4.20436  0.0015   5.8458  0.618  0.014  f_{62}
Gaia_DR2_5285510178935677312_s10       ...     ...   2.52965  0.0013   0.2333  0.974  0.013  long
Gaia_DR2_5285510178935677312_s10       ...     ...   1.83711  0.0013   3.5063  0.708  0.012  ?
Gaia_DR2_5285510178935677312_s10       ...     ...   6.78434  0.0013   4.9399  0.383  0.012  f_1+f_{62}
Gaia_DR2_5285510178935677312_s10       ...     ...   4.29592  0.0012   0.5099  0.604  0.011  f_{60}
Gaia_DR2_5285510178935677312_s10       ...     ...   0.71723  0.0012   5.5731  0.276  0.011  ?
Gaia_DR2_5285510178935677312_s11   2.59667  0.1045   4.22366  0.0032   3.4118  0.615  0.031  f_{61}
Gaia_DR2_5285510178935677312_s11       ...     ...   6.82366  0.0030   6.2240  0.381  0.029  f_1+f_{61}
Gaia_DR2_5285510178935677312_s11       ...     ...   0.67726  0.0027   4.5972  0.261  0.026  ?
Gaia_DR2_5285510178935677312_s11       ...     ...   0.59864  0.0026   3.0530  0.231  0.025  ?
Gaia_DR2_5285510178935677312_s11       ...     ...   0.51809  0.0025   2.5892  0.200  0.024  f_1-0.5f_{63}
Gaia_DR2_5285510178935677312_s13   2.59729  0.1047   4.19745  0.0023   0.1435  0.619  0.022  f_{62}
Gaia_DR2_5285510178935677312_s13       ...     ...   6.79734  0.0018   3.7675  0.382  0.018  f_1+f_{62}
Gaia_DR2_5285510178935677312_s13       ...     ...   0.61423  0.0017   2.6422  0.236  0.017  ?
Gaia_DR2_5285510178935677312_s13       ...     ...   4.23113  0.0017   0.6313  0.614  0.016  f_{61}
Gaia_DR2_5285510178935677312_s13       ...     ...   0.51611  0.0016   3.4195  0.199  0.015  f_1-0.5f_{63}
Gaia_DR2_5289095892513432960_s1    3.12970  0.1096   3.10208  0.0018   5.8494  0.991  0.016  long
Gaia_DR2_5289095892513432960_s1        ...     ...   3.15626  0.0014   1.3567  0.992  0.013  long
Gaia_DR2_5289095892513432960_s3    3.12950  0.1101   1.05033  0.0018   4.3752  0.336  0.016  long
Gaia_DR2_5289095892513432960_s3        ...     ...   0.97374  0.0018   1.1564  0.311  0.016  ?
Gaia_DR2_5289095892513432960_s3        ...     ...   0.91023  0.0015   2.9739  0.291  0.014  ?
Gaia_DR2_5289095892513432960_s3        ...     ...   1.10997  0.0013   0.6916  0.355  0.012  ?
Gaia_DR2_5289095892513432960_s4    3.12964  0.1094   3.10002  0.0016   3.2651  0.991  0.015  long
Gaia_DR2_5289095892513432960_s4        ...     ...   3.16162  0.0013   5.7779  0.990  0.012  long
Gaia_DR2_5289095892513432960_s7    3.12962  0.1100   0.54574  0.0009   5.2033  0.174  0.008  ?
Gaia_DR2_5289095892513432960_s8    3.12962  0.1097   3.10324  0.0019   3.6436  0.992  0.018  long
Gaia_DR2_5289095892513432960_s8        ...     ...   3.14989  0.0016   1.5140  0.994  0.014  long
Gaia_DR2_5289095892513432960_s8        ...     ...   0.52139  0.0014   0.8903  0.167  0.013  ?
Gaia_DR2_5289095892513432960_s10   3.12961  0.1097   3.15889  0.0009  -0.5881  0.991  0.008  long
Gaia_DR2_5289095892513432960_s10       ...     ...   3.15889  0.0009  -0.5881  0.991  0.008  long
Gaia_DR2_5289095892513432960_s11   3.12961  0.1097   0.52277  0.0018   3.6113  0.167  0.016  ?
Gaia_DR2_5289095892513432960_s11       ...     ...   0.52277  0.0018   3.6113  0.167  0.016  ?
Gaia_DR2_5289095892513432960_s13   3.12959  0.1096   3.15567  0.0011   5.3792  0.992  0.010  long
Gaia_DR2_5289095892513432960_s13       ...     ...   3.15567  0.0011   5.3792  0.992  0.010  long
Gaia_DR2_5293834306591057536_s3    2.88986  0.1289   2.86390  0.0050   2.0523  0.991  0.039  f_1-f_B
Gaia_DR2_5293834306591057536_s3        ...     ...   2.91578  0.0041   5.2253  0.991  0.032  f_1+f_B
Gaia_DR2_5293834306591057536_s3        ...     ...   1.98106  0.0038   3.8397  0.686  0.029  f_{68}
Gaia_DR2_5293834306591057536_s3        ...     ...   5.75445  0.0018   4.7108  0.502  0.014  2f_1-f_B
Gaia_DR2_5293834306591057536_s3        ...     ...   5.80170  0.0016   4.2274  0.498  0.012  2f_1+f_B
Gaia_DR2_5293834306591057536_s3        ...     ...   4.87431  0.0012   6.0251  0.593  0.009  f_1+f_{68}
Gaia_DR2_5293834306591057536_s3        ...     ...   2.84108  0.0011   2.4079  0.983  0.009  f_1-2f_B
Gaia_DR2_5293834306591057536_s3        ...     ...   8.70344  0.0010   3.0061  0.332  0.008  3f_1+f_B
Gaia_DR2_5293834306591057536_s3        ...     ...   2.94101  0.0008   3.6099  0.983  0.006  f_1+2f_B
Gaia_DR2_5293834306591057536_s6    2.89122  0.1291   2.85858  0.0044   0.4748  0.989  0.034  f_1-f_B
Gaia_DR2_5293834306591057536_s6        ...     ...   1.97743  0.0039   4.1092  0.684  0.030  f_{68}
Gaia_DR2_5293834306591057536_s6        ...     ...   2.91545  0.0027   0.8908  0.992  0.021  f_1+f_B
Gaia_DR2_5293834306591057536_s6        ...     ...   4.86792  0.0015   3.8325  0.594  0.011  f_1+f_{68}
Gaia_DR2_5293834306591057536_s6        ...     ...   5.74263  0.0009   3.9489  0.503  0.007  2f_1-f_B
Gaia_DR2_5293834306591057536_s6        ...     ...   2.82453  0.0008   4.1535  0.977  0.006  f_1-3f_B?
Gaia_DR2_5293834306591057536_s6        ...     ...   7.76455  0.0007  -1.5979  0.372  0.006  2f_1+f_{68}
Gaia_DR2_5293834306591057536_s7    2.89057  0.1285   2.85989  0.0047   2.9353  0.989  0.037  f_1-f_B
Gaia_DR2_5293834306591057536_s7        ...     ...   1.98184  0.0040   0.6509  0.686  0.031  f_{68}
Gaia_DR2_5293834306591057536_s7        ...     ...   2.91345  0.0019  -2.7414  0.992  0.015  f_1+f_B
Gaia_DR2_5293834306591057536_s7        ...     ...   4.87471  0.0010  -1.5992  0.593  0.008  f_1+f_{68}
Gaia_DR2_5293834306591057536_s7        ...     ...   2.83808  0.0009  -1.9828  0.982  0.007  f_1-3f_B
Gaia_DR2_5293834306591057536_s7        ...     ...   7.76626  0.0008  -1.7247  0.372  0.006  2f_1+f_{68}
Gaia_DR2_5293834306591057536_s7        ...     ...   5.75367  0.0008   2.0465  0.502  0.006  2f_1-f_B
Gaia_DR2_5293834306591057536_s7        ...     ...   0.90233  0.0007   0.8369  0.312  0.006  f_1-f_{68}
Gaia_DR2_5293834306591057536_s7        ...     ...   8.64140  0.0006   1.7370  0.335  0.005  3f_1-f_B
Gaia_DR2_5293834306591057536_s8    2.88976  0.1284   1.97874  0.0037   1.4050  0.685  0.029  f_{68}
Gaia_DR2_5293834306591057536_s8        ...     ...   2.92135  0.0022   5.9847  0.989  0.017  f_1+f_B
Gaia_DR2_5293834306591057536_s8        ...     ...   5.74769  0.0018   2.1788  0.503  0.014  2f_1-f_B
Gaia_DR2_5293834306591057536_s8        ...     ...   4.86941  0.0012   5.6140  0.593  0.010  f_1+f_{68}
Gaia_DR2_5293834306591057536_s8        ...     ...   2.85777  0.0011   4.3562  0.989  0.009  f_1-f_B
Gaia_DR2_5293834306591057536_s8        ...     ...   0.61077  0.0009   1.5629  0.211  0.007  ?
Gaia_DR2_5293834306591057536_s8        ...     ...   8.63723  0.0009   4.5981  0.335  0.007  3f_1-f_B
Gaia_DR2_5293834306591057536_s8        ...     ...  11.53101  0.0008   6.1439  0.251  0.007  4f_1-f_B
Gaia_DR2_5293834306591057536_s8        ...     ...   0.84954  0.0008   0.4657  0.294  0.006  ?
Gaia_DR2_5293834306591057536_s9    2.89154  0.1292   1.98069  0.0033   2.6267  0.685  0.025  f_{68}
Gaia_DR2_5293834306591057536_s9        ...     ...   2.85710  0.0028   1.8491  0.988  0.021  f_1-f_B
Gaia_DR2_5293834306591057536_s9        ...     ...   5.75575  0.0014   5.3456  0.502  0.011  2f_1-f_B
Gaia_DR2_5293834306591057536_s9        ...     ...   2.93673  0.0013   0.5267  0.985  0.010  f_1+f_B
Gaia_DR2_5293834306591057536_s9        ...     ...   5.80640  0.0013   0.3528  0.498  0.010  2f_1+f_B
Gaia_DR2_5293834306591057536_s9        ...     ...   4.87496  0.0012   4.5107  0.593  0.009  f_1+f_{68}
Gaia_DR2_5293834306591057536_s9        ...     ...  11.59661  0.0009   4.7887  0.249  0.007  f_1-2f_B
Gaia_DR2_5293834306591057536_s9        ...     ...   2.82378  0.0009   4.8339  0.977  0.007  ?
Gaia_DR2_5293834306591057536_s9        ...     ...   0.90593  0.0008   3.3567  0.313  0.007  f_1-f_{68}
Gaia_DR2_5293834306591057536_s9        ...     ...  14.48880  0.0008   5.5774  0.200  0.006  5f_1+f_B
Gaia_DR2_5293834306591057536_s9        ...     ...   8.70597  0.0007   5.4606  0.332  0.006  3f_1+f_B
Gaia_DR2_5293834306591057536_s10   2.89004  0.1280   1.97975  0.0033   2.1785  0.685  0.026  f_{68}
Gaia_DR2_5293834306591057536_s10       ...     ...   2.85921  0.0024   1.4941  0.989  0.019  f_1-f_B
Gaia_DR2_5293834306591057536_s10       ...     ...   4.86745  0.0012   1.6313  0.594  0.010  f_1+f_{68}
Gaia_DR2_5293834306591057536_s10       ...     ...   5.75146  0.0011   1.1880  0.502  0.008  2f_1-f_B
Gaia_DR2_5293834306591057536_s10       ...     ...   8.64372  0.0006   0.3649  0.334  0.005  3f_1-f_B
Gaia_DR2_5293834306591057536_s10       ...     ...   2.90500  0.0006   0.8751  0.995  0.005  long
Gaia_DR2_5293834306591057536_s10       ...     ...   0.50544  0.0006   3.2501  0.175  0.005  ?
Gaia_DR2_5293834306591057536_s10       ...     ...   7.75956  0.0006   3.7601  0.372  0.005  2f_1+f_{68}
Gaia_DR2_5293834306591057536_s13   2.88984  0.1284   1.98058  0.0031   4.6367  0.685  0.024  f_{68}
Gaia_DR2_5293834306591057536_s13       ...     ...   2.86378  0.0024   3.4012  0.991  0.019  f_1-f_B
Gaia_DR2_5293834306591057536_s13       ...     ...   5.75464  0.0023   1.9369  0.502  0.018  2f_1-f_B
Gaia_DR2_5293834306591057536_s13       ...     ...   2.91136  0.0015   4.4293  0.993  0.012  f_1+f_B
Gaia_DR2_5293834306591057536_s13       ...     ...   5.79760  0.0014   3.4078  0.498  0.011  2f_1+f_B
Gaia_DR2_5293834306591057536_s13       ...     ...   4.87046  0.0014   3.6225  0.593  0.011  f_1+f_{68}
Gaia_DR2_5293834306591057536_s13       ...     ...   8.64257  0.0011   2.5091  0.334  0.009  3f_1-f_B
Gaia_DR2_5293834306591057536_s13       ...     ...   2.84364  0.0009   2.2334  0.984  0.007  f_1-2f_B
Gaia_DR2_5293834306591057536_s13       ...     ...  11.53514  0.0008   0.1079  0.251  0.006  4f_1-f_B
Gaia_DR2_5293834306591057536_s13       ...     ...   5.73043  0.0006   1.3089  0.504  0.005  2f_1-2f_B
Gaia_DR2_5300052010498265344_s9    4.25125  0.1063   6.91693  0.0027   5.9694  0.615  0.025  f_{61}
Gaia_DR2_5300052010498265344_s9        ...     ...   2.13055  0.0023   2.0677  0.501  0.021  ?
Gaia_DR2_5300052010498265344_s9        ...     ...   1.06549  0.0014   4.2944  0.251  0.013  ?
Gaia_DR2_5300052010498265344_s9        ...     ...  11.17173  0.0010   2.0948  0.381  0.010  f_1+f_{61}
Gaia_DR2_5300052010498265344_s10   4.25131  0.1062   6.91447  0.0028   5.8912  0.615  0.026  f_{61}
Gaia_DR2_5300052010498265344_s10       ...     ...   2.12901  0.0023   1.1562  0.501  0.021  ?
Gaia_DR2_5300052010498265344_s10       ...     ...   1.06185  0.0013   5.4754  0.250  0.012  ?
Gaia_DR2_5300052010498265344_s10       ...     ...  11.16797  0.0010   1.1801  0.381  0.010  f_1+f_{61}
Gaia_DR2_5300052010498265344_s10       ...     ...   6.86606  0.0008   5.6155  0.619  0.007  f_{62}
Gaia_DR2_5305113096886389888_s10   2.90601  0.1133   1.28449  0.0011   0.4656  0.442  0.010  ?
Gaia_DR2_5305113096886389888_s10       ...     ...   2.86700  0.0009   1.2224  0.987  0.008  long
Gaia_DR2_5306079911222341888_s9    3.79564  0.0796   2.98175  0.0044   4.5236  0.786  0.055  0.5f_{63}
Gaia_DR2_5306079911222341888_s9        ...     ...   2.75804  0.0030   1.6239  0.727  0.038  ?
Gaia_DR2_5306079911222341888_s9        ...     ...   5.98943  0.0022   2.5002  0.634  0.027  f_{63}
Gaia_DR2_5306079911222341888_s9        ...     ...   0.59685  0.0014   1.0401  0.157  0.018  ?
Gaia_DR2_5306079911222341888_s9        ...     ...   0.88169  0.0014   2.3053  0.232  0.017  ?
Gaia_DR2_5306079911222341888_s9        ...     ...   9.78484  0.0013   0.1061  0.388  0.016  f_1+f_{63}
Gaia_DR2_5306079911222341888_s9        ...     ...   9.00307  0.0012   2.1475  0.422  0.015  1.5f_{63}
Gaia_DR2_5306079911222341888_s9        ...     ...   0.64742  0.0011   0.6212  0.171  0.014  ?
Gaia_DR2_5306079911222341888_s9        ...     ...   0.75025  0.0011   3.5873  0.198  0.013  ?
Gaia_DR2_5306079911222341888_s9        ...     ...  12.80030  0.0010  -3.0661  0.297  0.013  f_1+1.5f_{63}
Gaia_DR2_5306079911222341888_s10   3.79573  0.0796   2.99351  0.0047   1.1497  0.789  0.059  0.5f_{63}
Gaia_DR2_5306079911222341888_s10       ...     ...   2.75319  0.0026   5.6175  0.725  0.033  ?
Gaia_DR2_5306079911222341888_s10       ...     ...   3.03088  0.0022   3.2215  0.798  0.027  0.5f_{63}
Gaia_DR2_5306079911222341888_s10       ...     ...   5.99741  0.0017   3.9259  0.633  0.021  f_{63}
Gaia_DR2_5306079911222341888_s10       ...     ...   9.79429  0.0016   3.2480  0.388  0.020  f_1+f_{63}
Gaia_DR2_5306079911222341888_s10       ...     ...   2.95368  0.0015   3.1171  0.778  0.019  ?
Gaia_DR2_5306079911222341888_s10       ...     ...  12.80249  0.0013   1.4597  0.296  0.016  f_1+1.5f_{63}
Gaia_DR2_5306079911222341888_s10       ...     ...   9.00141  0.0012   4.5038  0.422  0.015  1.5f_{63}
Gaia_DR2_5306079911222341888_s10       ...     ...   0.61186  0.0011   5.7542  0.161  0.014  ?
Gaia_DR2_5306079911222341888_s10       ...     ...   6.55029  0.0010   1.0373  0.579  0.012  ?
Gaia_DR2_5307694509672719872_s9    2.65270  0.1098   1.82402  0.0030  -2.9582  0.688  0.027  f_{68}
Gaia_DR2_5307694509672719872_s9        ...     ...   4.47747  0.0010   0.6559  0.592  0.009  f_1+f_{68}
Gaia_DR2_5307694509672719872_s9        ...     ...   0.61933  0.0010   2.8345  0.233  0.009  ?
Gaia_DR2_5307694509672719872_s10   2.65257  0.1097   1.82125  0.0031   0.3985  0.687  0.028  f_{68}
Gaia_DR2_5319488799091321344_s8    4.09321  0.0867   0.96740  0.0034   4.9057  0.236  0.039  blend?
Gaia_DR2_5319488799091321344_s8        ...     ...   0.64515  0.0030   5.1434  0.158  0.034  blend?
Gaia_DR2_5319488799091321344_s8        ...     ...   1.28854  0.0027   2.2477  0.315  0.032  blend?
Gaia_DR2_5319488799091321344_s8        ...     ...   6.65039  0.0023   5.7608  0.615  0.026  f_{61}
Gaia_DR2_5319488799091321344_s8        ...     ...  10.74468  0.0019   3.7070  0.381  0.021  f_1+f_{61}
Gaia_DR2_5319488799091321344_s8        ...     ...   1.93413  0.0018   1.3837  0.473  0.021  ?
Gaia_DR2_5319488799091321344_s8        ...     ...   0.90782  0.0017   4.1016  0.222  0.020  ?
Gaia_DR2_5319488799091321344_s8        ...     ...   1.61084  0.0016   2.5074  0.394  0.019  2f_1-f_{62}
Gaia_DR2_5319488799091321344_s8        ...     ...  10.01835  0.0015   0.3392  0.409  0.017  1.5f_{61}
Gaia_DR2_5319488799091321344_s8        ...     ...   0.73783  0.0015   6.1507  0.180  0.017  f_1-0.5f_{61}
Gaia_DR2_5319488799091321344_s8        ...     ...   0.98923  0.0014   4.4650  0.242  0.016  ?
Gaia_DR2_5319488799091321344_s8        ...     ...   6.68848  0.0013   0.4763  0.612  0.015  f_{61}
Gaia_DR2_5319488799091321344_s8        ...     ...   2.58193  0.0012   1.2992  0.631  0.014  f_{61}-f_1
Gaia_DR2_5319488799091321344_s9    4.09318  0.0868   6.68593  0.0045   3.5259  0.612  0.051  f_{61}
Gaia_DR2_5319488799091321344_s9        ...     ...   0.64967  0.0027   5.6568  0.159  0.031  blend?
Gaia_DR2_5319488799091321344_s9        ...     ...   0.96689  0.0023   5.8099  0.236  0.027  ?
Gaia_DR2_5319488799091321344_s9        ...     ...   1.28914  0.0018   2.5589  0.315  0.021  blend?
Gaia_DR2_5319488799091321344_s9        ...     ...   1.93186  0.0014   4.4002  0.472  0.016  ?
Gaia_DR2_5319488799091321344_s9        ...     ...  10.74741  0.0013   4.2889  0.381  0.015  f_1+f_{61}
Gaia_DR2_5319488799091321344_s9        ...     ...   1.61153  0.0013   0.6474  0.394  0.015  2f_1-f_{62}
Gaia_DR2_5319488799091321344_s9        ...     ...   6.65006  0.0012   4.0574  0.616  0.014  f_{61}
Gaia_DR2_5319488799091321344_s9        ...     ...   2.59685  0.0012   4.4189  0.634  0.013  f_{61}-f_1
Gaia_DR2_5358684533207394304_s9    3.12611  0.1082   0.60176  0.0044   0.6343  0.192  0.041  blend?
Gaia_DR2_5358684533207394304_s9        ...     ...   2.14408  0.0025   1.5916  0.686  0.023  f_{68}
Gaia_DR2_5358684533207394304_s9        ...     ...   1.20638  0.0015   1.4154  0.386  0.014  blend?
Gaia_DR2_5358684533207394304_s9        ...     ...   5.26027  0.0012   3.3820  0.594  0.011  f_1+f_{68}
Gaia_DR2_5358684533207394304_s9        ...     ...   2.50257  0.0011   5.9161  0.801  0.010  ?
Gaia_DR2_5358684533207394304_s9        ...     ...   4.28989  0.0009   3.6456  0.729  0.009  2f_{68}
Gaia_DR2_5358684533207394304_s9        ...     ...   1.80724  0.0006   1.7400  0.578  0.006  ?
Gaia_DR2_5358684533207394304_s10   3.12616  0.1082   0.60309  0.0045   5.4744  0.193  0.042  blend?
Gaia_DR2_5358684533207394304_s10       ...     ...   2.14470  0.0026   4.2349  0.686  0.024  f_{68}
Gaia_DR2_5358684533207394304_s10       ...     ...   0.78964  0.0014   0.8234  0.253  0.013  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   1.20671  0.0014   4.5422  0.386  0.013  blend?
Gaia_DR2_5358684533207394304_s10       ...     ...   0.85423  0.0013   1.4559  0.273  0.012  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   0.63726  0.0012   4.7679  0.204  0.012  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   5.26524  0.0012   0.9348  0.594  0.011  f_1+f_{68}
Gaia_DR2_5358684533207394304_s10       ...     ...   0.71466  0.0012   1.6666  0.229  0.011  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   0.92275  0.0010   4.7658  0.295  0.009  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   4.28647  0.0010   1.9447  0.729  0.009  2f_{68}
Gaia_DR2_5358684533207394304_s10       ...     ...   0.56821  0.0008   3.4938  0.182  0.008  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   0.98502  0.0008   2.2410  0.315  0.008  f_1-f_{68}
Gaia_DR2_5358684533207394304_s10       ...     ...   1.80462  0.0008   1.4294  0.577  0.007  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   2.56311  0.0006   1.0370  0.820  0.005  ?
Gaia_DR2_5358684533207394304_s10       ...     ...   2.48835  0.0006   2.1688  0.796  0.005  ?
Gaia_DR2_5392276297047797888_s9    2.73814  0.1096   0.58254  0.0015   1.9134  0.213  0.013  f_1-0.5f_{63}
Gaia_DR2_5392276297047797888_s9        ...     ...   4.47286  0.0011   1.2945  0.612  0.010  f_{61}
Gaia_DR2_5392276297047797888_s9        ...     ...   7.20695  0.0011   4.5995  0.380  0.010  f_1+f_{61}
Gaia_DR2_5392276297047797888_s9        ...     ...   4.56326  0.0010   2.5577  0.600  0.009  f_{60}
Gaia_DR2_5392276297047797888_s9        ...     ...   7.30280  0.0010   5.3764  0.375  0.009  f_1+f_{60}
Gaia_DR2_5392276297047797888_s9        ...     ...   0.65884  0.0009   3.0001  0.241  0.008  ?
Gaia_DR2_5403132565620066304_s9    3.60022  0.1156   3.56955  0.0147  -2.0215  0.991  0.127  f_1-f_B
Gaia_DR2_5403132565620066304_s9        ...     ...   3.61950  0.0055   1.1045  0.995  0.047  f_1+f_B
Gaia_DR2_5403132565620066304_s9        ...     ...  10.00920  0.0040   1.7579  0.360  0.035  ?
Gaia_DR2_5403132565620066304_s9        ...     ...   7.16799  0.0031  -0.9414  0.502  0.027  2f_1-f_B
Gaia_DR2_5403132565620066304_s9        ...     ...   3.54515  0.0027   2.0126  0.985  0.023  f_1-2f_B
Gaia_DR2_5403132565620066304_s9        ...     ...   3.65066  0.0014  -2.4636  0.986  0.012  f_1+2f_B
Gaia_DR2_5403132565620066304_s9        ...     ...   8.22777  0.0009   0.9355  0.438  0.008  ?
Gaia_DR2_5403132565620066304_s9        ...     ...   6.24643  0.0009   1.8853  0.576  0.007  ?
Gaia_DR2_5403132565620066304_s9        ...     ...   7.47204  0.0008  -2.9119  0.482  0.007  ?
Gaia_DR2_5403132565620066304_s9        ...     ...  14.36867  0.0008  -2.0896  0.251  0.007  4f_1-f_B
Gaia_DR2_5403132565620066304_s10   3.59796  0.1143   3.56887  0.0120   4.9597  0.992  0.105  f_1-f_B
Gaia_DR2_5403132565620066304_s10       ...     ...   3.61784  0.0067   2.7654  0.995  0.059  f_1+f_B
Gaia_DR2_5403132565620066304_s10       ...     ...  10.00834  0.0040   3.4135  0.359  0.035  ?
Gaia_DR2_5403132565620066304_s10       ...     ...   3.55156  0.0025   5.4716  0.987  0.022  ?
Gaia_DR2_5403132565620066304_s10       ...     ...   3.65158  0.0018   2.5541  0.985  0.016  f_1+2f_B
Gaia_DR2_5403132565620066304_s10       ...     ...   7.15815  0.0016   0.8547  0.503  0.014  2f_1-f_B
Gaia_DR2_5403132565620066304_s10       ...     ...   3.53414  0.0014   3.8535  0.982  0.012  f_1+2f_B
Gaia_DR2_5403132565620066304_s10       ...     ...   8.22976  0.0012   3.9751  0.437  0.011  ?
Gaia_DR2_5403132565620066304_s10       ...     ...   3.59673  0.0011   2.9488  1.000  0.010  long
Gaia_DR2_5403132565620066304_s10       ...     ...   3.67941  0.0011   0.6706  0.978  0.010  ?
Gaia_DR2_5403132565620066304_s10       ...     ...   7.48702  0.0010   5.4518  0.481  0.008  ?
Gaia_DR2_5403132565620066304_s10       ...     ...   0.81188  0.0010   2.2371  0.226  0.008  ?
Gaia_DR2_5416395940028944128_s9    3.41573  0.0758   2.35183  0.0008   2.7229  0.689  0.011  f_{68}
Gaia_DR2_5430176394138497664_s8    2.61634  0.0875   1.79723  0.0025   4.8618  0.687  0.028  f_{68}
Gaia_DR2_5430176394138497664_s8        ...     ...   2.67330  0.0022   1.1390  0.979  0.025  long
Gaia_DR2_5430176394138497664_s8        ...     ...   4.27181  0.0019   5.1209  0.612  0.022  f_{61}
Gaia_DR2_5430176394138497664_s8        ...     ...   6.88702  0.0019   4.5214  0.380  0.022  f_1+f_{61}
Gaia_DR2_5430176394138497664_s8        ...     ...   1.94267  0.0017   2.5069  0.743  0.020  ?
Gaia_DR2_5430176394138497664_s9    2.61671  0.0871   2.67797  0.0029   0.8148  0.977  0.033  long
Gaia_DR2_5430176394138497664_s9        ...     ...   1.79677  0.0023   3.9726  0.687  0.026  f_{68}
Gaia_DR2_5430176394138497664_s9        ...     ...   6.85995  0.0018   0.3097  0.381  0.021  f_1+f_{61}
Gaia_DR2_5430176394138497664_s9        ...     ...   1.89141  0.0017   1.9555  0.723  0.019  ?
Gaia_DR2_5430176394138497664_s9        ...     ...   2.56961  0.0016   1.1768  0.982  0.019  long
Gaia_DR2_5430176394138497664_s9        ...     ...   9.47292  0.0014   4.8254  0.276  0.017  2f_1+f_{61}
Gaia_DR2_5430176394138497664_s9        ...     ...   4.17595  0.0012   3.2458  0.627  0.014  f_{63}
Gaia_DR2_5430176394138497664_s9        ...     ...   4.26885  0.0012   2.8384  0.613  0.014  f_{61}
Gaia_DR2_5444025602081375232_s9    2.59521  0.1240   4.17507  0.0024   0.2549  0.622  0.019  f_{62}
Gaia_DR2_5444025602081375232_s9        ...     ...   4.22588  0.0017   3.3806  0.614  0.014  f_{61}
Gaia_DR2_5444025602081375232_s9        ...     ...   6.82116  0.0015   1.7921  0.380  0.012  f_1+f_{61}
Gaia_DR2_5444025602081375232_s9        ...     ...   4.30683  0.0011   1.4729  0.603  0.009  f_{60}
Gaia_DR2_5444025602081375232_s9        ...     ...   0.59974  0.0011   4.7677  0.231  0.009  ?
Gaia_DR2_5444025602081375232_s9        ...     ...   2.68825  0.0011   1.3424  0.965  0.009  long
Gaia_DR2_5444025602081375232_s9        ...     ...   0.67750  0.0010   3.8226  0.261  0.008  ?
Gaia_DR2_5444025602081375232_s9        ...     ...   0.74084  0.0008   2.1885  0.285  0.007  ?
Gaia_DR2_5444025602081375232_s9        ...     ...   1.66231  0.0008   4.1829  0.641  0.007  f_{61}-f_1
Gaia_DR2_5444025602081375232_s9        ...     ...   2.51278  0.0008   0.8438  0.968  0.007  long
Gaia_DR2_5448817651712346624_s9    2.71366  0.1275   4.40970  0.0038  -0.6246  0.615  0.030  f_{61}
Gaia_DR2_5448817651712346624_s9        ...     ...   7.12428  0.0027   1.2433  0.381  0.021  f_1+f_{61}
Gaia_DR2_5448817651712346624_s9        ...     ...   4.50623  0.0021   1.9458  0.602  0.016  f_{60}
Gaia_DR2_5448817651712346624_s9        ...     ...   7.21750  0.0014  -3.0497  0.376  0.011  f_1+f_{60}
Gaia_DR2_5448817651712346624_s9        ...     ...   9.83621  0.0013   2.8730  0.276  0.010  2f_1+f_{61}
Gaia_DR2_5452527850620225408_s9    3.52130  0.1234   3.57554  0.0011   5.9402  0.985  0.009  long
Gaia_DR2_5452527850620225408_s9        ...     ...   2.62090  0.0010   2.4579  0.744  0.008  ?
Gaia_DR2_5452527850620225408_s9        ...     ...   5.66593  0.0008   3.8633  0.621  0.007  f_{62}
Gaia_DR2_5452527850620225408_s9        ...     ...   0.98727  0.0006   2.4743  0.280  0.005  ?
Gaia_DR2_5452527850620225408_s9        ...     ...   7.09172  0.0006   5.8444  0.497  0.005  ?
Gaia_DR2_5476969341269561344_s1    3.72172  0.1311   3.15250  0.0007   1.3439  0.847  0.006  ?
Gaia_DR2_5476969341269561344_s2    3.72174  0.1307   3.08150  0.0008  -1.7226  0.828  0.006  0.5f_{60}
Gaia_DR2_5476969341269561344_s2        ...     ...   3.15864  0.0007  -1.9738  0.849  0.006  ?
Gaia_DR2_5476969341269561344_s3    3.72175  0.1309   0.66527  0.0012   2.7511  0.179  0.009  ?
Gaia_DR2_5476969341269561344_s3        ...     ...   0.74654  0.0011   4.2966  0.201  0.009  ?
Gaia_DR2_5476969341269561344_s3        ...     ...   0.57918  0.0011   4.2149  0.156  0.008  ?
Gaia_DR2_5476969341269561344_s4    3.72169  0.1308   3.06984  0.0009   5.6947  0.825  0.007  0.5f_{60}
Gaia_DR2_5476969341269561344_s5    3.72166  0.1307   0.68887  0.0018   2.7671  0.185  0.014  ?
Gaia_DR2_5476969341269561344_s5        ...     ...   0.77093  0.0010   0.7923  0.207  0.007  ?
Gaia_DR2_5476969341269561344_s6    3.72170  0.1312   3.08545  0.0008   3.4519  0.829  0.006  0.5f_{60}
Gaia_DR2_5476969341269561344_s7    3.72166  0.1309   3.08247  0.0009   5.7411  0.828  0.007  0.5f_{60}
Gaia_DR2_5476969341269561344_s7        ...     ...   0.61117  0.0008   0.3607  0.164  0.006  f_1-0.5f_{60}
Gaia_DR2_5476969341269561344_s7        ...     ...   0.53181  0.0006   2.3908  0.143  0.005  ?
Gaia_DR2_5476969341269561344_s9    3.72172  0.1304   0.66368  0.0013   0.9243  0.178  0.010  ?
Gaia_DR2_5476969341269561344_s9        ...     ...   0.95790  0.0009   2.1529  0.257  0.007  ?
Gaia_DR2_5476969341269561344_s9        ...     ...   3.15765  0.0008   6.0975  0.848  0.006  ?
Gaia_DR2_5476969341269561344_s10   3.72176  0.1301   3.07753  0.0011   1.5863  0.827  0.008  0.5f_{60}
Gaia_DR2_5476969341269561344_s10       ...     ...   0.57936  0.0008   0.5444  0.156  0.006  f_1-0.5f_{60}
Gaia_DR2_5476969341269561344_s10       ...     ...   0.72575  0.0007   5.3318  0.195  0.005  ?
Gaia_DR2_5476969341269561344_s12   3.72170  0.1307   3.07333  0.0012   0.8499  0.826  0.009  0.5f_{60}
Gaia_DR2_5476969341269561344_s13   3.72171  0.1308   0.99528  0.0012   2.7724  0.267  0.009  ?
Gaia_DR2_5476969341269561344_s13       ...     ...   3.12653  0.0010   4.3149  0.840  0.008  0.5f_{60}
Gaia_DR2_5482545510194122112_s1    2.95972  0.0871   2.03051  0.0024   0.2217  0.686  0.028  f_{68}
Gaia_DR2_5482545510194122112_s1        ...     ...   4.99124  0.0004   3.1832  0.593  0.005  f_1+f_{68}
Gaia_DR2_5482545510194122112_s1        ...     ...   3.15883  0.0003   1.8144  0.937  0.004  long
Gaia_DR2_5482545510194122112_s2    2.95973  0.0872   2.03012  0.0025  -0.4047  0.686  0.029  f_{68}
Gaia_DR2_5482545510194122112_s2        ...     ...   4.99068  0.0004  -2.0496  0.593  0.005  f_1+f_{68}
Gaia_DR2_5482545510194122112_s3    2.95967  0.0870   2.02990  0.0026   6.2361  0.686  0.029  f_{68}
Gaia_DR2_5482545510194122112_s3        ...     ...   3.03156  0.0005   1.9266  0.976  0.006  long
Gaia_DR2_5482545510194122112_s3        ...     ...   4.98646  0.0004   6.2058  0.594  0.005  f_1+f_{68}
Gaia_DR2_5482545510194122112_s3        ...     ...   0.93555  0.0003   2.7859  0.316  0.004  f_1-f_{68}
Gaia_DR2_5482545510194122112_s3        ...     ...   0.73425  0.0003   2.6704  0.248  0.004  ?
Gaia_DR2_5482545510194122112_s3        ...     ...   0.65337  0.0003   5.1318  0.221  0.004  ?
Gaia_DR2_5482545510194122112_s3        ...     ...   4.01338  0.0003   2.5996  0.737  0.003  ?
Gaia_DR2_5482545510194122112_s4    2.95972  0.0871   2.02988  0.0025   0.5250  0.686  0.029  f_{68}
Gaia_DR2_5482545510194122112_s4        ...     ...   4.99237  0.0005   1.6474  0.593  0.005  f_1+f_{68}
Gaia_DR2_5482545510194122112_s5    2.95973  0.0870   2.02916  0.0027   5.6349  0.686  0.031  f_{68}
Gaia_DR2_5482545510194122112_s5        ...     ...   0.93876  0.0005   1.4753  0.317  0.006  f_1-f_{68}
Gaia_DR2_5482545510194122112_s5        ...     ...   4.98660  0.0005   5.5751  0.594  0.005  f_1+f_{68}
Gaia_DR2_5482545510194122112_s5        ...     ...   2.77348  0.0004   0.1271  0.937  0.005  long
Gaia_DR2_5482545510194122112_s5        ...     ...   3.03370  0.0004   5.4743  0.976  0.005  long
Gaia_DR2_5482545510194122112_s6    2.95971  0.0871   2.02991  0.0028   2.0944  0.686  0.032  f_{68}
Gaia_DR2_5482545510194122112_s6        ...     ...   4.99052  0.0005   1.9406  0.593  0.006  f_1+f_{68}
Gaia_DR2_5482545510194122112_s6        ...     ...   3.03999  0.0004   1.7854  0.974  0.005  long
Gaia_DR2_5482545510194122112_s6        ...     ...   2.76757  0.0003   5.0056  0.935  0.004  long
Gaia_DR2_5482545510194122112_s7    2.95970  0.0871   2.02977  0.0028   2.5794  0.686  0.032  f_{68}
Gaia_DR2_5482545510194122112_s7        ...     ...   4.98581  0.0005   2.3588  0.594  0.006  f_1+f_{68}
Gaia_DR2_5482545510194122112_s7        ...     ...   0.92351  0.0005   3.0738  0.312  0.005  f_1-f_{68}
Gaia_DR2_5482545510194122112_s7        ...     ...   3.13058  0.0003   4.3994  0.945  0.004  long
Gaia_DR2_5482545510194122112_s9    2.95968  0.0871   2.03073  0.0028   5.7617  0.686  0.032  f_{68}
Gaia_DR2_5482545510194122112_s9        ...     ...   0.93914  0.0006   0.9978  0.317  0.007  f_1-f_{68}
Gaia_DR2_5482545510194122112_s9        ...     ...   4.98842  0.0006   4.7180  0.593  0.007  f_1+f_{68}
Gaia_DR2_5482545510194122112_s9        ...     ...   0.60691  0.0005   5.3939  0.205  0.006  ?
Gaia_DR2_5482545510194122112_s9        ...     ...   2.72199  0.0004   3.0399  0.920  0.004  ?
Gaia_DR2_5482545510194122112_s11   2.95964  0.0872   2.02968  0.0030   4.1144  0.686  0.035  f_{68}
Gaia_DR2_5482545510194122112_s11       ...     ...   4.99059  0.0006   4.0493  0.593  0.007  f_1+f_{68}
Gaia_DR2_5482545510194122112_s11       ...     ...   2.89696  0.0004   5.7030  0.979  0.005  ?
Gaia_DR2_5482545510194122112_s12   2.95960  0.0871   2.02928  0.0030   0.0333  0.686  0.034  f_{68}
Gaia_DR2_5482545510194122112_s12       ...     ...   4.99168  0.0006   4.2785  0.593  0.007  f_1+f_{68}
Gaia_DR2_5482545510194122112_s12       ...     ...   3.95834  0.0004   1.6090  0.748  0.004  ?
Gaia_DR2_5482545510194122112_s12       ...     ...   2.90169  0.0003   3.5856  0.980  0.004  ?
Gaia_DR2_5482545510194122112_s13   2.95960  0.0873   2.03020  0.0031   5.4043  0.686  0.035  f_{68}
Gaia_DR2_5482545510194122112_s13       ...     ...   4.99096  0.0007   2.8812  0.593  0.008  f_1+f_{68}
Gaia_DR2_5482545510194122112_s13       ...     ...   2.92250  0.0004   3.7486  0.987  0.004  long
Gaia_DR2_5482545510194122112_s13       ...     ...   0.93679  0.0003   1.6344  0.317  0.004  f_1-f_{68}
Gaia_DR2_5482545510194122112_s13       ...     ...   3.96658  0.0003   0.2114  0.746  0.003  ?
Gaia_DR2_5486632674089049472_s2    3.18300  0.1334   2.27173  0.0004  -1.3589  0.714  0.003  ?
Gaia_DR2_5486632674089049472_s3    3.18300  0.1337   0.69624  0.0037   4.0975  0.219  0.028  blend?
Gaia_DR2_5486632674089049472_s3        ...     ...   0.83405  0.0018   1.0389  0.262  0.014  blend?
Gaia_DR2_5486632674089049472_s3        ...     ...   0.87212  0.0013   2.4024  0.274  0.010  blend?
Gaia_DR2_5486632674089049472_s3        ...     ...   0.76818  0.0011   4.3699  0.241  0.008  ?
Gaia_DR2_5486632674089049472_s3        ...     ...   0.94447  0.0009   1.6238  0.297  0.007  blend?
Gaia_DR2_5486632674089049472_s3        ...     ...   0.66502  0.0009   1.4657  0.209  0.006  blend?
Gaia_DR2_5486632674089049472_s3        ...     ...   0.80511  0.0008   0.9290  0.253  0.006  ?
Gaia_DR2_5486632674089049472_s3        ...     ...   1.09422  0.0007   2.9720  0.344  0.005  blend?
Gaia_DR2_5486632674089049472_s3        ...     ...   3.24881  0.0005   4.2304  0.980  0.004  long
Gaia_DR2_5486632674089049472_s4    3.18314  0.1322   3.16513  0.0017   0.3954  0.994  0.013  long
Gaia_DR2_5486632674089049472_s4        ...     ...   3.05187  0.0006   5.8927  0.959  0.004  long
Gaia_DR2_5486632674089049472_s4        ...     ...   6.34365  0.0006   5.3043  0.502  0.004  ?
Gaia_DR2_5486632674089049472_s4        ...     ...   3.21883  0.0005   0.8715  0.989  0.004  long
Gaia_DR2_5486632674089049472_s5    3.18299  0.1335   2.28101  0.0003   5.8594  0.717  0.002  ?
Gaia_DR2_5486632674089049472_s6    3.18300  0.1338   0.69610  0.0035   0.1331  0.219  0.026  blend?
Gaia_DR2_5486632674089049472_s6        ...     ...   0.82577  0.0016   5.2018  0.259  0.012  blend?
Gaia_DR2_5486632674089049472_s6        ...     ...   0.87040  0.0013   4.4800  0.273  0.010  blend?
Gaia_DR2_5486632674089049472_s6        ...     ...   0.75972  0.0012   0.1433  0.239  0.009  blend?
Gaia_DR2_5486632674089049472_s6        ...     ...   0.95252  0.0010   3.9419  0.299  0.007  blend?
Gaia_DR2_5486632674089049472_s6        ...     ...   1.09771  0.0007   6.1382  0.345  0.005  blend?
Gaia_DR2_5486632674089049472_s6        ...     ...   3.15865  0.0005   4.9092  0.992  0.003  long
Gaia_DR2_5486632674089049472_s6        ...     ...   0.72313  0.0005   2.6074  0.227  0.003  ?
Gaia_DR2_5486632674089049472_s6        ...     ...   0.90804  0.0004   0.1584  0.285  0.003  blend?
Gaia_DR2_5486632674089049472_s6        ...     ...   2.27864  0.0004   3.5214  0.716  0.003  ?
Gaia_DR2_5486632674089049472_s7    3.18305  0.1336   0.69356  0.0024   2.9882  0.218  0.018  blend?
Gaia_DR2_5486632674089049472_s7        ...     ...   0.84832  0.0024   2.6375  0.267  0.018  ?
Gaia_DR2_5486632674089049472_s7        ...     ...   3.15810  0.0013   3.2007  0.992  0.010  long
Gaia_DR2_5486632674089049472_s7        ...     ...   3.20246  0.0011   4.7253  0.994  0.008  long
Gaia_DR2_5486632674089049472_s7        ...     ...   0.94195  0.0009   4.5939  0.296  0.006  blend?
Gaia_DR2_5486632674089049472_s7        ...     ...   0.76247  0.0009   1.3896  0.240  0.006  blend?
Gaia_DR2_5486632674089049472_s7        ...     ...   3.12381  0.0008   5.3033  0.981  0.006  long
Gaia_DR2_5486632674089049472_s7        ...     ...   3.24990  0.0006   0.3834  0.979  0.004  ?
Gaia_DR2_5486632674089049472_s7        ...     ...   0.81163  0.0005   2.9491  0.255  0.004  ?
Gaia_DR2_5486632674089049472_s7        ...     ...   3.04656  0.0005   3.3482  0.957  0.004  long
Gaia_DR2_5486632674089049472_s7        ...     ...   1.08997  0.0004   5.2774  0.342  0.003  blend?
Gaia_DR2_5486632674089049472_s7        ...     ...   6.34095  0.0004   6.0258  0.502  0.003  ?
Gaia_DR2_5486632674089049472_s7        ...     ...   0.63635  0.0003   3.9330  0.200  0.003  blend?
Gaia_DR2_5486632674089049472_s7        ...     ...   0.72344  0.0003   2.6393  0.227  0.003  ?
Gaia_DR2_5486632674089049472_s8    3.18298  0.1335   3.16091  0.0008   3.5752  0.993  0.006  long
Gaia_DR2_5486632674089049472_s10   3.18304  0.1335   0.69486  0.0028   1.0468  0.218  0.021  blend?
Gaia_DR2_5486632674089049472_s10       ...     ...   0.85628  0.0024   1.0327  0.269  0.018  ?
Gaia_DR2_5486632674089049472_s10       ...     ...   0.76819  0.0010   0.8412  0.241  0.007  ?
Gaia_DR2_5486632674089049472_s10       ...     ...   0.88525  0.0009   2.1925  0.278  0.007  blend?
Gaia_DR2_5486632674089049472_s10       ...     ...   0.95337  0.0008   2.0393  0.300  0.006  blend?
Gaia_DR2_5486632674089049472_s10       ...     ...   0.72515  0.0007   1.9021  0.228  0.005  ?
Gaia_DR2_5486632674089049472_s10       ...     ...   0.81296  0.0007   1.1253  0.255  0.005  ?
Gaia_DR2_5486632674089049472_s10       ...     ...   1.09125  0.0006   4.9947  0.343  0.005  ?
Gaia_DR2_5486632674089049472_s12   3.18301  0.1335   3.16414  0.0005  -2.9212  0.994  0.004  long
Gaia_DR2_5486632674089049472_s12       ...     ...   2.27269  0.0003  -0.1715  0.714  0.003  ?
Gaia_DR2_5486632674089049472_s13   3.18303  0.1335   0.70169  0.0033   4.3485  0.220  0.025  blend?
Gaia_DR2_5486632674089049472_s13       ...     ...   0.84581  0.0026   5.2439  0.266  0.019  blend?
Gaia_DR2_5486632674089049472_s13       ...     ...   0.87899  0.0014   1.2486  0.276  0.010  blend?
Gaia_DR2_5486632674089049472_s13       ...     ...   0.77060  0.0011   0.5470  0.242  0.009  blend?
Gaia_DR2_5486632674089049472_s13       ...     ...   0.94448  0.0008   5.8077  0.297  0.006  blend?
Gaia_DR2_5486632674089049472_s13       ...     ...   1.09337  0.0007   2.3058  0.344  0.005  ?
Gaia_DR2_5486632674089049472_s13       ...     ...   0.67563  0.0004   5.1871  0.212  0.003  ?
Gaia_DR2_5486632674089049472_s13       ...     ...   2.27150  0.0004   5.9090  0.714  0.003  ?
Gaia_DR2_5486632674089049472_s13       ...     ...   0.90671  0.0004   1.3087  0.285  0.003  ?
Gaia_DR2_5486632674089049472_s13       ...     ...   0.53158  0.0003   3.4928  0.167  0.002  ?
Gaia_DR2_5486632674089049472_s13       ...     ...   3.05117  0.0003   4.8467  0.959  0.002  long
Gaia_DR2_5486632674089049472_s13       ...     ...   0.60721  0.0003   1.0285  0.191  0.002  ?
Gaia_DR2_5504689781754399872_s6    2.83103  0.1180   4.59589  0.0046   6.2185  0.616  0.039  f_{61}
Gaia_DR2_5504689781754399872_s6        ...     ...   7.42521  0.0031   3.1185  0.381  0.026  f_1+f_{61}
Gaia_DR2_5504689781754399872_s6        ...     ...   2.87346  0.0019   1.0384  0.985  0.016  long
Gaia_DR2_5504689781754399872_s6        ...     ...   4.53405  0.0019   0.4330  0.624  0.016  f_{62}
Gaia_DR2_5504689781754399872_s6        ...     ...  10.25812  0.0018   0.3598  0.276  0.015  2f_1+f_{61}
Gaia_DR2_5504689781754399872_s6        ...     ...   2.23972  0.0016   3.0017  0.791  0.013  0.5f_{63}
Gaia_DR2_5504689781754399872_s6        ...     ...   4.47268  0.0014   6.0318  0.633  0.012  f_{63}
Gaia_DR2_5504689781754399872_s6        ...     ...   7.36623  0.0013   2.4848  0.384  0.011  f_1+f_{62}
Gaia_DR2_5504689781754399872_s6        ...     ...   2.79724  0.0012   1.6787  0.988  0.010  long
Gaia_DR2_5504689781754399872_s6        ...     ...   4.61700  0.0009   1.6732  0.613  0.008  f_{61}
Gaia_DR2_5504689781754399872_s6        ...     ...   9.71856  0.0009   3.2141  0.291  0.007  f_1+1.5f_{61}
Gaia_DR2_5504689781754399872_s7    2.83084  0.1179   4.59852  0.0063   6.1206  0.616  0.053  f_{61}
Gaia_DR2_5504689781754399872_s7        ...     ...   7.42734  0.0039   0.9250  0.381  0.033  f_1+f_{61}
Gaia_DR2_5504689781754399872_s7        ...     ...   2.26586  0.0017   2.2747  0.800  0.015  0.5f_{63}
Gaia_DR2_5504689781754399872_s7        ...     ...   4.55504  0.0016   4.4535  0.621  0.013  f_{62}
Gaia_DR2_5504689781754399872_s7        ...     ...   2.76425  0.0015   5.1515  0.976  0.012  long
Gaia_DR2_5504689781754399872_s7        ...     ...   1.76901  0.0014   1.1847  0.625  0.012  f_{61}-f_1
Gaia_DR2_5504689781754399872_s7        ...     ...  10.25423  0.0014   0.1303  0.276  0.012  2f_1+f_{61}
Gaia_DR2_5504689781754399872_s7        ...     ...   9.72339  0.0014   5.8216  0.291  0.012  f_1+1.5f_{61}
Gaia_DR2_5504689781754399872_s7        ...     ...   2.86107  0.0013   4.3722  0.989  0.011  long
Gaia_DR2_5504689781754399872_s7        ...     ...   6.89553  0.0013   2.3192  0.411  0.011  1.5f_{61}
Gaia_DR2_5504689781754399872_s7        ...     ...   7.36263  0.0010  -1.6440  0.384  0.009  f_1+f_{62}
Gaia_DR2_5504689781754399872_s7        ...     ...   2.90360  0.0010   1.0904  0.975  0.008  long
Gaia_DR2_5504689781754399872_s7        ...     ...   4.49544  0.0008  -1.0641  0.630  0.007  f_{63}
Gaia_DR2_5504689781754399872_s8    2.83075  0.1177   4.59536  0.0082   2.2790  0.616  0.070  f_{61}
Gaia_DR2_5504689781754399872_s8        ...     ...   7.42498  0.0048   4.1786  0.381  0.041  f_1+f_{61}
Gaia_DR2_5504689781754399872_s8        ...     ...  10.25450  0.0021   3.4457  0.276  0.018  2f_1+f_{61}
Gaia_DR2_5504689781754399872_s8        ...     ...   4.53421  0.0018   1.0895  0.624  0.015  f_{62}
Gaia_DR2_5504689781754399872_s8        ...     ...   1.76350  0.0018   4.3805  0.623  0.015  f_{61}-f_1
Gaia_DR2_5504689781754399872_s8        ...     ...   9.72377  0.0017   2.5922  0.291  0.015  f_1+1.5f_{61}
Gaia_DR2_5504689781754399872_s8        ...     ...   2.27997  0.0014   1.3852  0.805  0.012  0.5f_{61}
Gaia_DR2_5504689781754399872_s8        ...     ...   6.89169  0.0013   1.9911  0.411  0.011  1.5f_{61}
Gaia_DR2_5504689781754399872_s8        ...     ...   2.76675  0.0012   1.3348  0.977  0.010  long
Gaia_DR2_5554269956504704896_s5    2.70395  0.1164   4.40904  0.0021   1.4692  0.613  0.018  f_{61}
Gaia_DR2_5554269956504704896_s5        ...     ...   4.44863  0.0016   4.0593  0.608  0.014  f_{61}
Gaia_DR2_5554269956504704896_s5        ...     ...   7.12756  0.0014   2.2658  0.379  0.012  f_1+f_{61}
Gaia_DR2_5554269956504704896_s5        ...     ...   7.15487  0.0010   3.5794  0.378  0.008  f_1+f_{61}
Gaia_DR2_5554269956504704896_s5        ...     ...   2.35925  0.0008   1.5809  0.873  0.007  ?
Gaia_DR2_5554269956504704896_s5        ...     ...   7.09905  0.0008   2.2635  0.381  0.007  f_1+f_{61}
Gaia_DR2_5554269956504704896_s5        ...     ...   0.66053  0.0008   3.8788  0.244  0.007  ?
Gaia_DR2_5554269956504704896_s5        ...     ...   6.58732  0.0007   4.4759  0.410  0.006  1.5f_{61}
Gaia_DR2_5554269956504704896_s5        ...     ...   2.09796  0.0007   5.2483  0.776  0.006  0.5f_{63}
Gaia_DR2_5554269956504704896_s5        ...     ...   9.85382  0.0006   0.2559  0.274  0.005  2f_1+f_{61}
Gaia_DR2_5554269956504704896_s6    2.70390  0.1164   4.41325  0.0028   0.6339  0.613  0.024  f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   7.12828  0.0023   2.3406  0.379  0.020  f_1+f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   4.44717  0.0015   3.0910  0.608  0.013  f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   7.08964  0.0014   2.1908  0.381  0.012  f_1+f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   4.37652  0.0014   2.3028  0.618  0.012  f_{62}
Gaia_DR2_5554269956504704896_s6        ...     ...   6.59324  0.0011   0.2147  0.410  0.009  1.5f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   2.04637  0.0009   6.2133  0.757  0.008  ?
Gaia_DR2_5554269956504704896_s6        ...     ...   1.69747  0.0008   3.8100  0.628  0.007  f_{61}-f_1
Gaia_DR2_5554269956504704896_s6        ...     ...   9.29420  0.0008   5.9797  0.291  0.007  f_1+1.5f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   9.85597  0.0008   5.1816  0.274  0.006  2f_1+f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   7.16545  0.0007   5.3525  0.377  0.006  f_1+f_{60}
Gaia_DR2_5554269956504704896_s6        ...     ...  11.53454  0.0006   2.3111  0.234  0.006  f_1+2f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...  11.99866  0.0006   3.6699  0.225  0.005  2f_1+1.5f_{61}
Gaia_DR2_5554269956504704896_s6        ...     ...   7.03767  0.0006   5.2016  0.384  0.005  f_1+f_{62}
Gaia_DR2_5554269956504704896_s6        ...     ...   2.22092  0.0006   2.4328  0.821  0.005  0.5f_{61}
Gaia_DR2_5554269956504704896_s7    2.70382  0.1164   4.41654  0.0042  -1.2516  0.612  0.036  f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   7.12638  0.0032  -1.5843  0.379  0.028  f_1+f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   6.60687  0.0015   2.0315  0.409  0.013  1.5f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   9.83421  0.0013   1.0335  0.275  0.012  2f_1+f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   4.38604  0.0011  -2.4172  0.616  0.009  f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   9.30941  0.0010  -1.8610  0.290  0.009  f_1+1.5f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   2.11004  0.0010   0.3637  0.780  0.008  0.5f_{63}
Gaia_DR2_5554269956504704896_s7        ...     ...   1.69869  0.0009  -2.2084  0.628  0.008  f_{61}-f_1
Gaia_DR2_5554269956504704896_s7        ...     ...   4.45108  0.0009  -1.2961  0.607  0.008  f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   2.04850  0.0008   1.9501  0.758  0.007  ?
Gaia_DR2_5554269956504704896_s7        ...     ...   2.76299  0.0008   1.6397  0.979  0.007  long
Gaia_DR2_5554269956504704896_s7        ...     ...  12.00909  0.0006   0.4670  0.225  0.006  2f_1+1.5f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   2.65183  0.0006  -1.7855  0.981  0.006  long
Gaia_DR2_5554269956504704896_s7        ...     ...   7.08524  0.0006   2.3430  0.382  0.005  f_1+f_{61}
Gaia_DR2_5554269956504704896_s7        ...     ...   2.35989  0.0005  -0.3070  0.873  0.005  ?
Gaia_DR2_5554269956504704896_s7        ...     ...   0.98657  0.0005  -2.8783  0.365  0.004  2f_1-f_{61}
Gaia_DR2_5559289364526610048_s6    3.21525  0.1089   5.25853  0.0044   0.0799  0.611  0.040  f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   5.21743  0.0042  -0.1364  0.616  0.038  f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   8.42926  0.0025  -0.1872  0.381  0.023  f_1+f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   8.47077  0.0020  -2.1322  0.380  0.018  f_1+f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   7.84659  0.0011   2.9989  0.410  0.010  1.5f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...  11.06105  0.0011   1.5317  0.291  0.010  f_1+1.5f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   2.66683  0.0008  -1.3638  0.829  0.008  0.5f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   2.00388  0.0008  -0.3093  0.623  0.007  f_{61}-f_1
Gaia_DR2_5559289364526610048_s6        ...     ...   5.28898  0.0008  -3.0336  0.608  0.007  f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   2.04437  0.0008   1.5306  0.636  0.007  f_{61}-f_1
Gaia_DR2_5559289364526610048_s6        ...     ...  13.68169  0.0008   2.8231  0.235  0.007  f_1+2f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...  11.64434  0.0007   1.5573  0.276  0.007  2f_1+f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   2.55575  0.0007  -1.4837  0.795  0.007  0.5f_{63}
Gaia_DR2_5559289364526610048_s6        ...     ...   3.25050  0.0006  -2.9756  0.989  0.006  long
Gaia_DR2_5559289364526610048_s6        ...     ...  10.46760  0.0006  -0.9288  0.307  0.006  2f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...  14.86965  0.0005   2.3899  0.216  0.005  3f_1+f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   5.18953  0.0005  -0.2644  0.620  0.005  f_{62}
Gaia_DR2_5559289364526610048_s6        ...     ...  11.68675  0.0004  -0.4239  0.275  0.004  2f_1+f_{61}
Gaia_DR2_5559289364526610048_s6        ...     ...   5.14911  0.0004  -3.0217  0.624  0.004  f_{62}
Gaia_DR2_5559289364526610048_s8    3.21515  0.1089   0.65817  0.0024   3.4699  0.205  0.022  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   5.22655  0.0020   4.0359  0.615  0.018  f_{61}
Gaia_DR2_5559289364526610048_s8        ...     ...   0.71076  0.0018   6.2708  0.221  0.016  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   0.61045  0.0017   4.9908  0.190  0.015  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   1.04646  0.0016   1.6563  0.325  0.015  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   8.44132  0.0013   4.3131  0.381  0.012  f_1+f_{61}
Gaia_DR2_5559289364526610048_s8        ...     ...   0.99210  0.0013   1.7345  0.309  0.012  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   3.18786  0.0011   2.4863  0.992  0.010  long
Gaia_DR2_5559289364526610048_s8        ...     ...   5.18158  0.0010   4.7946  0.620  0.009  f_{62}
Gaia_DR2_5559289364526610048_s8        ...     ...   1.10171  0.0009   0.7759  0.343  0.008  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   0.54780  0.0009   3.5816  0.170  0.008  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   5.15106  0.0008   0.4881  0.624  0.008  f_{62}
Gaia_DR2_5559289364526610048_s8        ...     ...   3.15031  0.0008   0.2700  0.980  0.007  long
Gaia_DR2_5559289364526610048_s8        ...     ...   5.26175  0.0007   4.5391  0.611  0.007  f_{61}
Gaia_DR2_5559289364526610048_s8        ...     ...   0.93792  0.0007   0.3945  0.292  0.006  ?
Gaia_DR2_5559289364526610048_s8        ...     ...   8.48198  0.0007   2.3732  0.379  0.006  f_1+f_{61}
Gaia_DR2_5559289364526610048_s8        ...     ...   2.01306  0.0006   1.7370  0.626  0.006  f_{61}-f_1
Gaia_DR2_5559289364526610048_s8        ...     ...   2.59666  0.0006   3.3584  0.808  0.006  0.5f_{61}
Gaia_DR2_5559289364526610048_s8        ...     ...  13.67609  0.0006   0.3898  0.235  0.005  f_1+2f_{61}
Gaia_DR2_5576082617934438528_s6    3.17271  0.1305   3.10032  0.0066   1.6349  0.977  0.051  long
Gaia_DR2_5576082617934438528_s6        ...     ...   3.23409  0.0026   3.8031  0.981  0.020  long
Gaia_DR2_5576082617934438528_s6        ...     ...   3.17331  0.0022   2.7543  1.000  0.017  long
Gaia_DR2_5576082617934438528_s6        ...     ...   2.17613  0.0017   0.5864  0.686  0.013  f_{68}
Gaia_DR2_5576082617934438528_s6        ...     ...   5.31575  0.0016  -0.1699  0.597  0.012  f_1+f_{68}
Gaia_DR2_5576082617934438528_s6        ...     ...   5.35504  0.0012   2.5129  0.592  0.009  f_1+f_{68}
Gaia_DR2_5576082617934438528_s6        ...     ...   6.27479  0.0011   1.0068  0.506  0.008  long
Gaia_DR2_5576082617934438528_s6        ...     ...   2.38072  0.0010  -0.1734  0.750  0.008  ?
Gaia_DR2_5576082617934438528_s6        ...     ...   8.47546  0.0010  -0.8950  0.374  0.008  f_1+f_{60}
Gaia_DR2_5576082617934438528_s6        ...     ...   5.23918  0.0009  -2.8518  0.606  0.007  f_{60}
Gaia_DR2_5576082617934438528_s7    3.17246  0.1304   3.10178  0.0061   0.4340  0.978  0.047  long
Gaia_DR2_5576082617934438528_s7        ...     ...   3.22394  0.0025   3.0306  0.984  0.019  long
Gaia_DR2_5576082617934438528_s7        ...     ...   2.16795  0.0018   3.4022  0.683  0.014  f_{68}
Gaia_DR2_5577590117095445504_s6    2.70091  0.1185   2.21434  0.0030   4.0403  0.820  0.025  0.5f_{61}
Gaia_DR2_5577590117095445504_s6        ...     ...   4.38491  0.0017   5.0960  0.616  0.014  f_{61}
Gaia_DR2_5577590117095445504_s6        ...     ...   4.28044  0.0015   2.3294  0.631  0.013  ?
Gaia_DR2_5577590117095445504_s6        ...     ...   2.28431  0.0015   0.8714  0.846  0.012  0.5f_{60}
Gaia_DR2_5577590117095445504_s6        ...     ...   2.09195  0.0014   3.3230  0.775  0.012  0.5f_{63}
Gaia_DR2_5577590117095445504_s6        ...     ...   4.44094  0.0014   3.0999  0.608  0.012  f_{61}
Gaia_DR2_5577590117095445504_s6        ...     ...   7.13948  0.0013   0.0333  0.378  0.011  f_1+f_{61}
Gaia_DR2_5577590117095445504_s6        ...     ...   4.32638  0.0013   2.1645  0.624  0.011  f_{62}
Gaia_DR2_5577590117095445504_s6        ...     ...   2.75518  0.0012   3.5595  0.980  0.010  long
Gaia_DR2_5577590117095445504_s6        ...     ...   4.49048  0.0011   2.8943  0.601  0.009  f_{60}
Gaia_DR2_5577590117095445504_s6        ...     ...   2.65961  0.0011   3.7325  0.985  0.009  long
Gaia_DR2_5577590117095445504_s6        ...     ...   7.19087  0.0009   1.6638  0.376  0.008  f_1+f_{60}
Gaia_DR2_5577590117095445504_s6        ...     ...   1.62590  0.0008   3.2227  0.602  0.007  ?
Gaia_DR2_5577590117095445504_s6        ...     ...   6.96835  0.0008   3.9403  0.388  0.007  f_1+f_{63}
Gaia_DR2_5577590117095445504_s6        ...     ...   7.08436  0.0008   0.6833  0.381  0.007  f_1+f_{61}
Gaia_DR2_5577590117095445504_s6        ...     ...   9.24433  0.0007   6.2212  0.292  0.006  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5577590117095445504_s6        ...     ...   2.03573  0.0007   0.0873  0.754  0.006  ?
Gaia_DR2_5577590117095445504_s6        ...     ...   9.83679  0.0006   1.7430  0.275  0.005  2f_1+f_{61}
Gaia_DR2_5577590117095445504_s6        ...     ...   6.54365  0.0006  -1.4783  0.413  0.005  f_{61}+0.5f_{63}
Gaia_DR2_5577590117095445504_s6        ...     ...   4.20246  0.0006   3.0647  0.643  0.005  ?
Gaia_DR2_5577590117095445504_s7    2.70085  0.1187   2.21303  0.0028   5.9122  0.819  0.024  0.5f_{61}
Gaia_DR2_5577590117095445504_s7        ...     ...   2.09587  0.0024   5.5980  0.776  0.020  0.5f_{63}
Gaia_DR2_5577590117095445504_s7        ...     ...   4.33995  0.0023   0.6162  0.622  0.019  f_{62}
Gaia_DR2_5577590117095445504_s7        ...     ...   4.41457  0.0023   5.2748  0.612  0.019  f_{61}
Gaia_DR2_5577590117095445504_s7        ...     ...   7.11179  0.0018   0.6873  0.380  0.015  f_1+f_{61}
Gaia_DR2_5577590117095445504_s7        ...     ...   7.03541  0.0014   3.7476  0.384  0.012  f_1+f_{62}
Gaia_DR2_5577590117095445504_s7        ...     ...   4.27773  0.0013   0.0367  0.631  0.011  f_{63}
Gaia_DR2_5577590117095445504_s7        ...     ...   2.17631  0.0010   4.3370  0.806  0.009  0.5f_{61}
Gaia_DR2_5577590117095445504_s7        ...     ...   2.64057  0.0009   2.8800  0.978  0.008  long
Gaia_DR2_5577590117095445504_s7        ...     ...   9.72598  0.0009   0.8772  0.278  0.008  2f_1+f_{62}
Gaia_DR2_5577590117095445504_s7        ...     ...   6.97528  0.0008   5.8363  0.387  0.007  f_1+f_{63}
Gaia_DR2_5577590117095445504_s7        ...     ...   1.71545  0.0007   4.9022  0.635  0.006  f_{61}-f_1
Gaia_DR2_5577590117095445504_s7        ...     ...   9.81524  0.0006   4.6412  0.275  0.005  2f_1+f_{61}
Gaia_DR2_5577590117095445504_s7        ...     ...   4.47780  0.0006   3.9153  0.603  0.005  f_{60}
Gaia_DR2_5577590117095445504_s7        ...     ...   9.22804  0.0006   4.9421  0.293  0.005  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5587310384005775360_s7    3.55008  0.1159   1.36656  0.0039   3.4328  0.385  0.034  2f_1-f_{62}?
Gaia_DR2_5587310384005775360_s7        ...     ...   2.68351  0.0038   1.6944  0.756  0.033  ?
Gaia_DR2_5587310384005775360_s7        ...     ...   1.51108  0.0033   3.9549  0.426  0.028  2f_1-f_{63}?
Gaia_DR2_5587310384005775360_s7        ...     ...   1.32047  0.0033   2.7028  0.372  0.028  2f_1-f_{61}?
Gaia_DR2_5587310384005775360_s7        ...     ...   1.13095  0.0026   0.3723  0.319  0.022  f_1-f_{68}
Gaia_DR2_5587310384005775360_s7        ...     ...   2.64630  0.0019   0.9655  0.745  0.017  ?
Gaia_DR2_5587310384005775360_s7        ...     ...   3.00254  0.0017   2.9719  0.846  0.015  0.5f_{60}
Gaia_DR2_5587310384005775360_s7        ...     ...   0.95828  0.0015   0.9530  0.270  0.013  ?
Gaia_DR2_5587310384005775360_s7        ...     ...   2.94842  0.0015   3.4722  0.831  0.013  0.5f_{60}
Gaia_DR2_5587310384005775360_s7        ...     ...   1.39300  0.0014   1.7505  0.392  0.012  2f_1-f_{62}
Gaia_DR2_5587310384005775360_s7        ...     ...   2.41475  0.0012  -2.7933  0.680  0.010  f_{68}
Gaia_DR2_5587310384005775360_s7        ...     ...   2.82584  0.0011   2.8739  0.796  0.010  0.5f_{63}
Gaia_DR2_5587310384005775360_s7        ...     ...   2.74060  0.0011   0.9174  0.772  0.010  ?
Gaia_DR2_5587310384005775360_s7        ...     ...   1.23776  0.0010   0.3177  0.349  0.009  2f_1-f_{60}
Gaia_DR2_5587310384005775360_s7        ...     ...   1.04683  0.0009   1.0586  0.295  0.008  ?
Gaia_DR2_5587310384005775360_s8    3.55008  0.1162   1.15195  0.0115   5.7613  0.324  0.099  f_1-f_{68}
Gaia_DR2_5587310384005775360_s8        ...     ...   1.35720  0.0078   1.0361  0.382  0.067  2f_1-f_{62}?
Gaia_DR2_5587310384005775360_s8        ...     ...   1.51387  0.0066   1.6525  0.426  0.057  2f_1-f_{63}?
Gaia_DR2_5587310384005775360_s8        ...     ...   0.99498  0.0064   2.7126  0.280  0.055  ?
Gaia_DR2_5587310384005775360_s8        ...     ...   2.76372  0.0062   1.8871  0.778  0.053  0.5f_{63}
Gaia_DR2_5587310384005775360_s8        ...     ...   2.54275  0.0061   0.2219  0.716  0.052  ?
Gaia_DR2_5587310384005775360_s8        ...     ...   1.32723  0.0060   4.6219  0.374  0.052  2f_1-f_{61}?
Gaia_DR2_5587310384005775360_s8        ...     ...   1.18604  0.0058   2.3943  0.334  0.050  2f_1-f_{60}?
Gaia_DR2_5587310384005775360_s8        ...     ...   2.39942  0.0053   4.2084  0.676  0.046  f_{68}
Gaia_DR2_5587310384005775360_s8        ...     ...   2.64921  0.0053   5.9551  0.746  0.046  ?
Gaia_DR2_5587310384005775360_s8        ...     ...   0.66047  0.0040   0.4322  0.186  0.034  f_1-0.5f_{61}
Gaia_DR2_5587310384005775360_s8        ...     ...   2.85110  0.0035   0.2747  0.803  0.030  0.5f_{63}
Gaia_DR2_5587310384005775360_s8        ...     ...   0.91289  0.0035   1.1417  0.257  0.030  ?
Gaia_DR2_5587310384005775360_s8        ...     ...   2.44284  0.0031   0.6398  0.688  0.027  f_{68}
Gaia_DR2_5627495987811486976_s8    3.39647  0.1088   5.52898  0.0043   2.8048  0.614  0.040  f_{61}
Gaia_DR2_5627495987811486976_s8        ...     ...   8.92760  0.0014   5.4584  0.380  0.013  f_1+f_{61}
Gaia_DR2_5627495987811486976_s8        ...     ...   2.12986  0.0009   0.5687  0.627  0.008  f_{61}-f_1
Gaia_DR2_5627495987811486976_s8        ...     ...  11.67987  0.0007   2.8122  0.291  0.007  f_1+1.5f_{61}
Gaia_DR2_5627495987811486976_s8        ...     ...   3.42846  0.0007   0.6926  0.991  0.007  long
Gaia_DR2_5627495987811486976_s8        ...     ...   8.28179  0.0007   5.6733  0.410  0.006  1.5f_{61}
Gaia_DR2_5627495987811486976_s8        ...     ...   6.16759  0.0007   0.6781  0.551  0.006  f_1+0.5f_{61}
Gaia_DR2_5627495987811486976_s8        ...     ...   2.73859  0.0006   0.8899  0.806  0.006  0.5f_{61}
Gaia_DR2_5627741488142027264_s8    2.96280  0.1286   4.87493  0.0027  -1.9196  0.608  0.021  f_{61}
Gaia_DR2_5632788517089188480_s8    3.11536  0.1079   3.08494  0.0014   2.4799  0.990  0.013  long
Gaia_DR2_5632788517089188480_s8        ...     ...   0.53910  0.0011   0.2430  0.173  0.010  f_1-0.5f_{60}?
Gaia_DR2_5632788517089188480_s8        ...     ...   5.07936  0.0010   1.7871  0.613  0.009  f_{61}
Gaia_DR2_5632788517089188480_s8        ...     ...   3.14843  0.0010   3.7251  0.989  0.009  long
Gaia_DR2_5632788517089188480_s8        ...     ...   3.04463  0.0008   5.7197  0.977  0.007  long
Gaia_DR2_5632788517089188480_s8        ...     ...   5.01670  0.0007   3.6010  0.621  0.007  f_{62}
Gaia_DR2_5632788517089188480_s9    3.11536  0.1080   5.08299  0.0016   3.8062  0.613  0.015  f_{61}
Gaia_DR2_5632788517089188480_s9        ...     ...   5.01730  0.0010   4.4851  0.621  0.010  f_{62}
Gaia_DR2_5632788517089188480_s9        ...     ...   0.54515  0.0010   5.0878  0.175  0.009  f_1-0.5f_{60}?
Gaia_DR2_5632788517089188480_s9        ...     ...   8.19813  0.0007   0.0799  0.380  0.006  f_1+f_{61}
Gaia_DR2_5632788517089188480_s9        ...     ...   1.96874  0.0006   2.4676  0.632  0.006  f_{61}-f_1
Gaia_DR2_5632788517089188480_s9        ...     ...   8.12633  0.0005   0.8588  0.383  0.005  f_1+f_{62}
Gaia_DR2_5652220289166096896_s8    4.41852  0.0860   7.20714  0.0022   2.7876  0.613  0.026  f_{61}
Gaia_DR2_5652220289166096896_s8        ...     ...   0.52859  0.0012   1.7970  0.120  0.014  ?
Gaia_DR2_5652220289166096896_s8        ...     ...   3.65876  0.0008   3.9097  0.828  0.009  0.5f_{61}
Gaia_DR2_5656481347696690048_s8    3.18230  0.1072   5.19662  0.0030   4.2455  0.612  0.028  f_{61}
Gaia_DR2_5656481347696690048_s8        ...     ...   5.15594  0.0021   5.9515  0.617  0.019  f_{61}
Gaia_DR2_5656481347696690048_s8        ...     ...   8.37571  0.0010   3.8642  0.380  0.010  f_1+f_{61}
Gaia_DR2_5656481347696690048_s8        ...     ...   2.61049  0.0010   3.8097  0.820  0.009  0.5f_{61}
Gaia_DR2_5656481347696690048_s8        ...     ...   5.22703  0.0010   3.7307  0.609  0.009  f_{61}
Gaia_DR2_5656481347696690048_s8        ...     ...   2.52445  0.0010   4.9174  0.793  0.009  0.5f_{63}
Gaia_DR2_5656481347696690048_s8        ...     ...   2.01619  0.0010   1.0264  0.634  0.009  f_{61}-f_1
Gaia_DR2_5656481347696690048_s8        ...     ...  10.94077  0.0008   1.3596  0.291  0.007  f_1+1.5f_{61}
Gaia_DR2_5695039571226151296_s8    2.93392  0.1498   4.74987  0.0061   1.2601  0.618  0.041  f_{62}
Gaia_DR2_5695039571226151296_s8        ...     ...   7.68374  0.0023   5.6330  0.382  0.016  f_1+f_{62}
Gaia_DR2_5695039571226151296_s8        ...     ...   4.80259  0.0021   2.5654  0.611  0.014  f_{61}
Gaia_DR2_5695039571226151296_s8        ...     ...   4.66769  0.0014   4.6590  0.629  0.010  f_{63}
Gaia_DR2_5695039571226151296_s8        ...     ...   2.96454  0.0013   2.7142  0.990  0.009  long
Gaia_DR2_5695039571226151296_s8        ...     ...   2.84282  0.0012   0.6139  0.969  0.008  long
Gaia_DR2_5695039571226151296_s8        ...     ...  10.02258  0.0012   0.6539  0.293  0.008  f_1+f_{61}+0.5f_{63}
Gaia_DR2_5695039571226151296_s8        ...     ...   3.02330  0.0011   1.0444  0.970  0.007  long
Gaia_DR2_5695039571226151296_s8        ...     ...  10.62386  0.0010   5.9216  0.276  0.007  2f_1+f_{61}
Gaia_DR2_5695039571226151296_s8        ...     ...   1.74849  0.0010   5.4888  0.596  0.006  f_{63}-f_1
Gaia_DR2_5708424162482087040_s8    2.81991  0.1027   4.59213  0.0041   1.5465  0.614  0.039  f_{61}
Gaia_DR2_5708424162482087040_s8        ...     ...   7.41316  0.0018   5.7312  0.380  0.017  f_1+f_{61}
Gaia_DR2_5708424162482087040_s8        ...     ...   4.46667  0.0016   0.8634  0.631  0.015  f_{63}
Gaia_DR2_5708424162482087040_s8        ...     ...   2.78983  0.0013   3.8703  0.989  0.013  long
Gaia_DR2_5708424162482087040_s8        ...     ...   4.55470  0.0012   5.3589  0.619  0.012  f_{62}
Gaia_DR2_5708424162482087040_s8        ...     ...   2.20562  0.0012   1.5025  0.782  0.011  0.5f_{63}
Gaia_DR2_5708424162482087040_s8        ...     ...   2.28735  0.0010   0.3014  0.811  0.009  0.5f_{61}
Gaia_DR2_5714513708855189760_s7    2.83121  0.1185   2.79577  0.0023   4.8629  0.987  0.019  long
Gaia_DR2_5714513708855189760_s7        ...     ...   2.87730  0.0019   4.8845  0.984  0.016  long
Gaia_DR2_5714513708855189760_s7        ...     ...   4.59132  0.0018   0.1065  0.617  0.016  f_{61}
Gaia_DR2_5714513708855189760_s7        ...     ...   6.88538  0.0014   0.4180  0.411  0.012  1.5f_{61}
Gaia_DR2_5714513708855189760_s7        ...     ...   4.50798  0.0013   6.2063  0.628  0.011  f_{63}
Gaia_DR2_5714513708855189760_s7        ...     ...   2.22235  0.0013   0.1793  0.785  0.011  0.5f_{63}
Gaia_DR2_5714513708855189760_s7        ...     ...   9.71780  0.0010   3.9699  0.291  0.008  f_1+1.5f_{61}
Gaia_DR2_5714513708855189760_s7        ...     ...   1.77182  0.0010   5.9869  0.626  0.008  f_{61}-f_1
Gaia_DR2_5714513708855189760_s7        ...     ...   4.46082  0.0009   1.9252  0.635  0.008  f_{63}
Gaia_DR2_5725709486005143680_s7    3.09769  0.0614   2.14300  0.0016   1.6920  0.692  0.026  f_{68}
Gaia_DR2_5772530947421383808_s12   3.53066  0.1081   3.56741  0.0005   4.2721  0.990  0.005  long
Gaia_DR2_5772530947421383808_s12       ...     ...   3.49682  0.0004   1.6567  0.990  0.004  long
Gaia_DR2_5772530947421383808_s12       ...     ...   3.60499  0.0003   1.4119  0.979  0.003  long
Gaia_DR2_5772530947421383808_s12       ...     ...   7.35296  0.0003   2.9927  0.480  0.003  ?
Gaia_DR2_5772530947421383808_s13   3.53072  0.1081   3.45948  0.0005   1.8970  0.980  0.004  long
Gaia_DR2_5773692104717599488_s12   3.37300  0.1080   5.46934  0.0014   1.5578  0.617  0.013  f_{61}
Gaia_DR2_5773692104717599488_s12       ...     ...   5.51897  0.0012   2.4907  0.611  0.011  f_{61}
Gaia_DR2_5773692104717599488_s12       ...     ...  11.61298  0.0012   2.0874  0.290  0.011  f_1+1.5f_{61}
Gaia_DR2_5773692104717599488_s12       ...     ...   8.24296  0.0010   3.8427  0.409  0.009  1.5f_{61}
Gaia_DR2_5773692104717599488_s12       ...     ...   2.71766  0.0009   2.1861  0.806  0.009  0.5f_{61}
Gaia_DR2_5773692104717599488_s13   3.37300  0.1078   5.48791  0.0059   1.8717  0.615  0.055  f_{61}
Gaia_DR2_5773692104717599488_s13       ...     ...   8.86150  0.0017   5.5679  0.381  0.016  f_1+f_{61}
Gaia_DR2_5773692104717599488_s13       ...     ...   2.11237  0.0012   5.2173  0.626  0.011  f_{61}-f_1
Gaia_DR2_5773692104717599488_s13       ...     ...   8.24493  0.0011   5.4208  0.409  0.010  1.5f_{61}
Gaia_DR2_5773692104717599488_s13       ...     ...   2.75338  0.0010   6.0733  0.816  0.009  0.5f_{61}
Gaia_DR2_5773692104717599488_s13       ...     ...   3.40687  0.0009   1.1925  0.990  0.009  long
Gaia_DR2_5773692104717599488_s13       ...     ...  11.61581  0.0009   6.1614  0.290  0.008  f_1+1.5f_{61}
Gaia_DR2_5773692104717599488_s13       ...     ...   3.33923  0.0008   0.7455  0.990  0.007  long
Gaia_DR2_5773692104717599488_s13       ...     ...   5.51383  0.0007   1.0489  0.612  0.006  f_{61}
Gaia_DR2_5773692104717599488_s13       ...     ...   5.46140  0.0005   1.4065  0.618  0.005  f_{62}
Gaia_DR2_5773692104717599488_s13       ...     ...   6.12113  0.0005   2.5881  0.551  0.005  f_1+0.5f_{61}
Gaia_DR2_5773692104717599488_s13       ...     ...   2.70841  0.0005   3.3626  0.803  0.004  0.5f_{63}
Gaia_DR2_5773692104717599488_s13       ...     ...   0.62196  0.0004  -1.9536  0.184  0.004  f_1-0.5f_{61}
Gaia_DR2_5775632296065290496_s12   3.80783  0.0851   3.78266  0.0008   2.9713  0.993  0.009  long
Gaia_DR2_5775632296065290496_s12       ...     ...   3.83448  0.0006   3.1857  0.993  0.008  long
Gaia_DR2_5775632296065290496_s13   3.80782  0.0850   3.78304  0.0009   1.2111  0.993  0.011  long
Gaia_DR2_5775632296065290496_s13       ...     ...   3.82954  0.0008   3.5562  0.994  0.010  long
Gaia_DR2_5786894009555796096_s12   2.59583  0.1247   0.77059  0.0017   2.9119  0.297  0.014  f_1-f_{68}
Gaia_DR2_5786894009555796096_s12       ...     ...   0.83222  0.0011   1.9516  0.321  0.009  f_1-f_{68}
Gaia_DR2_5786894009555796096_s12       ...     ...   0.70360  0.0008   4.0477  0.271  0.007  ?
Gaia_DR2_5786894009555796096_s12       ...     ...   1.76633  0.0007   6.0623  0.680  0.006  f_{68}
Gaia_DR2_5798633976253265280_s12   4.01674  0.1110   3.99196  0.0020   5.6427  0.994  0.018  long
Gaia_DR2_5798633976253265280_s12       ...     ...   4.03652  0.0018   0.6030  0.995  0.016  long
Gaia_DR2_5800115362021783424_s12   3.55963  0.1229   5.78908  0.0040   1.3094  0.615  0.033  f_{61}
Gaia_DR2_5800115362021783424_s12       ...     ...   1.09004  0.0018   3.4412  0.306  0.014  ?
Gaia_DR2_5800115362021783424_s12       ...     ...   0.72679  0.0017   6.1853  0.204  0.014  ?
Gaia_DR2_5800115362021783424_s12       ...     ...   9.34498  0.0015   2.7173  0.381  0.012  f_1+f_{61}
Gaia_DR2_5800115362021783424_s12       ...     ...   1.45550  0.0014   5.5143  0.409  0.011  ?
Gaia_DR2_5800115362021783424_s12       ...     ...   1.81851  0.0013   6.1958  0.511  0.010  ?
Gaia_DR2_5800115362021783424_s12       ...     ...   2.20289  0.0011   4.1105  0.619  0.009  f_{61}-f_1
Gaia_DR2_5800115362021783424_s12       ...     ...   2.54892  0.0011   0.9573  0.716  0.009  ?
Gaia_DR2_5800115362021783424_s12       ...     ...   2.86312  0.0009   5.0020  0.804  0.007  0.5f_{61}
Gaia_DR2_5800115362021783424_s12       ...     ...   5.76075  0.0009   5.6401  0.618  0.007  f_{62}
Gaia_DR2_5800115362021783424_s12       ...     ...   5.93061  0.0009   3.5654  0.600  0.007  f_{60}
Gaia_DR2_5800115362021783424_s12       ...     ...   3.58902  0.0008   6.0546  0.992  0.007  long
Gaia_DR2_5806700096624010368_s12   2.85522  0.1180   4.66064  0.0026   5.2522  0.613  0.022  f_{61}
Gaia_DR2_5806700096624010368_s12       ...     ...   7.51297  0.0017   3.7283  0.380  0.014  f_1+f_{61}
Gaia_DR2_5807743739318986752_s12   2.71578  0.0813   1.86392  0.0033   3.9472  0.686  0.041  f_{68}
Gaia_DR2_5807743739318986752_s12       ...     ...   2.66976  0.0021   1.1202  0.983  0.026  long
Gaia_DR2_5807743739318986752_s12       ...     ...   2.74803  0.0021   2.7332  0.988  0.026  long
Gaia_DR2_5807743739318986752_s12       ...     ...   5.23814  0.0012   5.7815  0.518  0.014  ?
Gaia_DR2_5807743739318986752_s12       ...     ...   4.58208  0.0012   1.7236  0.593  0.014  f_1+f_{68}
Gaia_DR2_5807743739318986752_s12       ...     ...   2.78119  0.0009   0.1762  0.976  0.011  long
Gaia_DR2_5807743739318986752_s12       ...     ...   1.00855  0.0009   4.0765  0.371  0.011  ?
Gaia_DR2_5810033575359981568_s12   3.14760  0.0976   2.14527  0.0012   3.8295  0.682  0.013  f_{68}
Gaia_DR2_5810033575359981568_s12       ...     ...   1.01309  0.0008   1.6985  0.322  0.008  f_1-f_{68}
Gaia_DR2_5810033575359981568_s12       ...     ...   5.13592  0.0007   4.8680  0.613  0.008  f_{61}
Gaia_DR2_5810033575359981568_s12       ...     ...   0.61036  0.0007   2.2077  0.194  0.007  f_1-0.5f_{61}?
Gaia_DR2_5810033575359981568_s12       ...     ...   5.29099  0.0006   6.0371  0.595  0.007  f_1+f_{68}
Gaia_DR2_5810033575359981568_s13   3.14761  0.0976   2.14299  0.0013   2.4122  0.681  0.013  f_{68}
Gaia_DR2_5810033575359981568_s13       ...     ...   5.12968  0.0006   2.6484  0.614  0.007  f_{61}
Gaia_DR2_5810123597875054720_s12   2.92113  0.1015   2.17061  0.0019   0.5646  0.743  0.019  f_0?
Gaia_DR2_5810123597875054720_s12       ...     ...   2.98675  0.0013   1.3445  0.978  0.013  long
Gaia_DR2_5810123597875054720_s12       ...     ...   2.85608  0.0012   5.9216  0.978  0.012  long
Gaia_DR2_5810123597875054720_s12       ...     ...   2.29394  0.0011   1.3979  0.785  0.011  0.5f_{63}
Gaia_DR2_5810123597875054720_s12       ...     ...   2.24120  0.0011   3.8635  0.767  0.010  ?
Gaia_DR2_5810123597875054720_s12       ...     ...   4.67888  0.0010   5.8112  0.624  0.010  f_{62}
Gaia_DR2_5810123597875054720_s12       ...     ...   4.63540  0.0010   2.3934  0.630  0.010  f_{63}
Gaia_DR2_5810123597875054720_s12       ...     ...   2.41808  0.0010   4.9748  0.828  0.009  0.5f_{60}
Gaia_DR2_5810123597875054720_s12       ...     ...   7.59789  0.0008   1.3889  0.384  0.008  f_1+f_{62}
Gaia_DR2_5810123597875054720_s12       ...     ...   2.14031  0.0008   1.1360  0.733  0.008  ?
Gaia_DR2_5810123597875054720_s12       ...     ...   4.73731  0.0007   1.4016  0.617  0.007  f_{61}
Gaia_DR2_5810123597875054720_s12       ...     ...   7.69439  0.0007   1.9151  0.380  0.007  f_1+f_{61}
Gaia_DR2_5810123597875054720_s13   2.92104  0.1013   2.18621  0.0020   2.7327  0.748  0.019  f_0?
Gaia_DR2_5810123597875054720_s13       ...     ...   4.76406  0.0013   5.3369  0.613  0.013  f_{61}
Gaia_DR2_5810123597875054720_s13       ...     ...   2.28176  0.0012   0.1306  0.781  0.012  0.5f_{63}
Gaia_DR2_5810123597875054720_s13       ...     ...   4.69569  0.0012   1.8578  0.622  0.012  f_{62}
Gaia_DR2_5810123597875054720_s13       ...     ...   2.42185  0.0012   1.8264  0.829  0.012  0.5f_{60}
Gaia_DR2_5810123597875054720_s13       ...     ...   2.98524  0.0011   5.4138  0.978  0.011  long
Gaia_DR2_5810123597875054720_s13       ...     ...   4.63956  0.0010   1.2822  0.630  0.010  f_{63}
Gaia_DR2_5810123597875054720_s13       ...     ...   4.58387  0.0009   3.7311  0.637  0.009  f_{63}
Gaia_DR2_5810123597875054720_s13       ...     ...   7.68966  0.0008   3.5644  0.380  0.008  f_1+f_{61}
Gaia_DR2_5810123597875054720_s13       ...     ...   2.47117  0.0008   5.1891  0.846  0.007  0.5f_{60}
Gaia_DR2_5810123597875054720_s13       ...     ...   0.54314  0.0008   2.4125  0.186  0.007  f_1-0.5f_{61}
Gaia_DR2_5810123597875054720_s13       ...     ...   0.99370  0.0007   0.7084  0.340  0.007  2f_1-f_{60}
Gaia_DR2_5810123597875054720_s13       ...     ...   7.56438  0.0007   0.0088  0.386  0.007  f_1+f_{63}
Gaia_DR2_5810123597875054720_s13       ...     ...   2.84397  0.0007   0.8095  0.974  0.007  long
Gaia_DR2_5810123597875054720_s13       ...     ...   0.74671  0.0007   4.5317  0.256  0.007  f_1-f_0?
Gaia_DR2_5810123597875054720_s13       ...     ...  10.54885  0.0006   4.3914  0.277  0.006  2f_1+f_{62}
Gaia_DR2_5810123597875054720_s13       ...     ...   0.93805  0.0006   1.6309  0.321  0.006  ?
Gaia_DR2_5810123597875054720_s13       ...     ...   2.35449  0.0006   0.6311  0.806  0.006  0.5f_{61}
Gaia_DR2_5810123597875054720_s13       ...     ...   0.61074  0.0006   2.9109  0.209  0.006  f_1-0.5f_{63}
Gaia_DR2_5810123597875054720_s13       ...     ...   1.70254  0.0006   6.0796  0.583  0.006  f_{63}-f_1
Gaia_DR2_5810123597875054720_s13       ...     ...   2.22307  0.0006   0.9083  0.761  0.006  ?
Gaia_DR2_5810253924362115328_s12   2.86945  0.0709   1.92706  0.0027  -0.4559  0.672  0.038  f_{68}
Gaia_DR2_5810253924362115328_s12       ...     ...   3.00645  0.0006  -0.4059  0.954  0.009  long
Gaia_DR2_5810253924362115328_s13   2.86944  0.0710   1.92553  0.0026   4.3120  0.671  0.037  f_{68}
Gaia_DR2_5810253924362115328_s13       ...     ...   3.01670  0.0008   4.0065  0.951  0.011  long
Gaia_DR2_5810253924362115328_s13       ...     ...   4.79535  0.0007   1.6449  0.598  0.010  f_1+f_{68}
Gaia_DR2_5810253924362115328_s13       ...     ...   2.92960  0.0005   2.1513  0.979  0.007  ?
Gaia_DR2_5810253924362115328_s13       ...     ...   2.81944  0.0005   4.0817  0.983  0.006  long
Gaia_DR2_5810253924362115328_s13       ...     ...   5.94122  0.0004   2.0416  0.483  0.006  3f_{68}
Gaia_DR2_5811974110305552768_s12   3.54567  0.1043   2.98711  0.0013   5.7769  0.842  0.012  0.5f_{60}
Gaia_DR2_5811974110305552768_s13   3.54578  0.1041   2.90452  0.0007   2.2737  0.819  0.007  0.5f_{61}
Gaia_DR2_5811974110305552768_s13       ...     ...   3.04986  0.0007   4.8004  0.860  0.007  ?
Gaia_DR2_5811974110305552768_s13       ...     ...   5.92892  0.0007   4.7143  0.598  0.006  f_{60}
Gaia_DR2_5811974110305552768_s13       ...     ...   2.86810  0.0007   0.9598  0.809  0.006  0.5f_{61}
Gaia_DR2_5813834002943702784_s13   3.08362  0.1075   2.45803  0.0024   0.7752  0.797  0.022  0.5f_{63}
Gaia_DR2_5813834002943702784_s13       ...     ...   4.87097  0.0015   1.9750  0.633  0.014  f_{63}
Gaia_DR2_5813834002943702784_s13       ...     ...   7.31431  0.0006   2.1655  0.422  0.006  1.5f_{63}
Gaia_DR2_5813834002943702784_s13       ...     ...   7.95253  0.0006   6.2378  0.388  0.006  f_1+f_{63}
Gaia_DR2_5813834002943702784_s13       ...     ...   0.92744  0.0006   2.2526  0.301  0.005  ?
Gaia_DR2_5813834002943702784_s13       ...     ...   8.62171  0.0005   2.5296  0.358  0.005  2f_1+0.5f_{63}
Gaia_DR2_5813834002943702784_s13       ...     ...   5.53846  0.0005   2.0724  0.557  0.005  f_1+0.5f_{63}
Gaia_DR2_5813834002943702784_s13       ...     ...   0.62641  0.0005   1.3382  0.203  0.005  f_1-0.5f_{63}
Gaia_DR2_5813834002943702784_s13       ...     ...   4.01400  0.0004   5.4445  0.768  0.004  ?
Gaia_DR2_5814712478376751616_s12   2.64483  0.1197   4.28992  0.0041   2.4273  0.617  0.034  f_{61}
Gaia_DR2_5814712478376751616_s12       ...     ...   4.39307  0.0026   1.9675  0.602  0.021  f_{60}
Gaia_DR2_5814712478376751616_s12       ...     ...   6.93893  0.0025   5.5345  0.381  0.021  f_1+f_{61}
Gaia_DR2_5814712478376751616_s12       ...     ...   0.94792  0.0019   0.7977  0.358  0.016  2f_1-f_{61}
Gaia_DR2_5814712478376751616_s12       ...     ...   0.87874  0.0018   4.4769  0.332  0.015  2f_1-f_{60}
Gaia_DR2_5814712478376751616_s12       ...     ...   1.01140  0.0015   5.9094  0.382  0.013  2f_1-f_{62}
Gaia_DR2_5814712478376751616_s12       ...     ...   4.20505  0.0015   2.4927  0.629  0.013  f_{63}
Gaia_DR2_5814712478376751616_s12       ...     ...   0.73980  0.0014   0.4628  0.280  0.012  ?
Gaia_DR2_5814712478376751616_s12       ...     ...   1.76031  0.0012   1.6234  0.666  0.010  ?
Gaia_DR2_5814712478376751616_s12       ...     ...   0.80985  0.0012   3.9083  0.306  0.010  ?
Gaia_DR2_5814712478376751616_s12       ...     ...   6.48678  0.0011   2.7210  0.408  0.009  1.5f_{61}
Gaia_DR2_5814712478376751616_s12       ...     ...   0.67526  0.0011   2.6692  0.255  0.009  ?
Gaia_DR2_5816529180831147264_s12   4.12483  0.1081   6.71651  0.0022   3.1592  0.614  0.020  f_{61}
Gaia_DR2_5816529180831147264_s12       ...     ...   6.76207  0.0010   2.6956  0.610  0.010  f_{60}
Gaia_DR2_5816529180831147264_s12       ...     ...   0.54169  0.0007   1.8664  0.131  0.007  ?
Gaia_DR2_5816699502037334912_s12   3.20677  0.1052   5.22664  0.0037   1.7789  0.614  0.035  f_{61}
Gaia_DR2_5816699502037334912_s12       ...     ...   8.43692  0.0024   0.8295  0.380  0.023  f_1+f_{61}
Gaia_DR2_5821668744857325568_s12   2.82595  0.1235   1.93908  0.0031   5.9193  0.686  0.025  f_{68}
Gaia_DR2_5821668744857325568_s12       ...     ...   1.98788  0.0018   1.8443  0.703  0.015  ?
Gaia_DR2_5821668744857325568_s12       ...     ...   4.76598  0.0011   1.6644  0.593  0.009  f_1+f_{68}
Gaia_DR2_5821668744857325568_s12       ...     ...   2.76286  0.0010   1.8678  0.978  0.008  long
Gaia_DR2_5821668744857325568_s12       ...     ...   4.61624  0.0010   2.9013  0.612  0.008  f_{61}
Gaia_DR2_5821668744857325568_s12       ...     ...   1.85677  0.0010   3.2284  0.657  0.008  ?
Gaia_DR2_5827299034698089984_s12   3.40072  0.1087   5.53644  0.0033  -1.0276  0.614  0.030  f_{61}
Gaia_DR2_5833146581147854592_s12   3.79955  0.0883   6.19230  0.0046   1.3832  0.614  0.052  f_{61}
Gaia_DR2_5833146581147854592_s12       ...     ...   3.00708  0.0020   2.9727  0.791  0.022  0.5f_{63}
Gaia_DR2_5833146581147854592_s12       ...     ...   3.77318  0.0016   4.0377  0.993  0.018  long
Gaia_DR2_5833146581147854592_s12       ...     ...   6.22529  0.0014   0.5413  0.610  0.016  f_{61}
Gaia_DR2_5839907890409014528_s11   3.30225  0.0827   3.44898  0.0121   1.5455  0.957  0.146  f_1+f_B
Gaia_DR2_5839907890409014528_s11       ...     ...   3.37715  0.0019   2.5337  0.978  0.023  f_1+f_{B_2}?
Gaia_DR2_5839907890409014528_s11       ...     ...   6.75183  0.0018  -2.4418  0.489  0.022  2f_1+f_B
Gaia_DR2_5839907890409014528_s11       ...     ...   3.31492  0.0009  -1.9162  0.996  0.010  long
Gaia_DR2_5839907890409014528_s11       ...     ...  10.05411  0.0007   2.7983  0.328  0.009  3f_1+f_B
Gaia_DR2_5839907890409014528_s12   3.30263  0.0829   3.44796  0.0126  -2.9420  0.958  0.152  f_1+f_B
Gaia_DR2_5839907890409014528_s12       ...     ...   3.27629  0.0018  -1.6407  0.992  0.021  long
Gaia_DR2_5839907890409014528_s12       ...     ...   6.75073  0.0017   0.0495  0.489  0.020  2f_1+f_B
Gaia_DR2_5839907890409014528_s12       ...     ...   3.32718  0.0010  -0.5825  0.993  0.012  long
Gaia_DR2_5839907890409014528_s12       ...     ...  10.05160  0.0010  -2.7111  0.329  0.012  3f_1+f_B
Gaia_DR2_5839907890409014528_s12       ...     ...   3.39083  0.0010  -2.9984  0.974  0.012  f_1+f_{B_2}?
Gaia_DR2_5847289358661569280_s11   3.16732  0.1128   3.28837  0.0034   1.3802  0.963  0.030  f_1+f_B
Gaia_DR2_5847289358661569280_s11       ...     ...   3.05022  0.0028   3.3832  0.963  0.025  f_1-f_B
Gaia_DR2_5847289358661569280_s11       ...     ...   1.07952  0.0022   2.8461  0.341  0.020  ?
Gaia_DR2_5847289358661569280_s11       ...     ...   6.45218  0.0013   3.6738  0.491  0.012  2f_1+f_B
Gaia_DR2_5847289358661569280_s11       ...     ...   3.14584  0.0013   4.9150  0.993  0.011  long
Gaia_DR2_5847289358661569280_s11       ...     ...   2.23322  0.0011   0.3143  0.705  0.010  ?
Gaia_DR2_5847289358661569280_s12   3.16711  0.1128   3.28532  0.0037   2.1873  0.964  0.033  f_1+f_B
Gaia_DR2_5847289358661569280_s12       ...     ...   3.04707  0.0029   1.2579  0.962  0.026  f_1-f_B
Gaia_DR2_5847289358661569280_s12       ...     ...   1.07873  0.0026   0.6985  0.341  0.023  ?
Gaia_DR2_5847289358661569280_s12       ...     ...   2.16886  0.0024   5.4443  0.685  0.021  f_{68}
Gaia_DR2_5847289358661569280_s12       ...     ...   6.45523  0.0015   6.2185  0.491  0.013  2f_1+f_B
Gaia_DR2_5850923656927072256_s11   3.32083  0.0907   2.37899  0.0015   5.1422  0.716  0.016  ?
Gaia_DR2_5850923656927072256_s11       ...     ...   2.68406  0.0013   5.7689  0.808  0.015  0.5f_{61}
Gaia_DR2_5850923656927072256_s11       ...     ...   8.59108  0.0013   1.9680  0.387  0.014  f_1+f_{63}
Gaia_DR2_5850923656927072256_s11       ...     ...   2.56940  0.0013   2.9006  0.774  0.014  ?
Gaia_DR2_5850923656927072256_s11       ...     ...   5.27174  0.0012   0.8724  0.630  0.013  f_{63}
Gaia_DR2_5850923656927072256_s11       ...     ...   5.32665  0.0011   3.9184  0.623  0.013  f_{62}
Gaia_DR2_5850923656927072256_s11       ...     ...   2.78826  0.0010   1.5196  0.840  0.011  0.5f_{60}
Gaia_DR2_5850923656927072256_s11       ...     ...   0.90496  0.0010   4.9673  0.273  0.011  ?
Gaia_DR2_5850923656927072256_s12   3.32075  0.0905   2.37535  0.0019   0.9852  0.715  0.021  ?
Gaia_DR2_5850923656927072256_s12       ...     ...   2.69323  0.0014   1.3206  0.811  0.016  0.5f_{61}
Gaia_DR2_5850923656927072256_s12       ...     ...   2.85808  0.0013   5.5376  0.861  0.014  ?
Gaia_DR2_5850923656927072256_s12       ...     ...   2.50142  0.0012   4.0337  0.753  0.013  ?
Gaia_DR2_5850923656927072256_s12       ...     ...   2.41445  0.0011   4.5850  0.727  0.012  ?
Gaia_DR2_5850923656927072256_s12       ...     ...   2.56692  0.0010   3.9085  0.773  0.011  ?
Gaia_DR2_5850923656927072256_s12       ...     ...   5.22473  0.0009   0.1570  0.636  0.010  f_{63}
Gaia_DR2_5850923656927072256_s12       ...     ...   3.36745  0.0009   3.9773  0.986  0.010  long
Gaia_DR2_5852498157593417216_s11   2.86365  0.1048   4.69429  0.0018   1.5450  0.610  0.017  f_{61}
Gaia_DR2_5852498157593417216_s11       ...     ...   0.90346  0.0014   4.4226  0.315  0.013  ?
Gaia_DR2_5852498157593417216_s11       ...     ...   7.55717  0.0013   2.7432  0.379  0.012  f_1+f_{61}
Gaia_DR2_5852498157593417216_s11       ...     ...   0.83832  0.0012   4.9650  0.293  0.011  ?
Gaia_DR2_5852498157593417216_s11       ...     ...   0.98083  0.0010   0.5754  0.343  0.009  2f_1-f_{60}
Gaia_DR2_5852498157593417216_s11       ...     ...   0.77136  0.0008   1.0330  0.269  0.007  ?
Gaia_DR2_5852498157593417216_s11       ...     ...   0.55374  0.0006   5.0374  0.193  0.006  f_1-0.5f_{61}
Gaia_DR2_5852498157593417216_s11       ...     ...   1.50377  0.0006   2.1348  0.525  0.006  ?
Gaia_DR2_5852498157593417216_s12   2.86359  0.1048   4.69815  0.0018   5.2257  0.610  0.017  f_{61}
Gaia_DR2_5852498157593417216_s12       ...     ...   2.35351  0.0010   2.5600  0.822  0.010  0.5f_{61}
Gaia_DR2_5852498157593417216_s12       ...     ...   7.55685  0.0010   2.9760  0.379  0.010  f_1+f_{61}
Gaia_DR2_5852498157593417216_s12       ...     ...   2.83687  0.0009   4.7411  0.991  0.008  long
Gaia_DR2_5852498157593417216_s12       ...     ...   2.89172  0.0008   3.2347  0.990  0.008  long
Gaia_DR2_5852498157593417216_s12       ...     ...   1.51106  0.0008   0.7216  0.528  0.007  ?
Gaia_DR2_5852498157593417216_s12       ...     ...   2.27717  0.0007   3.1704  0.795  0.007  0.5f_{63}
Gaia_DR2_5852498157593417216_s12       ...     ...   0.75295  0.0007   0.5267  0.263  0.006  ?
Gaia_DR2_5852498157593417216_s12       ...     ...  10.42192  0.0007   0.5642  0.275  0.006  2f_1+f_{61}
Gaia_DR2_5856464336525007616_s11   3.06737  0.1010   5.00545  0.0021   4.8111  0.613  0.021  f_{61}
Gaia_DR2_5856464336525007616_s11       ...     ...   7.49356  0.0013   2.7668  0.409  0.013  1.5f_{61}
Gaia_DR2_5856464336525007616_s11       ...     ...   0.68522  0.0013   2.0005  0.223  0.013  f_1-0.5f_{63}?
Gaia_DR2_5856464336525007616_s11       ...     ...   4.85483  0.0012   3.7299  0.632  0.012  f_{63}
Gaia_DR2_5856464336525007616_s11       ...     ...   4.97638  0.0012   0.5202  0.616  0.012  f_{61}
Gaia_DR2_5856875553893605760_s11   3.67230  0.1273   0.85866  0.0015  -2.1328  0.234  0.011  ?
Gaia_DR2_5856875553893605760_s11       ...     ...   5.96119  0.0014   1.7511  0.616  0.011  f_{61}
Gaia_DR2_5858011448139300096_s11   4.20546  0.0974   3.37555  0.0019   2.8656  0.803  0.020  0.5f_{63}
Gaia_DR2_5871962124727958144_s11   3.26149  0.0967   5.21342  0.0027   5.2683  0.626  0.028  f_{62}
Gaia_DR2_5871962124727958144_s11       ...     ...   2.48315  0.0027   0.2265  0.761  0.028  ?
Gaia_DR2_5871962124727958144_s11       ...     ...   2.57498  0.0016   0.1656  0.790  0.016  0.5f_{63}?
Gaia_DR2_5871968515639701760_s11   3.10998  0.1107   8.20475  0.0049   4.3513  0.379  0.044  f_1+f_{61}
Gaia_DR2_5871968515639701760_s11       ...     ...   2.42033  0.0029   5.0114  0.778  0.026  0.5f_{63}
Gaia_DR2_5871968515639701760_s11       ...     ...  14.11814  0.0028   3.5603  0.220  0.025  ?
Gaia_DR2_5871968515639701760_s11       ...     ...   8.76737  0.0024   4.6316  0.355  0.022  2f_1+0.5f_{61}
Gaia_DR2_5871968515639701760_s11       ...     ...   3.18661  0.0023   0.0710  0.976  0.021  long
Gaia_DR2_5871968515639701760_s11       ...     ...   4.93831  0.0022   5.7969  0.630  0.020  f_{63}
Gaia_DR2_5871968515639701760_s11       ...     ...   5.00075  0.0020   2.0958  0.622  0.018  f_{62}
Gaia_DR2_5876554406828380928_s12   3.28792  0.1200   0.58019  0.0065   0.5445  0.176  0.055  f_1-0.5f_{61}
Gaia_DR2_5876554406828380928_s12       ...     ...   5.36011  0.0038   2.8585  0.613  0.032  f_{61}
Gaia_DR2_5876554406828380928_s12       ...     ...   5.33137  0.0024   1.2631  0.617  0.020  f_{61}
Gaia_DR2_5876554406828380928_s12       ...     ...   8.65014  0.0018   3.2616  0.380  0.015  f_1+f_{61}
Gaia_DR2_5876554406828380928_s12       ...     ...   5.40194  0.0017   4.8898  0.609  0.014  f_{61}
Gaia_DR2_5876554406828380928_s12       ...     ...   8.61882  0.0014   1.4909  0.381  0.011  f_1+f_{61}
Gaia_DR2_5876554406828380928_s12       ...     ...   2.67088  0.0011   3.6547  0.812  0.009  0.5f_{61}
Gaia_DR2_5876554406828380928_s12       ...     ...   0.50489  0.0010   3.7927  0.154  0.009  f_1-0.5f_{60}
Gaia_DR2_5876554406828380928_s12       ...     ...   4.54575  0.0010   6.0987  0.723  0.008  ?
Gaia_DR2_5876554406828380928_s12       ...     ...   5.43075  0.0009   0.1260  0.605  0.008  f_{60}
Gaia_DR2_5910152114891717632_s12   3.07123  0.1059   2.37048  0.0032   3.3702  0.772  0.030  ?
Gaia_DR2_5910152114891717632_s12       ...     ...   2.41631  0.0027   0.9399  0.787  0.025  0.5f_{63}
Gaia_DR2_5910152114891717632_s12       ...     ...   2.47771  0.0025   4.3107  0.807  0.024  0.5f_{61}
Gaia_DR2_5910152114891717632_s12       ...     ...   0.63804  0.0018   5.7301  0.208  0.017  f_1-0.5f_{63}
Gaia_DR2_5910152114891717632_s12       ...     ...   0.57155  0.0013   1.3660  0.186  0.012  f_1-0.5f_{61}
Gaia_DR2_5910152114891717632_s12       ...     ...   3.01621  0.0013   5.4408  0.982  0.012  long
Gaia_DR2_5910152114891717632_s12       ...     ...   7.28826  0.0011   2.2591  0.421  0.011  1.5f_{63}
Gaia_DR2_5917521179286798592_s12   3.73320  0.1137   6.24917  0.0011   1.2301  0.597  0.010  f_{60}
Gaia_DR2_5917521179286798592_s12       ...     ...   6.06422  0.0011   5.9064  0.616  0.009  f_{61}
Gaia_DR2_5917521179286798592_s12       ...     ...   3.08027  0.0010   0.3010  0.825  0.009  0.5f_{60}
Gaia_DR2_5926742027381177600_s12   3.14735  0.1013   5.11727  0.0071   4.9380  0.615  0.070  f_{61}
Gaia_DR2_5926742027381177600_s12       ...     ...   8.26766  0.0030   3.6280  0.381  0.029  f_1+f_{61}
Gaia_DR2_5926742027381177600_s12       ...     ...   2.56765  0.0015   2.4098  0.816  0.014  0.5f_{61}
Gaia_DR2_5926742027381177600_s12       ...     ...   1.96642  0.0015   2.8887  0.625  0.014  f_{61}-f_1
Gaia_DR2_5926742027381177600_s12       ...     ...   6.01172  0.0012   6.1758  0.524  0.011  ?
Gaia_DR2_5932374825539208704_s12   3.85675  0.0875   6.33113  0.0039   6.0148  0.609  0.044  f_{61}
Gaia_DR2_5932374825539208704_s12       ...     ...   6.28381  0.0020   4.7762  0.614  0.023  f_{61}
Gaia_DR2_5932374825539208704_s12       ...     ...   3.82571  0.0015   1.0635  0.992  0.017  long
Gaia_DR2_5932374825539208704_s12       ...     ...  10.18959  0.0014   0.8769  0.378  0.016  f_1+f_{61}
Gaia_DR2_5932374825539208704_s12       ...     ...   6.36675  0.0013   0.6861  0.606  0.015  f_{60}
Gaia_DR2_5932374825539208704_s12       ...     ...   2.47246  0.0012   4.0436  0.641  0.014  f_{61}-f_1?
Gaia_DR2_5932374825539208704_s12       ...     ...   6.25264  0.0011   2.9938  0.617  0.013  f_{61}
Gaia_DR2_5932374825539208704_s12       ...     ...   3.10252  0.0011   6.1607  0.804  0.013  0.5f_{61}
Gaia_DR2_5932374825539208704_s12       ...     ...   6.18148  0.0011   2.9880  0.624  0.013  f_{62}
Gaia_DR2_5932374825539208704_s12       ...     ...   3.25820  0.0010   1.6800  0.845  0.012  0.5f_{60}
Gaia_DR2_5932374825539208704_s12       ...     ...   3.88577  0.0009   1.5040  0.993  0.011  long
Gaia_DR2_5932374825539208704_s12       ...     ...   3.17777  0.0009   0.3877  0.824  0.011  0.5f_{60}
Gaia_DR2_5932374825539208704_s12       ...     ...   9.34149  0.0009   5.9057  0.413  0.010  f_{61}+0.5f_{63}
Gaia_DR2_5932374825539208704_s12       ...     ...   3.32674  0.0008   2.3281  0.863  0.009  ?
Gaia_DR2_5932374825539208704_s12       ...     ...   6.21828  0.0007   4.6823  0.620  0.009  f_{62}
Gaia_DR2_5932374825539208704_s12       ...     ...  10.14541  0.0007   0.5498  0.380  0.008  f_1+f_{61}
Gaia_DR2_5932374825539208704_s12       ...     ...   2.88925  0.0007   1.7204  0.749  0.008  ?
Gaia_DR2_5936636429485883008_s12   3.77766  0.0831   6.18728  0.0034   3.1085  0.611  0.041  f_{61}
Gaia_DR2_5936636429485883008_s12       ...     ...   6.15485  0.0027   4.8389  0.614  0.033  f_{61}
Gaia_DR2_5936636429485883008_s12       ...     ...   6.06361  0.0022   3.2899  0.623  0.027  f_{62}
Gaia_DR2_5936636429485883008_s12       ...     ...   4.14733  0.0022   2.3858  0.911  0.026  ?
Gaia_DR2_5936636429485883008_s12       ...     ...   5.98952  0.0015   0.0987  0.631  0.018  f_{63}
Gaia_DR2_5936636429485883008_s12       ...     ...   3.00249  0.0015   0.8085  0.795  0.018  0.5f_{63}
Gaia_DR2_5945769419688651776_s13   2.92347  0.1038   2.17244  0.0027   0.2112  0.743  0.026  f_0?
Gaia_DR2_5945769419688651776_s13       ...     ...   4.67832  0.0024   1.5597  0.625  0.023  f_{62}
Gaia_DR2_5945769419688651776_s13       ...     ...   4.76155  0.0024   3.8339  0.614  0.023  f_{61}
Gaia_DR2_5945769419688651776_s13       ...     ...   2.28069  0.0015   5.2551  0.780  0.015  0.5f_{63}
Gaia_DR2_5945769419688651776_s13       ...     ...   2.88621  0.0015   4.9903  0.987  0.015  long
Gaia_DR2_5945769419688651776_s13       ...     ...   7.68226  0.0015   3.4150  0.381  0.015  f_1+f_{61}
Gaia_DR2_5945769419688651776_s13       ...     ...   7.07908  0.0014   4.1146  0.413  0.014  f_{61}+0.5f_{63}
Gaia_DR2_5945769419688651776_s13       ...     ...   4.72419  0.0014   2.8480  0.619  0.013  f_{62}
Gaia_DR2_5946414661230412928_s12   2.69656  0.1385   4.38698  0.0030   4.2488  0.615  0.022  f_{61}
Gaia_DR2_5946414661230412928_s12       ...     ...   4.47657  0.0028   5.1790  0.602  0.020  f_{60}
Gaia_DR2_5946414661230412928_s12       ...     ...   2.83219  0.0027   4.8403  0.952  0.020  long
Gaia_DR2_5946414661230412928_s12       ...     ...   7.08061  0.0021   3.7128  0.381  0.015  f_1+f_{61}
Gaia_DR2_5946414661230412928_s12       ...     ...   7.17220  0.0016   4.2831  0.376  0.012  f_1+f_{60}
Gaia_DR2_5946414661230412928_s12       ...     ...   2.65285  0.0014   1.3232  0.984  0.010  long
Gaia_DR2_5950600639456428416_s12   3.10564  0.0956   2.46147  0.0035   1.6786  0.793  0.037  0.5f_{63}
Gaia_DR2_5950600639456428416_s12       ...     ...   4.92324  0.0032   2.6792  0.631  0.034  f_{63}
Gaia_DR2_5950600639456428416_s12       ...     ...   4.99436  0.0025   0.3888  0.622  0.026  f_{62}
Gaia_DR2_5950600639456428416_s12       ...     ...   1.30895  0.0017   0.9620  0.421  0.018  2f_1-f_{63}
Gaia_DR2_5950600639456428416_s12       ...     ...  11.21167  0.0017   2.9156  0.277  0.018  2f_1+f_{62}
Gaia_DR2_5950600639456428416_s12       ...     ...   8.10171  0.0014  -3.0801  0.383  0.015  f_1+f_{62}
Gaia_DR2_6015260684865017728_s12   3.14185  0.1035   3.21495  0.0170  -1.8044  0.977  0.164  f_1+f_B
Gaia_DR2_6015260684865017728_s12       ...     ...   3.06396  0.0148  -2.4745  0.975  0.143  f_1-f_B
Gaia_DR2_6015260684865017728_s12       ...     ...   3.17080  0.0053  -2.5623  0.991  0.051  long
Gaia_DR2_6015260684865017728_s12       ...     ...   6.20947  0.0041  -1.0236  0.506  0.040  2f_1-f_B
Gaia_DR2_6015260684865017728_s12       ...     ...   3.10291  0.0040   1.5459  0.988  0.039  ?
Gaia_DR2_6015260684865017728_s12       ...     ...   6.35567  0.0018   2.4363  0.494  0.017  2f_1+f_B
Gaia_DR2_6015260684865017728_s12       ...     ...  12.42747  0.0016   1.6298  0.253  0.015  4f_1-f_B
Gaia_DR2_6015260684865017728_s12       ...     ...   3.29125  0.0015  -0.1510  0.955  0.014  f_1+2f_B
Gaia_DR2_6015260684865017728_s12       ...     ...   9.35836  0.0014   3.0016  0.336  0.014  3f_1-f_B
Gaia_DR2_6015260684865017728_s12       ...     ...   6.43663  0.0014  -1.7653  0.488  0.013  2f_1+f_{B_2}
Gaia_DR2_6032708590061032832_s12   2.75488  0.0990   4.36600  0.0041   0.9951  0.631  0.041  f_{63}
Gaia_DR2_6032708590061032832_s12       ...     ...   2.18378  0.0040   2.7082  0.793  0.041  0.5f_{63}
Gaia_DR2_6032708590061032832_s12       ...     ...   7.12060  0.0020   4.7152  0.387  0.020  f_1+f_{63}
Gaia_DR2_6032708590061032832_s12       ...     ...   1.61288  0.0009   4.1610  0.585  0.010  f_{63}-f_1
Gaia_DR2_6032708590061032832_s12       ...     ...   2.15815  0.0009   0.2620  0.783  0.009  0.5f_{63}
Gaia_DR2_6032708590061032832_s12       ...     ...   0.61586  0.0008   0.8092  0.224  0.008  f_1-0.5f_{63}
Gaia_DR2_6035428098949718912_s12   3.13329  0.1071   5.10659  0.0049   2.7859  0.614  0.046  f_{61}
Gaia_DR2_6035428098949718912_s12       ...     ...   2.48796  0.0025   3.9065  0.794  0.023  0.5f_{63}
Gaia_DR2_6035428098949718912_s12       ...     ...   8.24006  0.0022   4.6062  0.380  0.020  f_1+f_{61}
Gaia_DR2_6035428098949718912_s12       ...     ...  10.77953  0.0020   1.6636  0.291  0.018  f_1+1.5f_{61}
Gaia_DR2_6035428098949718912_s12       ...     ...   7.65282  0.0019   4.6047  0.409  0.018  1.5f_{61}
Gaia_DR2_6035428098949718912_s12       ...     ...   0.69807  0.0017   1.3750  0.223  0.016  f_1-0.5f_{63}
Gaia_DR2_6035428098949718912_s12       ...     ...   3.21670  0.0016   0.1357  0.974  0.015  long
Gaia_DR2_6035882815722627328_s12   3.10017  0.1487   4.92108  0.0037   2.5567  0.630  0.025  f_{63}
Gaia_DR2_6035882815722627328_s12       ...     ...   2.43748  0.0033   2.7189  0.786  0.022  0.5f_{63}
Gaia_DR2_6035882815722627328_s12       ...     ...   0.52522  0.0030   1.1071  0.169  0.020  ?
Gaia_DR2_6035882815722627328_s12       ...     ...   0.64716  0.0029   5.1996  0.209  0.020  f_1-0.5f_{63}
Gaia_DR2_6095733283760234496_s11   3.27436  0.0922   2.39270  0.0022   1.7595  0.731  0.024  ?
Gaia_DR2_6095733283760234496_s11       ...     ...   2.85541  0.0020   1.4844  0.872  0.022  ?
Gaia_DR2_6095733283760234496_s11       ...     ...   2.33210  0.0019   2.1396  0.712  0.020  ?
Gaia_DR2_6095733283760234496_s11       ...     ...   2.47464  0.0018   1.7903  0.756  0.019  ?
Gaia_DR2_6095733283760234496_s11       ...     ...   2.67467  0.0017   2.4978  0.817  0.019  0.5f_{61}
Gaia_DR2_6095733283760234496_s11       ...     ...   5.19366  0.0017   0.1170  0.630  0.018  f_{63}
Gaia_DR2_6095733283760234496_s11       ...     ...   2.54339  0.0013   0.5107  0.777  0.014  ?
Gaia_DR2_6095733283760234496_s11       ...     ...   3.20819  0.0013   1.5941  0.980  0.014  long
Gaia_DR2_6095733283760234496_s11       ...     ...   5.14733  0.0012   5.5167  0.636  0.014  f_{63}
Gaia_DR2_6095733283760234496_s11       ...     ...   8.47059  0.0012   2.6808  0.387  0.013  f_1+f_{63}
Gaia_DR2_6095733283760234496_s11       ...     ...   2.73382  0.0011   6.1933  0.835  0.012  0.5f_{60}
Gaia_DR2_6095733283760234496_s11       ...     ...   2.78512  0.0010   1.0510  0.851  0.011  ?
Gaia_DR2_6095733283760234496_s11       ...     ...   7.78693  0.0009   3.5771  0.420  0.010  1.5f_{63}
Gaia_DR2_6095733283760234496_s11       ...     ...   2.43576  0.0009   0.2197  0.744  0.009  ?
Gaia_DR2_6095733283760234496_s11       ...     ...  11.05997  0.0008   3.8941  0.296  0.009  f_1+1.5f_{63}
Gaia_DR2_6095733283760234496_s11       ...     ...  11.74253  0.0008   2.4666  0.279  0.008  2f_1+f_{63}
Gaia_DR2_6095750227414522752_s11   3.11563  0.1008   5.08102  0.0044   4.4406  0.613  0.043  f_{61}
Gaia_DR2_6095750227414522752_s11       ...     ...   2.46920  0.0026   5.6839  0.793  0.026  0.5f_{63}
Gaia_DR2_6095750227414522752_s11       ...     ...   8.20031  0.0015   5.9910  0.380  0.015  f_1+f_{61}
Gaia_DR2_6095750227414522752_s11       ...     ...   1.96118  0.0015   3.6934  0.629  0.015  f_{61}-f_1
Gaia_DR2_6095750227414522752_s11       ...     ...   4.93920  0.0014   3.6897  0.631  0.013  f_{63}
Gaia_DR2_6095750227414522752_s11       ...     ...   3.04033  0.0013   5.6836  0.976  0.012  long
Gaia_DR2_6124900170457747840_s10   4.64961  0.0691   7.55370  0.0053   5.7923  0.616  0.077  f_{61}
Gaia_DR2_6124900170457747840_s10       ...     ...   7.51872  0.0029   3.1669  0.618  0.042  f_{62}
Gaia_DR2_6124900170457747840_s10       ...     ...   4.75745  0.0018   5.7004  0.977  0.027  ?
Gaia_DR2_6124900170457747840_s10       ...     ...  12.19515  0.0016   2.7959  0.381  0.024  f_1+f_{61}
Gaia_DR2_6124900170457747840_s10       ...     ...  12.16423  0.0011   5.5784  0.382  0.016  f_1+f_{62}
Gaia_DR2_6124900170457747840_s10       ...     ...   2.90586  0.0008   3.1863  0.625  0.011  f_{61}-f_1
Gaia_DR2_6124900170457747840_s10       ...     ...   4.61837  0.0007   1.5407  0.993  0.011  f_1-f_B
Gaia_DR2_6124900170457747840_s10       ...     ...   3.56543  0.0007   3.1762  0.767  0.011  ?
Gaia_DR2_6124900170457747840_s11   4.64943  0.0691   7.51676  0.0025   2.3898  0.619  0.036  f_{62}
Gaia_DR2_6124900170457747840_s11       ...     ...   7.54867  0.0018   5.9171  0.616  0.026  f_{61}
Gaia_DR2_6124900170457747840_s11       ...     ...   4.76055  0.0018   1.6056  0.977  0.025  ?
Gaia_DR2_6124900170457747840_s11       ...     ...  12.17662  0.0010   2.3335  0.382  0.014  f_1+f_{62}
Gaia_DR2_6124900170457747840_s11       ...     ...   3.77664  0.0009   2.1818  0.812  0.013  0.5f_{61}
Gaia_DR2_6124900170457747840_s11       ...     ...   3.62460  0.0008   3.1709  0.780  0.012  ?
Gaia_DR2_6124900170457747840_s11       ...     ...   7.41314  0.0007   4.6383  0.627  0.009  f_{63}
Gaia_DR2_6124900170457747840_s11       ...     ...   3.69883  0.0006   4.3683  0.796  0.009  0.5f_{63}
Gaia_DR2_6124900170457747840_s11       ...     ...  12.20272  0.0006   3.0420  0.381  0.009  f_1+f_{61}
Gaia_DR2_6124900170457747840_s11       ...     ...   7.32616  0.0006   2.9844  0.635  0.009  f_{63}
Gaia_DR2_6124900170457747840_s11       ...     ...   3.84826  0.0006   5.9042  0.828  0.008  0.5f_{60}
Gaia_DR2_6124900170457747840_s11       ...     ...   4.69464  0.0005   6.1912  0.990  0.008  f_1+f_B
Gaia_DR2_6124913055360352640_s10   3.53572  0.1539   5.45915  0.0020   6.1466  0.648  0.013  ?
Gaia_DR2_6124913055360352640_s10       ...     ...   5.77026  0.0019   6.0383  0.613  0.012  f_{61}
Gaia_DR2_6124913055360352640_s11   3.53578  0.1526   5.74905  0.0041   1.7937  0.615  0.027  f_{61}
Gaia_DR2_6344215906546892672_s13   3.60522  0.1386   3.03238  0.0014   3.4546  0.841  0.010  0.5f_{60}
Gaia_DR2_6344215906546892672_s13       ...     ...   5.94104  0.0013   2.0149  0.607  0.009  f_{60}
Gaia_DR2_6344215906546892672_s13       ...     ...   2.98854  0.0012   0.0505  0.829  0.008  0.5f_{60}
Gaia_DR2_6344215906546892672_s13       ...     ...   6.03221  0.0012   5.8329  0.598  0.008  f_{60}
Gaia_DR2_6344215906546892672_s13       ...     ...   9.54892  0.0007   4.0694  0.378  0.005  f_1+f_{60}
Gaia_DR2_6344215906546892672_s13       ...     ...   9.63686  0.0007   2.7487  0.374  0.005  f_1+f_{60}
Gaia_DR2_6345610499608144640_s12   2.95843  0.0986   4.81635  0.0046   1.8763  0.614  0.047  f_{61}
Gaia_DR2_6345610499608144640_s12       ...     ...   7.77085  0.0020   4.5352  0.381  0.020  f_1+f_{61}
Gaia_DR2_6345610499608144640_s12       ...     ...   1.85292  0.0018   1.0350  0.626  0.019  f_{61}-f_1
Gaia_DR2_6345610499608144640_s12       ...     ...   0.55193  0.0016   4.3996  0.187  0.016  f_1-0.5f_{61}
Gaia_DR2_6345610499608144640_s12       ...     ...   0.61569  0.0014   5.8147  0.208  0.014  f_1-0.5f_{63}
Gaia_DR2_6345610499608144640_s12       ...     ...   0.68900  0.0013   2.9460  0.233  0.013  ?
Gaia_DR2_6345610499608144640_s12       ...     ...  10.72343  0.0012   0.4542  0.276  0.012  2f_1+f_{61}
Gaia_DR2_6345610499608144640_s12       ...     ...   4.74107  0.0012   0.3198  0.624  0.012  f_{62}
Gaia_DR2_6345610499608144640_s12       ...     ...   4.85416  0.0011   4.3102  0.609  0.011  f_{61}
Gaia_DR2_6345610499608144640_s12       ...     ...   2.36721  0.0010   3.0069  0.800  0.010  0.5f_{63}
Gaia_DR2_6345610499608144640_s13   2.95839  0.0987   4.81539  0.0024   2.4822  0.614  0.025  f_{61}
Gaia_DR2_6345610499608144640_s13       ...     ...   4.74006  0.0023   3.5789  0.624  0.023  f_{62}
Gaia_DR2_6345610499608144640_s13       ...     ...   2.34895  0.0018   1.8848  0.794  0.018  0.5f_{63}
Gaia_DR2_6345610499608144640_s13       ...     ...   3.02199  0.0013   0.1653  0.979  0.013  long
Gaia_DR2_6345610499608144640_s13       ...     ...   7.77409  0.0012   3.3432  0.381  0.012  f_1+f_{61}
Gaia_DR2_6345610499608144640_s13       ...     ...   4.78842  0.0010   3.3761  0.618  0.011  f_{62}
Gaia_DR2_6345610499608144640_s13       ...     ...  10.17498  0.0010   5.0704  0.291  0.010  f_1+1.5f_{61}
Gaia_DR2_6345610499608144640_s13       ...     ...   7.69791  0.0009   4.3156  0.384  0.010  f_1+f_{62}
Gaia_DR2_6345610499608144640_s13       ...     ...   7.21599  0.0009   1.7313  0.410  0.009  1.5f_{61}
Gaia_DR2_6345610499608144640_s13       ...     ...  12.58393  0.0008   2.3046  0.235  0.009  f_1+2f_{61}
Gaia_DR2_6345610499608144640_s13       ...     ...   9.61714  0.0008   4.6714  0.308  0.008  2f_{61}
Gaia_DR2_6345610499608144640_s13       ...     ...  10.72823  0.0008   4.7344  0.276  0.008  2f_1+f_{61}
Gaia_DR2_6345610499608144640_s13       ...     ...   1.85635  0.0008   5.5608  0.627  0.008  f_{61}-f_1
Gaia_DR2_6347214790152774144_s12   2.55787  0.1200   6.68809  0.0016   3.6817  0.382  0.013  f_1+f_{62}
Gaia_DR2_6347214790152774144_s12       ...     ...   2.52432  0.0015   0.4705  0.987  0.013  long
Gaia_DR2_6347214790152774144_s12       ...     ...   0.60822  0.0014   6.1510  0.238  0.012  ?
Gaia_DR2_6347214790152774144_s12       ...     ...   1.99904  0.0014   3.1106  0.782  0.011  0.5f_{63}
Gaia_DR2_6347214790152774144_s12       ...     ...   4.08787  0.0014   5.0669  0.626  0.011  f_{62}
Gaia_DR2_6347214790152774144_s12       ...     ...   4.16757  0.0013   1.7399  0.614  0.010  f_{61}
Gaia_DR2_6347214790152774144_s12       ...     ...   1.85347  0.0012   2.4350  0.725  0.010  ?
Gaia_DR2_6347214790152774144_s12       ...     ...   0.54558  0.0012   1.3365  0.213  0.010  f_1-0.5f_{63}
Gaia_DR2_6347214790152774144_s12       ...     ...   9.25046  0.0011   4.2500  0.277  0.009  2f_1+f_{62}
Gaia_DR2_6347214790152774144_s13   2.55769  0.1200   4.09480  0.0024   3.3574  0.625  0.020  f_{62}
Gaia_DR2_6347214790152774144_s13       ...     ...   2.18638  0.0017   4.7165  0.855  0.014  ?
Gaia_DR2_6347214790152774144_s13       ...     ...   1.89782  0.0016   0.9490  0.742  0.013  ?
Gaia_DR2_6347214790152774144_s13       ...     ...   6.18732  0.0014   4.8774  0.413  0.011  f_{61}+0.5f_{63}
Gaia_DR2_6347214790152774144_s13       ...     ...   6.64198  0.0013   2.4499  0.385  0.011  f_1+f_{62}
Gaia_DR2_6347214790152774144_s13       ...     ...   4.14801  0.0013   1.8624  0.617  0.011  f_{61}
Gaia_DR2_6347214790152774144_s13       ...     ...   8.74710  0.0012   2.6260  0.292  0.010  f_1+f_{61}+0.5f_{63}
Gaia_DR2_6347214790152774144_s13       ...     ...   1.96230  0.0011   5.5697  0.767  0.009  ?
Gaia_DR2_6347214790152774144_s13       ...     ...   1.86226  0.0010   4.3469  0.728  0.009  ?
Gaia_DR2_6347214790152774144_s13       ...     ...   2.13218  0.0010   4.4521  0.834  0.009  0.5f_{60}
Gaia_DR2_6347214790152774144_s13       ...     ...   6.71093  0.0009   4.9159  0.381  0.007  f_1+f_{61}
Gaia_DR2_6347214790152774144_s13       ...     ...   4.25053  0.0008   5.0944  0.602  0.007  f_{60}
Gaia_DR2_6347214790152774144_s13       ...     ...   9.19401  0.0008   4.2751  0.278  0.007  2f_1+f_{63}
Gaia_DR2_6347214790152774144_s13       ...     ...   2.00160  0.0008   5.4756  0.783  0.007  0.5f_{63}
Gaia_DR2_6347214790152774144_s13       ...     ...   4.20788  0.0007   3.1748  0.608  0.006  f_{61}
Gaia_DR2_6347214790152774144_s13       ...     ...   1.53330  0.0007   2.9884  0.599  0.006  f_{62}-f_1
Gaia_DR2_6347214790152774144_s13       ...     ...   6.80568  0.0007   0.9093  0.376  0.006  f_1+f_{60}
Gaia_DR2_6347214790152774144_s13       ...     ...   2.59788  0.0007   3.8674  0.985  0.006  long
Gaia_DR2_6349883747252835584_s13   3.70946  0.0882   5.85320  0.0044   0.4028  0.634  0.050  f_{63}
Gaia_DR2_6349883747252835584_s13       ...     ...   2.89568  0.0029   4.3870  0.781  0.033  0.5f_{63}
Gaia_DR2_6349883747252835584_s13       ...     ...   3.00180  0.0020   2.1707  0.809  0.023  0.5f_{61}?
Gaia_DR2_6349883747252835584_s13       ...     ...   9.56753  0.0014   1.6285  0.388  0.016  f_1+f_{63}
Gaia_DR2_6349883747252835584_s13       ...     ...   2.96137  0.0011   2.9249  0.798  0.013  0.5f_{63}
Gaia_DR2_6353007051766744576_s1    2.53448  0.1016   2.05419  0.0033   6.0453  0.810  0.033  0.5f_{61}
Gaia_DR2_6353007051766744576_s1        ...     ...   1.98923  0.0031   3.0878  0.785  0.030  0.5f_{63}
Gaia_DR2_6353007051766744576_s1        ...     ...   4.01403  0.0024   2.6574  0.631  0.023  f_{63}
Gaia_DR2_6353007051766744576_s1        ...     ...   1.95373  0.0021   5.1192  0.771  0.020  ?
Gaia_DR2_6353007051766744576_s1        ...     ...   2.02752  0.0016   1.1548  0.800  0.015  0.5f_{63}
Gaia_DR2_6353007051766744576_s1        ...     ...   4.05081  0.0014   1.9089  0.626  0.014  f_{62}
Gaia_DR2_6353007051766744576_s1        ...     ...   1.49319  0.0011   5.7600  0.589  0.011  f_{63}-f_1
Gaia_DR2_6353007051766744576_s1        ...     ...   8.57085  0.0011   6.0476  0.296  0.011  f_1+1.5f_{63}
Gaia_DR2_6353007051766744576_s1        ...     ...   2.51073  0.0010   3.1248  0.991  0.010  long
Gaia_DR2_6353007051766744576_s1        ...     ...   9.09327  0.0010   1.5650  0.279  0.010  2f_1+f_{63}
Gaia_DR2_6353007051766744576_s1        ...     ...   6.56911  0.0010   5.2623  0.386  0.010  f_1+f_{63}
Gaia_DR2_6353007051766744576_s13   2.53435  0.1016   2.05400  0.0027   1.9595  0.810  0.027  0.5f_{61}
Gaia_DR2_6353007051766744576_s13       ...     ...   4.01825  0.0025   6.2623  0.631  0.025  f_{63}
Gaia_DR2_6353007051766744576_s13       ...     ...   4.04685  0.0021   2.7694  0.626  0.020  f_{62}
Gaia_DR2_6353007051766744576_s13       ...     ...   1.94820  0.0019   5.9602  0.769  0.019  ?
Gaia_DR2_6353007051766744576_s13       ...     ...   6.55092  0.0016   5.7714  0.387  0.016  f_1+f_{63}
Gaia_DR2_6353007051766744576_s13       ...     ...   2.00494  0.0012   1.2742  0.791  0.012  0.5f_{63}
Gaia_DR2_6353007051766744576_s13       ...     ...   9.08265  0.0012   4.6876  0.279  0.011  2f_1+f_{63}
Gaia_DR2_6353007051766744576_s13       ...     ...   8.57593  0.0011   3.8799  0.296  0.011  f_1+1.5f_{63}
Gaia_DR2_6353007051766744576_s13       ...     ...   0.54023  0.0010   2.4728  0.213  0.010  f_1-0.5f_{63}
Gaia_DR2_6353007051766744576_s13       ...     ...   6.05110  0.0010   6.0638  0.419  0.010  1.5f_{63}
Gaia_DR2_6353007051766744576_s13       ...     ...   2.08725  0.0010   1.4206  0.824  0.010  0.5f_{61}
Gaia_DR2_6353007051766744576_s13       ...     ...   0.71652  0.0009   0.8282  0.283  0.009  ?
Gaia_DR2_6357526388154049280_s1    2.64408  0.1128   1.88050  0.0030   1.4552  0.711  0.027  ?
Gaia_DR2_6357526388154049280_s1        ...     ...   2.09420  0.0018   0.5453  0.792  0.016  0.5f_{63}
Gaia_DR2_6357526388154049280_s1        ...     ...   2.16080  0.0016   3.1034  0.817  0.014  0.5f_{61}
Gaia_DR2_6357526388154049280_s1        ...     ...   4.22054  0.0013   0.2694  0.626  0.011  f_{63}
Gaia_DR2_6357526388154049280_s1        ...     ...   2.34003  0.0012   2.8848  0.885  0.011  ?
Gaia_DR2_6357526388154049280_s1        ...     ...   6.87725  0.0012   4.5627  0.384  0.011  f_1+f_{62}
Gaia_DR2_6357526388154049280_s1        ...     ...   1.91549  0.0011   5.7961  0.724  0.010  ?
Gaia_DR2_6357526388154049280_s1        ...     ...   2.20858  0.0011   1.4799  0.835  0.010  0.5f_{60}
Gaia_DR2_6357526388154049280_s1        ...     ...   2.05914  0.0010   3.5990  0.779  0.009  0.5f_{63}
Gaia_DR2_6357526388154049280_s1        ...     ...   1.98453  0.0009   2.9893  0.751  0.008  ?
Gaia_DR2_6357526388154049280_s1        ...     ...   4.26328  0.0008   4.1557  0.620  0.007  f_{62}
Gaia_DR2_6357526388154049280_s1        ...     ...   2.30047  0.0008   4.3759  0.870  0.007  ?
Gaia_DR2_6357526388154049280_s1        ...     ...   0.76542  0.0008   3.4512  0.289  0.007  ?
Gaia_DR2_6357526388154049280_s1        ...     ...   2.67287  0.0008   5.4335  0.989  0.007  long
Gaia_DR2_6357526388154049280_s1        ...     ...   9.53390  0.0008   0.4108  0.277  0.007  2f_1+f_{62}
Gaia_DR2_6357526388154049280_s1        ...     ...   4.13632  0.0008   6.2131  0.639  0.007  ?
Gaia_DR2_6357526388154049280_s1        ...     ...   6.84369  0.0007   5.4808  0.386  0.006  f_1+f_{63}
Gaia_DR2_6357526388154049280_s1        ...     ...   2.25367  0.0007   4.3174  0.852  0.006  ?
Gaia_DR2_6357526388154049280_s13   2.64381  0.1128   2.31417  0.0021   1.6320  0.875  0.019  ?
Gaia_DR2_6357526388154049280_s13       ...     ...   2.09579  0.0017   2.3417  0.793  0.016  0.5f_{63}
Gaia_DR2_6357526388154049280_s13       ...     ...   6.84144  0.0016   3.0058  0.386  0.014  f_1+f_{63}
Gaia_DR2_6357526388154049280_s13       ...     ...   4.18915  0.0014   5.6047  0.631  0.013  f_{63}
Gaia_DR2_6357526388154049280_s13       ...     ...   2.21806  0.0014   3.5575  0.839  0.013  0.5f_{60}
Gaia_DR2_6357526388154049280_s13       ...     ...   2.73017  0.0013   0.7361  0.968  0.012  long
Gaia_DR2_6357526388154049280_s13       ...     ...   9.48295  0.0013   1.7849  0.279  0.012  2f_1+f_{63}
Gaia_DR2_6357526388154049280_s13       ...     ...   4.12708  0.0013   0.1147  0.641  0.011  ?
Gaia_DR2_6357526388154049280_s13       ...     ...   2.15236  0.0012   4.0012  0.814  0.010  0.5f_{61}
Gaia_DR2_6357526388154049280_s13       ...     ...   2.27895  0.0011   1.0738  0.862  0.009  ?
Gaia_DR2_6357526388154049280_s13       ...     ...   6.97847  0.0008   6.0715  0.379  0.007  f_1+f_{61}
Gaia_DR2_6357526388154049280_s13       ...     ...   4.22173  0.0008   3.7798  0.626  0.007  f_{62}
Gaia_DR2_6357526388154049280_s13       ...     ...   2.68052  0.0008   4.6497  0.986  0.007  long
Gaia_DR2_6357526388154049280_s13       ...     ...   1.83145  0.0007   0.8495  0.693  0.006  f_{68}?
Gaia_DR2_6357526388154049280_s13       ...     ...   4.73974  0.0007   3.4424  0.558  0.006  f_1+0.5f_{63}
Gaia_DR2_6362479756756871168_s13   2.51844  0.1103   4.05230  0.0017   2.6072  0.621  0.015  f_{62}
Gaia_DR2_6362479756756871168_s13       ...     ...   1.75000  0.0012   6.2784  0.695  0.011  f_{68}
Gaia_DR2_6362479756756871168_s13       ...     ...   2.61959  0.0012   5.3933  0.961  0.010  long
Gaia_DR2_6362479756756871168_s13       ...     ...   2.21410  0.0010   2.1551  0.879  0.009  ?
Gaia_DR2_6362479756756871168_s13       ...     ...   2.12632  0.0010   2.0634  0.844  0.009  0.5f_{60}
Gaia_DR2_6366270838490385792_s13   2.96382  0.0925   3.11855  0.0006   4.8562  0.950  0.006  long
Gaia_DR2_6366270838490385792_s13       ...     ...   1.07602  0.0005   0.1952  0.363  0.005  ?
Gaia_DR2_6370540001622379392_s13   2.82563  0.1117   2.87115  0.0049   3.6150  0.984  0.043  long
Gaia_DR2_6370540001622379392_s13       ...     ...   2.80013  0.0026   2.2206  0.991  0.023  long
Gaia_DR2_6370540001622379392_s13       ...     ...   5.69294  0.0016   0.4957  0.496  0.014  long
Gaia_DR2_6370540001622379392_s13       ...     ...   1.92403  0.0016   0.2620  0.681  0.014  f_{68}
Gaia_DR2_6370540001622379392_s13       ...     ...   2.92745  0.0015   1.7162  0.965  0.013  long
Gaia_DR2_6372211362375497984_s13   2.84668  0.0884   4.56557  0.0024   3.3601  0.624  0.027  f_{62}
Gaia_DR2_6372211362375497984_s13       ...     ...   2.91144  0.0021   4.3802  0.978  0.024  long
Gaia_DR2_6372211362375497984_s13       ...     ...   4.60329  0.0017   2.4618  0.618  0.019  f_{62}
Gaia_DR2_6372211362375497984_s13       ...     ...   4.65884  0.0015   5.9347  0.611  0.017  f_{61}
Gaia_DR2_6372211362375497984_s13       ...     ...   7.41150  0.0015   0.7266  0.384  0.017  f_1+f_{62}
Gaia_DR2_6372211362375497984_s13       ...     ...   2.30347  0.0014   3.3511  0.809  0.016  0.5f_{61}
Gaia_DR2_6372211362375497984_s13       ...     ...   6.88575  0.0013   4.0632  0.413  0.014  f_{61}+0.5f_{63}
Gaia_DR2_6372211362375497984_s13       ...     ...   2.25856  0.0012   2.2401  0.793  0.013  0.5f_{63}
Gaia_DR2_6372211362375497984_s13       ...     ...   6.94652  0.0010   0.1063  0.410  0.011  1.5f_{61}
Gaia_DR2_6372211362375497984_s13       ...     ...   9.73091  0.0009   0.7307  0.293  0.010  f_1+f_{61}+0.5f_{63}
Gaia_DR2_6372211362375497984_s13       ...     ...   2.21404  0.0009   3.7472  0.778  0.010  0.5f_{63}
Gaia_DR2_6372211362375497984_s13       ...     ...   9.79173  0.0009   6.1427  0.291  0.010  f_1+1.5f_{61}
Gaia_DR2_6372211362375497984_s13       ...     ...   2.81867  0.0008   0.2005  0.990  0.009  long
Gaia_DR2_6372211362375497984_s13       ...     ...   7.45173  0.0007   4.2449  0.382  0.008  f_1+f_{62}
Gaia_DR2_6372211362375497984_s13       ...     ...  10.25826  0.0007   4.4476  0.278  0.008  2f_1+f_{62}
Gaia_DR2_6373035858655851648_s13   3.39697  0.0836   0.99605  0.0038   6.0126  0.293  0.046  ?
Gaia_DR2_6373035858655851648_s13       ...     ...   0.93361  0.0026   0.6518  0.275  0.031  ?
Gaia_DR2_6373035858655851648_s13       ...     ...   2.32267  0.0018   0.5153  0.684  0.021  f_{68}
Gaia_DR2_6373035858655851648_s13       ...     ...   1.05684  0.0015   5.4676  0.311  0.018  f_1-f_{68}
Gaia_DR2_6373035858655851648_s13       ...     ...   2.93755  0.0014   3.6904  0.865  0.017  ?
Gaia_DR2_6373035858655851648_s13       ...     ...   3.00099  0.0013   6.2275  0.883  0.016  ?
Gaia_DR2_6373035858655851648_s13       ...     ...   2.00346  0.0012   6.2137  0.590  0.014  ?
Gaia_DR2_6373035858655851648_s13       ...     ...   0.79935  0.0011   6.0700  0.235  0.013  ?
Gaia_DR2_6373035858655851648_s13       ...     ...   0.86311  0.0009   0.7319  0.254  0.011  ?
Gaia_DR2_6379606226611647744_s1    3.06422  0.1287   5.00394  0.0017   4.5706  0.612  0.013  f_{61}
Gaia_DR2_6379606226611647744_s1        ...     ...   4.93964  0.0011   0.3332  0.620  0.008  f_{62}
Gaia_DR2_6379606226611647744_s1        ...     ...   7.46398  0.0011   1.3498  0.411  0.008  1.5f_{61}
Gaia_DR2_6379606226611647744_s1        ...     ...  10.52928  0.0010   2.4412  0.291  0.008  f_1+1.5f_{61}
Gaia_DR2_6379606226611647744_s1        ...     ...   8.06836  0.0009   2.3458  0.380  0.007  f_1+f_{61}
Gaia_DR2_6379606226611647744_s1        ...     ...   2.39414  0.0007   4.6087  0.781  0.006  0.5f_{63}
Gaia_DR2_6379606226611647744_s13   3.06425  0.1284   4.98152  0.0022   0.1691  0.615  0.017  f_{61}
Gaia_DR2_6379606226611647744_s13       ...     ...   5.00824  0.0014   1.5112  0.612  0.011  f_{61}
Gaia_DR2_6379606226611647744_s13       ...     ...   4.95109  0.0013   4.4415  0.619  0.010  f_{62}
Gaia_DR2_6379606226611647744_s13       ...     ...   7.44536  0.0007   6.0911  0.412  0.006  1.5f_{61}
Gaia_DR2_6379606226611647744_s13       ...     ...   2.59503  0.0007   5.0263  0.847  0.006  0.5f_{60}
Gaia_DR2_6379606226611647744_s13       ...     ...   8.07598  0.0007   3.3899  0.379  0.006  f_1+f_{61}
Gaia_DR2_6379606226611647744_s13       ...     ...   2.49728  0.0007   3.3409  0.815  0.006  0.5f_{61}
Gaia_DR2_6379606226611647744_s13       ...     ...   4.92371  0.0007   3.5749  0.622  0.006  f_{62}
Gaia_DR2_6379606226611647744_s13       ...     ...  10.51244  0.0007   0.0491  0.291  0.006  f_1+1.5f_{61}
Gaia_DR2_6379606226611647744_s13       ...     ...   7.48015  0.0007   2.4320  0.410  0.006  1.5f_{61}
Gaia_DR2_6379606226611647744_s13       ...     ...   2.38017  0.0006   6.1512  0.777  0.005  0.5f_{63}
Gaia_DR2_6379606226611647744_s13       ...     ...  10.54282  0.0006   2.9550  0.291  0.004  f_1+1.5f_{61}
Gaia_DR2_6397136431983684224_s1    2.98225  0.1067   4.83124  0.0013   1.6903  0.617  0.013  f_{61}
Gaia_DR2_6397136431983684224_s1        ...     ...   7.85313  0.0011   0.9157  0.380  0.011  f_1+f_{61}
Gaia_DR2_6397136431983684224_s1        ...     ...   4.87424  0.0010   5.1560  0.612  0.010  f_{61}
Gaia_DR2_6397136431983684224_s13   2.98226  0.1064   4.87616  0.0019  -0.7398  0.612  0.018  f_{61}
Gaia_DR2_6397783494576638592_s1    3.52795  0.0616   3.60500  0.0284  -2.9010  0.979  0.461  f_1+f_B
Gaia_DR2_6397783494576638592_s1        ...     ...   3.50098  0.0120   2.5319  0.992  0.195  long
Gaia_DR2_6397783494576638592_s1        ...     ...   3.57410  0.0062  -0.6833  0.987  0.101  ?
Gaia_DR2_6397783494576638592_s1        ...     ...   3.53844  0.0039   1.6781  0.997  0.064  long
Gaia_DR2_6397783494576638592_s1        ...     ...   3.63290  0.0037   2.0215  0.971  0.060  f_1+2f_B
Gaia_DR2_6397783494576638592_s1        ...     ...   7.19898  0.0030   2.3836  0.490  0.048  ?
Gaia_DR2_6397783494576638592_s1        ...     ...   7.02864  0.0025   3.0783  0.502  0.041  long
Gaia_DR2_6397783494576638592_s1        ...     ...   3.47501  0.0025   0.9893  0.985  0.040  f_1-f_B
Gaia_DR2_6397783494576638592_s1        ...     ...   7.13375  0.0015  -2.5265  0.495  0.024  2f_1+f_B
Gaia_DR2_6398024596860513280_s1    2.53964  0.0911   2.13976  0.0019   4.6055  0.843  0.021  0.5f_{60}
Gaia_DR2_6398024596860513280_s1        ...     ...   2.04808  0.0015   5.6878  0.806  0.016  0.5f_{61}
Gaia_DR2_6398024596860513280_s1        ...     ...   1.88082  0.0013   3.3561  0.741  0.014  ?
Gaia_DR2_6398024596860513280_s1        ...     ...   4.01916  0.0010   5.3055  0.632  0.011  f_{63}
Gaia_DR2_6398024596860513280_s1        ...     ...   2.56877  0.0009   0.4053  0.989  0.010  long
Gaia_DR2_6398024596860513280_s1        ...     ...   4.07236  0.0009   5.3814  0.624  0.010  f_{62}
Gaia_DR2_6398024596860513280_s1        ...     ...   6.55910  0.0008   2.6853  0.387  0.009  f_1+f_{63}
Gaia_DR2_6398024596860513280_s1        ...     ...   2.11379  0.0008   5.7281  0.832  0.009  0.5f_{60}
Gaia_DR2_6398024596860513280_s1        ...     ...   6.60417  0.0007   6.2143  0.385  0.007  f_1+f_{62}
Gaia_DR2_6398024596860513280_s1        ...     ...   1.95487  0.0006   1.3310  0.770  0.007  ?
Gaia_DR2_6398024596860513280_s1        ...     ...   2.17508  0.0006   3.1180  0.856  0.006  ?
Gaia_DR2_6398024596860513280_s1        ...     ...   9.11259  0.0005   3.7871  0.279  0.006  2f_1+f_{63}
Gaia_DR2_6403689658725674240_s1    2.62542  0.1184   4.24075  0.0053   0.5225  0.619  0.045  f_{62}
Gaia_DR2_6403689658725674240_s1        ...     ...   6.87221  0.0027   1.6081  0.382  0.023  f_1+f_{62}
Gaia_DR2_6403689658725674240_s1        ...     ...   4.18933  0.0020   1.4543  0.627  0.017  f_{63}
Gaia_DR2_6403689658725674240_s1        ...     ...   9.49679  0.0012   0.6204  0.276  0.010  2f_1+f_{62}
Gaia_DR2_6404892558804402944_s1    3.09513  0.0880   2.28871  0.0025   2.0138  0.739  0.028  f_0?
Gaia_DR2_6408810599771274496_s1    3.62720  0.0922   5.91974  0.0038   2.7196  0.613  0.041  f_{61}
Gaia_DR2_6408810599771274496_s1        ...     ...   5.74531  0.0026   1.2286  0.631  0.028  f_{63}
Gaia_DR2_6408810599771274496_s1        ...     ...   3.71794  0.0024   3.7610  0.976  0.026  f_1+f_B
Gaia_DR2_6408810599771274496_s1        ...     ...   9.54356  0.0019   5.5270  0.380  0.020  f_1+f_{61}
Gaia_DR2_6408810599771274496_s1        ...     ...   8.79276  0.0017   2.2414  0.413  0.018  f_{61}+0.5f_{63}
Gaia_DR2_6408810599771274496_s1        ...     ...   5.83453  0.0013   3.9261  0.622  0.014  f_{62}
Gaia_DR2_6408810599771274496_s1        ...     ...  12.42185  0.0010   4.9512  0.292  0.011  f_1+f_{61}+0.5f_{63}
Gaia_DR2_6408810599771274496_s1        ...     ...   5.94567  0.0010   1.0627  0.610  0.011  f_{61}
Gaia_DR2_6408810599771274496_s1        ...     ...   2.88557  0.0009   0.2137  0.796  0.010  0.5f_{63}
Gaia_DR2_6408810599771274496_s1        ...     ...   7.34275  0.0009   4.3867  0.494  0.010  2f_1+f_B
Gaia_DR2_6408810599771274496_s1        ...     ...   2.29180  0.0008   1.8757  0.632  0.009  f_{61}-f_1
Gaia_DR2_6408810599771274496_s1        ...     ...   9.37708  0.0008   2.1020  0.387  0.009  f_1+f_{63}
Gaia_DR2_6408810599771274496_s1        ...     ...   6.01448  0.0006   1.1710  0.603  0.007  f_{60}
Gaia_DR2_6408810599771274496_s1        ...     ...   3.60365  0.0006   3.6991  0.994  0.006  long
Gaia_DR2_6408810599771274496_s1        ...     ...  13.17368  0.0006   4.3567  0.275  0.006  2f_1+f_{61}
Gaia_DR2_6408810599771274496_s1        ...     ...   9.46182  0.0006   0.5946  0.383  0.006  f_1+f_{62}
Gaia_DR2_6419974903402786944_s13   3.63262  0.1226   3.25443  0.0010   1.4367  0.896  0.008  ?
Gaia_DR2_6422487665428438528_s13   3.18036  0.1151   5.20538  0.0035   1.1224  0.611  0.031  f_{61}
Gaia_DR2_6422487665428438528_s13       ...     ...   8.37671  0.0022   3.3537  0.380  0.019  f_1+f_{61}
Gaia_DR2_6422487665428438528_s13       ...     ...   5.29205  0.0014   5.7246  0.601  0.012  f_{60}
Gaia_DR2_6422487665428438528_s13       ...     ...   5.13279  0.0013   6.0350  0.620  0.012  f_{62}
Gaia_DR2_6422487665428438528_s13       ...     ...   0.62023  0.0011   1.4186  0.195  0.009  f_1-0.5f_{61}
Gaia_DR2_6422487665428438528_s13       ...     ...   2.17638  0.0011   0.8447  0.684  0.009  f_{68}
Gaia_DR2_6422487665428438528_s13       ...     ...   3.04518  0.0011   1.3783  0.957  0.009  long
Gaia_DR2_6426364302909544960_s13   2.70919  0.1041   4.38982  0.0049   0.8920  0.617  0.047  f_{61}
Gaia_DR2_6426364302909544960_s13       ...     ...   7.10037  0.0035   2.7210  0.382  0.034  f_1+f_{61}
Gaia_DR2_6426364302909544960_s13       ...     ...   4.28917  0.0020   2.5109  0.632  0.019  f_{63}
Gaia_DR2_6426364302909544960_s13       ...     ...   9.80836  0.0018  -0.7311  0.276  0.017  2f_1+f_{61}
Gaia_DR2_6426364302909544960_s13       ...     ...   4.36539  0.0013   2.7319  0.621  0.013  f_{62}
Gaia_DR2_6432613377249456512_s13   2.64123  0.1650   2.61268  0.0027   4.3089  0.989  0.016  long
Gaia_DR2_6432613377249456512_s13       ...     ...   4.27169  0.0023   1.2058  0.618  0.014  f_{62}
Gaia_DR2_6432613377249456512_s13       ...     ...   2.66370  0.0018   5.3994  0.992  0.011  long
Gaia_DR2_6432613377249456512_s13       ...     ...   4.22920  0.0012   0.9916  0.625  0.007  f_{62}
Gaia_DR2_6432613377249456512_s13       ...     ...   6.91029  0.0010   5.9626  0.382  0.006  f_1+f_{62}
Gaia_DR2_6433591633360632320_s13   2.77389  0.1001   2.29488  0.0026   0.6109  0.827  0.026  0.5f_{60}
Gaia_DR2_6433591633360632320_s13       ...     ...   2.25783  0.0021   3.3288  0.814  0.021  0.5f_{61}
Gaia_DR2_6433591633360632320_s13       ...     ...   4.36245  0.0013   2.2301  0.636  0.013  f_{63}
Gaia_DR2_6433591633360632320_s13       ...     ...   2.32944  0.0012   1.4537  0.840  0.012  0.5f_{60}
Gaia_DR2_6433591633360632320_s13       ...     ...   0.51445  0.0010   2.9414  0.185  0.010  f_1-0.5f_{61}
Gaia_DR2_6433591633360632320_s13       ...     ...   2.13328  0.0010   4.9124  0.769  0.010  ?
Gaia_DR2_6433591633360632320_s13       ...     ...   4.45132  0.0009   5.0143  0.623  0.009  f_{62}
Gaia_DR2_6433591633360632320_s13       ...     ...   0.54525  0.0009   4.7233  0.197  0.009  f_1-0.5f_{63}
Gaia_DR2_6433591633360632320_s13       ...     ...   4.33221  0.0008   2.3845  0.640  0.008  ?
Gaia_DR2_6433591633360632320_s13       ...     ...   2.06317  0.0008   1.6922  0.744  0.008  ?
Gaia_DR2_6442137381324589952_s13   2.91922  0.1127   4.74879  0.0105   6.2323  0.615  0.093  f_{61}
Gaia_DR2_6442137381324589952_s13       ...     ...   7.66757  0.0039   2.2247  0.381  0.034  f_1+f_{61}
Gaia_DR2_6442137381324589952_s13       ...     ...   1.82776  0.0021   2.1967  0.626  0.018  f_{61}-f_1
Gaia_DR2_6442137381324589952_s13       ...     ...   2.30878  0.0020   0.6132  0.791  0.017  0.5f_{63}
Gaia_DR2_6442137381324589952_s13       ...     ...  10.58149  0.0018   0.1451  0.276  0.016  2f_1+f_{61}
Gaia_DR2_6442137381324589952_s13       ...     ...   4.68711  0.0015   3.1502  0.623  0.013  f_{62}
Gaia_DR2_6442137381324589952_s13       ...     ...   9.49659  0.0012   3.0092  0.307  0.011  2f_{61}
Gaia_DR2_6442137381324589952_s13       ...     ...   2.16814  0.0009   3.2716  0.743  0.008  ?
Gaia_DR2_6442137381324589952_s13       ...     ...  12.41476  0.0008   0.7734  0.235  0.007  f_1+2f_{61}
Gaia_DR2_6442137381324589952_s13       ...     ...   4.77431  0.0008   5.3313  0.611  0.007  f_{61}
Gaia_DR2_6442137381324589952_s13       ...     ...   2.36527  0.0008   5.2882  0.810  0.007  0.5f_{61}
Gaia_DR2_6446770929482944768_s13   3.07734  0.0840   2.19106  0.0040   4.9822  0.712  0.047  ?
Gaia_DR2_6446770929482944768_s13       ...     ...   0.83491  0.0012   5.8645  0.271  0.014  ?
Gaia_DR2_6446770929482944768_s13       ...     ...   5.26724  0.0011   1.5813  0.584  0.014  ?
Gaia_DR2_6446770929482944768_s13       ...     ...   3.16287  0.0009   0.5217  0.973  0.010  long
Gaia_DR2_6446770929482944768_s13       ...     ...   4.21581  0.0009   2.8701  0.730  0.010  2f_{68}
Gaia_DR2_6446770929482944768_s13       ...     ...   2.11133  0.0008   1.4144  0.686  0.010  f_{68}
Gaia_DR2_6446770929482944768_s13       ...     ...   2.99139  0.0007   3.6870  0.972  0.008  long
Gaia_DR2_6446770929482944768_s13       ...     ...   4.30448  0.0006   0.5648  0.715  0.008  ?
Gaia_DR2_6446770929482944768_s13       ...     ...   0.72847  0.0006   0.0317  0.237  0.007  ?
Gaia_DR2_6446770929482944768_s13       ...     ...   1.06666  0.0006   0.8365  0.347  0.007  ?
Gaia_DR2_6446770929482944768_s13       ...     ...   0.91108  0.0005   5.2757  0.296  0.007  ?
Gaia_DR2_6451993540994764544_s1    2.70748  0.1315   4.40117  0.0046   1.8764  0.615  0.035  f_{61}
Gaia_DR2_6451993540994764544_s1        ...     ...   7.10658  0.0029   3.8676  0.381  0.022  f_1+f_{61}
Gaia_DR2_6451993540994764544_s1        ...     ...   4.31473  0.0023   4.2262  0.627  0.017  f_{63}
Gaia_DR2_6456910866231975040_s1    2.89387  0.0788   2.85671  0.0018   3.9386  0.987  0.023  long
Gaia_DR2_6456910866231975040_s1        ...     ...   2.99107  0.0018   2.5199  0.968  0.023  long
Gaia_DR2_6456910866231975040_s1        ...     ...   2.00081  0.0018   3.2404  0.691  0.023  f_{68}
Gaia_DR2_6463846001464681984_s1    3.56829  0.0975   5.64887  0.0030   4.7730  0.632  0.031  f_{63}
Gaia_DR2_6463846001464681984_s1        ...     ...   2.78476  0.0022   2.3397  0.780  0.022  0.5f_{63}
Gaia_DR2_6463846001464681984_s1        ...     ...   2.86522  0.0014   4.6151  0.803  0.014  0.5f_{63}
Gaia_DR2_6463846001464681984_s1        ...     ...   9.21353  0.0012   1.3024  0.387  0.013  f_1+f_{63}
Gaia_DR2_6463846001464681984_s1        ...     ...  12.04326  0.0009   4.9604  0.296  0.010  f_1+1.5f_{63}
Gaia_DR2_6463846001464681984_s1        ...     ...   8.47962  0.0009   3.1261  0.421  0.009  1.5f_{63}
Gaia_DR2_6463846001464681984_s1        ...     ...   2.80959  0.0008   5.7075  0.787  0.008  0.5f_{63}
Gaia_DR2_6466792761346250368_s1    3.12747  0.1136   5.11624  0.0029   2.4686  0.611  0.025  f_{61}
Gaia_DR2_6466792761346250368_s1        ...     ...   8.23913  0.0019   5.2272  0.380  0.016  f_1+f_{61}
Gaia_DR2_6466792761346250368_s1        ...     ...   5.16249  0.0012   3.0293  0.606  0.011  f_{60}
Gaia_DR2_6466792761346250368_s1        ...     ...   3.00285  0.0008  -0.0330  0.960  0.007  f_1-f_B
Gaia_DR2_6466792761346250368_s1        ...     ...   3.10581  0.0008  -2.8021  0.993  0.007  long
Gaia_DR2_6478529154619236608_s1    2.92704  0.1192   4.78698  0.0035   2.1108  0.611  0.029  f_{61}
Gaia_DR2_6478529154619236608_s1        ...     ...   7.72046  0.0020   3.1207  0.379  0.017  f_1+f_{61}
Gaia_DR2_6478529154619236608_s1        ...     ...   2.29670  0.0014   4.0051  0.785  0.012  0.5f_{63}
Gaia_DR2_6478529154619236608_s1        ...     ...   1.85143  0.0014   3.7514  0.633  0.012  f_{61}-f_1
Gaia_DR2_6478529154619236608_s1        ...     ...   2.24819  0.0012   2.8361  0.768  0.010  ?
Gaia_DR2_6478529154619236608_s1        ...     ...  10.64316  0.0011   1.5158  0.275  0.010  2f_1+f_{61}
Gaia_DR2_6478529154619236608_s1        ...     ...   3.04656  0.0011   3.0518  0.961  0.009  long
Gaia_DR2_6478529154619236608_s1        ...     ...   7.64709  0.0010   0.4962  0.383  0.008  f_1+f_{62}
Gaia_DR2_6478529154619236608_s1        ...     ...   4.81361  0.0009   0.7580  0.608  0.008  f_{60}?
Gaia_DR2_6478529154619236608_s1        ...     ...   4.67670  0.0009   2.5415  0.626  0.007  f_{62}
Gaia_DR2_6486620426328002432_s1    2.64395  0.0693   2.70131  0.0011   5.7033  0.979  0.016  f_1+f_B
Gaia_DR2_6486620426328002432_s1        ...     ...   2.53938  0.0011   1.8066  0.960  0.016  ?
Gaia_DR2_6486620426328002432_s1        ...     ...   2.58630  0.0008   1.5131  0.978  0.012  f_1-f_B
Gaia_DR2_6486620426328002432_s1        ...     ...   5.63751  0.0006   4.8195  0.469  0.008  ?
Gaia_DR2_6486620426328002432_s1        ...     ...   2.48426  0.0005   0.8847  0.940  0.007  f_1-f_{B_2}
Gaia_DR2_6487796418438249344_s1    3.04796  0.1000   4.95783  0.0039   4.8145  0.615  0.039  f_{61}
Gaia_DR2_6487796418438249344_s1        ...     ...   4.89234  0.0020   0.9000  0.623  0.020  f_{62}
Gaia_DR2_6487796418438249344_s1        ...     ...   7.98949  0.0016   0.0266  0.381  0.016  f_1+f_{61}
Gaia_DR2_6487796418438249344_s1        ...     ...   7.94104  0.0016   5.8525  0.384  0.016  f_1+f_{62}
Gaia_DR2_6487796418438249344_s1        ...     ...   8.02955  0.0013   4.9547  0.380  0.013  f_1+f_{61}
Gaia_DR2_6487796418438249344_s1        ...     ...   5.01461  0.0012   5.4960  0.608  0.012  f_{61}
Gaia_DR2_6487796418438249344_s1        ...     ...   2.33738  0.0011   4.1298  0.767  0.011  ?
Gaia_DR2_6487796418438249344_s1        ...     ...   2.49769  0.0010   5.3729  0.819  0.010  0.5f_{61}
Gaia_DR2_6487796418438249344_s1        ...     ...   2.41666  0.0010   5.8909  0.793  0.010  0.5f_{63}
Gaia_DR2_6487796418438249344_s1        ...     ...   3.13228  0.0010   2.9133  0.973  0.010  long
Gaia_DR2_6487796418438249344_s1        ...     ...   4.91755  0.0010   5.3220  0.620  0.010  f_{62}
Gaia_DR2_6487796418438249344_s1        ...     ...   1.91092  0.0008   2.2731  0.627  0.008  f_{61}-f_1
Gaia_DR2_6487796418438249344_s1        ...     ...   7.95817  0.0007   0.8162  0.383  0.007  f_1+f_{62}
Gaia_DR2_6487796418438249344_s1        ...     ...   7.42935  0.0007   1.1202  0.410  0.007  1.5f_{61}
Gaia_DR2_6487796418438249344_s1        ...     ...   2.57331  0.0007   6.1635  0.844  0.007  0.5f_{60}
Gaia_DR2_6487796418438249344_s1        ...     ...   3.09219  0.0006   1.0085  0.986  0.006  long
Gaia_DR2_6487796418438249344_s1        ...     ...   4.79564  0.0006   6.1024  0.636  0.006  f_{63}
Gaia_DR2_6487796418438249344_s1        ...     ...   4.85775  0.0006   0.8825  0.627  0.006  f_{63}
Gaia_DR2_6487796418438249344_s1        ...     ...  11.02994  0.0005   3.0872  0.276  0.005  2f_1+f_{62}
Gaia_DR2_6490249227018506496_s1    3.42912  0.1167   3.36914  0.0029   4.3640  0.983  0.025  long
Gaia_DR2_6490249227018506496_s1        ...     ...   2.36884  0.0020   1.9677  0.691  0.017  f_{68}
Gaia_DR2_6490249227018506496_s1        ...     ...   2.33087  0.0012   1.3632  0.680  0.010  f_{68}
Gaia_DR2_6490249227018506496_s1        ...     ...   6.80522  0.0011   0.7462  0.504  0.010  long
Gaia_DR2_6490249227018506496_s1        ...     ...   3.41842  0.0008   1.4466  0.997  0.007  long
Gaia_DR2_6490249227018506496_s1        ...     ...   5.80046  0.0007   2.1443  0.591  0.006  f_1+f_{68}
Gaia_DR2_6495201908424362752_s1    3.02378  0.1044   3.05451  0.0007   1.6363  0.990  0.007  long
Gaia_DR2_6527714432898901248_s1    3.69090  0.1057   3.64363  0.0167  -0.9125  0.987  0.158  f_1-f_B
Gaia_DR2_6527714432898901248_s1        ...     ...   7.33854  0.0047  -2.8517  0.503  0.044  2f_1-f_B
Gaia_DR2_6527714432898901248_s1        ...     ...   3.69785  0.0045  -2.4543  0.998  0.043  long
Gaia_DR2_6527714432898901248_s1        ...     ...  11.03318  0.0026  -1.0759  0.335  0.024  3f_1-f_B
Gaia_DR2_6527714432898901248_s1        ...     ...   3.66520  0.0014   0.0269  0.993  0.014  long
Gaia_DR2_6527714432898901248_s1        ...     ...  14.72773  0.0014  -0.8127  0.251  0.014  4f_1-f_B
Gaia_DR2_6527714432898901248_s1        ...     ...   7.39276  0.0011   2.3147  0.499  0.010  long
Gaia_DR2_6527714432898901248_s1        ...     ...   3.63691  0.0010   0.4615  0.985  0.009  f_1-f_{B_2}
Gaia_DR2_6527714432898901248_s1        ...     ...   6.18506  0.0008  -2.1313  0.597  0.008  ?
Gaia_DR2_6527714432898901248_s1        ...     ...   3.72352  0.0008   0.8679  0.991  0.008  long
Gaia_DR2_6527714432898901248_s1        ...     ...   3.23871  0.0009   0.0767  0.877  0.008  ?
Gaia_DR2_6527714432898901248_s1        ...     ...   7.36675  0.0008   2.5156  0.501  0.008  long
Gaia_DR2_6527714432898901248_s2    3.69181  0.1061   3.64657  0.0160  -1.2426  0.988  0.151  f_1-f_B
Gaia_DR2_6527714432898901248_s2        ...     ...   7.33540  0.0043   1.1113  0.503  0.040  2f_1-f_B
Gaia_DR2_6527714432898901248_s2        ...     ...   3.69972  0.0041  -2.7644  0.998  0.039  long
Gaia_DR2_6527714432898901248_s2        ...     ...  11.02587  0.0021   0.4849  0.335  0.020  3f_1-f_B
Gaia_DR2_6527714432898901248_s2        ...     ...   3.67077  0.0016   1.2420  0.994  0.015  long
Gaia_DR2_6527714432898901248_s2        ...     ...   3.63426  0.0014  -2.6172  0.984  0.013  f_1-f_{B_2}
Gaia_DR2_6527714432898901248_s2        ...     ...  14.72478  0.0012   0.9543  0.251  0.011  4f_1-f_B
Gaia_DR2_6527714432898901248_s2        ...     ...   7.39108  0.0012   1.4942  0.499  0.011  long
Gaia_DR2_6527714432898901248_s2        ...     ...   3.24743  0.0009  -0.0998  0.880  0.008  ?
Gaia_DR2_6527714432898901248_s2        ...     ...   6.18387  0.0007  -0.0386  0.597  0.007  ?
Gaia_DR2_6527714432898901248_s2        ...     ...  11.12813  0.0007  -2.6925  0.332  0.007  3f_1+f_{B_2}
Gaia_DR2_6527714432898901248_s2        ...     ...  14.82308  0.0007  -1.0283  0.249  0.007  4f_1+f_B
Gaia_DR2_6548963422816983040_s2    3.13497  0.0724   0.94883  0.0032   5.0473  0.303  0.044  ?
Gaia_DR2_6548963422816983040_s2        ...     ...   1.09347  0.0028   3.0364  0.349  0.039  ?
Gaia_DR2_6548963422816983040_s2        ...     ...   5.10389  0.0024   4.4747  0.614  0.034  f_{61}
Gaia_DR2_6548963422816983040_s2        ...     ...   0.62600  0.0024   2.5790  0.200  0.033  f_1-0.5f_{63}
Gaia_DR2_6548963422816983040_s2        ...     ...   0.53934  0.0020   5.4546  0.172  0.028  f_1-0.5f_{60}
Gaia_DR2_6548963422816983040_s2        ...     ...   1.33990  0.0022   5.8835  0.427  0.031  2f_1-f_{63}
Gaia_DR2_6548963422816983040_s2        ...     ...   1.14268  0.0023   3.1294  0.364  0.031  2f_1-f_{61}
Gaia_DR2_6548963422816983040_s2        ...     ...   5.04759  0.0021   4.6143  0.621  0.029  f_{62}
Gaia_DR2_6548963422816983040_s2        ...     ...   0.65779  0.0019   6.0896  0.210  0.027  f_1-0.5f_{63}
Gaia_DR2_6558066176505330304_s1    2.92983  0.0825   2.00474  0.0030   1.2879  0.684  0.036  f_{68}
Gaia_DR2_6558066176505330304_s1        ...     ...   4.93631  0.0012   2.5658  0.594  0.015  f_1+f_{68}
Gaia_DR2_6558066176505330304_s1        ...     ...   3.85422  0.0008   0.9811  0.760  0.010  2f_1-f_{68}
Gaia_DR2_6558066176505330304_s1        ...     ...   3.38636  0.0007  -2.4698  0.865  0.008  ?
Gaia_DR2_6558066176505330304_s1        ...     ...   2.81629  0.0006   1.6697  0.961  0.007  long
Gaia_DR2_6558066176505330304_s1        ...     ...   0.92717  0.0006  -0.8652  0.316  0.007  f_1-f_{68}
Gaia_DR2_6558066176505330304_s1        ...     ...   3.07454  0.0004   1.4104  0.953  0.005  ?
Gaia_DR2_6558066176505330304_s1        ...     ...   7.86562  0.0004   0.2684  0.372  0.005  2f_1+f_{68}
Gaia_DR2_6558066176505330304_s1        ...     ...   2.71565  0.0004  -1.4003  0.927  0.004  ?
Gaia_DR2_6558066176505330304_s1        ...     ...   3.30101  0.0004   0.2858  0.888  0.004  ?
Gaia_DR2_6558066176505330304_s1        ...     ...   3.11936  0.0003   0.3397  0.939  0.004  long
Gaia_DR2_6565157304950101632_s1    3.11219  0.1325   5.01595  0.0017   4.3194  0.620  0.013  f_{62}
Gaia_DR2_6565157304950101632_s1        ...     ...   5.06239  0.0013   1.6375  0.615  0.010  f_{61}
Gaia_DR2_6565157304950101632_s1        ...     ...   8.12988  0.0011   5.9986  0.383  0.008  f_1+f_{62}
Gaia_DR2_6565157304950101632_s1        ...     ...   8.17097  0.0008   2.3118  0.381  0.006  f_1+f_{61}
Gaia_DR2_6565157304950101632_s1        ...     ...   2.51454  0.0007   5.4722  0.808  0.005  0.5f_{61}
Gaia_DR2_6565157304950101632_s1        ...     ...   3.07639  0.0006   0.0075  0.988  0.005  long
Gaia_DR2_6569911421430372224_s1    3.20599  0.1024   2.53631  0.0025   4.3970  0.791  0.024  0.5f_{63}
Gaia_DR2_6569911421430372224_s1        ...     ...   5.08238  0.0021   5.5868  0.631  0.021  f_{63}
Gaia_DR2_6569911421430372224_s1        ...     ...   7.84317  0.0017   1.3451  0.409  0.016  1.5f_{61}
Gaia_DR2_6569911421430372224_s1        ...     ...  11.05260  0.0013   2.6083  0.290  0.013  f_1+1.5f_{61}
Gaia_DR2_6569911421430372224_s1        ...     ...   8.29142  0.0011   3.9807  0.387  0.010  f_1+f_{63}
Gaia_DR2_6569911421430372224_s1        ...     ...   5.23486  0.0011   5.2847  0.612  0.010  f_{61}
Gaia_DR2_6569911421430372224_s1        ...     ...   3.13420  0.0009   0.9251  0.978  0.008  long
Gaia_DR2_6569911421430372224_s1        ...     ...   2.62424  0.0008   4.6520  0.819  0.008  0.5f_{61}
Gaia_DR2_6569911421430372224_s1        ...     ...   5.30680  0.0008   1.1835  0.604  0.007  f_{60}
Gaia_DR2_6569911421430372224_s1        ...     ...   7.76952  0.0007   3.8346  0.413  0.007  f_{61}+0.5f_{63}
Gaia_DR2_6569911421430372224_s1        ...     ...   3.17528  0.0007   4.0288  0.990  0.007  long
Gaia_DR2_6569911421430372224_s1        ...     ...   5.16067  0.0007   3.4082  0.621  0.007  f_{62}
Gaia_DR2_6569911421430372224_s1        ...     ...   8.44218  0.0007   4.3804  0.380  0.006  f_1+f_{61}
Gaia_DR2_6569911421430372224_s1        ...     ...  14.25518  0.0006   3.4091  0.225  0.006  2f_1+1.5f_{61}
Gaia_DR2_6569911421430372224_s1        ...     ...  11.49142  0.0006   1.0227  0.279  0.006  2f_1+f_{63}
Gaia_DR2_6569911421430372224_s1        ...     ...   0.66199  0.0006   5.1045  0.206  0.006  f_1-0.5f_{63}
Gaia_DR2_6569911421430372224_s1        ...     ...   8.35444  0.0006   5.7131  0.384  0.005  f_1+f_{62}
Gaia_DR2_6569911421430372224_s1        ...     ...   1.87737  0.0005   4.0409  0.586  0.005  f_{63}-f_1
Gaia_DR2_6569911421430372224_s1        ...     ...   5.13122  0.0005   1.7248  0.625  0.005  f_{62}
Gaia_DR2_6569911421430372224_s1        ...     ...   3.76744  0.0005  -1.0453  0.851  0.005  2f_1-0.5f_{60}
Gaia_DR2_6572659891262738688_s1    3.17784  0.0868   5.18955  0.0054   2.3880  0.612  0.062  f_{61}
Gaia_DR2_6572659891262738688_s1        ...     ...   5.11460  0.0033   4.9591  0.621  0.037  f_{62}
Gaia_DR2_6572659891262738688_s1        ...     ...   8.36868  0.0026   3.3430  0.380  0.030  f_1+f_{61}
Gaia_DR2_6572659891262738688_s1        ...     ...   8.29120  0.0025   1.0813  0.383  0.029  f_1+f_{62}
Gaia_DR2_6572659891262738688_s1        ...     ...   2.58465  0.0017   2.1531  0.813  0.019  0.5f_{61}
Gaia_DR2_6572659891262738688_s1        ...     ...   7.77864  0.0014   1.1313  0.409  0.017  1.5f_{61}
Gaia_DR2_6572659891262738688_s1        ...     ...   3.09897  0.0014   5.2868  0.975  0.016  long
Gaia_DR2_6572659891262738688_s1        ...     ...   3.26080  0.0014   5.5639  0.975  0.016  long
Gaia_DR2_6572659891262738688_s1        ...     ...  10.95067  0.0013   1.8461  0.290  0.014  f_1+1.5f_{61}
Gaia_DR2_6572659891262738688_s1        ...     ...   2.51704  0.0012   2.1865  0.792  0.014  0.5f_{63}
Gaia_DR2_6572659891262738688_s1        ...     ...  11.46757  0.0009   2.3588  0.277  0.010  2f_1+f_{62}
Gaia_DR2_6572659891262738688_s1        ...     ...   2.00505  0.0009   2.3417  0.631  0.010  f_{61}-f_1
Gaia_DR2_6572659891262738688_s1        ...     ...   5.04320  0.0008   0.1612  0.630  0.010  f_{63}
Gaia_DR2_6572659891262738688_s1        ...     ...  11.54922  0.0008   2.7212  0.275  0.009  2f_1+f_{61}
Gaia_DR2_6572659891262738688_s1        ...     ...   5.16211  0.0008   3.1250  0.616  0.009  f_{61}
Gaia_DR2_6572659891262738688_s1        ...     ...   7.68721  0.0006   0.1835  0.413  0.007  f_{61}+0.5f_{63}
Gaia_DR2_6577067249261714048_s1    2.83474  0.1425   2.68446  0.0013   0.0746  0.947  0.009  long
Gaia_DR2_6577067249261714048_s1        ...     ...   1.94541  0.0012   0.9163  0.686  0.008  f_{68}
Gaia_DR2_6577067249261714048_s1        ...     ...   2.75459  0.0011   3.3221  0.972  0.008  long
Gaia_DR2_6600185988767577984_s1    2.83725  0.0979   1.94677  0.0038   4.1732  0.686  0.039  f_{68}
Gaia_DR2_6600185988767577984_s1        ...     ...   2.71818  0.0013   0.7277  0.958  0.013  long
Gaia_DR2_6600185988767577984_s1        ...     ...   4.78219  0.0010   2.6134  0.593  0.010  f_1+f_{68}
Gaia_DR2_6600185988767577984_s1        ...     ...   2.97653  0.0007   2.5747  0.953  0.007  long
Gaia_DR2_6611919706276933376_s1    3.43270  0.1031   5.61414  0.0023   2.4882  0.611  0.023  f_{61}
Gaia_DR2_6611919706276933376_s1        ...     ...   5.57701  0.0016   0.8282  0.616  0.015  f_{61}
Gaia_DR2_6611919706276933376_s1        ...     ...   5.64196  0.0010   0.1035  0.608  0.009  f_{61}
Gaia_DR2_6611919706276933376_s1        ...     ...   9.03492  0.0008   5.3345  0.380  0.008  f_1+f_{61}
Gaia_DR2_6611919706276933376_s1        ...     ...   9.06265  0.0006   0.4461  0.379  0.005  f_1+f_{61}
Gaia_DR2_6611919706276933376_s1        ...     ...   2.15614  0.0005   0.2186  0.628  0.005  f_{61}-f_1
Gaia_DR2_6629414104512602496_s13   3.05496  0.1094   4.97476  0.0043   3.1015  0.614  0.039  f_{61}
Gaia_DR2_6629414104512602496_s13       ...     ...   8.03052  0.0025   2.9108  0.380  0.023  f_1+f_{61}
Gaia_DR2_6629414104512602496_s13       ...     ...   4.83199  0.0022   5.8424  0.632  0.020  f_{63}
Gaia_DR2_6629414104512602496_s13       ...     ...   2.45305  0.0017   4.0149  0.803  0.015  0.5f_{63}
Gaia_DR2_6629414104512602496_s13       ...     ...   2.36827  0.0016   2.2518  0.775  0.014  ?
Gaia_DR2_6629414104512602496_s13       ...     ...   5.00287  0.0012   4.9137  0.611  0.011  f_{61}
Gaia_DR2_6629414104512602496_s13       ...     ...  11.08676  0.0012   0.9694  0.276  0.011  2f_1+f_{61}
Gaia_DR2_6629414104512602496_s13       ...     ...   4.90868  0.0011   4.4828  0.622  0.010  f_{62}
Gaia_DR2_6629414104512602496_s13       ...     ...   7.38048  0.0009   5.1427  0.414  0.009  f_{61}+0.5f_{63}
Gaia_DR2_6629414104512602496_s13       ...     ...   1.91956  0.0008   4.4860  0.628  0.008  f_{61}-f_1
Gaia_DR2_6629414104512602496_s13       ...     ...   7.45543  0.0008   5.7465  0.410  0.007  1.5f_{61}
Gaia_DR2_6629414104512602496_s13       ...     ...  10.43475  0.0008   3.5976  0.293  0.007  f_1+f_{61}+0.5f_{63}
Gaia_DR2_6629414104512602496_s13       ...     ...   7.89112  0.0008   2.2124  0.387  0.007  f_1+f_{63}
Gaia_DR2_6629414104512602496_s13       ...     ...   5.04085  0.0008   2.7430  0.606  0.007  f_{60}
Gaia_DR2_6629414104512602496_s13       ...     ...  10.50775  0.0007   1.5369  0.291  0.007  f_1+1.5f_{61}
Gaia_DR2_6629414104512602496_s13       ...     ...   8.05542  0.0006   5.9275  0.379  0.006  f_1+f_{61}
Gaia_DR2_6630848344409827840_s13   2.57279  0.1178   1.90276  0.0027   1.5592  0.740  0.023  ?
Gaia_DR2_6630848344409827840_s13       ...     ...   4.21639  0.0023   0.7240  0.610  0.019  f_{61}
Gaia_DR2_6630848344409827840_s13       ...     ...   6.79013  0.0022   0.6575  0.379  0.019  f_1+f_{61}
Gaia_DR2_6630848344409827840_s13       ...     ...   1.77185  0.0020   1.9099  0.689  0.017  f_{68}
Gaia_DR2_6630848344409827840_s13       ...     ...   4.06259  0.0019   1.5847  0.633  0.016  f_{63}
Gaia_DR2_6630848344409827840_s13       ...     ...   0.93997  0.0017   1.7325  0.365  0.014  2f_1-f_{61}
Gaia_DR2_6630848344409827840_s13       ...     ...   1.47948  0.0015   1.4812  0.575  0.012  f_{63}-f_1
Gaia_DR2_6630848344409827840_s13       ...     ...   1.64269  0.0015   4.9773  0.638  0.012  f_{61}-f_1
Gaia_DR2_6630848344409827840_s13       ...     ...   0.74536  0.0014   4.1779  0.290  0.012  ?
Gaia_DR2_6632723119111808128_s13   3.05160  0.1225   4.82606  0.0041   1.6706  0.632  0.034  f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   2.47040  0.0034   1.0016  0.810  0.028  0.5f_{61}
Gaia_DR2_6632723119111808128_s13       ...     ...   2.34558  0.0029   1.3430  0.769  0.023  ?
Gaia_DR2_6632723119111808128_s13       ...     ...   2.41644  0.0019   3.3807  0.792  0.016  0.5f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   4.85628  0.0017   3.6433  0.628  0.014  f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   7.87048  0.0016   2.8978  0.388  0.013  f_1+f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   3.07734  0.0013   0.4070  0.992  0.010  long
Gaia_DR2_6632723119111808128_s13       ...     ...   1.78139  0.0011   5.0188  0.584  0.009  f_{63}-f_1
Gaia_DR2_6632723119111808128_s13       ...     ...   2.44404  0.0009   0.9550  0.801  0.008  0.5f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   4.79822  0.0009   5.4924  0.636  0.007  f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   7.24830  0.0009   4.9027  0.421  0.007  1.5f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   0.70881  0.0009   4.6840  0.232  0.007  ?
Gaia_DR2_6632723119111808128_s13       ...     ...   3.03189  0.0008   1.2075  0.994  0.006  long
Gaia_DR2_6632723119111808128_s13       ...     ...   0.58259  0.0008   1.0202  0.191  0.006  f_1-0.5f_{61}
Gaia_DR2_6632723119111808128_s13       ...     ...   2.37692  0.0008   5.0350  0.779  0.006  0.5f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   2.32658  0.0007   5.2007  0.762  0.006  ?
Gaia_DR2_6632723119111808128_s13       ...     ...   2.48107  0.0007   1.8998  0.813  0.005  0.5f_{61}
Gaia_DR2_6632723119111808128_s13       ...     ...   0.63912  0.0007   6.1337  0.209  0.005  f_1-0.5f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...  10.30757  0.0006   3.4977  0.296  0.005  f_1+1.5f_{63}
Gaia_DR2_6632723119111808128_s13       ...     ...   5.39496  0.0006   5.5016  0.566  0.005  ?
Gaia_DR2_6632858255963364736_s13   2.79401  0.1288   4.62969  0.0026   1.7445  0.603  0.020  f_{60}
Gaia_DR2_6632858255963364736_s13       ...     ...   2.06617  0.0016   5.9989  0.740  0.013  ?
Gaia_DR2_6632858255963364736_s13       ...     ...   7.42611  0.0016   6.0836  0.376  0.012  f_1+f_{60}
Gaia_DR2_6632858255963364736_s13       ...     ...   4.50663  0.0015   1.3899  0.620  0.012  f_{62}
Gaia_DR2_6632858255963364736_s13       ...     ...   7.30399  0.0014   3.3203  0.383  0.011  f_1+f_{62}
Gaia_DR2_6632858255963364736_s13       ...     ...   4.46336  0.0014   2.9377  0.626  0.011  f_{62}
Gaia_DR2_6632858255963364736_s13       ...     ...   7.25300  0.0013   2.6896  0.385  0.010  f_1+f_{63}
Gaia_DR2_6636123290102674944_s13   4.23054  0.1093   6.89725  0.0027   0.3892  0.613  0.025  f_{61}
Gaia_DR2_6636123290102674944_s13       ...     ...   6.86218  0.0007  -2.3814  0.617  0.007  f_{61}
Gaia_DR2_6636123290102674944_s13       ...     ...   4.26061  0.0007  -2.3352  0.993  0.006  long
Gaia_DR2_6636123290102674944_s13       ...     ...   2.66948  0.0006   0.7163  0.631  0.006  f_{61}-f_1
Gaia_DR2_6640222746188019200_s13   2.91540  0.0898   4.80571  0.0017   1.1832  0.607  0.019  f_{60}
Gaia_DR2_6640222746188019200_s13       ...     ...   0.80860  0.0015   2.4505  0.277  0.016  ?
Gaia_DR2_6640222746188019200_s13       ...     ...   1.19783  0.0013   3.2055  0.411  0.015  ?
Gaia_DR2_6640222746188019200_s13       ...     ...   0.99935  0.0012   0.9810  0.343  0.013  2f_1-f_{60}
Gaia_DR2_6640222746188019200_s13       ...     ...   0.52705  0.0012   3.7751  0.181  0.013  ?
Gaia_DR2_6640222746188019200_s13       ...     ...   0.75036  0.0011   3.3530  0.257  0.012  ?
Gaia_DR2_6640222746188019200_s13       ...     ...   1.08271  0.0011   2.1065  0.371  0.012  2f_1-f_{61}
Gaia_DR2_6640222746188019200_s13       ...     ...   4.72927  0.0010   5.5578  0.616  0.011  f_{61}
Gaia_DR2_6640222746188019200_s13       ...     ...   0.83899  0.0009   2.5778  0.288  0.011  ?
Gaia_DR2_6640222746188019200_s13       ...     ...   1.38931  0.0009   4.2118  0.477  0.010  ?
Gaia_DR2_6640222746188019200_s13       ...     ...   0.61417  0.0009   5.1263  0.211  0.010  ?
Gaia_DR2_6640222746188019200_s13       ...     ...   7.66195  0.0007   4.0406  0.381  0.008  f_1+f_{61}
Gaia_DR2_6649104364898971264_s13   3.30976  0.1070   6.59247  0.0067   3.2003  0.502  0.063  2f_1-f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   3.33758  0.0061   1.9759  0.992  0.057  f_1+f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   6.64143  0.0035   3.6689  0.498  0.033  2f_1+f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   3.25076  0.0025   2.8728  0.982  0.024  f_1-2f_B
Gaia_DR2_6649104364898971264_s13       ...     ...  13.21071  0.0025   1.5285  0.251  0.023  4f_1-f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   9.90385  0.0024   1.2233  0.334  0.023  3f_1-f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   3.29145  0.0024   5.3839  0.994  0.023  long
Gaia_DR2_6649104364898971264_s13       ...     ...   3.36112  0.0021   0.8362  0.985  0.019  f_1+2f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   9.94682  0.0016   2.3579  0.333  0.015  3f_1+f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   3.22426  0.0011   4.8184  0.974  0.010  f_1-3f_B
Gaia_DR2_6649104364898971264_s13       ...     ...  11.90394  0.0010   4.9559  0.278  0.010  ?
Gaia_DR2_6649104364898971264_s13       ...     ...  13.25492  0.0009   5.5583  0.250  0.008  4f_1+f_B
Gaia_DR2_6649104364898971264_s13       ...     ...   6.59061  0.0009   4.4738  0.502  0.008  ?
Gaia_DR2_6650345266850803328_s13   3.41606  0.1214   5.55634  0.0044   0.4610  0.615  0.036  f_{61}
Gaia_DR2_6650345266850803328_s13       ...     ...   8.97278  0.0018  -2.6106  0.381  0.015  f_1+f_{61}
Gaia_DR2_6650345266850803328_s13       ...     ...   2.13985  0.0007   3.0342  0.626  0.006  f_{61}-f_1
Gaia_DR2_6650434018055774592_s13   4.27108  0.1087   4.37171  0.0015   4.3134  0.977  0.014  long
Gaia_DR2_6650434018055774592_s13       ...     ...   3.64432  0.0015   4.5400  0.853  0.014  ?
Gaia_DR2_6650434018055774592_s13       ...     ...   7.05317  0.0007   2.9266  0.606  0.006  f_{60}?
Gaia_DR2_6650434018055774592_s13       ...     ...   6.93905  0.0007   1.2656  0.616  0.006  f_{61}
Gaia_DR2_6650434018055774592_s13       ...     ...   3.31157  0.0006   2.0426  0.775  0.006  ?
Gaia_DR2_6650434018055774592_s13       ...     ...   0.61707  0.0006   4.8952  0.144  0.005  ?
Gaia_DR2_6650434018055774592_s13       ...     ...   7.16272  0.0006   4.9184  0.596  0.005  f_1+f_{68}?
Gaia_DR2_6650434018055774592_s13       ...     ...   3.53184  0.0005   5.1520  0.827  0.004  0.5f_{60}
Gaia_DR2_6661646322237901056_s13   2.92479  0.1023   6.80661  0.0011   2.2740  0.430  0.011  ?
Gaia_DR2_6662321491096881152_s13   2.88633  0.1136   2.26686  0.0024   2.8766  0.785  0.021  0.5f_{63}
Gaia_DR2_6662321491096881152_s13       ...     ...   7.02844  0.0023   6.1221  0.411  0.020  1.5f_{61}
Gaia_DR2_6662321491096881152_s13       ...     ...   4.56962  0.0022   0.7609  0.632  0.020  f_{63}
Gaia_DR2_6662321491096881152_s13       ...     ...   2.94689  0.0020   4.0013  0.979  0.018  f_1+f_B
Gaia_DR2_6662321491096881152_s13       ...     ...   9.91065  0.0020   3.2827  0.291  0.018  f_1+1.5f_{61}
Gaia_DR2_6662321491096881152_s13       ...     ...   0.60796  0.0018   6.2813  0.211  0.015  f_1-0.5f_{63}
Gaia_DR2_6666120819163954688_s13   3.05255  0.1019   4.95872  0.0048   5.0621  0.616  0.047  f_{61}
Gaia_DR2_6666120819163954688_s13       ...     ...   7.72728  0.0021   0.9167  0.395  0.021  ?
Gaia_DR2_6666120819163954688_s13       ...     ...   8.01462  0.0020   3.3664  0.381  0.020  f_1+f_{61}
Gaia_DR2_6666120819163954688_s13       ...     ...   4.98706  0.0018   0.0165  0.612  0.018  f_{61}
Gaia_DR2_6666120819163954688_s13       ...     ...  10.49911  0.0011   6.0945  0.291  0.011  f_1+1.5f_{61}
Gaia_DR2_6666120819163954688_s13       ...     ...   1.90164  0.0010   4.8487  0.623  0.009  f_{61}-f_1
Gaia_DR2_6666120819163954688_s13       ...     ...   7.44225  0.0010   5.1636  0.410  0.009  1.5f_{61}
Gaia_DR2_6666120819163954688_s13       ...     ...   7.98904  0.0008   4.0839  0.382  0.008  f_1+f_{62}
Gaia_DR2_6666120819163954688_s13       ...     ...   4.93630  0.0008   0.1372  0.618  0.008  f_{62}
Gaia_DR2_6666120819163954688_s13       ...     ...   2.39533  0.0007   6.2776  0.785  0.007  0.5f_{63}
Gaia_DR2_6666295778952463104_s13   2.94955  0.1213   4.80041  0.0017   0.2150  0.614  0.014  f_{61}
Gaia_DR2_6666295778952463104_s13       ...     ...   4.74873  0.0013   3.6382  0.621  0.011  f_{62}
Gaia_DR2_6666295778952463104_s13       ...     ...   3.01334  0.0013   4.8702  0.979  0.010  long
Gaia_DR2_6666295778952463104_s13       ...     ...   1.00466  0.0012   5.8178  0.341  0.010  ?
Gaia_DR2_6666295778952463104_s13       ...     ...   0.50676  0.0011   1.7576  0.172  0.009  ?
Gaia_DR2_6666295778952463104_s13       ...     ...   4.83470  0.0010   5.2044  0.610  0.008  f_{61}
Gaia_DR2_6666295778952463104_s13       ...     ...   7.69675  0.0010   5.9399  0.383  0.008  f_1+f_{62}
Gaia_DR2_6670234362744680704_s13   3.12127  0.0999   5.01758  0.0034   0.9044  0.622  0.034  f_{62}
Gaia_DR2_6670234362744680704_s13       ...     ...   2.47822  0.0023   5.3308  0.794  0.023  0.5f_{63}
Gaia_DR2_6670234362744680704_s13       ...     ...   8.13918  0.0022   1.6919  0.383  0.022  f_1+f_{62}
Gaia_DR2_6685214766293790720_s13   3.50298  0.1118   5.69304  0.0026   1.2029  0.615  0.023  f_{61}
Gaia_DR2_6685214766293790720_s13       ...     ...   2.69709  0.0014  -0.6998  0.770  0.012  ?
Gaia_DR2_6685214766293790720_s13       ...     ...  12.72082  0.0009   2.3411  0.275  0.008  2f_1+f_{61}
Gaia_DR2_6688905964268214784_s13   2.82524  0.0757   2.70162  0.0030   0.5896  0.956  0.040  long
Gaia_DR2_6688905964268214784_s13       ...     ...   2.94748  0.0019   2.1554  0.959  0.025  long
Gaia_DR2_6707371467489339776_s13   2.64421  0.1352   4.25855  0.0021   0.6604  0.621  0.016  f_{62}
Gaia_DR2_6707371467489339776_s13       ...     ...   0.70606  0.0014   3.4488  0.267  0.011  ?
Gaia_DR2_6707371467489339776_s13       ...     ...   2.18264  0.0011   4.6805  0.825  0.008  0.5f_{60}
Gaia_DR2_6707371467489339776_s13       ...     ...   0.59511  0.0010   4.7058  0.225  0.008  ?
Gaia_DR2_6707371467489339776_s13       ...     ...   4.28260  0.0010   5.6265  0.617  0.007  f_{61}
Gaia_DR2_6711249036977623808_s13   3.03880  0.1242   4.95432  0.0014   0.2737  0.613  0.012  f_{61}
Gaia_DR2_6713367039969545216_s13   2.85075  0.1012   4.59854  0.0016   3.7486  0.620  0.015  f_{61}
Gaia_DR2_6713367039969545216_s13       ...     ...   2.30948  0.0015   1.8745  0.810  0.014  0.5f_{61}
Gaia_DR2_6713367039969545216_s13       ...     ...   0.53885  0.0010   3.6653  0.189  0.009  f_1-0.5f_{61}
Gaia_DR2_6723533532500534656_s13   3.29118  0.1065   5.36442  0.0048   1.9887  0.614  0.045  f_{61}
Gaia_DR2_6723533532500534656_s13       ...     ...   5.29044  0.0032   0.1914  0.622  0.030  f_{62}
Gaia_DR2_6723533532500534656_s13       ...     ...   8.58635  0.0019   6.0024  0.383  0.017  f_1+f_{62}
Gaia_DR2_6723533532500534656_s13       ...     ...   8.65621  0.0016   4.5787  0.380  0.015  f_1+f_{61}
Gaia_DR2_6723533532500534656_s13       ...     ...   0.58409  0.0016   5.4280  0.177  0.015  f_1-0.5f_{61}
Gaia_DR2_6723533532500534656_s13       ...     ...   2.66115  0.0016   5.9320  0.809  0.015  0.5f_{61}
Gaia_DR2_6723533532500534656_s13       ...     ...   5.32768  0.0015   5.6779  0.618  0.014  f_{62}
Gaia_DR2_6723533532500534656_s13       ...     ...   5.39746  0.0015   2.5221  0.610  0.014  f_{61}
Gaia_DR2_6724366554320167296_s13   2.99325  0.1205   3.05562  0.0023   3.0136  0.980  0.019  long
Gaia_DR2_6724614803424884864_s13   2.99564  0.1016   2.40811  0.0025   6.0866  0.804  0.024  0.5f_{63}
Gaia_DR2_6724614803424884864_s13       ...     ...   1.72329  0.0022   4.9702  0.575  0.021  ?
Gaia_DR2_6724614803424884864_s13       ...     ...   2.30453  0.0019   6.2812  0.769  0.019  ?
Gaia_DR2_6724614803424884864_s13       ...     ...   4.76724  0.0018   5.2048  0.628  0.018  f_{63}
Gaia_DR2_6724614803424884864_s13       ...     ...   2.35671  0.0016   4.5906  0.787  0.016  0.5f_{63}
Gaia_DR2_6724614803424884864_s13       ...     ...   7.81990  0.0012   5.2031  0.383  0.012  f_1+f_{62}
Gaia_DR2_6724614803424884864_s13       ...     ...   2.45064  0.0012   5.8532  0.818  0.012  0.5f_{61}
Gaia_DR2_6728042634012275584_s13   3.38089  0.1178   5.50751  0.0018   3.0444  0.614  0.015  f_{61}
Gaia_DR2_6728042634012275584_s13       ...     ...   0.59978  0.0017   1.2689  0.177  0.014  ?
Gaia_DR2_6744717346294093952_s13   3.12089  0.1072   5.08888  0.0037   2.0963  0.613  0.034  f_{61}
Gaia_DR2_6744717346294093952_s13       ...     ...   2.46976  0.0032   4.5703  0.791  0.030  0.5f_{63}
Gaia_DR2_6744717346294093952_s13       ...     ...   2.31050  0.0027   4.2336  0.740  0.025  ?
Gaia_DR2_6744717346294093952_s13       ...     ...   5.02077  0.0026   3.5118  0.622  0.024  f_{62}
Gaia_DR2_6744717346294093952_s13       ...     ...   8.21253  0.0024   0.9470  0.380  0.022  f_1+f_{61}
Gaia_DR2_6744717346294093952_s13       ...     ...   4.94863  0.0022   3.5343  0.631  0.020  f_{63}
Gaia_DR2_6744717346294093952_s13       ...     ...   8.07145  0.0015   2.5056  0.387  0.014  f_1+f_{63}
Gaia_DR2_6744717346294093952_s13       ...     ...   2.49509  0.0014   2.2779  0.799  0.013  0.5f_{63}
Gaia_DR2_6744717346294093952_s13       ...     ...   8.14067  0.0014   2.5797  0.383  0.013  f_1+f_{62}
Gaia_DR2_6744717346294093952_s13       ...     ...   0.50379  0.0013   0.7843  0.161  0.012  ?
Gaia_DR2_6744717346294093952_s13       ...     ...  11.33667  0.0011   4.7134  0.275  0.010  2f_1+f_{61}
Gaia_DR2_6744717346294093952_s13       ...     ...   5.42996  0.0010   5.2710  0.575  0.010  ?
Gaia_DR2_6744717346294093952_s13       ...     ...  10.61883  0.0010   6.1170  0.294  0.009  f_1+f_{61}+0.5f_{63}
Gaia_DR2_6744717346294093952_s13       ...     ...   0.93897  0.0009   0.0641  0.301  0.009  ?
Gaia_DR2_6744717346294093952_s13       ...     ...   7.49688  0.0009   4.7536  0.416  0.009  f_{63}+0.5f_{61}
Gaia_DR2_6744717346294093952_s13       ...     ...   2.55265  0.0009   5.8395  0.818  0.009  0.5f_{61}
Gaia_DR2_6744717346294093952_s13       ...     ...   1.97753  0.0009   4.4722  0.634  0.008  f_{61}-f_1
Gaia_DR2_6744717346294093952_s13       ...     ...  10.75475  0.0009   4.4387  0.290  0.008  f_1+1.5f_{61}
Gaia_DR2_6777983001871556096_s1    2.92020  0.0668   2.00327  0.0046   0.2652  0.686  0.069  f_{68}
Gaia_DR2_6777983001871556096_s1        ...     ...   2.89396  0.0021   3.9904  0.991  0.032  long
Gaia_DR2_6777983001871556096_s1        ...     ...   2.93777  0.0010   3.9459  0.994  0.015  long
Gaia_DR2_6777983001871556096_s1        ...     ...   4.92456  0.0010   2.0605  0.593  0.015  f_1+f_{68}
Gaia_DR2_6777983001871556096_s1        ...     ...   4.00743  0.0008   3.2616  0.729  0.012  2f_{68}
Gaia_DR2_6781263223013845632_s1    2.91649  0.1281   4.63269  0.0032   5.3536  0.630  0.025  f_{63}
Gaia_DR2_6781263223013845632_s1        ...     ...   2.50723  0.0027   0.9218  0.860  0.021  ?
Gaia_DR2_6781263223013845632_s1        ...     ...   7.55415  0.0021   3.7489  0.386  0.016  f_1+f_{63}
Gaia_DR2_6781263223013845632_s1        ...     ...   2.36572  0.0020   4.0586  0.811  0.016  0.5f_{61}
Gaia_DR2_6781263223013845632_s1        ...     ...   2.01733  0.0020   3.4356  0.692  0.016  f_{68}?
Gaia_DR2_6781263223013845632_s1        ...     ...   4.73772  0.0019   1.9439  0.616  0.015  f_{61}
Gaia_DR2_6781263223013845632_s1        ...     ...  10.47764  0.0017   1.5544  0.278  0.013  2f_1+f_{63}
Gaia_DR2_6781263223013845632_s1        ...     ...   2.60644  0.0016   3.6951  0.894  0.013  ?
Gaia_DR2_6781263223013845632_s1        ...     ...   4.77469  0.0016   0.0172  0.611  0.012  f_{61}
Gaia_DR2_6781263223013845632_s1        ...     ...   2.27138  0.0015   2.8875  0.779  0.012  0.5f_{63}
Gaia_DR2_6781263223013845632_s1        ...     ...   1.16854  0.0015   4.9270  0.401  0.012  2f_1-f_{62}
Gaia_DR2_6781263223013845632_s1        ...     ...   2.96045  0.0015   4.6991  0.985  0.012  long
Gaia_DR2_6787800747352780032_s1    3.11474  0.0927   3.08858  0.0011   2.5218  0.992  0.012  long
Gaia_DR2_6787800747352780032_s1        ...     ...   3.33381  0.0007   0.6704  0.934  0.008  long
Gaia_DR2_6789619030347382144_s1    2.88192  0.1198   2.28468  0.0033   0.9758  0.793  0.027  0.5f_{63}
Gaia_DR2_6789619030347382144_s1        ...     ...   2.32883  0.0017   0.2592  0.808  0.014  0.5f_{61}
Gaia_DR2_6789619030347382144_s1        ...     ...   2.94833  0.0015   0.0346  0.977  0.013  long
Gaia_DR2_6789619030347382144_s1        ...     ...   2.24961  0.0012   1.2757  0.781  0.010  0.5f_{63}
Gaia_DR2_6789619030347382144_s1        ...     ...   2.40983  0.0011   0.5019  0.836  0.009  0.5f_{60}
Gaia_DR2_6789619030347382144_s1        ...     ...   4.71947  0.0011  -1.0581  0.611  0.009  f_{61}
Gaia_DR2_6789619030347382144_s1        ...     ...   2.80185  0.0011   0.4740  0.972  0.009  long
Gaia_DR2_6789619030347382144_s1        ...     ...   0.58917  0.0010  -2.7463  0.204  0.008  f_1-0.5f_{63}
Gaia_DR2_6793450484774140032_s1    3.76869  0.1115   3.73428  0.0011   1.4654  0.991  0.010  long
Gaia_DR2_6798981440579223296_s1    3.54863  0.1224   3.51350  0.0015  -2.4423  0.990  0.013  long
Gaia_DR2_6800564393726439552_s1    3.31769  0.1156   5.43690  0.0044   0.4327  0.610  0.038  f_{61}
Gaia_DR2_6800564393726439552_s1        ...     ...   5.84394  0.0042   0.6633  0.568  0.036  ?
Gaia_DR2_6800564393726439552_s1        ...     ...   8.74904  0.0019   2.9570  0.379  0.016  f_1+f_{61}
Gaia_DR2_6800564393726439552_s1        ...     ...   5.36628  0.0018   1.2766  0.618  0.016  f_{62}?
Gaia_DR2_6800564393726439552_s1        ...     ...  11.44636  0.0011  -0.6701  0.290  0.009  f_1+1.5f_{61}
Gaia_DR2_6800564393726439552_s1        ...     ...   2.79692  0.0011  -0.9100  0.843  0.009  0.5f_{61}?
Gaia_DR2_6800564393726439552_s1        ...     ...   8.12887  0.0010   2.0130  0.408  0.009  1.5f_{61}
Gaia_DR2_6800564393726439552_s1        ...     ...  12.06164  0.0010  -0.0656  0.275  0.009  2f_1+f_{61}
Gaia_DR2_6800564393726439552_s1        ...     ...   2.53205  0.0010   2.0331  0.763  0.009  ?
Gaia_DR2_6803297294298848768_s1    3.00299  0.1307   2.03221  0.0017   0.7331  0.677  0.013  f_{68}
Gaia_DR2_6803297294298848768_s1        ...     ...   2.44354  0.0013   0.4827  0.814  0.010  0.5f_{61}
Gaia_DR2_6803297294298848768_s1        ...     ...   5.03125  0.0008   4.7787  0.597  0.006  f_1+f_{68}
Gaia_DR2_6803297294298848768_s1        ...     ...   2.98112  0.0007   3.0414  0.993  0.005  long
HAT_199-37680_s14                  2.99838  0.1270   4.88498  0.0018   1.9958  0.614  0.014  f_{61}
HAT_199-37680_s14                      ...     ...   4.81516  0.0017   2.0912  0.623  0.013  f_{62}
HAT_199-37680_s14                      ...     ...   0.70372  0.0014  -2.7518  0.235  0.011  ?
HAT_199-37680_s14                      ...     ...   7.88703  0.0012  -2.7649  0.380  0.010  f_1+f_{61}
HAT_199-37680_s14                      ...     ...   0.77343  0.0012   0.7732  0.258  0.010  ?
HAT_199-37680_s15                  2.99830  0.1269   4.81931  0.0018   4.5962  0.622  0.014  f_{62}
HAT_199-37680_s15                      ...     ...   4.88940  0.0013   2.3686  0.613  0.010  f_{61}
HAT_199-37680_s15                      ...     ...   0.50861  0.0010   6.0018  0.170  0.008  f_1-0.5f_{60}
HAT_199-37680_s15                      ...     ...   7.88015  0.0010   1.3007  0.380  0.008  f_1+f_{61}
HAT_199-37680_s15                      ...     ...   7.81408  0.0008   2.7233  0.384  0.007  f_1+f_{62}
HAT_199-37680_s15                      ...     ...   4.99481  0.0008   2.6550  0.600  0.006  f_{60}
HAT_199-37680_s15                      ...     ...   7.99188  0.0007  -0.0961  0.375  0.006  f_1+f_{60}
HAT_199-37680_s15                      ...     ...   3.08306  0.0007  -0.4849  0.973  0.005  long
HD_144141_s12                      2.80157  0.1703   4.54655  0.0035   4.7722  0.616  0.020  f_{61}
HD_144141_s12                          ...     ...   2.82921  0.0015   3.0038  0.990  0.009  long
HD_144141_s12                          ...     ...   4.51500  0.0014   1.2166  0.621  0.008  f_{62}
HD_144141_s12                          ...     ...   2.77579  0.0011   3.7558  0.991  0.006  long
HD_144141_s12                          ...     ...   7.33606  0.0010   5.2852  0.382  0.006  f_1+f_{62}
HD_144141_s12                          ...     ...   6.79848  0.0008   5.9213  0.412  0.005  f_{61}+0.5f_{63}
HD_144141_s12                          ...     ...   9.60108  0.0008   1.7042  0.292  0.005  f_1+1.5f_{61}
HD_144141_s12                          ...     ...   2.32330  0.0007   0.1072  0.829  0.004  0.5f_{60}?
HD_144141_s12                          ...     ...   2.21811  0.0006   5.6257  0.792  0.004  0.5f_{63}
HD_144141_s12                          ...     ...   1.75624  0.0006   3.1456  0.627  0.004  f_{61}-f_1
HD_144141_s12                          ...     ...   2.85115  0.0006   4.0876  0.983  0.003  long
HD_144141_s12                          ...     ...   5.63523  0.0006   1.5741  0.497  0.003  ?
HD_270239_s1                       3.10758  0.1016   3.13581  0.0005   5.7543  0.991  0.005  long
HD_270239_s1                           ...     ...   3.08331  0.0005   2.7177  0.992  0.005  long
HD_270239_s1                           ...     ...   3.21093  0.0005   4.6020  0.968  0.005  long
HD_270239_s1                           ...     ...   2.99987  0.0004   5.9027  0.965  0.004  long
HD_270239_s2                       3.10762  0.1017   3.21811  0.0004   4.1407  0.966  0.004  long
HD_270239_s2                           ...     ...   2.88646  0.0003   5.7183  0.929  0.003  long
HD_270239_s2                           ...     ...   3.08596  0.0003   6.1526  0.993  0.003  long
HD_270239_s3                       3.10764  0.1016   3.22560  0.0003   0.5449  0.963  0.003  long
HD_270239_s3                           ...     ...   3.08050  0.0003   1.3477  0.991  0.003  long
HD_270239_s5                       3.10765  0.1018   3.20348  0.0005   4.4312  0.970  0.005  long
HD_270239_s5                           ...     ...   3.03760  0.0002   2.9533  0.977  0.002  long
HD_270239_s6                       3.10769  0.1016   3.22415  0.0004   4.7476  0.964  0.004  long
HD_270239_s6                           ...     ...   2.90073  0.0004   2.1261  0.933  0.004  ?
HD_270239_s8                       3.10776  0.1015   3.13139  0.0013   0.7207  0.992  0.013  long
HD_270239_s8                           ...     ...   0.56767  0.0011   5.2981  0.183  0.011  ?
HD_270239_s8                           ...     ...   0.62183  0.0011   4.8940  0.200  0.011  ?
HD_270239_s8                           ...     ...   3.08610  0.0010   1.9020  0.993  0.010  long
HD_270239_s8                           ...     ...   0.67441  0.0006   2.3126  0.217  0.006  ?
HD_270239_s8                           ...     ...   0.51487  0.0005   5.0248  0.166  0.005  ?
HD_270239_s8                           ...     ...   3.16184  0.0004   1.3551  0.983  0.004  long
HD_270239_s8                           ...     ...   0.78511  0.0004   3.2657  0.253  0.004  ?
HD_270239_s9                       3.10781  0.1016   3.22347  0.0005   2.3101  0.964  0.005  long
HD_270239_s9                           ...     ...   3.13553  0.0003   4.1806  0.991  0.003  long
HD_270239_s11                      3.10784  0.1017   3.22109  0.0005   4.6601  0.965  0.005  long
HD_270239_s11                          ...     ...   2.88514  0.0004   2.4271  0.928  0.004  long
HD_270239_s12                      3.10784  0.1019   3.21554  0.0004   0.8661  0.967  0.004  long
HD_270239_s12                          ...     ...   3.32718  0.0003   6.2034  0.934  0.003  long
HD_270239_s12                          ...     ...   3.12935  0.0003   5.1216  0.993  0.003  long
HD_270239_s12                          ...     ...   2.88222  0.0003   0.5706  0.927  0.003  long
HD_270239_s12                          ...     ...   3.08530  0.0003   1.1981  0.993  0.003  long
HD_270239_s13                      3.10780  0.1017   3.21367  0.0004   1.7209  0.967  0.004  long
HD_270239_s13                          ...     ...   2.88696  0.0004   3.8617  0.929  0.004  long
HD_270239_s13                          ...     ...   3.32236  0.0004   2.2791  0.935  0.003  long
HD_331986_s14                      2.69416  0.1427   4.34814  0.0030   1.6142  0.620  0.021  f_{62}
HD_331986_s14                          ...     ...   7.04015  0.0015   3.9694  0.383  0.010  f_1+f_{62}
HD_331986_s15                      2.69417  0.1408   2.66915  0.0043   2.9387  0.991  0.031  long
HD_331986_s15                          ...     ...   4.35099  0.0036   2.1683  0.619  0.026  f_{62}
HD_331986_s15                          ...     ...   2.71684  0.0035   2.3121  0.992  0.025  long
HD_331986_s15                          ...     ...   7.04681  0.0014   5.3790  0.382  0.010  f_1+f_{62}
HD_331986_s15                          ...     ...   2.64326  0.0012   3.8321  0.981  0.008  long
HD_331986_s15                          ...     ...   4.47632  0.0012   4.5970  0.602  0.008  f_{60}
HD_331986_s15                          ...     ...   5.41458  0.0010   5.3674  0.498  0.007  long
HD_331986_s15                          ...     ...   5.36709  0.0009   5.0427  0.502  0.006  long
HD_331986_s15                          ...     ...   2.46462  0.0009   1.7167  0.915  0.006  ?
HD_331986_s15                          ...     ...   4.50904  0.0008   2.9754  0.598  0.006  f_{60}
HD_331986_s15                          ...     ...   2.79303  0.0008   3.0023  0.965  0.005  long
HD_331986_s15                          ...     ...   2.26308  0.0008   2.4328  0.840  0.005  0.5f_{60}
HE_0248-5428_s3                    3.67154  0.0886   3.70267  0.0313   5.6493  0.992  0.353  f_1+f_B
HE_0248-5428_s3                        ...     ...   3.65167  0.0081   3.7426  0.995  0.091  f_1-f_B
HE_0248-5428_s3                        ...     ...   7.37278  0.0060   1.4741  0.498  0.068  2f_1+f_B
HE_0248-5428_s3                        ...     ...   3.72108  0.0038   5.6741  0.987  0.042  f_1+2f_B
HE_0248-5428_s3                        ...     ...   3.62663  0.0035   0.2053  0.988  0.040  f_1-2f_B
HE_0248-5428_s3                        ...     ...   3.67035  0.0025   1.9094  1.000  0.028  long
HE_0248-5428_s3                        ...     ...   7.31884  0.0021   2.4105  0.502  0.024  2f_1-f_B
HE_0248-5428_s3                        ...     ...   3.60040  0.0018  -0.7791  0.981  0.021  f_1-f_{B_2}?
HE_0248-5428_s3                        ...     ...   3.74305  0.0017  -2.1273  0.981  0.019  f_1+f_{B_2}?
HE_0309-3730_s4                    3.09958  0.1115   3.13667  0.0013   4.7487  0.988  0.012  long
HE_0309-3730_s4                        ...     ...   3.06303  0.0008   3.4355  0.988  0.007  long
HE_0309-3730_s4                        ...     ...   3.17572  0.0008   0.7494  0.976  0.007  long
HE_0400-4739_s3                    2.49114  0.1155   4.02152  0.0030   6.1670  0.619  0.026  f_{62}
HE_0400-4739_s3                        ...     ...   0.83578  0.0017   2.5631  0.336  0.014  2f_1-f_{60}
HE_0400-4739_s3                        ...     ...   4.06853  0.0018   2.9570  0.612  0.015  f_{61}
HE_0400-4739_s3                        ...     ...   6.51012  0.0012   5.6674  0.383  0.010  f_1+f_{62}
HE_0400-4739_s3                        ...     ...   8.54597  0.0011   3.5106  0.291  0.009  f_1+1.5f_{61}
HE_0400-4739_s3                        ...     ...   1.57143  0.0010   5.4729  0.631  0.009  f_{62}-f_1
HE_0400-4739_s3                        ...     ...   6.05139  0.0009   2.2214  0.412  0.008  f_{61}+0.5f_{63}
HE_0400-4739_s3                        ...     ...  11.02832  0.0009   1.5570  0.226  0.007  2f_1+1.5f_{61}
HE_0400-4739_s3                        ...     ...   2.11513  0.0008   0.4013  0.849  0.007  0.5f_{60}
HE_0400-4739_s4                    2.49165  0.1154   4.03098  0.0057   5.7084  0.618  0.049  f_{62}
HE_0400-4739_s4                        ...     ...   4.06259  0.0034   5.2575  0.613  0.029  f_{61}
HE_0400-4739_s4                        ...     ...   0.50559  0.0026   2.2676  0.203  0.022  ?
HE_0400-4739_s4                        ...     ...   1.53852  0.0023   5.8694  0.617  0.020  f_{62}-f_1
HE_0400-4739_s4                        ...     ...   0.88422  0.0021   3.7231  0.355  0.018  2f_1-f_{61}
HE_0400-4739_s4                        ...     ...   0.56897  0.0021   4.7714  0.228  0.018  ?
HE_0400-4739_s4                        ...     ...   6.51484  0.0020   0.2409  0.382  0.017  f_1+f_{62}
HE_0400-4739_s4                        ...     ...   6.54855  0.0018   2.3701  0.380  0.016  f_1+f_{61}
HE_0400-4739_s4                        ...     ...   3.99896  0.0018   0.1717  0.623  0.015  f_{62}
HE_0400-4739_s5                    2.49156  0.1149   4.05555  0.0022   4.3459  0.614  0.019  f_{61}
HE_0400-4739_s5                        ...     ...   4.00129  0.0013   2.4522  0.623  0.012  f_{62}
HE_0400-4739_s5                        ...     ...   6.50675  0.0013   5.7817  0.383  0.011  f_1+f_{62}
HE_0400-4739_s5                        ...     ...   6.03701  0.0010   3.8168  0.413  0.008  f_{61}+0.5f_{63}
HE_0400-4739_s5                        ...     ...   1.50904  0.0009   5.0055  0.606  0.008  f_{60}?
HE_0400-4739_s5                        ...     ...   2.52053  0.0009   1.8656  0.989  0.008  long
HE_0400-4739_s5                        ...     ...   8.52889  0.0009   2.2663  0.292  0.008  f_1+1.5f_{61}
HE_0400-4739_s5                        ...     ...   3.95956  0.0009   0.7743  0.629  0.007  f_{63}
HE_0400-4739_s5                        ...     ...   4.07351  0.0008   4.2592  0.612  0.007  f_{61}
HE_0400-4739_s5                        ...     ...   2.47221  0.0008   2.6907  0.992  0.007  long
HE_0400-4739_s5                        ...     ...   3.91588  0.0008   5.4386  0.636  0.007  f_{63}
HE_0400-4739_s5                        ...     ...   2.07093  0.0007   1.9559  0.831  0.006  0.5f_{60}
HE_0400-4739_s5                        ...     ...   1.54084  0.0007   2.7710  0.618  0.006  f_{61}-f_1
HE_1031-2444_s9                    3.66684  0.1153   3.25581  0.0011   2.4473  0.888  0.009  ?
HE_1040-2129_s9                    3.48961  0.1377   3.52386  0.0035   1.4592  0.990  0.025  long
HE_1040-2129_s9                        ...     ...  10.43943  0.0027   4.5917  0.334  0.020  long
HE_1040-2129_s9                        ...     ...   3.45136  0.0024   2.5891  0.989  0.018  long
HE_1040-2129_s9                        ...     ...   0.74295  0.0023   1.7350  0.213  0.017  ?
HE_1040-2129_s9                        ...     ...   6.94691  0.0022   5.0508  0.502  0.016  long
HE_1040-2129_s9                        ...     ...   2.73567  0.0022   5.4077  0.784  0.016  0.5f_{63}
HE_1040-2129_s9                        ...     ...  13.98889  0.0021   3.1567  0.249  0.015  long
HE_1040-2129_s9                        ...     ...   1.02969  0.0017   0.3073  0.295  0.013  ?
HE_2341-4226_s2                    2.89256  0.1253   4.80963  0.0023   5.9965  0.601  0.018  f_{60}
HE_2341-4226_s2                        ...     ...   1.97634  0.0011   3.6538  0.683  0.009  f_{68}
HE_2341-4226_s2                        ...     ...   2.91844  0.0011   3.4577  0.991  0.009  long
HE_2341-4226_s2                        ...     ...   7.71006  0.0011   2.0953  0.375  0.008  f_1+f_{60}
HE_2341-4226_s2                        ...     ...   2.86717  0.0008   6.1480  0.991  0.006  long
HE_2341-4226_s2                        ...     ...   2.24582  0.0008   3.0382  0.776  0.006  0.5f_{63}?
HE_2341-4226_s2                        ...     ...   4.84993  0.0007   0.3011  0.596  0.006  f_1+f_{68}
HE_2341-4226_s2                        ...     ...   2.73887  0.0006   3.5119  0.947  0.004  long
HE_2341-4226_s2                        ...     ...  10.61306  0.0006   3.0603  0.273  0.004  2f_1+f_{60}
HE_2343-5658_s1                    3.04184  0.1281   4.92174  0.0042   0.1502  0.618  0.033  f_{62}
HE_2343-5658_s1                        ...     ...   4.95646  0.0032   6.2268  0.614  0.025  f_{61}
HE_2343-5658_s1                        ...     ...   7.96147  0.0015   4.7285  0.382  0.011  f_1+f_{62}
HE_2343-5658_s1                        ...     ...   8.00513  0.0012   0.4700  0.380  0.009  f_1+f_{61}
HE_2343-5658_s2                    3.04177  0.1280   4.95252  0.0031   2.9776  0.614  0.024  f_{61}
HE_2343-5658_s2                        ...     ...   4.92251  0.0028  -1.7826  0.618  0.022  f_{62}
HE_2343-5658_s2                        ...     ...   7.97505  0.0012  -2.1650  0.381  0.010  f_1+f_{61}
HE_2343-5658_s2                        ...     ...   8.00365  0.0011   1.6401  0.380  0.009  f_1+f_{61}
HE_2343-5658_s2                        ...     ...   1.91808  0.0008  -2.5881  0.631  0.006  f_{61}-f_1
HE_2343-5658_s2                        ...     ...   2.43977  0.0007   2.5277  0.802  0.005  0.5f_{63}
HL_Lyr_s14                         3.08253  0.0994   2.11760  0.0009   5.1098  0.687  0.009  f_{68}
HL_Lyr_s14                             ...     ...   5.03524  0.0008   2.2721  0.612  0.008  f_{61}
HL_Lyr_s14                             ...     ...   5.20169  0.0005   5.9020  0.593  0.005  f_1+f_{68}
HL_Lyr_s14                             ...     ...   8.11162  0.0005   0.0882  0.380  0.005  f_1+f_{61}
HL_Lyr_s26                         3.08261  0.0997   5.03008  0.0012   0.7964  0.613  0.012  f_{61}
HL_Lyr_s26                             ...     ...   8.11210  0.0011   0.0787  0.380  0.011  f_1+f_{61}
HL_Lyr_s26                             ...     ...   2.12015  0.0007   0.7874  0.688  0.007  f_{68}
HL_Lyr_s26                             ...     ...   0.99150  0.0006   5.7532  0.322  0.006  f_1-f_{68}
HL_Lyr_s26                             ...     ...  11.19918  0.0005   5.2181  0.275  0.005  2f_1+f_{61}
HU_Boo_s24                         2.96499  0.1329   4.80877  0.0036   1.7156  0.617  0.027  f_{61}
HU_Boo_s24                             ...     ...   7.77507  0.0018   0.3237  0.381  0.014  f_1+f_{61}
HU_Boo_s24                             ...     ...  10.17981  0.0014   0.6764  0.291  0.011  f_1+1.5f_{61}
HU_Boo_s24                             ...     ...   0.72717  0.0011   2.0014  0.245  0.009  ?
HU_Boo_s24                             ...     ...   0.87905  0.0011   0.2422  0.296  0.008  ?
HU_Boo_s24                             ...     ...   2.93225  0.0011   0.8593  0.989  0.008  long
HU_Boo_s24                             ...     ...   7.21291  0.0011   4.9748  0.411  0.008  1.5f_{61}
IP_Boo_s16                         2.62443  0.1373   4.26532  0.0029   0.4067  0.615  0.021  f_{61}
IP_Boo_s16                             ...     ...   6.89463  0.0025   2.0162  0.381  0.018  f_1+f_{61}
IP_Boo_s16                             ...     ...   4.30677  0.0022   0.4623  0.609  0.016  f_{61}
IP_Boo_s16                             ...     ...   6.93416  0.0019   4.6555  0.378  0.013  f_1+f_{61}
IP_Boo_s16                             ...     ...   9.52802  0.0015   1.4908  0.275  0.011  2f_1+f_{61}
IP_Boo_s16                             ...     ...   4.35125  0.0015   4.2196  0.603  0.011  f_{60}
IS_Com_s23                         3.17820  0.0792   2.17861  0.0015  -2.3741  0.685  0.019  f_{68}
IS_Com_s23                             ...     ...   5.35903  0.0006  -1.1725  0.593  0.008  f_1+f_{68}
IY_Eri_s2                          2.66648  0.0651   2.76161  0.0005   6.1806  0.966  0.008  long
IY_Eri_s2                              ...     ...   1.82658  0.0003   6.2326  0.685  0.005  f_{68}
IY_Eri_s2                              ...     ...   2.62731  0.0003   3.5150  0.985  0.004  long
IY_Eri_s2                              ...     ...   5.65218  0.0002   4.5023  0.472  0.004  ?
IY_Eri_s2                              ...     ...   2.47525  0.0002   1.5070  0.928  0.003  long
IY_Eri_s2                              ...     ...   5.56735  0.0002   1.8267  0.479  0.002  ?
IY_Eri_s2                              ...     ...   2.56793  0.0002   5.4408  0.963  0.002  long
IY_Eri_s2                              ...     ...   2.91638  0.0001   0.1440  0.914  0.002  ?
IY_Eri_s2                              ...     ...   2.73245  0.0001   2.2297  0.976  0.002  long
IY_Eri_s3                          2.66648  0.0652   2.75931  0.0006   1.4559  0.966  0.009  long
IY_Eri_s3                              ...     ...   2.78793  0.0003   1.3953  0.956  0.005  long
IY_Eri_s3                              ...     ...   1.83099  0.0003   3.4203  0.687  0.005  f_{68}
IY_Eri_s3                              ...     ...   5.43197  0.0003   5.7492  0.491  0.004  3f_{68}
IY_Eri_s3                              ...     ...   2.44885  0.0003   2.8356  0.918  0.004  ?
IY_Lyr_s26                         3.06178  0.1172   3.13770  0.0023   2.8155  0.976  0.020  long
IY_Lyr_s26                             ...     ...   5.01978  0.0023   3.6036  0.610  0.020  f_{61}
IY_Lyr_s26                             ...     ...   7.94022  0.0019   6.1115  0.386  0.016  f_1+f_{63}
IY_Lyr_s26                             ...     ...   4.90433  0.0018   2.5381  0.624  0.016  f_{62}
IY_Lyr_s26                             ...     ...   4.86635  0.0014   1.8101  0.629  0.012  f_{63}
IY_Lyr_s26                             ...     ...   8.08142  0.0012   0.1689  0.379  0.010  f_1+f_{61}
IY_Lyr_s26                             ...     ...   2.26019  0.0012   4.5163  0.738  0.010  ?
IY_Lyr_s26                             ...     ...   5.05788  0.0012   1.2980  0.605  0.010  f_{60}
IY_Lyr_s26                             ...     ...   4.96873  0.0011   3.8492  0.616  0.009  f_{61}
KIC_5520878_s14                    3.71515  0.0871   5.88125  0.0025   6.1158  0.632  0.028  f_{63}
KIC_5520878_s14                        ...     ...   9.59243  0.0013   2.5188  0.387  0.015  f_1+f_{63}
KIC_5520878_s14                        ...     ...  12.53650  0.0012   2.5852  0.296  0.014  f_1+1.5f_{63}
KIC_5520878_s14                        ...     ...   8.81738  0.0011   1.6817  0.421  0.013  1.5f_{63}
KIC_5520878_s14                        ...     ...   2.93354  0.0010   2.5402  0.790  0.011  0.5f_{63}
KIC_5520878_s14                        ...     ...   5.85432  0.0006   5.2488  0.635  0.006  f_{63}
KIC_8832417_s14                    4.02324  0.0823   6.55188  0.0032   2.0165  0.614  0.039  f_{61}
KIC_8832417_s14                        ...     ...   6.57978  0.0027   4.8437  0.611  0.033  f_{61}
KIC_8832417_s14                        ...     ...  10.57300  0.0014   3.9082  0.381  0.017  f_1+f_{61}
KIC_8832417_s14                        ...     ...   6.53554  0.0012   3.5667  0.616  0.014  f_{61}
KIC_8832417_s14                        ...     ...  10.60361  0.0011   5.1338  0.379  0.013  f_1+f_{61}
KIC_8832417_s14                        ...     ...   1.13522  0.0010   1.0643  0.282  0.013  ?
KIC_8832417_s14                        ...     ...   0.73511  0.0010   0.4023  0.183  0.012  ?
KIC_8832417_s14                        ...     ...   3.20107  0.0010   4.1223  0.796  0.012  0.5f_{63}
KIC_8832417_s14                        ...     ...   3.94931  0.0009   4.4844  0.982  0.011  long
KIC_8832417_s14                        ...     ...   6.61662  0.0009   6.0542  0.608  0.011  f_{60}?
KIC_8832417_s14                        ...     ...   0.56139  0.0009   0.8917  0.140  0.011  ?
KIC_8832417_s14                        ...     ...   0.79365  0.0009   2.0585  0.197  0.011  f_1-0.5f_{63}
KIC_8832417_s14                        ...     ...   0.85709  0.0009   2.0354  0.213  0.011  f_1-0.5f_{63}
KIC_8832417_s14                        ...     ...   1.06514  0.0008   0.6096  0.265  0.010  ?
KIC_8832417_s14                        ...     ...   9.83782  0.0008   2.7169  0.409  0.010  1.5f_{61}
KIC_8832417_s14                        ...     ...   0.64688  0.0008   1.5257  0.161  0.010  f_1-0.5f_{60}
KIC_8832417_s14                        ...     ...   3.32521  0.0008   2.1230  0.827  0.010  0.5f_{60}
KIC_8832417_s14                        ...     ...   1.21781  0.0007   1.5215  0.303  0.009  ?
KIC_8832417_s14                        ...     ...   0.94457  0.0007   5.2060  0.235  0.009  ?
KIC_8832417_s15                    4.02328  0.0824   6.54533  0.0054   2.3896  0.615  0.065  f_{61}
KIC_8832417_s15                        ...     ...   6.57655  0.0019   0.9458  0.612  0.023  f_{61}
KIC_8832417_s15                        ...     ...  10.56838  0.0016   0.7133  0.381  0.019  f_1+f_{61}
KIC_8832417_s15                        ...     ...   2.51995  0.0011   5.4489  0.626  0.014  f_{61}-f_1
KIC_8832417_s15                        ...     ...   9.82384  0.0011   2.7780  0.410  0.014  1.5f_{61}
KIC_8832417_s15                        ...     ...  13.84625  0.0007   3.3879  0.291  0.009  f_1+1.5f_{61}
KIC_8832417_s15                        ...     ...   3.30617  0.0006   2.9774  0.822  0.008  0.5f_{61}
KIC_8832417_s15                        ...     ...   4.09138  0.0006   0.6656  0.983  0.008  long
KIC_8832417_s15                        ...     ...   3.96084  0.0006   0.2283  0.984  0.008  ?
KIC_8832417_s15                        ...     ...   3.36857  0.0006   4.6072  0.837  0.007  0.5f_{60}
KIC_8832417_s15                        ...     ...   6.52762  0.0005   5.3644  0.616  0.007  f_{61}
KIC_8832417_s15                        ...     ...  10.59864  0.0005   6.1565  0.380  0.006  f_1+f_{61}
KIC_8832417_s15                        ...     ...   2.55142  0.0005   2.2741  0.634  0.006  f_{61}-f_1
KIC_8832417_s15                        ...     ...   6.40802  0.0005   5.8286  0.628  0.006  f_{63}
KIC_8832417_s15                        ...     ...   3.17770  0.0004   5.2935  0.790  0.005  0.5f_{63}
KIC_8832417_s15                        ...     ...   4.11991  0.0004   2.5703  0.977  0.005  long
KIC_8832417_s15                        ...     ...   6.44646  0.0004   0.2579  0.624  0.005  f_{62}
KIC_8832417_s15                        ...     ...  14.59263  0.0004   5.3932  0.276  0.005  2f_1+f_{61}
KIC_8832417_s15                        ...     ...   6.73453  0.0004   0.5103  0.597  0.005  f_{60}
KX_Leo_s22                         2.89286  0.1074   2.91680  0.0073   0.2645  0.992  0.068  f_1+f_B
KX_Leo_s22                             ...     ...   2.87264  0.0053  -1.9648  0.993  0.049  f_1-f_B
KX_Leo_s22                             ...     ...   2.95067  0.0038  -2.9651  0.980  0.035  f_1+2f_B
KX_Leo_s22                             ...     ...   2.26813  0.0030  -0.1655  0.784  0.028  0.5f_{63}
LB_252_s14                         2.90509  0.1348   4.83528  0.0024   2.1901  0.601  0.018  f_{60}
LB_252_s14                             ...     ...   7.74376  0.0013   0.7860  0.375  0.010  f_1+f_{60}
LB_252_s14                             ...     ...   2.00032  0.0010   3.6298  0.689  0.007  f_{68}
LB_252_s14                             ...     ...   2.22903  0.0008   2.9521  0.767  0.006  ?
LB_252_s14                             ...     ...  10.65165  0.0008   5.4353  0.273  0.006  2f_1+f_{60}
LB_252_s21                         2.90470  0.1348   4.83629  0.0012   2.2805  0.601  0.009  f_{60}
LB_252_s21                             ...     ...   2.00061  0.0009   4.6481  0.689  0.007  f_{68}
LB_252_s21                             ...     ...   2.18816  0.0008   5.6115  0.753  0.006  ?
LINEAR_3791103_s23                 3.03193  0.1095   2.24181  0.0034   2.0224  0.739  0.031  f_0
LINEAR_3791103_s23                     ...     ...   2.38271  0.0026   5.7738  0.786  0.024  0.5f_{63}
LINEAR_3791103_s23                     ...     ...   2.27378  0.0019   2.5255  0.750  0.017  ?
LINEAR_3791103_s23                     ...     ...   4.80413  0.0019   5.9716  0.631  0.017  f_{63}
LINEAR_3791103_s23                     ...     ...   2.42760  0.0019   4.2402  0.801  0.017  0.5f_{63}
LINEAR_3791103_s23                     ...     ...  10.23966  0.0013   1.8055  0.296  0.012  f_1+1.5f_{63}
LINEAR_3791103_s23                     ...     ...   7.82968  0.0013   3.3170  0.387  0.012  f_1+f_{63}
LINEAR_3791103_s23                     ...     ...   5.27165  0.0012   2.2984  0.575  0.011  f_1+f_0
LINEAR_7644368_s23                 2.77572  0.1217   4.49397  0.0040   0.8902  0.618  0.033  f_{62}
LINEAR_7644368_s23                     ...     ...   2.29216  0.0019   5.3202  0.826  0.015  0.5f_{60}
LINEAR_9193259_s14                 2.77548  0.1138   4.44884  0.0018   1.1607  0.624  0.016  f_{62}
LINEAR_9193259_s14                     ...     ...   4.57673  0.0016   3.6662  0.606  0.014  f_{60}
LINEAR_9193259_s14                     ...     ...   4.50292  0.0015   1.2247  0.616  0.013  f_{61}
LINEAR_9193259_s14                     ...     ...   1.96020  0.0014   5.6740  0.706  0.012  ?
LINEAR_9193259_s14                     ...     ...   6.70381  0.0013   2.6102  0.414  0.011  f_{61}+0.5f_{63}
LINEAR_9193259_s14                     ...     ...   2.87971  0.0011   4.2233  0.964  0.010  long
LINEAR_9193259_s14                     ...     ...   4.40561  0.0011   2.8573  0.630  0.010  f_{63}
LINEAR_9193259_s14                     ...     ...   2.28777  0.0011   2.2275  0.824  0.009  0.5f_{60}
LINEAR_9193259_s14                     ...     ...   7.19499  0.0010   1.6417  0.386  0.009  f_1+f_{63}
LINEAR_9193259_s14                     ...     ...   9.48614  0.0010   0.5441  0.293  0.009  f_1+1.5f_{61}
LINEAR_9193259_s14                     ...     ...   7.34121  0.0010   5.2261  0.378  0.009  f_1+f_{61}
LINEAR_9193259_s14                     ...     ...   7.28483  0.0008   6.0912  0.381  0.007  f_1+f_{61}
LINEAR_9193259_s14                     ...     ...  10.11600  0.0008   4.8982  0.274  0.007  2f_1+f_{61}
LINEAR_9193259_s15                 2.77543  0.1138   4.45549  0.0024   4.1695  0.623  0.021  f_{62}
LINEAR_9193259_s15                     ...     ...   2.87894  0.0016   4.9915  0.964  0.014  long
LINEAR_9193259_s15                     ...     ...   4.38560  0.0016   3.9652  0.633  0.014  f_{63}
LINEAR_9193259_s15                     ...     ...   7.17103  0.0015   0.2517  0.387  0.013  f_1+f_{63}
LINEAR_9193259_s15                     ...     ...   4.58271  0.0015   1.4183  0.606  0.013  f_{60}
LINEAR_9193259_s15                     ...     ...   1.94798  0.0014   6.1363  0.702  0.012  ?
LINEAR_9193259_s15                     ...     ...   4.50734  0.0012   3.6053  0.616  0.010  f_{61}
LINEAR_9193259_s15                     ...     ...   2.46506  0.0009   0.7926  0.888  0.008  ?
LINEAR_9193259_s15                     ...     ...   2.03165  0.0009   4.3011  0.732  0.008  ?
LINEAR_9193259_s15                     ...     ...   2.69961  0.0008   1.5058  0.973  0.007  long
LINEAR_9193259_s15                     ...     ...   1.61430  0.0008   2.4811  0.582  0.007  f_{63}-f_1
LINEAR_9193259_s21                 2.77493  0.1140   4.50630  0.0025   2.6253  0.616  0.021  f_{61}
LINEAR_9193259_s21                     ...     ...   4.59603  0.0019   6.2184  0.604  0.016  f_{60}
LINEAR_9193259_s21                     ...     ...   4.45744  0.0016   0.2335  0.623  0.014  f_{62}
LINEAR_9193259_s21                     ...     ...   1.90979  0.0016   1.6100  0.688  0.014  f_{68}?
LINEAR_9193259_s21                     ...     ...   7.37661  0.0013   0.2866  0.376  0.012  f_1+f_{60}
LINEAR_9193259_s21                     ...     ...   7.28902  0.0013   3.0375  0.381  0.011  f_1+f_{61}
LINEAR_9193259_s21                     ...     ...   7.19765  0.0011   3.0349  0.386  0.009  f_1+f_{63}
LINEAR_9193259_s21                     ...     ...   4.42649  0.0010   6.1352  0.627  0.009  f_{63}
LINEAR_9193259_s21                     ...     ...   4.55524  0.0010   4.9094  0.609  0.008  f_{61}
LINEAR_9193259_s21                     ...     ...   1.96558  0.0010   5.6285  0.708  0.008  ?
LINEAR_9193259_s21                     ...     ...   7.32305  0.0009   5.7821  0.379  0.008  f_1+f_{61}
LINEAR_9193259_s21                     ...     ...   2.31008  0.0008   1.7227  0.832  0.007  0.5f_{60}
LINEAR_9193259_s21                     ...     ...   2.09198  0.0008   3.2614  0.754  0.007  ?
LINEAR_9193259_s21                     ...     ...   7.24039  0.0008   0.3683  0.383  0.007  f_1+f_{62}
LINEAR_9193259_s21                     ...     ...   1.99713  0.0007   2.7024  0.720  0.007  ?
LINEAR_9193259_s21                     ...     ...  10.05965  0.0007   2.0009  0.276  0.007  2f_1+f_{61}
LINEAR_9193259_s21                     ...     ...   4.38457  0.0007   0.0787  0.633  0.006  f_{63}
LINEAR_9193259_s21                     ...     ...   1.81606  0.0007  -0.1713  0.654  0.006  f_{60}-f_1
LINEAR_9193259_s21                     ...     ...   2.57940  0.0006   2.5339  0.930  0.006  long
LINEAR_9193259_s21                     ...     ...   4.63108  0.0006  -1.1898  0.599  0.006  f_{60}
LINEAR_9193259_s21                     ...     ...   6.83497  0.0006  -1.3249  0.406  0.006  1.5f_{61}
LINEAR_9193259_s22                 2.77502  0.1139   4.59554  0.0025   1.8931  0.604  0.022  f_{60}
LINEAR_9193259_s22                     ...     ...   4.45375  0.0022   3.3558  0.623  0.020  f_{62}
LINEAR_9193259_s22                     ...     ...   7.36798  0.0016   3.7917  0.377  0.014  f_1+f_{60}
LINEAR_9193259_s22                     ...     ...   7.19755  0.0015   1.9326  0.386  0.013  f_1+f_{63}
LINEAR_9193259_s22                     ...     ...   4.64146  0.0014   5.9002  0.598  0.012  f_{60}
LINEAR_9193259_s22                     ...     ...   4.41037  0.0014   3.6287  0.629  0.012  f_{63}
LINEAR_9193259_s22                     ...     ...   4.54732  0.0011   5.5633  0.610  0.010  f_{61}
LINEAR_9193259_s22                     ...     ...   2.80468  0.0011   5.1490  0.989  0.010  long
LINEAR_9193259_s22                     ...     ...   1.96034  0.0010   5.0182  0.706  0.009  ?
LINEAR_9193259_s22                     ...     ...   1.90986  0.0010   4.7738  0.688  0.009  f_{68}?
LINEAR_9193259_s22                     ...     ...   2.12995  0.0009   5.5667  0.768  0.008  ?
LINEAR_9193259_s22                     ...     ...   7.22796  0.0008   5.1369  0.384  0.007  f_1+f_{62}
LINEAR_9193259_s22                     ...     ...   2.22697  0.0008   5.8773  0.803  0.007  0.5f_{63}
LINEAR_9193259_s22                     ...     ...   6.65297  0.0007   1.8936  0.417  0.006  f_{63}+0.5f_{61}
LINEAR_9193259_s22                     ...     ...   7.40729  0.0007   1.1006  0.375  0.006  f_1+f_{60}
LINEAR_9193259_s22                     ...     ...   9.54290  0.0007   1.7643  0.291  0.006  f_1+1.5f_{61}
LINEAR_9193259_s22                     ...     ...   2.28351  0.0007   1.6732  0.823  0.006  0.5f_{61}
LINEAR_9193259_s22                     ...     ...   2.36293  0.0007   0.3383  0.851  0.006  ?
LINEAR_14580013_s24                3.47337  0.1163   5.64749  0.0038   1.0710  0.615  0.032  f_{61}
LINEAR_14580013_s24                    ...     ...   9.11956  0.0027   3.1736  0.381  0.023  f_1+f_{61}
LINEAR_14580013_s24                    ...     ...  11.94367  0.0010   1.7841  0.291  0.009  f_1+1.5f_{61}
LINEAR_14580013_s24                    ...     ...   2.82215  0.0010   6.1847  0.813  0.009  0.5f_{61}
LINEAR_14580013_s24                    ...     ...   2.17899  0.0009   2.6887  0.627  0.008  f_{61}-f_1
LINEAR_14580013_s24                    ...     ...   3.49963  0.0008   3.3108  0.992  0.007  long
LINEAR_14580013_s24                    ...     ...   3.45043  0.0008   0.8734  0.993  0.007  long
LINEAR_14580013_s24                    ...     ...   8.46660  0.0008   2.8732  0.410  0.007  1.5f_{61}
LINEAR_15498962_s23                3.13772  0.1106   2.48617  0.0041   2.8863  0.792  0.037  0.5f_{63}
LINEAR_15498962_s23                    ...     ...   4.96855  0.0022   4.0137  0.632  0.020  f_{63}
LINEAR_15498962_s23                    ...     ...   5.11999  0.0019   4.4332  0.613  0.017  f_{61}
LINEAR_15498962_s23                    ...     ...   5.04857  0.0015   3.0401  0.622  0.013  f_{62}
LINEAR_15498962_s23                    ...     ...   7.60163  0.0012   1.7689  0.413  0.011  f_{61}+0.5f_{63}
LINEAR_15498962_s23                    ...     ...   8.19406  0.0011   0.9603  0.383  0.010  f_1+f_{62}
LINEAR_15498962_s23                    ...     ...   8.25879  0.0011   5.6495  0.380  0.010  f_1+f_{61}
LINEAR_15498962_s23                    ...     ...  10.73917  0.0011   2.3232  0.292  0.010  f_1+f_{61}+0.5f_{63}
LINEAR_15498962_s23                    ...     ...   0.65217  0.0010   2.1031  0.208  0.009  f_1-0.5f_{63}
LINEAR_15498962_s23                    ...     ...   8.10513  0.0009   4.4333  0.387  0.009  f_1+f_{63}
LINEAR_15498962_s23                    ...     ...   5.62391  0.0009   2.2642  0.558  0.008  f_1+0.5f_{63}
LINEAR_15498962_s23                    ...     ...   5.19700  0.0009   0.6893  0.604  0.008  f_{60}
LINEAR_15498962_s23                    ...     ...   3.05718  0.0009   2.0756  0.974  0.008  long
LINEAR_15498962_s23                    ...     ...   2.57493  0.0008   0.1590  0.821  0.007  0.5f_{61}
LINEAR_15498962_s24                3.13756  0.1103   2.49371  0.0028   0.3193  0.795  0.025  0.5f_{63}
LINEAR_15498962_s24                    ...     ...   5.11619  0.0019   3.1606  0.613  0.018  f_{61}
LINEAR_15498962_s24                    ...     ...   2.55429  0.0018   5.0498  0.814  0.017  0.5f_{61}
LINEAR_15498962_s24                    ...     ...   4.96786  0.0016   6.0924  0.632  0.015  f_{63}
LINEAR_15498962_s24                    ...     ...   8.19215  0.0015   3.9759  0.383  0.014  f_1+f_{62}
LINEAR_15498962_s24                    ...     ...   5.04670  0.0014   0.4167  0.622  0.013  f_{62}
LINEAR_15498962_s24                    ...     ...   3.21330  0.0013   0.4641  0.976  0.012  long
LINEAR_15498962_s24                    ...     ...   3.06299  0.0012   2.2951  0.976  0.011  long
LINEAR_15498962_s24                    ...     ...   0.64881  0.0010  -2.2277  0.207  0.009  f_1-0.5f_{63}
LINEAR_15498962_s24                    ...     ...   8.11367  0.0008  -0.3487  0.387  0.008  f_1+f_{63}
LINEAR_15498962_s24                    ...     ...   8.26786  0.0008  -1.4357  0.379  0.007  f_1+f_{61}
LINEAR_15498962_s24                    ...     ...   2.63610  0.0008   0.8217  0.840  0.007  0.5f_{60}
LINEAR_15498962_s24                    ...     ...   5.19921  0.0007  -1.3467  0.603  0.007  f_{60}
LINEAR_16767477_s16                3.08229  0.1073   8.03144  0.0022   3.3503  0.384  0.021  f_1+f_{62}
LINEAR_16767477_s16                    ...     ...   4.95911  0.0018   1.3010  0.622  0.017  f_{62}
LINEAR_16767477_s16                    ...     ...   4.87995  0.0016   0.0028  0.632  0.015  f_{63}
LINEAR_16767477_s16                    ...     ...   5.10735  0.0016   6.0271  0.604  0.015  f_{60}
LINEAR_16767477_s16                    ...     ...   5.02037  0.0015   4.0409  0.614  0.014  f_{61}
LINEAR_16767477_s16                    ...     ...   3.15622  0.0013   3.7281  0.977  0.012  long
LINEAR_16767477_s16                    ...     ...   8.11020  0.0012   5.9445  0.380  0.011  f_1+f_{61}
LINEAR_16767477_s16                    ...     ...  10.61876  0.0012   4.2604  0.290  0.011  f_1+1.5f_{61}
LINEAR_16767477_s16                    ...     ...   8.19158  0.0011   4.8249  0.376  0.010  f_1+f_{60}
LINEAR_16767477_s16                    ...     ...  11.11607  0.0011   5.8214  0.277  0.010  2f_1+f_{62}
LINEAR_16767477_s16                    ...     ...   2.51304  0.0008   0.9314  0.815  0.008  0.5f_{61}
LINEAR_16767477_s16                    ...     ...   7.96358  0.0008   1.2451  0.387  0.008  f_1+f_{63}
LINEAR_16767477_s16                    ...     ...   2.42216  0.0008   1.3763  0.786  0.007  0.5f_{63}
LINEAR_16767477_s23                3.08205  0.1070   4.95864  0.0026   6.0414  0.622  0.025  f_{62}
LINEAR_16767477_s23                    ...     ...   7.45709  0.0023   5.4499  0.413  0.022  f_{61}+0.5f_{63}
LINEAR_16767477_s23                    ...     ...   8.03985  0.0022   4.0843  0.383  0.020  f_1+f_{62}
LINEAR_16767477_s23                    ...     ...   5.03177  0.0022   0.0993  0.613  0.020  f_{61}
LINEAR_16767477_s23                    ...     ...   8.11064  0.0019   3.1580  0.380  0.017  f_1+f_{61}
LINEAR_16767477_s23                    ...     ...   2.42266  0.0018   0.1661  0.786  0.017  0.5f_{63}
LINEAR_16767477_s23                    ...     ...  10.53917  0.0015   4.9788  0.292  0.014  f_1+f_{61}+0.5f_{63}
LINEAR_16767477_s23                    ...     ...   2.51637  0.0014   3.9301  0.816  0.013  0.5f_{61}
LINEAR_16767477_s23                    ...     ...   3.22305  0.0012   3.3220  0.956  0.011  long
LINEAR_16767477_s23                    ...     ...  11.18290  0.0010   1.1031  0.276  0.009  2f_1+f_{61}
LINEAR_16767477_s23                    ...     ...   3.01941  0.0010   4.4685  0.980  0.009  long
LINEAR_16767477_s24                3.08212  0.1069   7.46280  0.0020   6.2791  0.413  0.018  f_{61}+0.5f_{63}
LINEAR_16767477_s24                    ...     ...   4.95445  0.0018   5.1799  0.622  0.017  f_{62}
LINEAR_16767477_s24                    ...     ...   8.03854  0.0017   4.2189  0.383  0.016  f_1+f_{62}
LINEAR_16767477_s24                    ...     ...  10.54709  0.0015   4.9879  0.292  0.014  f_1+f_{61}+0.5f_{63}
LINEAR_16767477_s24                    ...     ...   2.51869  0.0014   3.6746  0.817  0.013  0.5f_{61}
LINEAR_16767477_s24                    ...     ...   2.45289  0.0013   2.1687  0.796  0.012  0.5f_{63}
LINEAR_16767477_s24                    ...     ...   8.10522  0.0010   6.2432  0.380  0.009  f_1+f_{61}
LINEAR_16767477_s24                    ...     ...  13.63112  0.0009   2.1577  0.226  0.008  2f_1+1.5f_{61}
LINEAR_16767477_s24                    ...     ...   3.16886  0.0008   0.0166  0.973  0.008  long
LINEAR_16767477_s24                    ...     ...   4.86969  0.0008   2.6260  0.633  0.007  f_{63}
LINEAR_16767477_s25                3.08219  0.1072   5.02156  0.0023   3.9006  0.614  0.021  f_{61}
LINEAR_16767477_s25                    ...     ...   8.03705  0.0017   2.4824  0.383  0.016  f_1+f_{62}
LINEAR_16767477_s25                    ...     ...   2.44902  0.0015   1.6429  0.795  0.014  0.5f_{63}
LINEAR_16767477_s25                    ...     ...   4.95165  0.0014   2.3991  0.622  0.013  f_{62}
LINEAR_16767477_s25                    ...     ...   7.46673  0.0012   3.3703  0.413  0.011  f_{61}+0.5f_{63}
LINEAR_16767477_s25                    ...     ...  10.53834  0.0011   4.7255  0.292  0.010  f_1+f_{61}+0.5f_{63}
LINEAR_16767477_s25                    ...     ...   5.04906  0.0009   4.9785  0.610  0.009  f_{61}
LINEAR_16767477_s25                    ...     ...   8.11184  0.0009   2.5486  0.380  0.008  f_1+f_{61}
LINEAR_16767477_s25                    ...     ...   5.09740  0.0009   5.7640  0.605  0.008  f_{60}
LINEAR_18412966_s24                2.74558  0.1114   4.47462  0.0036   2.0207  0.614  0.032  f_{61}
LINEAR_18412966_s24                    ...     ...   7.21667  0.0027   4.6292  0.380  0.024  f_1+f_{61}
LINEAR_18412966_s24                    ...     ...   4.43172  0.0018   4.4167  0.620  0.016  f_{62}
LINEAR_18412966_s24                    ...     ...   4.54951  0.0015   0.5202  0.603  0.013  f_{60}
LINEAR_18412966_s24                    ...     ...   9.96227  0.0014   2.3756  0.276  0.013  2f_1+f_{61}
LINEAR_18412966_s24                    ...     ...   2.68813  0.0012   5.5828  0.979  0.011  long
LINEAR_18412966_s24                    ...     ...   4.50525  0.0010   1.1533  0.609  0.009  f_{61}
LINEAR_18412966_s24                    ...     ...   7.18070  0.0008  -2.5389  0.382  0.007  f_1+f_{62}
LINEAR_18412966_s24                    ...     ...   7.28796  0.0007   0.7321  0.377  0.006  f_1+f_{60}
LINEAR_18412966_s24                    ...     ...   1.88298  0.0006  -3.1257  0.686  0.006  f_{68}
LINEAR_18412966_s24                    ...     ...   0.93200  0.0006   0.1679  0.339  0.006  2f_1-f_{60}
LINEAR_18412966_s25                2.74556  0.1110   4.46244  0.0069   1.0247  0.615  0.062  f_{61}
LINEAR_18412966_s25                    ...     ...   7.20933  0.0048   0.6943  0.381  0.043  f_1+f_{61}
LINEAR_18412966_s25                    ...     ...   9.95501  0.0020   4.6231  0.276  0.018  2f_1+f_{61}
LINEAR_18412966_s25                    ...     ...   4.42193  0.0019   5.0067  0.621  0.017  f_{62}
LINEAR_18412966_s25                    ...     ...   4.53328  0.0010   3.0632  0.606  0.009  f_{60}
LINEAR_18412966_s25                    ...     ...   4.57278  0.0010   5.9779  0.600  0.009  f_{60}
LINEAR_18412966_s25                    ...     ...   1.88450  0.0010   2.9434  0.686  0.009  f_{68}
LINEAR_18412966_s25                    ...     ...   2.69465  0.0009   5.4352  0.981  0.008  long
LINEAR_18412966_s25                    ...     ...   7.16742  0.0009   3.3886  0.383  0.008  f_1+f_{62}
LINEAR_18412966_s25                    ...     ...   2.78472  0.0008   2.3927  0.986  0.007  long
LINEAR_18412966_s25                    ...     ...   1.71462  0.0008   2.0782  0.625  0.007  f_{61}-f_1
LINEAR_18998051_s25                3.67031  0.1019   3.64147  0.0075   2.8033  0.992  0.073  f_1-f_B
LINEAR_18998051_s25                    ...     ...   3.68792  0.0034   2.9283  0.995  0.034  f_1+f_B
LINEAR_18998051_s25                    ...     ...   3.05237  0.0024   0.1019  0.832  0.024  0.5f_{60}
LINEAR_18998051_s25                    ...     ...   7.31051  0.0024   5.2976  0.502  0.023  2f_1-f_B
LINEAR_18998051_s25                    ...     ...   6.14450  0.0018   3.1228  0.597  0.017  f_{60}
LINEAR_18998051_s25                    ...     ...   3.61457  0.0017   4.7498  0.985  0.016  f_1-2f_B
LINEAR_18998051_s25                    ...     ...   6.05117  0.0011   3.1020  0.607  0.011  ?
LINEAR_18998051_s25                    ...     ...   9.81137  0.0010   3.9447  0.374  0.009  f_1+f_{60}
LINEAR_18998051_s25                    ...     ...   7.35715  0.0009   1.8591  0.499  0.009  2f_1+f_B?
LINEAR_18998051_s25                    ...     ...   3.72923  0.0009  -0.9049  0.984  0.008  f_1+2f_B
LINEAR_18998051_s25                    ...     ...   9.72273  0.0008   2.7165  0.377  0.008  f_1+f_{60}
LINEAR_22726300_s21                3.45003  0.1144   3.32490  0.0072   3.2831  0.964  0.063  f_1-f_B
LINEAR_22726300_s21                    ...     ...   3.58099  0.0041   0.5057  0.963  0.036  f_1+f_B
LINEAR_22726300_s21                    ...     ...   6.77161  0.0021   4.4258  0.509  0.018  2f_1-f_B
LINEAR_22726300_s21                    ...     ...   7.03146  0.0012   2.6105  0.491  0.010  2f_1+f_B
LINEAR_22726300_s21                    ...     ...   3.44558  0.0011  -0.1345  0.999  0.010  long
LINEAR_22726300_s21                    ...     ...   3.47795  0.0010   2.8553  0.992  0.008  long
LINEAR_22726300_s21                    ...     ...  10.48331  0.0007   2.7879  0.329  0.006  3f_1+f_B
LINEAR_22726300_s21                    ...     ...   7.20330  0.0005  -1.0882  0.479  0.005  2f_1+2f_B
LN_Aps_s12                         3.21828  0.1018   5.24750  0.0033   5.1366  0.613  0.033  f_{61}
LN_Aps_s12                             ...     ...   2.56048  0.0014   2.4723  0.796  0.014  0.5f_{63}
LN_Aps_s12                             ...     ...   7.86559  0.0013   4.9390  0.409  0.013  1.5f_{61}
LN_Aps_s12                             ...     ...  11.07987  0.0013   6.0455  0.290  0.013  f_1+1.5f_{61}
LN_Aps_s12                             ...     ...   2.60349  0.0012   0.4838  0.809  0.012  0.5f_{61}
LN_Aps_s12                             ...     ...   5.15863  0.0011   5.7021  0.624  0.011  f_{62}
LN_Aps_s12                             ...     ...   1.01098  0.0011   4.0519  0.314  0.010  ?
LN_Aps_s12                             ...     ...   0.95106  0.0010   3.5474  0.296  0.010  ?
LN_Aps_s12                             ...     ...   8.47087  0.0010   3.2976  0.380  0.010  f_1+f_{61}
LN_Aps_s12                             ...     ...   5.21966  0.0009   5.1021  0.617  0.009  f_{61}
LN_Aps_s12                             ...     ...   8.38253  0.0008   0.5239  0.384  0.008  f_1+f_{62}
LN_Aps_s12                             ...     ...   0.54245  0.0008   0.1198  0.169  0.007  f_1-0.5f_{60}
LN_Aps_s12                             ...     ...   3.29536  0.0007   0.8242  0.977  0.007  long
LN_Aps_s12                             ...     ...   1.07617  0.0007   5.5033  0.334  0.007  2f_1-f_{60}
LN_Aps_s12                             ...     ...   0.60359  0.0007   1.8323  0.188  0.007  f_1-0.5f_{61}
LN_Aps_s12                             ...     ...   1.28150  0.0007   5.6482  0.398  0.006  2f_1-f_{62}
LN_Aps_s13                         3.21819  0.1017   5.24631  0.0046   1.4390  0.613  0.045  f_{61}
LN_Aps_s13                             ...     ...   8.46587  0.0014   0.6567  0.380  0.014  f_1+f_{61}
LN_Aps_s13                             ...     ...   3.29194  0.0013   5.8792  0.978  0.013  long
LN_Aps_s13                             ...     ...  11.08612  0.0012   5.7157  0.290  0.011  f_1+1.5f_{61}
LN_Aps_s13                             ...     ...   2.61251  0.0011   5.7018  0.812  0.011  0.5f_{61}
LN_Aps_s13                             ...     ...   7.86741  0.0011   5.2364  0.409  0.011  1.5f_{61}
LN_Aps_s13                             ...     ...   8.38800  0.0010   3.3776  0.384  0.010  f_1+f_{62}
LN_Aps_s13                             ...     ...   2.02428  0.0009   0.7146  0.629  0.009  f_{61}-f_1
LN_Aps_s13                             ...     ...  11.67794  0.0007   4.7055  0.276  0.007  2f_1+f_{61}
LN_Aps_s13                             ...     ...   2.56993  0.0007   3.0591  0.799  0.007  0.5f_{63}
LN_Aps_s13                             ...     ...   5.16129  0.0007   0.4600  0.624  0.007  f_{62}
LN_Aps_s13                             ...     ...   7.79143  0.0006   2.0659  0.413  0.006  f_{61}+0.5f_{63}?
LN_Aps_s13                             ...     ...   0.98757  0.0005   2.3073  0.307  0.005  ?
LN_Aps_s13                             ...     ...   3.13658  0.0005   1.4146  0.975  0.005  long
LQ_Cnc_s21                         2.96360  0.1031   4.81748  0.0030   3.6769  0.615  0.029  f_{61}
LQ_Cnc_s21                             ...     ...   2.25379  0.0019   5.4448  0.760  0.018  ?
LQ_Cnc_s21                             ...     ...   4.69637  0.0017   1.8314  0.631  0.017  f_{63}
LQ_Cnc_s21                             ...     ...   7.70422  0.0014  -1.3885  0.385  0.014  f_1+f_{62}
LQ_Cnc_s21                             ...     ...   2.45166  0.0014   0.0803  0.827  0.014  0.5f_{60}
LQ_Cnc_s21                             ...     ...   4.75191  0.0013  -0.1943  0.624  0.012  f_{62}
LQ_Cnc_s21                             ...     ...   7.78765  0.0012   0.7876  0.381  0.012  f_1+f_{61}
LQ_Cnc_s21                             ...     ...   3.02639  0.0012  -2.4617  0.979  0.012  long
LQ_Cnc_s21                             ...     ...   2.19541  0.0011   0.6431  0.741  0.011  ?
LQ_Cnc_s21                             ...     ...   2.37212  0.0011   0.0225  0.800  0.010  0.5f_{63}
LQ_Cnc_s21                             ...     ...   4.86137  0.0011   2.2954  0.610  0.010  f_{61}
LQ_Cnc_s21                             ...     ...  10.66800  0.0008   1.2885  0.278  0.008  2f_1+f_{62}
LQ_Cnc_s21                             ...     ...   4.90088  0.0008  -0.4436  0.605  0.008  f_{60}
LQ_Cnc_s21                             ...     ...   7.66491  0.0008   2.8204  0.387  0.008  f_1+f_{63}
LQ_Lyr_s14                         2.89735  0.1144   1.00012  0.0034   6.1331  0.345  0.030  ?
LQ_Lyr_s14                             ...     ...   4.71525  0.0017   4.5813  0.614  0.015  f_{61}
LQ_Lyr_s14                             ...     ...   7.61190  0.0014   0.7792  0.381  0.012  f_1+f_{61}
LQ_Lyr_s14                             ...     ...   0.94099  0.0013   4.4890  0.325  0.012  ?
LQ_Lyr_s14                             ...     ...   1.06335  0.0012   2.7525  0.367  0.011  2f_1-f_{61}
LQ_Lyr_s14                             ...     ...   1.99774  0.0012   5.2533  0.690  0.011  f_{68}?
LQ_Lyr_s14                             ...     ...   1.12949  0.0010   6.0637  0.390  0.009  2f_1-f_{62}
LQ_Lyr_s14                             ...     ...   2.13459  0.0009   1.4277  0.737  0.008  ?
LQ_Lyr_s26                         2.89748  0.1145   4.71671  0.0019   6.1810  0.614  0.016  f_{61}
LQ_Lyr_s26                             ...     ...   7.61203  0.0015   3.6052  0.381  0.013  f_1+f_{61}
LQ_Lyr_s26                             ...     ...   2.93354  0.0008   4.2388  0.988  0.007  long
LQ_Lyr_s26                             ...     ...   4.77130  0.0006   4.5688  0.607  0.005  f_{61}
LR_Lyr_s14                         2.95413  0.1062   4.76754  0.0018   5.0250  0.620  0.017  f_{62}
LR_Lyr_s14                             ...     ...   4.86637  0.0017   4.2096  0.607  0.016  f_{61}
LR_Lyr_s14                             ...     ...   7.82572  0.0012   1.3024  0.377  0.011  f_1+f_{60}
LR_Lyr_s14                             ...     ...   7.72405  0.0009   5.5774  0.382  0.008  f_1+f_{62}
LR_Lyr_s14                             ...     ...   7.78139  0.0007   1.0737  0.380  0.007  f_1+f_{61}
LR_Lyr_s26                         2.95456  0.1069   2.79995  0.0028   4.6662  0.948  0.027  long
LR_Lyr_s26                             ...     ...   3.09643  0.0021   5.6474  0.954  0.019  long
LS_Her_s24                         4.33190  0.1132   4.41233  0.0298   2.8531  0.982  0.263  f_1+f_B
LS_Her_s24                             ...     ...   4.26177  0.0150   5.1881  0.984  0.132  f_1-f_B
LS_Her_s24                             ...     ...   4.29424  0.0070   1.4769  0.991  0.061  long
LS_Her_s24                             ...     ...   8.74478  0.0066   4.1188  0.495  0.059  2f_1+f_B
LS_Her_s24                             ...     ...   4.44386  0.0059   0.1124  0.975  0.052  long
LS_Her_s24                             ...     ...   4.22694  0.0056  -2.8006  0.976  0.049  long
LS_Her_s24                             ...     ...   8.82438  0.0032   0.1173  0.491  0.028  2f_1+2f_B
LS_Her_s24                             ...     ...   8.59561  0.0031  -1.6910  0.504  0.027  2f_1-f_B
LS_Her_s24                             ...     ...   1.44772  0.0026   2.8991  0.334  0.023  2f_1-f_{60}?
LS_Her_s24                             ...     ...   4.47402  0.0024   0.5230  0.968  0.021  f_1+2f_B
LS_Her_s24                             ...     ...   1.49579  0.0018  -1.4502  0.345  0.016  2f_1-f_{60}?
LS_Her_s24                             ...     ...   8.56619  0.0017  -1.0784  0.506  0.015  long
LS_Her_s24                             ...     ...   3.68718  0.0017   1.3116  0.851  0.015  ?
LS_Her_s24                             ...     ...   4.33685  0.0015  -2.3529  0.999  0.014  long
LS_Her_s24                             ...     ...  12.84576  0.0014   1.3912  0.337  0.012  3f_1-f_B
LS_Her_s24                             ...     ...   1.33374  0.0013   2.0760  0.308  0.011  ?
LS_Her_s24                             ...     ...   8.77465  0.0013  -2.3812  0.494  0.011  long
LS_Her_s24                             ...     ...  13.07652  0.0012  -1.3787  0.331  0.011  3f_1+f_B
LS_Her_s24                             ...     ...   3.65424  0.0011   3.1293  0.844  0.009  ?
LS_Her_s24                             ...     ...   4.19734  0.0011  -1.5828  0.969  0.009  long
LS_Her_s24                             ...     ...   4.43669  0.0010  -2.8395  0.976  0.009  long
LS_Her_s24                             ...     ...   4.51244  0.0010  -1.6366  0.960  0.009  f_1+f_{B_2}
LS_Her_s25                         4.33447  0.1131   4.41608  0.0494   1.2295  0.982  0.436  f_1+f_B
LS_Her_s25                             ...     ...   4.25071  0.0238   1.1465  0.981  0.211  f_1-f_B
LS_Her_s25                             ...     ...   8.75031  0.0119   1.0791  0.495  0.105  2f_1+f_B
LS_Her_s25                             ...     ...   4.37351  0.0078  -0.3428  0.991  0.069  long
LS_Her_s25                             ...     ...   4.28869  0.0056   1.6544  0.989  0.050  long
LS_Her_s25                             ...     ...   8.58566  0.0049   1.4806  0.505  0.043  2f_1-f_B
LS_Her_s25                             ...     ...   8.82351  0.0037   3.0920  0.491  0.033  long
LS_Her_s25                             ...     ...  13.07865  0.0028  -1.5194  0.331  0.025  3f_1+f_B
LS_Her_s25                             ...     ...   4.22135  0.0024  -2.6500  0.974  0.021  f_1-f_{B_2}
LS_Her_s25                             ...     ...   8.70766  0.0019   2.6671  0.498  0.017  long
LS_Her_s25                             ...     ...   8.63024  0.0017  -2.9282  0.502  0.015  long
LS_Her_s25                             ...     ...   4.44997  0.0016  -2.3285  0.974  0.014  f_1+f_{B_2}
LV_Pav_s13                         2.81419  0.1219   4.60411  0.0047   1.8605  0.611  0.038  f_{61}
LV_Pav_s13                             ...     ...   4.54447  0.0029   5.3507  0.619  0.024  f_{62}
LV_Pav_s13                             ...     ...   7.36066  0.0021   2.4180  0.382  0.017  f_1+f_{62}
LV_Pav_s13                             ...     ...   1.79022  0.0016   2.6963  0.636  0.013  f_{61}-f_1
LV_Pav_s13                             ...     ...  10.23228  0.0012   5.5521  0.275  0.009  2f_1+f_{61}
LV_Pav_s13                             ...     ...   9.65448  0.0010   2.5406  0.291  0.009  f_1+1.5f_{61}
LV_Pav_s13                             ...     ...   7.41612  0.0010   4.8029  0.379  0.008  f_1+f_{61}
LV_Pav_s13                             ...     ...   6.84143  0.0009   0.5506  0.411  0.008  1.5f_{61}
LV_Pav_s13                             ...     ...   2.19934  0.0009   1.7943  0.782  0.007  0.5f_{63}
LV_Pav_s13                             ...     ...  10.17713  0.0009   5.8427  0.277  0.007  2f_1+f_{62}
LV_Pav_s13                             ...     ...   4.57437  0.0008   1.5315  0.615  0.007  f_{61}
LV_Pav_s13                             ...     ...   2.41254  0.0007   2.0302  0.857  0.006  ?
LV_Pav_s13                             ...     ...   1.72870  0.0007   4.6955  0.614  0.006  f_{62}-f_1
LV_Pav_s13                             ...     ...   2.77493  0.0007   2.3481  0.986  0.005  long
LV_Pav_s13                             ...     ...   2.30186  0.0006   1.0835  0.818  0.005  0.5f_{61}
LV_Pav_s13                             ...     ...   9.69237  0.0006   4.5500  0.290  0.005  f_1+1.5f_{61}
MP_Her_s26                         3.06535  0.1097   2.46073  0.0026   5.5453  0.803  0.023  0.5f_{63}
MP_Her_s26                             ...     ...   4.86437  0.0019   0.3417  0.630  0.018  f_{63}
MP_Her_s26                             ...     ...   2.50360  0.0013   0.6998  0.817  0.012  0.5f_{61}
MT_Tel_s13                         3.15560  0.0752   2.16185  0.0017   1.5755  0.685  0.023  f_{68}
MT_Tel_s13                             ...     ...   5.31608  0.0008   3.2471  0.594  0.011  f_1+f_{68}
MT_Tel_s13                             ...     ...   3.18090  0.0005   6.0654  0.992  0.007  long
MT_Tel_s13                             ...     ...   8.47109  0.0003   6.0191  0.373  0.004  2f_1+f_{68}
MT_Tel_s13                             ...     ...   0.99407  0.0003   1.7711  0.315  0.004  ?
MT_Tel_s13                             ...     ...   4.15102  0.0002   3.2145  0.760  0.003  2f_1-f_{68}
MT_Tel_s13                             ...     ...   6.33558  0.0002   2.1012  0.498  0.002  long
MT_Tel_s13                             ...     ...  11.63133  0.0001   1.8292  0.271  0.002  3f_1+f_{68}
MT_Tel_s13                             ...     ...   3.12455  0.0001   4.1333  0.990  0.002  long
MU_UMa_s22                         3.73196  0.1081   3.10312  0.0007   4.2050  0.831  0.006  0.5f_{60}
MU_UMa_s22                             ...     ...   3.63948  0.0006   2.8682  0.975  0.006  long
MU_UMa_s22                             ...     ...  14.41287  0.0003   5.1740  0.259  0.003  ?
MU_UMa_s22                             ...     ...   3.13462  0.0003   1.8444  0.840  0.003  0.5f_{60}
MU_UMa_s22                             ...     ...   3.82204  0.0003   5.6223  0.976  0.003  long
MU_UMa_s22                             ...     ...   7.36889  0.0003   5.0833  0.506  0.003  long
MV_Tel_s13                         3.29715  0.0908   2.24622  0.0035   0.8124  0.681  0.038  f_{68}
MV_Tel_s13                             ...     ...   0.99104  0.0015   2.0914  0.301  0.017  f_1-f_{68}
MV_Tel_s13                             ...     ...   5.54323  0.0013   2.3717  0.595  0.014  f_1+f_{68}
MV_Tel_s13                             ...     ...   1.04566  0.0009   5.0126  0.317  0.010  f_1-f_{68}
MV_Tel_s13                             ...     ...   0.93182  0.0008   4.0222  0.283  0.009  ?
MV_Tel_s13                             ...     ...   3.00109  0.0006   1.5701  0.910  0.007  long
MV_Tel_s13                             ...     ...   3.15157  0.0006   5.9090  0.956  0.007  long
MV_Tel_s13                             ...     ...   3.07180  0.0006   5.4938  0.932  0.007  ?
MV_Tel_s13                             ...     ...   0.73199  0.0006   4.1779  0.222  0.007  ?
MV_Tel_s13                             ...     ...   0.79804  0.0006   1.1981  0.242  0.007  ?
MV_Tel_s13                             ...     ...   0.66232  0.0006   6.0406  0.201  0.007  ?
MX_Oph_s12                         3.18950  0.1124   3.23420  0.0029   0.9118  0.986  0.026  long
MX_Oph_s12                             ...     ...   3.16069  0.0020   0.8413  0.991  0.017  long
MX_Oph_s12                             ...     ...   6.40848  0.0015   3.7027  0.498  0.014  long
NR_Her_s25                         3.71584  0.1411   3.22718  0.0016   5.2434  0.868  0.011  ?
NR_Her_s25                             ...     ...   3.64905  0.0015   5.2272  0.982  0.011  long
NR_Her_s25                             ...     ...   3.78197  0.0011   6.0675  0.983  0.008  long
NR_Her_s26                         3.71591  0.1411   3.22410  0.0014   0.5008  0.868  0.010  ?
NSVS_1357113_s17                   3.18206  0.1377   2.18519  0.0024   3.5151  0.687  0.017  f_{68}
NSVS_1357113_s17                       ...     ...   5.20703  0.0023   3.6876  0.611  0.017  f_{61}
NSVS_1357113_s17                       ...     ...   3.25960  0.0014   4.7524  0.976  0.010  long
NSVS_1357113_s17                       ...     ...   5.15219  0.0011   2.4992  0.618  0.008  f_{62}
NSVS_1357113_s17                       ...     ...   5.36420  0.0011   0.0155  0.593  0.008  f_1+f_{68}
NSVS_1357113_s17                       ...     ...   8.33716  0.0010   5.3785  0.382  0.007  f_1+f_{61}
NSVS_1357113_s17                       ...     ...   8.42872  0.0010   5.5316  0.378  0.007  f_1+f_{60}
NSVS_1357113_s17                       ...     ...   5.24247  0.0010   1.5544  0.607  0.007  f_{60}?
NSVS_1357113_s17                       ...     ...   8.38853  0.0009   1.4769  0.379  0.007  f_1+f_{61}
NSVS_1357113_s17                       ...     ...   5.10353  0.0007   4.9615  0.624  0.005  f_{62}
NSVS_1357113_s18                   3.18200  0.1381   5.18745  0.0033   0.9811  0.613  0.024  f_{61}
NSVS_1357113_s18                       ...     ...   2.18782  0.0024   2.4659  0.688  0.017  f_{68}
NSVS_1357113_s18                       ...     ...   8.36763  0.0022   1.8765  0.380  0.016  f_1+f_{61}
NSVS_1357113_s18                       ...     ...   5.15544  0.0016   1.2160  0.617  0.012  f_{61}
NSVS_1357113_s18                       ...     ...   3.26450  0.0013   2.5966  0.975  0.009  long
NSVS_1357113_s18                       ...     ...   5.34954  0.0013  -1.4910  0.595  0.009  f_1+f_{68}
NSVS_1357113_s18                       ...     ...   0.52683  0.0011  -2.1199  0.166  0.008  f_1-0.5f_{60}?
NSVS_2852763_s14                   3.17176  0.0918   3.13199  0.0020   4.0548  0.987  0.021  f_1-f_B
NSVS_2852763_s14                       ...     ...   3.20579  0.0016   6.2548  0.989  0.017  f_1+f_B
NSVS_2852763_s14                       ...     ...   6.31463  0.0010   1.4026  0.502  0.011  2f_1-f_B
NSVS_2852763_s14                       ...     ...   3.33167  0.0010   0.1848  0.952  0.010  ?
NSVS_2852763_s14                       ...     ...   0.99764  0.0009   3.3813  0.315  0.010  f_1-f_{68}
NSVS_2852763_s14                       ...     ...   3.10153  0.0007   1.0827  0.978  0.008  f_1-2f_B
NSVS_2852763_s14                       ...     ...   3.23660  0.0007   4.0032  0.980  0.007  f_1+2f_B
NSVS_2852763_s14                       ...     ...   0.93618  0.0006   5.7483  0.295  0.007  ?
NSVS_2852763_s14                       ...     ...   3.54792  0.0006   1.1836  0.894  0.006  ?
NSVS_2852763_s14                       ...     ...   3.01714  0.0006   4.4881  0.951  0.006  f_1-f_{B_2}
NSVS_2852763_s14                       ...     ...   6.37214  0.0006   2.3875  0.498  0.006  2f_1+f_B
NSVS_2852763_s14                       ...     ...   4.32545  0.0005   2.3735  0.733  0.006  ?
NSVS_2852763_s14                       ...     ...   9.54181  0.0005   0.3359  0.332  0.005  3f_1+f_B
NSVS_2852763_s14                       ...     ...   2.20535  0.0004   3.1981  0.695  0.004  f_{68}?
NSVS_2852763_s15                   3.17647  0.0923   3.13232  0.0040   1.0741  0.986  0.043  f_1-f_B
NSVS_2852763_s15                       ...     ...   3.20632  0.0023   0.9033  0.991  0.025  f_1+f_B
NSVS_2852763_s15                       ...     ...   6.32239  0.0014   5.0753  0.502  0.016  2f_1-f_B
NSVS_2852763_s15                       ...     ...   3.09841  0.0009   5.7983  0.975  0.010  f_1-2f_B
NSVS_2852763_s15                       ...     ...   3.33726  0.0009   0.5364  0.952  0.009  ?
NSVS_2852763_s15                       ...     ...   1.00344  0.0008   4.1946  0.316  0.008  f_1-f_{68}
NSVS_2852763_s15                       ...     ...   2.91966  0.0008   4.9496  0.919  0.008  ?
NSVS_2852763_s15                       ...     ...   3.54796  0.0007   1.5432  0.895  0.008  ?
NSVS_2852763_s15                       ...     ...   2.18845  0.0007   2.4574  0.689  0.008  f_{68}
NSVS_2852763_s15                       ...     ...   0.93351  0.0007   5.7064  0.294  0.008  ?
NSVS_2852763_s15                       ...     ...   6.38019  0.0006   0.6895  0.498  0.007  2f_1+f_B
NSVS_2852763_s15                       ...     ...   4.32238  0.0006   3.0167  0.735  0.006  ?
NSVS_2852763_s16                   3.17168  0.0918   3.13836  0.0025   3.7862  0.989  0.027  f_1-f_B
NSVS_2852763_s16                       ...     ...   3.20502  0.0020   1.2882  0.990  0.022  f_1+f_B
NSVS_2852763_s16                       ...     ...   3.34506  0.0009   4.6608  0.948  0.010  ?
NSVS_2852763_s16                       ...     ...   2.17969  0.0008   1.7860  0.687  0.009  f_{68}
NSVS_2852763_s16                       ...     ...   3.12214  0.0008   3.1157  0.984  0.008  f_1-f_B
NSVS_2852763_s16                       ...     ...   3.23991  0.0007   5.6587  0.979  0.007  f_1+2f_B
NSVS_2852763_s16                       ...     ...   6.30724  0.0006   2.0899  0.503  0.007  2f_1-f_B
NSVS_2852763_s16                       ...     ...   3.55176  0.0005   0.2066  0.893  0.006  ?
NSVS_2852763_s16                       ...     ...   4.33046  0.0005   3.7238  0.732  0.005  ?
NSVS_2852763_s16                       ...     ...   3.08920  0.0005   4.2041  0.974  0.005  f_1-f_{B_2}
NSVS_2852763_s16                       ...     ...   3.17407  0.0004   0.6587  0.999  0.005  long
NSVS_2852763_s16                       ...     ...   2.91840  0.0004   4.5495  0.920  0.004  ?
NSVS_2852763_s17                   3.17593  0.0921   3.14342  0.0063   5.3000  0.990  0.069  f_1-f_B
NSVS_2852763_s17                       ...     ...   3.20067  0.0027   2.5885  0.992  0.030  f_1+f_B
NSVS_2852763_s17                       ...     ...   3.12058  0.0016   5.1754  0.983  0.018  f_1-2f_B
NSVS_2852763_s17                       ...     ...   6.31846  0.0014   5.9310  0.503  0.015  2f_1-f_B
NSVS_2852763_s17                       ...     ...   3.34899  0.0012   0.8213  0.948  0.013  ?
NSVS_2852763_s17                       ...     ...   3.28367  0.0011   4.0444  0.967  0.012  ?
NSVS_2852763_s18                   3.17245  0.0918   3.14028  0.0049   5.0013  0.990  0.053  f_1-f_B
NSVS_2852763_s18                       ...     ...   3.19810  0.0025   0.4152  0.992  0.027  f_1+f_B
NSVS_2852763_s18                       ...     ...   6.30859  0.0011   3.8200  0.503  0.012  2f_1-f_B
NSVS_2852763_s18                       ...     ...   3.11337  0.0010   5.9681  0.981  0.011  f_1-2f_B
NSVS_2852763_s18                       ...     ...   0.52524  0.0008   2.7334  0.166  0.008  ?
NSVS_2852763_s18                       ...     ...   3.33900  0.0007   2.0580  0.950  0.008  ?
NSVS_2852763_s18                       ...     ...   3.22437  0.0006   6.1918  0.984  0.007  f_1+2f_B
NSVS_2852763_s18                       ...     ...   2.99296  0.0006   1.8258  0.943  0.006  f_1-f_{B_2}
NSVS_2852763_s19                   3.17439  0.0920   3.14398  0.0097  -2.0232  0.990  0.106  f_1-f_B
NSVS_2852763_s19                       ...     ...   3.19224  0.0038  -2.3732  0.994  0.041  f_1+f_B
NSVS_2852763_s19                       ...     ...   6.31730  0.0021   1.9460  0.502  0.023  2f_1-f_B
NSVS_2852763_s19                       ...     ...   3.11906  0.0016   2.6204  0.983  0.018  f_1-2f_B
NSVS_2852763_s19                       ...     ...   3.33862  0.0010   2.5334  0.951  0.011  ?
NSVS_2852763_s19                       ...     ...   3.23039  0.0007   1.4377  0.983  0.008  f_1+2f_B
NSVS_2852763_s19                       ...     ...   6.36585  0.0007  -2.3750  0.499  0.008  2f_1+f_B
NSVS_2852763_s19                       ...     ...   2.18915  0.0007   0.0102  0.690  0.007  f_{68}
NSVS_2852763_s20                   3.17348  0.0921   3.14456  0.0093   1.9322  0.991  0.101  f_1-f_B
NSVS_2852763_s20                       ...     ...   3.18976  0.0032  -0.6897  0.995  0.035  f_1+f_B
NSVS_2852763_s20                       ...     ...   6.31804  0.0019  -0.1274  0.502  0.020  2f_1-f_B
NSVS_2852763_s20                       ...     ...   3.11940  0.0017   2.4430  0.983  0.018  f_1-2f_B
NSVS_2852763_s21                   3.17340  0.0919   3.14483  0.0096   5.2563  0.991  0.104  f_1-f_B
NSVS_2852763_s21                       ...     ...   3.18834  0.0035   3.0728  0.995  0.038  f_1+f_B
NSVS_2852763_s21                       ...     ...   6.31989  0.0021   3.6994  0.502  0.023  2f_1-f_B
NSVS_2852763_s21                       ...     ...   3.12015  0.0017   5.9730  0.983  0.018  f_1-2f_B
NSVS_2852763_s21                       ...     ...   6.36459  0.0010   0.9744  0.499  0.011  2f_1+f_B
NSVS_2852763_s21                       ...     ...   3.21737  0.0009   5.1683  0.986  0.010  f_1+2f_B
NSVS_2852763_s21                       ...     ...   3.32890  0.0006   5.4505  0.953  0.006  ?
NSVS_2852763_s21                       ...     ...   3.24902  0.0005   4.7581  0.977  0.005  f_1+3f_B
NSVS_2852763_s21                       ...     ...   4.32622  0.0005   1.4475  0.734  0.005  ?
NSVS_2852763_s21                       ...     ...   3.55272  0.0005   3.4012  0.893  0.005  ?
NSVS_2852763_s21                       ...     ...  12.66613  0.0004   2.3683  0.251  0.005  4f_1-f_B
NSVS_2852763_s21                       ...     ...   3.08616  0.0004   5.3165  0.973  0.005  ?
NSVS_2852763_s21                       ...     ...   9.49677  0.0004   3.8350  0.334  0.004  3f_1-f_B
NSVS_2852763_s21                       ...     ...   2.90460  0.0004   2.6164  0.915  0.004  ?
NSVS_2852763_s21                       ...     ...   3.05146  0.0003  -1.6441  0.962  0.004  f_1-f_{B_2}
NSVS_2852763_s21                       ...     ...   6.29063  0.0003   0.3790  0.504  0.004  2f_1-2f_B
NSVS_2852763_s21                       ...     ...   2.18930  0.0003   0.4223  0.690  0.003  f_{68}
NSVS_2852763_s22                   3.17383  0.0921   3.14602  0.0100   1.1705  0.991  0.109  f_1-f_B
NSVS_2852763_s22                       ...     ...   3.18963  0.0038   0.0981  0.995  0.041  f_1+f_B
NSVS_2852763_s22                       ...     ...   6.32001  0.0021  -2.1837  0.502  0.023  2f_1-f_B
NSVS_2852763_s22                       ...     ...   3.12006  0.0019   1.3928  0.983  0.021  f_1-2f_B
NSVS_2852763_s22                       ...     ...   3.22789  0.0011   2.9296  0.983  0.012  f_1+2f_B
NSVS_2852763_s22                       ...     ...   2.17917  0.0009  -2.3580  0.687  0.009  f_{68}
NSVS_2852763_s22                       ...     ...   6.36417  0.0009  -0.4634  0.499  0.009  2f_1+f_B
NSVS_2852763_s22                       ...     ...   9.49131  0.0008   0.3165  0.334  0.008  3f_1-f_B
NSVS_2852763_s22                       ...     ...   3.33428  0.0006   3.1039  0.952  0.007  f_1+f_{B_2}
NSVS_2852763_s22                       ...     ...   4.32146  0.0006   1.4778  0.734  0.006  ?
NSVS_2852763_s22                       ...     ...  12.66726  0.0005  -2.1697  0.251  0.006  4f_1-f_B
NSVS_2852763_s22                       ...     ...   3.55546  0.0005  -0.9455  0.893  0.006  ?
NSVS_2852763_s22                       ...     ...   6.28991  0.0005   1.0819  0.505  0.005  2f_1-2f_B
NSVS_2852763_s23                   3.17346  0.0921   3.14434  0.0085   4.8131  0.991  0.092  f_1-f_B
NSVS_2852763_s23                       ...     ...   3.18955  0.0031   4.1348  0.995  0.034  f_1+f_B
NSVS_2852763_s23                       ...     ...   6.31912  0.0019   3.9201  0.502  0.021  2f_1-f_B
NSVS_2852763_s23                       ...     ...   3.11973  0.0015   0.5501  0.983  0.016  f_1-2f_B
NSVS_2852763_s23                       ...     ...   3.21926  0.0009   0.9682  0.986  0.010  f_1+f_{B_2}
NSVS_2852763_s23                       ...     ...   6.36409  0.0009   4.9115  0.499  0.009  ?
NSVS_2852763_s23                       ...     ...   2.19027  0.0008   0.0831  0.690  0.009  f_{68}
NSVS_2852763_s23                       ...     ...   0.55556  0.0008  -1.4275  0.175  0.009  ?
NSVS_2852763_s24                   3.17461  0.0921   3.14512  0.0090   3.3709  0.991  0.097  f_1-f_B
NSVS_2852763_s24                       ...     ...   3.18941  0.0031   0.8225  0.995  0.033  f_1+f_B
NSVS_2852763_s24                       ...     ...   6.32043  0.0020   1.4013  0.502  0.022  2f_1-f_B
NSVS_2852763_s24                       ...     ...   3.11979  0.0015   0.3226  0.983  0.016  f_1-2f_B
NSVS_2852763_s24                       ...     ...   6.36946  0.0009   4.9512  0.498  0.010  2f_1+f_B
NSVS_2852763_s24                       ...     ...   3.34632  0.0009   1.5591  0.949  0.010  f_1+f_{B_2}
NSVS_2852763_s24                       ...     ...   3.22447  0.0008   5.2914  0.985  0.008  f_1+2f_B
NSVS_2852763_s24                       ...     ...   9.49511  0.0008   5.9937  0.334  0.008  3f_1-f_B
NSVS_2852763_s24                       ...     ...   3.00475  0.0006   2.8311  0.946  0.007  f_1-f_{B_2}
NSVS_2852763_s24                       ...     ...  12.66750  0.0006   4.0057  0.251  0.007  4f_1-f_B
NSVS_2852763_s25                   3.17262  0.0920   3.14252  0.0063   4.1863  0.991  0.069  f_1-f_B
NSVS_2852763_s25                       ...     ...   3.19343  0.0032   1.1303  0.993  0.034  f_1+f_B
NSVS_2852763_s25                       ...     ...   6.31668  0.0017   4.5585  0.502  0.019  2f_1-f_B
NSVS_2852763_s25                       ...     ...   3.16276  0.0013   3.7912  0.997  0.015  long
NSVS_2852763_s25                       ...     ...   6.36649  0.0011   4.9921  0.498  0.012  2f_1+f_B
NSVS_2852763_s25                       ...     ...   3.34318  0.0010   0.6268  0.949  0.011  f_1+f_{B_2}
NSVS_2852763_s25                       ...     ...   3.10571  0.0008   3.0988  0.979  0.009  f_1-2f_B
NSVS_2852763_s25                       ...     ...   2.18935  0.0007   2.3083  0.690  0.007  f_{68}
NSVS_2852763_s25                       ...     ...   3.21905  0.0007  -0.7137  0.986  0.007  f_1+2f_B
NSVS_2852763_s25                       ...     ...   9.54361  0.0006  -1.4675  0.332  0.006  ?
NSVS_2852763_s25                       ...     ...   3.02072  0.0006   0.8700  0.952  0.006  f_1-f_{B_2}
NSVS_2852763_s25                       ...     ...   4.32577  0.0005   2.5839  0.733  0.006  ?
NSVS_2852763_s25                       ...     ...   2.90620  0.0005   1.2429  0.916  0.005  ?
NSVS_3117163_s14                   2.78891  0.1072   4.52445  0.0046   0.4883  0.616  0.043  f_{61}
NSVS_3117163_s14                       ...     ...   7.31198  0.0032   0.5864  0.381  0.030  f_1+f_{61}
NSVS_3117163_s14                       ...     ...   4.48826  0.0026   3.7523  0.621  0.025  f_{62}
NSVS_3117163_s14                       ...     ...   6.78756  0.0025   1.2671  0.411  0.024  1.5f_{61}
NSVS_3117163_s14                       ...     ...   9.57536  0.0022   4.2275  0.291  0.020  f_1+1.5f_{61}
NSVS_3117163_s14                       ...     ...   4.55375  0.0019   1.2269  0.612  0.018  f_{61}
NSVS_3117163_s14                       ...     ...   7.33749  0.0019   0.5875  0.380  0.017  f_1+f_{61}
NSVS_3117163_s14                       ...     ...  10.11015  0.0016   5.3746  0.276  0.015  2f_1+f_{61}
NSVS_3117163_s14                       ...     ...   2.20939  0.0016   0.2294  0.792  0.015  0.5f_{63}
NSVS_3117163_s14                       ...     ...   7.28317  0.0014   6.2787  0.383  0.013  f_1+f_{62}
NSVS_3117163_s14                       ...     ...   2.85712  0.0012   4.6581  0.976  0.011  long
NSVS_3117163_s14                       ...     ...   1.73764  0.0011   3.5717  0.623  0.011  f_{61}-f_1
NSVS_3117163_s14                       ...     ...   2.13924  0.0010   6.0869  0.767  0.009  ?
NSVS_3117163_s14                       ...     ...   4.46334  0.0010   1.3167  0.625  0.009  f_{62}
NSVS_3117163_s14                       ...     ...   7.24780  0.0010   4.4483  0.385  0.009  f_1+f_{62}
NSVS_3117163_s14                       ...     ...  10.08366  0.0009   5.0815  0.277  0.008  2f_1+f_{62}
NSVS_3117163_s14                       ...     ...   2.72772  0.0009   4.0431  0.978  0.008  f_1-f_{B_2}
NSVS_3117163_s14                       ...     ...  12.36496  0.0008   5.4340  0.226  0.008  2f_1+1.5f_{61}
NSVS_3117163_s14                       ...     ...  10.03271  0.0007   3.0872  0.278  0.007  2f_1+f_{62}
NSVS_3117163_s14                       ...     ...   6.75584  0.0007   5.3670  0.413  0.007  f_{61}+0.5f_{63}
NSVS_3117163_s14                       ...     ...   2.29450  0.0007   0.5684  0.823  0.007  0.5f_{61}
NSVS_3117163_s14                       ...     ...   2.35312  0.0007   3.6512  0.844  0.006  0.5f_{60}
NSVS_3117163_s14                       ...     ...  11.83778  0.0006   1.5323  0.236  0.006  f_1+2f_{61}
NSVS_3117163_s14                       ...     ...  14.63123  0.0006   2.6113  0.191  0.006  2f_1+2f_{61}
NSVS_3117163_s14                       ...     ...  12.90654  0.0006   4.4460  0.216  0.006  3f_1+f_{61}
NSVS_3117163_s14                       ...     ...   7.36198  0.0006   5.0677  0.379  0.005  f_1+f_{61}
NSVS_3117163_s14                       ...     ...   4.59313  0.0006   5.8484  0.607  0.005  f_{61}
NSVS_3117163_s15                   2.78892  0.1069   4.50286  0.0031   2.7062  0.619  0.029  f_{62}
NSVS_3117163_s15                       ...     ...   4.54493  0.0029   1.7098  0.614  0.027  f_{61}
NSVS_3117163_s15                       ...     ...   7.28949  0.0025   5.1759  0.383  0.023  f_1+f_{62}
NSVS_3117163_s15                       ...     ...   7.33530  0.0017   5.6016  0.380  0.016  f_1+f_{61}
NSVS_3117163_s15                       ...     ...   2.24477  0.0017   2.3106  0.805  0.016  0.5f_{61}
NSVS_3117163_s15                       ...     ...  10.03869  0.0014   1.3176  0.278  0.013  2f_1+f_{62}
NSVS_3117163_s15                       ...     ...   2.13884  0.0011   1.4702  0.767  0.011  ?
NSVS_3117163_s15                       ...     ...   9.59084  0.0011   0.0866  0.291  0.011  f_1+1.5f_{61}
NSVS_3117163_s15                       ...     ...   6.80145  0.0011   2.4063  0.410  0.011  1.5f_{61}
NSVS_3117163_s15                       ...     ...   2.85120  0.0011   2.6571  0.978  0.010  long
NSVS_3117163_s15                       ...     ...  10.13167  0.0011   2.1693  0.275  0.010  2f_1+f_{61}
NSVS_3117163_s15                       ...     ...   4.44276  0.0009   2.0204  0.628  0.009  f_{63}
NSVS_3117163_s15                       ...     ...   2.27725  0.0008   2.4414  0.817  0.007  0.5f_{61}
NSVS_3117163_s15                       ...     ...   7.24647  0.0008   2.6140  0.385  0.007  f_1+f_{62}
NSVS_3117163_s15                       ...     ...   2.74380  0.0007   1.2369  0.984  0.007  long
NSVS_3117163_s15                       ...     ...   1.76029  0.0007  -0.2328  0.631  0.007  f_{61}-f_1
NSVS_3117163_s15                       ...     ...   1.69407  0.0007   0.4105  0.607  0.007  f_{62}-f_1?
NSVS_3117163_s15                       ...     ...  12.82625  0.0007  -2.6145  0.217  0.006  3f_1+f_{62}
NSVS_3117163_s15                       ...     ...  14.63058  0.0006   2.6440  0.191  0.006  2f_1+2f_{61}
NSVS_3117163_s15                       ...     ...  11.84153  0.0006  -2.6134  0.236  0.005  f_1+2f_{61}
NSVS_3117163_s15                       ...     ...   2.20680  0.0005  -0.8797  0.791  0.005  0.5f_{63}
NSVS_3117163_s15                       ...     ...   2.35779  0.0005  -3.1117  0.845  0.004  0.5f_{60}
NSVS_3117163_s15                       ...     ...   5.02341  0.0004   1.6372  0.555  0.004  f_1+0.5f_{63}
NSVS_3117163_s16                   2.78880  0.1072   4.50414  0.0027   5.9867  0.619  0.025  f_{62}
NSVS_3117163_s16                       ...     ...   7.28791  0.0023   3.2611  0.383  0.021  f_1+f_{62}
NSVS_3117163_s16                       ...     ...   4.46862  0.0015   5.3123  0.624  0.014  f_{62}
NSVS_3117163_s16                       ...     ...   4.57916  0.0013   3.5850  0.609  0.012  f_{61}
NSVS_3117163_s16                       ...     ...   7.32064  0.0010   3.4073  0.381  0.009  f_1+f_{61}
NSVS_3117163_s16                       ...     ...   2.13489  0.0010   4.0627  0.766  0.009  ?
NSVS_3117163_s16                       ...     ...   6.79294  0.0009   1.1969  0.411  0.009  1.5f_{61}
NSVS_3117163_s16                       ...     ...   2.24361  0.0009   0.3203  0.805  0.008  0.5f_{61}
NSVS_3117163_s16                       ...     ...  10.08092  0.0008   6.1328  0.277  0.007  2f_1+f_{62}
NSVS_3117163_s16                       ...     ...   9.58192  0.0008   1.8154  0.291  0.007  f_1+1.5f_{61}
NSVS_3117163_s16                       ...     ...  10.12074  0.0007   3.5321  0.276  0.007  2f_1+f_{61}
NSVS_3117163_s16                       ...     ...   2.18855  0.0007   4.1720  0.785  0.007  0.5f_{63}
NSVS_3117163_s16                       ...     ...   4.41335  0.0006   0.4451  0.632  0.006  f_{63}
NSVS_3117163_s16                       ...     ...   9.52855  0.0006   3.6514  0.293  0.006  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s16                       ...     ...   2.83868  0.0006   3.6617  0.982  0.006  long
NSVS_3117163_s16                       ...     ...   7.39594  0.0006   2.6704  0.377  0.006  f_1+f_{60}
NSVS_3117163_s16                       ...     ...   2.28227  0.0006   5.4831  0.818  0.006  0.5f_{61}
NSVS_3117163_s16                       ...     ...   2.74678  0.0006   2.1802  0.985  0.006  long
NSVS_3117163_s16                       ...     ...   6.73916  0.0006   4.2734  0.414  0.005  f_{61}+0.5f_{63}
NSVS_3117163_s16                       ...     ...  11.84782  0.0005   4.2248  0.235  0.005  f_1+2f_{61}
NSVS_3117163_s17                   2.78903  0.1071   4.53273  0.0029   3.6845  0.615  0.027  f_{61}
NSVS_3117163_s17                       ...     ...   7.30148  0.0021   0.6138  0.382  0.020  f_1+f_{62}
NSVS_3117163_s17                       ...     ...   4.50122  0.0019   2.9394  0.620  0.018  f_{62}
NSVS_3117163_s17                       ...     ...  10.05958  0.0012   4.3100  0.277  0.011  2f_1+f_{62}
NSVS_3117163_s17                       ...     ...   2.25288  0.0011   0.5662  0.808  0.010  0.5f_{61}
NSVS_3117163_s17                       ...     ...   4.56581  0.0011   1.0626  0.611  0.010  f_{61}
NSVS_3117163_s17                       ...     ...   2.73696  0.0010   4.7134  0.981  0.010  long
NSVS_3117163_s17                       ...     ...   7.33407  0.0010   1.4665  0.380  0.010  f_1+f_{61}
NSVS_3117163_s17                       ...     ...   1.73149  0.0009   4.7613  0.621  0.008  f_{61}-f_1
NSVS_3117163_s17                       ...     ...   2.35169  0.0008   5.3970  0.843  0.007  0.5f_{60}
NSVS_3117163_s17                       ...     ...   2.19765  0.0008   3.6673  0.788  0.007  0.5f_{63}
NSVS_3117163_s17                       ...     ...   7.26578  0.0008   5.9892  0.384  0.007  f_1+f_{62}
NSVS_3117163_s17                       ...     ...   0.52386  0.0007   5.1608  0.188  0.007  f_1-0.5f_{61}
NSVS_3117163_s17                       ...     ...  10.09785  0.0007   0.8672  0.276  0.007  2f_1+f_{61}
NSVS_3117163_s17                       ...     ...   0.59794  0.0007   6.0792  0.214  0.006  f_1-0.5f_{63}
NSVS_3117163_s18                   2.78904  0.1072   4.52510  0.0049   1.0996  0.616  0.046  f_{61}
NSVS_3117163_s18                       ...     ...   7.31209  0.0035   1.6616  0.381  0.033  f_1+f_{61}
NSVS_3117163_s18                       ...     ...  10.09985  0.0015   0.0952  0.276  0.014  2f_1+f_{61}
NSVS_3117163_s18                       ...     ...   4.47060  0.0013   0.1850  0.624  0.012  f_{62}
NSVS_3117163_s18                       ...     ...   2.85821  0.0010   1.8089  0.976  0.009  long
NSVS_3117163_s18                       ...     ...   6.76024  0.0009   4.1912  0.413  0.008  f_{61}+0.5f_{63}?
NSVS_3117163_s18                       ...     ...   2.34789  0.0009   1.6198  0.842  0.008  0.5f_{60}
NSVS_3117163_s18                       ...     ...   1.74003  0.0008   4.0188  0.624  0.008  f_{61}-f_1
NSVS_3117163_s18                       ...     ...   9.56984  0.0008   5.5312  0.291  0.008  f_1+1.5f_{61}
NSVS_3117163_s18                       ...     ...   2.16658  0.0007   2.1051  0.777  0.007  0.5f_{63}
NSVS_3117163_s18                       ...     ...  14.64766  0.0007   1.0376  0.190  0.007  2f_1+2f_{61}
NSVS_3117163_s18                       ...     ...   9.52648  0.0006   5.4098  0.293  0.006  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s18                       ...     ...  10.13281  0.0006   0.6754  0.275  0.006  2f_1+f_{61}
NSVS_3117163_s18                       ...     ...   2.26519  0.0006   2.3458  0.812  0.006  0.5f_{61}
NSVS_3117163_s18                       ...     ...  12.88855  0.0006   1.6448  0.216  0.006  3f_1+f_{61}
NSVS_3117163_s18                       ...     ...   7.34415  0.0006   2.4225  0.380  0.005  f_1+f_{61}
NSVS_3117163_s18                       ...     ...   4.54602  0.0005   0.0134  0.614  0.005  f_{61}
NSVS_3117163_s18                       ...     ...  11.85959  0.0005   0.5509  0.235  0.005  f_1+2f_{61}
NSVS_3117163_s18                       ...     ...   6.71283  0.0005   3.3544  0.415  0.005  f_{61}+0.5f_{63}?
NSVS_3117163_s18                       ...     ...  10.05932  0.0005   4.9093  0.277  0.004  2f_1+f_{62}
NSVS_3117163_s18                       ...     ...   4.62205  0.0005   0.9723  0.603  0.004  f_{60}
NSVS_3117163_s19                   2.78895  0.1078   4.54659  0.0030   5.7930  0.613  0.028  f_{61}
NSVS_3117163_s19                       ...     ...   7.33446  0.0026   1.3981  0.380  0.024  f_1+f_{61}
NSVS_3117163_s19                       ...     ...  10.12454  0.0014   4.7224  0.275  0.013  2f_1+f_{61}
NSVS_3117163_s19                       ...     ...   6.76052  0.0010   1.4872  0.413  0.010  f_{61}+0.5f_{63}
NSVS_3117163_s19                       ...     ...   2.35165  0.0009   4.7559  0.843  0.009  0.5f_{60}
NSVS_3117163_s19                       ...     ...   4.45304  0.0009   4.5812  0.626  0.009  f_{62}
NSVS_3117163_s19                       ...     ...   6.80071  0.0009   4.1921  0.410  0.008  1.5f_{61}
NSVS_3117163_s19                       ...     ...   2.26431  0.0007   2.8203  0.812  0.007  0.5f_{61}
NSVS_3117163_s19                       ...     ...   2.21268  0.0007   5.9502  0.793  0.007  0.5f_{63}
NSVS_3117163_s19                       ...     ...   9.54965  0.0007   5.8541  0.292  0.007  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s19                       ...     ...   9.59223  0.0007   5.9656  0.291  0.006  f_1+1.5f_{61}
NSVS_3117163_s19                       ...     ...  12.38390  0.0006   0.0972  0.225  0.006  2f_1+1.5f_{61}
NSVS_3117163_s19                       ...     ...   1.67109  0.0006   0.3723  0.599  0.005  f_{62}-f_1
NSVS_3117163_s19                       ...     ...   2.85656  0.0005   0.7201  0.976  0.005  long
NSVS_3117163_s19                       ...     ...  12.91561  0.0005   0.7758  0.216  0.005  3f_1+f_{61}
NSVS_3117163_s19                       ...     ...   7.29236  0.0005   5.3780  0.382  0.005  f_1+f_{62}
NSVS_3117163_s19                       ...     ...  10.07623  0.0005   0.7550  0.277  0.005  2f_1+f_{62}
NSVS_3117163_s19                       ...     ...   2.73614  0.0005   2.1801  0.981  0.005  long
NSVS_3117163_s19                       ...     ...   4.58996  0.0005   5.2079  0.608  0.005  f_{60}
NSVS_3117163_s20                   2.78896  0.1071   4.54331  0.0038   1.4896  0.614  0.036  f_{61}
NSVS_3117163_s20                       ...     ...   7.33331  0.0026   4.2917  0.380  0.024  f_1+f_{61}
NSVS_3117163_s20                       ...     ...   6.77752  0.0014   3.4399  0.412  0.013  f_{61}+0.5f_{63}
NSVS_3117163_s20                       ...     ...  10.12296  0.0013   2.8947  0.276  0.012  2f_1+f_{61}
NSVS_3117163_s20                       ...     ...   9.56692  0.0012   4.2691  0.292  0.011  f_1+1.5f_{61}
NSVS_3117163_s20                       ...     ...   2.20842  0.0011   3.0927  0.792  0.010  0.5f_{63}
NSVS_3117163_s20                       ...     ...   2.13003  0.0010   3.8563  0.764  0.010  ?
NSVS_3117163_s20                       ...     ...   7.27845  0.0010   2.7787  0.383  0.009  f_1+f_{62}
NSVS_3117163_s20                       ...     ...   4.45273  0.0009   0.7033  0.626  0.009  f_{62}
NSVS_3117163_s20                       ...     ...   2.27056  0.0009   4.8726  0.814  0.008  0.5f_{61}
NSVS_3117163_s20                       ...     ...   2.86306  0.0009   4.5294  0.974  0.008  long
NSVS_3117163_s20                       ...     ...   4.48659  0.0008  -0.2947  0.622  0.007  f_{62}
NSVS_3117163_s20                       ...     ...  10.04765  0.0007   3.0923  0.278  0.007  2f_1+f_{62}
NSVS_3117163_s20                       ...     ...   1.75285  0.0007  -1.1275  0.628  0.007  f_{61}-f_1
NSVS_3117163_s20                       ...     ...   5.05322  0.0006   0.1476  0.552  0.006  f_1+0.5f_{61}
NSVS_3117163_s20                       ...     ...   7.19208  0.0006  -3.0489  0.388  0.005  f_1+f_{63}
NSVS_3117163_s20                       ...     ...   4.57184  0.0005  -1.0623  0.610  0.005  f_{61}
NSVS_3117163_s20                       ...     ...   4.40104  0.0005   1.6269  0.634  0.005  f_{63}
NSVS_3117163_s20                       ...     ...  11.81980  0.0005  -1.9646  0.236  0.005  f_1+2f_{61}
NSVS_3117163_s20                       ...     ...   6.72437  0.0004  -0.4321  0.415  0.004  f_{61}+0.5f_{63}?
NSVS_3117163_s20                       ...     ...  12.35713  0.0004   1.4325  0.226  0.004  2f_1+1.5f_{61}
NSVS_3117163_s20                       ...     ...  12.91200  0.0004   0.9710  0.216  0.004  3f_1+f_{61}
NSVS_3117163_s20                       ...     ...   2.73429  0.0004   1.2440  0.980  0.004  long
NSVS_3117163_s20                       ...     ...   9.51214  0.0004  -1.0706  0.293  0.004  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s20                       ...     ...   2.17433  0.0004   0.0579  0.780  0.004  0.5f_{63}
NSVS_3117163_s21                   2.78892  0.1070   4.51984  0.0034   4.7633  0.617  0.032  f_{61}
NSVS_3117163_s21                       ...     ...   7.30814  0.0028   3.4842  0.382  0.026  f_1+f_{61}
NSVS_3117163_s21                       ...     ...   6.78300  0.0025   6.0925  0.411  0.024  1.5f_{61}
NSVS_3117163_s21                       ...     ...   9.57237  0.0019   5.4757  0.291  0.018  f_1+1.5f_{61}
NSVS_3117163_s21                       ...     ...   2.16230  0.0013   4.9865  0.775  0.012  0.5f_{63}
NSVS_3117163_s21                       ...     ...   2.81399  0.0012   4.1066  0.991  0.012  long
NSVS_3117163_s21                       ...     ...   4.56937  0.0012  -0.1979  0.610  0.011  f_{61}
NSVS_3117163_s21                       ...     ...   4.39899  0.0012  -2.8928  0.634  0.011  f_{63}
NSVS_3117163_s21                       ...     ...  10.09809  0.0011  -2.7424  0.276  0.011  2f_1+f_{61}
NSVS_3117163_s21                       ...     ...   2.20539  0.0010   2.1533  0.791  0.009  0.5f_{63}
NSVS_3117163_s21                       ...     ...   2.76750  0.0009   3.0331  0.992  0.008  long
NSVS_3117163_s21                       ...     ...  12.35888  0.0009  -2.8949  0.226  0.008  2f_1+1.5f_{61}
NSVS_3117163_s21                       ...     ...   1.72854  0.0008  -0.7900  0.620  0.008  f_{61}-f_1
NSVS_3117163_s21                       ...     ...   2.28123  0.0008  -1.1844  0.818  0.008  0.5f_{61}
NSVS_3117163_s21                       ...     ...   2.34076  0.0008  -1.5061  0.839  0.007  0.5f_{60}
NSVS_3117163_s21                       ...     ...   6.75813  0.0007  -0.6629  0.413  0.007  1.5f_{61}
NSVS_3117163_s21                       ...     ...   2.85868  0.0007  -2.8146  0.976  0.006  f_1+f_B
NSVS_3117163_s21                       ...     ...   7.28024  0.0007  -1.6603  0.383  0.006  f_1+f_{62}
NSVS_3117163_s21                       ...     ...   2.13789  0.0006   1.0246  0.767  0.005  ?
NSVS_3117163_s21                       ...     ...   4.99149  0.0006   1.9306  0.559  0.005  f_1+0.5f_{63}
NSVS_3117163_s21                       ...     ...   0.62237  0.0006  -1.1378  0.223  0.005  f_1-0.5f_{63}
NSVS_3117163_s21                       ...     ...   7.34197  0.0006  -0.5643  0.380  0.005  f_1+f_{61}
NSVS_3117163_s21                       ...     ...  12.88597  0.0005  -2.2272  0.216  0.005  3f_1+f_{61}
NSVS_3117163_s21                       ...     ...   3.99618  0.0005   2.2112  0.698  0.005  3f_1-f_{63}
NSVS_3117163_s21                       ...     ...   0.55861  0.0005  -2.6774  0.200  0.005  f_1-0.5f_{63}
NSVS_3117163_s21                       ...     ...   2.23549  0.0005   1.4130  0.802  0.005  0.5f_{63}
NSVS_3117163_s21                       ...     ...   1.77869  0.0005   1.8275  0.638  0.004  f_{61}-f_1
NSVS_3117163_s21                       ...     ...   6.80075  0.0005   2.6983  0.410  0.004  1.5f_{61}
NSVS_3117163_s21                       ...     ...   7.20377  0.0005   0.7645  0.387  0.004  f_1+f_{63}
NSVS_3117163_s22                   2.78891  0.1072   4.51278  0.0024   4.2200  0.618  0.022  f_{61}
NSVS_3117163_s22                       ...     ...   6.79426  0.0019   2.9509  0.410  0.018  1.5f_{61}?
NSVS_3117163_s22                       ...     ...   7.30775  0.0017   4.9778  0.382  0.016  f_1+f_{61}
NSVS_3117163_s22                       ...     ...   6.73418  0.0014   0.0592  0.414  0.013  f_{61}+0.5f_{63}?
NSVS_3117163_s22                       ...     ...   4.40792  0.0013   5.6341  0.633  0.012  f_{63}
NSVS_3117163_s22                       ...     ...   9.57955  0.0012   4.8654  0.291  0.011  f_1+1.5f_{61}
NSVS_3117163_s22                       ...     ...   6.76680  0.0011   4.0551  0.412  0.010  1.5f_{61}
NSVS_3117163_s22                       ...     ...   2.34286  0.0010   3.1161  0.840  0.009  0.5f_{60}
NSVS_3117163_s22                       ...     ...   2.16886  0.0009   2.9467  0.778  0.009  0.5f_{63}
NSVS_3117163_s22                       ...     ...   9.54067  0.0009   1.8985  0.292  0.008  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s22                       ...     ...   2.85765  0.0009   0.7360  0.976  0.008  long
NSVS_3117163_s22                       ...     ...   4.47983  0.0008   3.8734  0.623  0.008  f_{62}
NSVS_3117163_s22                       ...     ...  10.10376  0.0008   4.0463  0.276  0.008  2f_1+f_{61}
NSVS_3117163_s22                       ...     ...   2.25952  0.0008   0.0614  0.810  0.008  0.5f_{61}
NSVS_3117163_s22                       ...     ...   5.05049  0.0007   2.2417  0.552  0.007  f_1+0.5f_{61}
NSVS_3117163_s22                       ...     ...   2.75534  0.0007   5.4853  0.988  0.007  long
NSVS_3117163_s22                       ...     ...  10.04281  0.0007   1.8776  0.278  0.007  2f_1+f_{62}
NSVS_3117163_s23                   2.78901  0.1073   4.52457  0.0026   3.9360  0.616  0.024  f_{61}
NSVS_3117163_s23                       ...     ...   7.32505  0.0015   5.7158  0.381  0.014  f_1+f_{61}
NSVS_3117163_s23                       ...     ...   7.29029  0.0014   0.2099  0.383  0.013  f_1+f_{62}
NSVS_3117163_s23                       ...     ...   6.78276  0.0014   6.0519  0.411  0.013  1.5f_{61}
NSVS_3117163_s23                       ...     ...   4.55142  0.0012   5.9013  0.613  0.011  f_{61}
NSVS_3117163_s23                       ...     ...   4.49791  0.0011   0.9520  0.620  0.011  f_{62}
NSVS_3117163_s23                       ...     ...   6.72167  0.0011   5.9012  0.415  0.011  f_{63}+0.5f_{61}?
NSVS_3117163_s23                       ...     ...   2.16548  0.0011   5.1890  0.776  0.010  0.5f_{63}
NSVS_3117163_s23                       ...     ...   4.42939  0.0011   2.3377  0.630  0.010  f_{63}
NSVS_3117163_s23                       ...     ...   2.33333  0.0011   5.9230  0.837  0.010  0.5f_{60}
NSVS_3117163_s23                       ...     ...   9.56611  0.0010   1.8503  0.292  0.009  f_1+1.5f_{61}
NSVS_3117163_s23                       ...     ...  10.11117  0.0009   0.9259  0.276  0.009  2f_1+f_{61}
NSVS_3117163_s23                       ...     ...   6.80963  0.0009   4.0284  0.410  0.008  1.5f_{61}
NSVS_3117163_s23                       ...     ...   9.59561  0.0009   3.8256  0.291  0.008  f_1+1.5f_{61}
NSVS_3117163_s23                       ...     ...   2.85873  0.0008   0.4328  0.976  0.008  long
NSVS_3117163_s23                       ...     ...   5.04512  0.0008   3.6402  0.553  0.008  f_1+0.5f_{61}
NSVS_3117163_s23                       ...     ...   9.51149  0.0008   0.6150  0.293  0.007  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s23                       ...     ...   2.72905  0.0008   0.4781  0.979  0.007  long
NSVS_3117163_s23                       ...     ...  12.35349  0.0006   6.0078  0.226  0.006  2f_1+1.5f_{61}
NSVS_3117163_s23                       ...     ...   9.05894  0.0006   4.1977  0.308  0.005  2f_{61}
NSVS_3117163_s23                       ...     ...   1.71738  0.0006   2.7804  0.616  0.005  3f_1-1.5f_{63}?
NSVS_3117163_s23                       ...     ...   2.24324  0.0005   4.5094  0.804  0.004  0.5f_{61}
NSVS_3117163_s24                   2.78896  0.1071   4.51536  0.0016   5.7583  0.618  0.015  f_{62}
NSVS_3117163_s24                       ...     ...   9.57987  0.0013   6.2543  0.291  0.012  f_1+1.5f_{61}
NSVS_3117163_s24                       ...     ...   6.79480  0.0012   2.6148  0.410  0.012  1.5f_{61}
NSVS_3117163_s24                       ...     ...  10.04084  0.0012   1.8953  0.278  0.011  2f_1+f_{62}
NSVS_3117163_s24                       ...     ...   2.76065  0.0011   2.8340  0.990  0.010  long
NSVS_3117163_s24                       ...     ...   4.39819  0.0011   5.9817  0.634  0.010  f_{63}
NSVS_3117163_s24                       ...     ...   2.14160  0.0010   6.0189  0.768  0.009  ?
NSVS_3117163_s24                       ...     ...   7.33741  0.0009   4.7646  0.380  0.008  f_1+f_{61}
NSVS_3117163_s24                       ...     ...   6.71977  0.0008   4.7771  0.415  0.007  f_{63}+0.5f_{61}
NSVS_3117163_s24                       ...     ...  12.36976  0.0008   1.0416  0.225  0.007  2f_1+1.5f_{61}
NSVS_3117163_s24                       ...     ...   2.85869  0.0007   2.8600  0.976  0.007  long
NSVS_3117163_s24                       ...     ...   2.26654  0.0007   5.0907  0.813  0.007  0.5f_{61}
NSVS_3117163_s24                       ...     ...   1.73715  0.0007   1.3693  0.623  0.007  f_{61}-f_1
NSVS_3117163_s24                       ...     ...   2.82360  0.0007   2.1709  0.988  0.007  long
NSVS_3117163_s24                       ...     ...   7.30079  0.0007   5.8986  0.382  0.006  f_1+f_{62}
NSVS_3117163_s24                       ...     ...  10.11920  0.0007   3.5114  0.276  0.006  2f_1+f_{61}
NSVS_3117163_s24                       ...     ...   4.58826  0.0006   5.9991  0.608  0.006  f_{61}
NSVS_3117163_s24                       ...     ...  12.83339  0.0005   4.6496  0.217  0.005  3f_1+f_{62}
NSVS_3117163_s24                       ...     ...   4.43130  0.0005   0.4967  0.629  0.005  f_{63}
NSVS_3117163_s24                       ...     ...   9.51640  0.0005   2.3009  0.293  0.005  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s24                       ...     ...   7.24784  0.0005   6.0656  0.385  0.005  f_1+f_{62}
NSVS_3117163_s24                       ...     ...   2.22612  0.0005   2.8726  0.798  0.005  0.5f_{63}
NSVS_3117163_s24                       ...     ...   4.66023  0.0004   0.7992  0.598  0.004  f_{60}
NSVS_3117163_s24                       ...     ...   4.98764  0.0004   0.2582  0.559  0.004  f_1+0.5f_{63}
NSVS_3117163_s24                       ...     ...   9.61437  0.0004   3.3560  0.290  0.004  f_1+1.5f_{61}
NSVS_3117163_s24                       ...     ...   7.37898  0.0004   1.3308  0.378  0.004  f_1+f_{61}
NSVS_3117163_s25                   2.78892  0.1074   4.49998  0.0017   0.5792  0.620  0.016  f_{62}
NSVS_3117163_s25                       ...     ...   2.30994  0.0015   0.4483  0.828  0.014  0.5f_{60}
NSVS_3117163_s25                       ...     ...   7.32954  0.0015   3.1533  0.381  0.014  f_1+f_{61}
NSVS_3117163_s25                       ...     ...   2.18685  0.0015   4.2623  0.784  0.014  0.5f_{63}
NSVS_3117163_s25                       ...     ...   4.53581  0.0012   2.8449  0.615  0.011  f_{61}
NSVS_3117163_s25                       ...     ...   2.83559  0.0012   2.7590  0.984  0.011  long
NSVS_3117163_s25                       ...     ...   2.26231  0.0010   4.7577  0.811  0.010  0.5f_{61}
NSVS_3117163_s25                       ...     ...   7.29754  0.0010   3.6206  0.382  0.009  f_1+f_{62}
NSVS_3117163_s25                       ...     ...  10.03356  0.0007   4.0820  0.278  0.007  2f_1+f_{62}
NSVS_3117163_s25                       ...     ...   6.77687  0.0007   5.0167  0.412  0.006  f_{61}+0.5f_{63}
NSVS_3117163_s25                       ...     ...   5.04165  0.0006   2.2379  0.553  0.006  f_1+0.5f_{61}
NSVS_3117163_s25                       ...     ...   1.74567  0.0006   0.2271  0.626  0.006  f_{61}-f_1
NSVS_3117163_s25                       ...     ...   4.44441  0.0006   3.6787  0.628  0.006  f_{63}
NSVS_3117163_s25                       ...     ...   9.57028  0.0006   5.4296  0.291  0.005  f_1+1.5f_{61}
NSVS_3117163_s25                       ...     ...   2.74562  0.0006   0.5424  0.984  0.005  long
NSVS_3117163_s25                       ...     ...   2.35113  0.0006   2.3731  0.843  0.005  0.5f_{60}
NSVS_3117163_s25                       ...     ...   7.36516  0.0005   0.2010  0.379  0.005  f_1+f_{61}
NSVS_3117163_s25                       ...     ...   6.70944  0.0005   4.7675  0.416  0.004  f_{63}+0.5f_{61}
NSVS_3117163_s25                       ...     ...   4.39646  0.0005   4.2355  0.634  0.004  f_{63}
NSVS_3117163_s25                       ...     ...  12.82734  0.0004   0.5433  0.217  0.004  3f_1+f_{62}
NSVS_3117163_s25                       ...     ...   2.87633  0.0004   1.7287  0.970  0.004  long
NSVS_3117163_s25                       ...     ...   0.60842  0.0004   2.7633  0.218  0.004  f_1-0.5f_{63}
NSVS_3117163_s25                       ...     ...   7.20682  0.0004   5.5437  0.387  0.004  f_1+f_{63}
NSVS_3117163_s25                       ...     ...  10.12020  0.0004   0.7040  0.276  0.003  2f_1+f_{61}
NSVS_3117163_s26                   2.78864  0.1072   4.52295  0.0042   0.9936  0.617  0.039  f_{61}
NSVS_3117163_s26                       ...     ...   7.31392  0.0035   4.9874  0.381  0.033  f_1+f_{61}
NSVS_3117163_s26                       ...     ...   2.20359  0.0016   1.8911  0.790  0.015  0.5f_{63}
NSVS_3117163_s26                       ...     ...   2.25383  0.0013   1.5324  0.808  0.012  0.5f_{61}
NSVS_3117163_s26                       ...     ...  10.10207  0.0013   1.9128  0.276  0.012  2f_1+f_{61}
NSVS_3117163_s26                       ...     ...   2.85591  0.0011   2.4080  0.976  0.010  long
NSVS_3117163_s26                       ...     ...   4.46880  0.0010   4.0691  0.624  0.010  f_{62}
NSVS_3117163_s26                       ...     ...   4.56850  0.0010   3.5587  0.610  0.009  f_{61}
NSVS_3117163_s26                       ...     ...   2.82088  0.0009   3.7586  0.989  0.008  long
NSVS_3117163_s26                       ...     ...   6.74073  0.0008   6.2095  0.414  0.008  f_{63}+0.5f_{61}
NSVS_3117163_s26                       ...     ...   4.99208  0.0008   1.9413  0.559  0.007  f_1+0.5f_{63}
NSVS_3117163_s26                       ...     ...   7.26507  0.0007   4.2012  0.384  0.007  f_1+f_{62}
NSVS_3117163_s26                       ...     ...   4.41232  0.0007   1.1211  0.632  0.006  f_{63}
NSVS_3117163_s26                       ...     ...  12.88855  0.0007   2.2714  0.216  0.006  3f_1+f_{61}
NSVS_3117163_s26                       ...     ...   1.72993  0.0006   1.8833  0.620  0.006  f_{61}-f_1?
NSVS_3117163_s26                       ...     ...   9.52567  0.0006   0.5887  0.293  0.006  f_1+f_{61}+0.5f_{63}
NSVS_3117163_s26                       ...     ...   2.31665  0.0006   2.9724  0.831  0.005  0.5f_{60}
NSVS_3117163_s26                       ...     ...   4.60025  0.0006   2.9242  0.606  0.005  f_{60}
NSVS_3117163_s26                       ...     ...   1.77511  0.0006   1.1376  0.637  0.005  f_{61}-f_1
NSVS_3117163_s26                       ...     ...   2.72735  0.0005   4.1836  0.978  0.005  long
NSVS_3117163_s26                       ...     ...   2.76775  0.0004   2.6766  0.993  0.004  long
NSVS_3117163_s26                       ...     ...   7.20894  0.0004   6.2759  0.387  0.004  f_1+f_{63}
NSVS_3117163_s26                       ...     ...   4.53101  0.0004   0.4927  0.615  0.004  f_{61}
NSVS_3117163_s26                       ...     ...   1.68321  0.0004   3.5931  0.604  0.004  f_{60}
NSVS_3117163_s26                       ...     ...   2.15499  0.0004   4.2949  0.773  0.003  ?
NSVS_3117163_s26                       ...     ...   7.39624  0.0004   5.5711  0.377  0.003  f_1+f_{60}
NSVS_11984089_s3                   2.76338  0.1026   4.51576  0.0028   5.7811  0.612  0.027  f_{61}
NSVS_11984089_s3                       ...     ...   7.27670  0.0022   5.5764  0.380  0.021  f_1+f_{61}
NSVS_11984089_s3                       ...     ...   4.55940  0.0016   1.5303  0.606  0.015  f_{60}
NSVS_11984089_s3                       ...     ...   1.90840  0.0014   4.3831  0.691  0.013  f_{68}?
NSVS_11984089_s3                       ...     ...   4.40853  0.0013   3.9565  0.627  0.000  f_{63}
NSVS_11984089_s3                       ...     ...   2.72999  0.0012   5.8204  0.988  0.011  long
NSVS_11984089_s3                       ...     ...   0.56786  0.0011   2.6058  0.205  0.011  f_1-0.5f_{63}?
NSVS_11984089_s3                       ...     ...   0.63919  0.0011   0.6082  0.231  0.011  ?
NSVS_11984089_s3                       ...     ...   4.45317  0.0009   6.1146  0.621  0.009  f_{62}
NSVS_11984089_s3                       ...     ...   0.71036  0.0009   1.6942  0.257  0.009  ?
NSVS_11984089_s3                       ...     ...   2.65440  0.0009   3.7075  0.961  0.008  long
NSV_9934_s13                       2.54608  0.1025   2.51976  0.0022   2.5391  0.990  0.021  long
NSV_9934_s13                           ...     ...   2.56834  0.0017   6.1527  0.991  0.016  long
NSV_9934_s13                           ...     ...   1.76280  0.0010   0.9679  0.692  0.010  f_{68}?
NSV_9934_s13                           ...     ...   5.35701  0.0008   3.5958  0.475  0.008  ?
NSV_12644_s13                      3.48400  0.1078   5.66137  0.0027   4.5145  0.615  0.025  f_{61}
NSV_12644_s13                          ...     ...   9.15211  0.0010   0.4434  0.381  0.009  f_1+f_{61}
NSV_12644_s13                          ...     ...   2.83460  0.0008   3.7332  0.814  0.008  0.5f_{61}
NSV_12644_s13                          ...     ...   2.17286  0.0008   0.9371  0.624  0.007  f_{61}-f_1
NSV_12644_s13                          ...     ...   5.68656  0.0008   2.9056  0.613  0.007  f_{61}
NSV_13302_s1                       3.43850  0.1357   3.22174  0.0016   2.9983  0.937  0.011  long
NSV_13302_s1                           ...     ...   2.35451  0.0009   2.9366  0.685  0.007  f_{68}
NSV_13302_s1                           ...     ...   5.75598  0.0009   5.2706  0.597  0.007  f_{60}?
OGLE_SMC-RRLYR-2428_s1             3.16023  0.0778   3.19170  0.0104   4.9634  0.990  0.134  f_1+f_B
OGLE_SMC-RRLYR-2428_s1                 ...     ...   2.16309  0.0022   4.6520  0.684  0.028  f_{68}
OGLE_SMC-RRLYR-2428_s1                 ...     ...   3.13981  0.0019   2.9052  0.994  0.024  f_1-f_B
OGLE_SMC-RRLYR-2428_s1                 ...     ...   3.10824  0.0010   1.8019  0.984  0.013  f_1-2f_B
OGLE_SMC-RRLYR-2428_s1                 ...     ...   2.20849  0.0009   1.8689  0.699  0.012  ?
OGLE_SMC-RRLYR-2428_s1                 ...     ...   3.20729  0.0009   4.7900  0.985  0.011  f_1+f_B
OGLE_SMC-RRLYR-2428_s1                 ...     ...   6.35302  0.0008   3.9932  0.497  0.010  2f_1+f_B
OGLE_SMC-RRLYR-2428_s1                 ...     ...   3.16097  0.0007   3.9977  1.000  0.008  long
OGLE_SMC-RRLYR-2428_s1                 ...     ...   6.38025  0.0006   2.8340  0.495  0.007  2f_1+2f_B
OGLE_SMC-RRLYR-2428_s1                 ...     ...   5.36842  0.0006   3.3251  0.589  0.007  f_1+f_{68}
OGLE_SMC-RRLYR-2428_s1                 ...     ...   3.00851  0.0006   5.7466  0.952  0.007  f_1-f_{B_2}
OGLE_SMC-RRLYR-2428_s1                 ...     ...   3.29796  0.0006  -2.5056  0.958  0.007  f_1+f_{B_2}
OGLE_SMC-RRLYR-2428_s1                 ...     ...   9.50903  0.0005  -0.2683  0.332  0.007  3f_1+f_B
OGLE_SMC-RRLYR-2428_s2             3.15902  0.0779   3.20046  0.0085   2.9108  0.987  0.109  f_1+f_B
OGLE_SMC-RRLYR-2428_s2                 ...     ...   3.13333  0.0039   5.8469  0.992  0.050  f_1-f_B
OGLE_SMC-RRLYR-2428_s2                 ...     ...   2.16351  0.0021   1.5420  0.685  0.026  f_{68}
OGLE_SMC-RRLYR-2428_s2                 ...     ...   2.20525  0.0010   4.1611  0.698  0.013  f_{68}
OGLE_SMC-RRLYR-2428_s2                 ...     ...   3.16957  0.0010   4.2917  0.997  0.013  long
OGLE_SMC-RRLYR-2428_s2                 ...     ...   3.23866  0.0010   2.0858  0.975  0.012  f_1+2f_B
OGLE_SMC-RRLYR-2428_s2                 ...     ...   6.35095  0.0009   2.4418  0.497  0.011  2f_1+f_B
OGLE_SMC-RRLYR-2428_s2                 ...     ...   3.27909  0.0007   1.4991  0.963  0.009  ?
OGLE_SMC-RRLYR-2428_s2                 ...     ...   6.28629  0.0006   5.5424  0.503  0.008  ?
OGLE_SMC-RRLYR-2428_s2                 ...     ...   3.09763  0.0006   1.0601  0.981  0.008  f_1-2f_B
OGLE_SMC-RRLYR-2428_s2                 ...     ...   3.20655  0.0005   5.8532  0.985  0.007  f_1+f_B
OS_Dra_s14                         2.86477  0.1484   4.72405  0.0028   1.3288  0.606  0.019  f_{60}
OS_Dra_s14                             ...     ...   4.62478  0.0022   1.8463  0.619  0.015  f_{62}
OS_Dra_s14                             ...     ...   7.58741  0.0021   0.6618  0.378  0.014  f_1+f_{60}
OS_Dra_s14                             ...     ...   4.68108  0.0018   1.9481  0.612  0.012  f_{61}
OS_Dra_s14                             ...     ...   7.53610  0.0013   2.6682  0.380  0.009  f_1+f_{61}
OS_Dra_s14                             ...     ...  10.45406  0.0013   1.6976  0.274  0.008  2f_1+f_{60}
OS_Dra_s14                             ...     ...  13.31875  0.0012   4.9397  0.215  0.008  3f_1+f_{60}
OS_Dra_s14                             ...     ...   2.91702  0.0009   2.7201  0.982  0.006  f_1+f_B
OS_Dra_s14                             ...     ...   4.76998  0.0009   0.5436  0.601  0.006  f_{60}
OS_Dra_s14                             ...     ...   2.18826  0.0008   3.0453  0.764  0.005  ?
OS_Dra_s14                             ...     ...   2.37949  0.0007   3.6840  0.831  0.005  0.5f_{60}
OS_Dra_s14                             ...     ...   4.58708  0.0007   5.6133  0.625  0.004  f_{62}
OS_Dra_s14                             ...     ...   2.81232  0.0006   3.4428  0.982  0.004  long
OS_Dra_s14                             ...     ...  13.27133  0.0006   2.9222  0.216  0.004  3f_1+f_{61}
OS_Dra_s14                             ...     ...   2.48733  0.0006   1.6142  0.868  0.004  0.5f_{60}?
OS_Dra_s14                             ...     ...   4.85706  0.0006   0.3873  0.590  0.004  f_{60}
OS_Dra_s14                             ...     ...   5.78768  0.0006   6.1068  0.495  0.004  long
OS_Dra_s14                             ...     ...   2.57838  0.0006   2.7218  0.900  0.004  ?
OS_Dra_s14                             ...     ...   2.84359  0.0005   1.8847  0.993  0.004  long
OS_Dra_s15                         2.86479  0.1486   4.62567  0.0024   3.5495  0.619  0.016  f_{62}
OS_Dra_s15                             ...     ...   7.58231  0.0023   4.9611  0.378  0.016  f_1+f_{61}
OS_Dra_s15                             ...     ...   4.71000  0.0021   6.1212  0.608  0.014  f_{61}
OS_Dra_s15                             ...     ...   4.75406  0.0013   5.8093  0.603  0.008  f_{60}
OS_Dra_s15                             ...     ...  13.31211  0.0012   0.8908  0.215  0.008  3f_1+f_{61}
OS_Dra_s15                             ...     ...  10.44528  0.0012   5.0152  0.274  0.008  2f_1+f_{61}
OS_Dra_s15                             ...     ...   7.53524  0.0012   6.0203  0.380  0.008  f_1+f_{61}
OS_Dra_s15                             ...     ...   4.66919  0.0011   3.5923  0.614  0.008  f_{61}
OS_Dra_s15                             ...     ...   2.47468  0.0009   4.7038  0.864  0.006  0.5f_{60}?
OS_Dra_s15                             ...     ...   2.13844  0.0007   2.3008  0.746  0.005  ?
OS_Dra_s15                             ...     ...   4.84709  0.0007   5.1005  0.591  0.005  f_{60}
OS_Dra_s15                             ...     ...   2.32517  0.0007   2.6503  0.812  0.004  0.5f_{61}
OS_Dra_s15                             ...     ...   7.09480  0.0006   4.4649  0.404  0.004  ?
OS_Dra_s21                         2.86488  0.1483   4.76138  0.0027   3.6543  0.602  0.018  f_{60}
OS_Dra_s21                             ...     ...   7.60800  0.0016   5.2147  0.377  0.011  f_1+f_{60}
OS_Dra_s21                             ...     ...   4.63012  0.0016   0.5233  0.619  0.011  f_{62}
OS_Dra_s21                             ...     ...   4.72352  0.0014   5.2898  0.607  0.010  f_{60}
OS_Dra_s21                             ...     ...  10.48646  0.0012   0.4698  0.273  0.008  2f_1+f_{60}
OS_Dra_s21                             ...     ...   2.47370  0.0009   2.5522  0.863  0.006  ?
OS_Dra_s21                             ...     ...  13.34276  0.0009   1.1688  0.215  0.006  3f_1+f_{60}
OS_Dra_s21                             ...     ...   2.95464  0.0009   5.3267  0.970  0.006  long
OS_Dra_s21                             ...     ...   2.62426  0.0009   4.4796  0.916  0.006  ?
OS_Dra_s21                             ...     ...   2.57366  0.0009   1.3130  0.898  0.006  ?
OS_Dra_s21                             ...     ...   2.83102  0.0008   0.9745  0.988  0.005  long
OS_Dra_s21                             ...     ...   7.64713  0.0007   3.5731  0.375  0.005  f_1+f_{60}
OS_Dra_s21                             ...     ...   2.12335  0.0007   3.3621  0.741  0.005  ?
OS_Dra_s21                             ...     ...  10.44624  0.0007   1.1305  0.274  0.005  2f_1+f_{61}
OS_Dra_s21                             ...     ...   7.57462  0.0007   0.8101  0.378  0.004  f_1+f_{61}
OS_Dra_s21                             ...     ...   2.90686  0.0007   1.5693  0.986  0.004  long
OS_Dra_s21                             ...     ...   4.67274  0.0005  -1.9483  0.613  0.004  f_{61}
OS_Dra_s21                             ...     ...   5.64907  0.0005   1.7943  0.507  0.003  long
OS_Dra_s21                             ...     ...   2.53400  0.0005   2.1601  0.885  0.003  ?
OS_Nor_s12                         3.45881  0.1213   5.63527  0.0014   0.7916  0.614  0.012  f_{61}
OW_Dra_s14                         3.00319  0.0682   2.27169  0.0017   2.9967  0.756  0.024  ?
OW_Dra_s14                             ...     ...   4.76933  0.0016   1.6688  0.630  0.024  f_{63}
OW_Dra_s14                             ...     ...   2.32482  0.0014   3.2327  0.774  0.020  ?
OW_Dra_s14                             ...     ...   4.73198  0.0011   0.5712  0.635  0.016  f_{63}
OW_Dra_s14                             ...     ...   2.49355  0.0011   4.7523  0.830  0.016  0.5f_{60}
OW_Dra_s14                             ...     ...   2.38154  0.0009   3.7816  0.793  0.013  0.5f_{63}
OW_Dra_s14                             ...     ...   2.46524  0.0006   1.4069  0.821  0.008  0.5f_{61}
OW_Dra_s14                             ...     ...   1.76696  0.0005   3.5648  0.588  0.007  f_{63}-f_1
OW_Dra_s14                             ...     ...   7.72862  0.0005   3.1706  0.389  0.007  f_1+f_{63}
OW_Dra_s14                             ...     ...   2.41668  0.0004   0.6219  0.805  0.006  0.5f_{61}
OW_Dra_s14                             ...     ...   0.67246  0.0004   2.9130  0.224  0.006  f_1-0.5f_{63}
OW_Dra_s14                             ...     ...   7.77595  0.0004   1.2428  0.386  0.006  f_1+f_{63}
OW_Dra_s14                             ...     ...   0.72881  0.0004   3.0729  0.243  0.006  ?
OW_Dra_s14                             ...     ...   2.96857  0.0004   3.8396  0.988  0.005  long
OW_Dra_s14                             ...     ...   5.38777  0.0003   3.0507  0.557  0.005  f_1+0.5f_{63}
OW_Dra_s14                             ...     ...   4.70273  0.0003   3.5180  0.639  0.005  ?
OW_Dra_s14                             ...     ...  10.13324  0.0003   0.6848  0.296  0.004  f_1+1.5f_{63}
OW_Dra_s14                             ...     ...   1.73129  0.0003   1.3221  0.576  0.004  f_{63}-f_1
OW_Dra_s14                             ...     ...   8.39042  0.0002   1.0477  0.358  0.004  2f_1+0.5f_{63}
OW_Dra_s14                             ...     ...   7.12243  0.0002   2.2289  0.422  0.004  1.5f_{63}
OW_Dra_s14                             ...     ...  10.76935  0.0002   0.4965  0.279  0.004  2f_1+f_{63}
OW_Dra_s14                             ...     ...   2.32327  0.0002   0.2128  0.774  0.003  ?
OW_Dra_s15                         3.00320  0.0681   4.77960  0.0023   5.3104  0.628  0.033  f_{63}
OW_Dra_s15                             ...     ...   2.27001  0.0015   4.2925  0.756  0.023  ?
OW_Dra_s15                             ...     ...   2.31645  0.0012   3.4762  0.771  0.018  ?
OW_Dra_s15                             ...     ...   7.78366  0.0011   5.4126  0.386  0.015  f_1+f_{63}
OW_Dra_s15                             ...     ...   2.45255  0.0009   3.5205  0.817  0.013  0.5f_{61}
OW_Dra_s15                             ...     ...   2.37656  0.0008   0.0257  0.791  0.011  0.5f_{63}
OW_Dra_s15                             ...     ...   4.72309  0.0006   2.2992  0.636  0.008  f_{63}
OW_Dra_s15                             ...     ...   2.24382  0.0006   1.1686  0.747  0.008  ?
OW_Dra_s15                             ...     ...   1.77237  0.0005   2.9233  0.590  0.008  f_{63}-f_1
OW_Dra_s15                             ...     ...   2.42375  0.0005   3.6206  0.807  0.007  0.5f_{61}
OW_Dra_s15                             ...     ...   2.51186  0.0004   0.6796  0.836  0.006  0.5f_{60}
OW_Dra_s15                             ...     ...   0.73459  0.0004   0.9466  0.245  0.006  ?
OW_Dra_s15                             ...     ...  10.78314  0.0004   2.7119  0.279  0.006  2f_1+f_{63}
OW_Dra_s15                             ...     ...   4.84838  0.0004   0.7827  0.619  0.005  f_{62}
OW_Dra_s15                             ...     ...   7.74825  0.0003   1.9689  0.388  0.005  f_1+f_{63}
OW_Dra_s15                             ...     ...   3.04058  0.0003   3.4901  0.988  0.004  f_1+f_B
OW_Dra_s15                             ...     ...   0.68719  0.0003   1.7511  0.229  0.004  ?
OW_Dra_s15                             ...     ...   5.27637  0.0003   4.3252  0.569  0.004  ?
OW_Dra_s21                         3.00334  0.0683   4.75593  0.0017   0.0138  0.631  0.025  f_{63}
OW_Dra_s21                             ...     ...   2.47640  0.0013   4.8374  0.825  0.020  0.5f_{60}
OW_Dra_s21                             ...     ...   3.04662  0.0012   5.3538  0.986  0.018  f_1+f_B
OW_Dra_s21                             ...     ...   2.29283  0.0010   1.2774  0.763  0.015  ?
OW_Dra_s21                             ...     ...   4.78571  0.0010   4.5837  0.628  0.014  f_{63}
OW_Dra_s21                             ...     ...   2.96881  0.0008   4.8215  0.989  0.012  long
OW_Dra_s21                             ...     ...   2.33796  0.0008   2.4762  0.778  0.012  0.5f_{63}
OW_Dra_s21                             ...     ...   2.42724  0.0008   0.5736  0.808  0.012  0.5f_{61}
OW_Dra_s21                             ...     ...   2.24480  0.0006   2.2073  0.747  0.009  ?
OW_Dra_s21                             ...     ...   7.79074  0.0006   0.7196  0.386  0.008  f_1+f_{63}
OW_Dra_s21                             ...     ...   7.75573  0.0005   1.3935  0.387  0.008  f_1+f_{63}
OW_Dra_s21                             ...     ...   1.75451  0.0004   0.8880  0.584  0.006  f_{63}-f_1
OW_Dra_s21                             ...     ...   2.38511  0.0004   2.8569  0.794  0.006  0.5f_{63}
OW_Dra_s21                             ...     ...  10.13422  0.0004   3.4795  0.296  0.006  f_1+1.5f_{63}
OW_Dra_s21                             ...     ...   2.49615  0.0004   4.3279  0.831  0.006  0.5f_{60}
OW_Dra_s21                             ...     ...   4.73575  0.0004   3.1411  0.634  0.006  f_{63}
OW_Dra_s21                             ...     ...   0.52523  0.0004   1.3953  0.175  0.005  f_1-0.5f_{60}
OW_Dra_s21                             ...     ...  10.77988  0.0004   5.4479  0.279  0.005  2f_1+f_{63}
OW_Dra_s21                             ...     ...   6.04625  0.0004   6.2629  0.497  0.005  2f_1+f_B
OW_Dra_s21                             ...     ...   7.13090  0.0003   2.3440  0.421  0.005  1.5f_{63}
OW_Dra_s21                             ...     ...   2.28023  0.0003   4.8727  0.759  0.005  ?
OW_Dra_s21                             ...     ...  13.78339  0.0003   5.7341  0.218  0.004  3f_1+f_{63}
OW_Dra_s21                             ...     ...   0.70860  0.0003   1.0803  0.236  0.004  ?
OW_Dra_s21                             ...     ...   4.89892  0.0003   3.4420  0.613  0.004  f_{61}
OW_Dra_s21                             ...     ...   3.07492  0.0003   2.7022  0.977  0.004  f_1+f_{B_2}
OW_Dra_s21                             ...     ...   0.66695  0.0003   3.7991  0.222  0.004  f_1-0.5f_{63}
OW_Dra_s22                         3.00323  0.0683   2.26998  0.0022   0.5416  0.756  0.033  ?
OW_Dra_s22                             ...     ...   3.03340  0.0014   5.2578  0.990  0.020  long
OW_Dra_s22                             ...     ...   4.77611  0.0013   0.2701  0.629  0.018  f_{63}
OW_Dra_s22                             ...     ...   2.96964  0.0011   6.0907  0.989  0.016  long
OW_Dra_s22                             ...     ...   4.73523  0.0010   0.1229  0.634  0.015  f_{63}
OW_Dra_s22                             ...     ...   2.50704  0.0008   6.0163  0.835  0.011  0.5f_{60}
OW_Dra_s22                             ...     ...   2.39584  0.0007   5.6158  0.798  0.010  0.5f_{63}
OW_Dra_s22                             ...     ...   2.30129  0.0006   6.0855  0.766  0.009  ?
OW_Dra_s22                             ...     ...   7.76891  0.0006   0.5405  0.387  0.009  f_1+f_{63}
OW_Dra_s22                             ...     ...  10.12630  0.0006   5.0181  0.297  0.008  f_1+1.5f_{63}
OW_Dra_s22                             ...     ...   7.13232  0.0005   5.6565  0.421  0.007  1.5f_{63}
OW_Dra_s22                             ...     ...   4.81010  0.0005   3.4171  0.624  0.007  f_{62}
OW_Dra_s22                             ...     ...   2.46931  0.0005   5.5013  0.822  0.007  0.5f_{61}
OW_Dra_s22                             ...     ...   0.73431  0.0005   3.3496  0.245  0.007  ?
OW_Dra_s22                             ...     ...   2.35904  0.0004   0.0303  0.786  0.007  0.5f_{63}
OW_Dra_s22                             ...     ...   6.03598  0.0004   2.9531  0.498  0.006  ?
OW_Dra_s22                             ...     ...   1.72773  0.0004   5.1445  0.575  0.005  f_{63}-f_1
OW_Dra_s22                             ...     ...   4.69853  0.0003   5.9703  0.639  0.005  ?
OW_Dra_s22                             ...     ...   2.20773  0.0003   0.0465  0.735  0.005  ?
OW_Dra_s22                             ...     ...  13.13011  0.0003   0.7429  0.229  0.004  3f_1+2f_{68}
OW_Dra_s22                             ...     ...   1.76706  0.0003   3.1158  0.588  0.004  f_{63}-f_1
OW_Dra_s22                             ...     ...   5.27581  0.0003   0.0532  0.569  0.004  ?
OW_Dra_s22                             ...     ...   7.10493  0.0003   0.5622  0.423  0.004  f_1+2f_{68}
OW_UMa_s20                         3.21258  0.1209   3.19031  0.0007   4.2730  0.993  0.006  long
OW_UMa_s20                             ...     ...   3.23521  0.0006   4.1638  0.993  0.005  long
OY_Dra_s14                         3.19517  0.1284   5.17664  0.0020   2.0064  0.617  0.016  f_{61}
OY_Dra_s14                             ...     ...   7.75672  0.0016   0.3130  0.412  0.013  1.5f_{61}
OY_Dra_s14                             ...     ...  10.95134  0.0011   2.5708  0.292  0.009  f_1+1.5f_{61}
OY_Dra_s14                             ...     ...   8.38364  0.0010   1.5721  0.381  0.008  f_1+f_{61}
OY_Dra_s14                             ...     ...   5.21957  0.0007   0.6693  0.612  0.005  f_{61}
OY_Dra_s14                             ...     ...   2.72901  0.0007   2.9953  0.854  0.005  ?
OY_Dra_s14                             ...     ...   1.97725  0.0006   4.8165  0.619  0.005  f_{61}-f_1
OY_Dra_s14                             ...     ...   5.14300  0.0006   3.4865  0.621  0.004  f_{62}
OY_Dra_s14                             ...     ...   3.16747  0.0005   0.9352  0.991  0.004  long
OY_Dra_s14                             ...     ...   2.54027  0.0005   1.5601  0.795  0.004  0.5f_{63}
OY_Dra_s14                             ...     ...   3.24231  0.0004   5.4585  0.985  0.003  long
OY_Dra_s15                         3.19518  0.1283   5.20280  0.0017   2.8971  0.614  0.013  f_{61}
OY_Dra_s15                             ...     ...   7.76273  0.0012   6.1121  0.412  0.009  1.5f_{61}
OY_Dra_s15                             ...     ...   8.39300  0.0011   3.0820  0.381  0.008  f_1+f_{61}
OY_Dra_s15                             ...     ...   5.15078  0.0011   4.9862  0.620  0.008  f_{62}
OY_Dra_s15                             ...     ...  10.95989  0.0009   0.8260  0.292  0.007  f_1+1.5f_{61}
OY_Dra_s15                             ...     ...   2.72897  0.0006   4.4653  0.854  0.005  ?
OY_Dra_s15                             ...     ...   2.48783  0.0006   1.5132  0.779  0.004  0.5f_{63}
OY_Dra_s15                             ...     ...   1.99847  0.0005   3.7377  0.625  0.004  f_{61}-f_1
OY_Dra_s15                             ...     ...  11.56948  0.0005   1.2800  0.276  0.004  2f_1+f_{61}
OY_Dra_s15                             ...     ...   3.16135  0.0004   2.5866  0.989  0.003  long
OY_Dra_s15                             ...     ...   1.95668  0.0004   0.3775  0.612  0.003  f_{62}-f_1
OY_Dra_s15                             ...     ...   2.58298  0.0004   5.6061  0.808  0.003  0.5f_{61}
OY_Dra_s21                         3.19521  0.1282   5.18830  0.0026   5.3763  0.616  0.020  f_{61}
OY_Dra_s21                             ...     ...   5.21696  0.0014   3.1030  0.612  0.011  f_{61}
OY_Dra_s21                             ...     ...   5.15479  0.0013   0.1330  0.620  0.010  f_{62}
OY_Dra_s21                             ...     ...   7.77716  0.0012   3.0326  0.411  0.009  1.5f_{61}
OY_Dra_s21                             ...     ...  10.97230  0.0011   0.1379  0.291  0.008  f_1+1.5f_{61}
OY_Dra_s21                             ...     ...   8.38855  0.0011   3.8042  0.381  0.008  f_1+f_{61}
OY_Dra_s21                             ...     ...   2.59484  0.0008   1.8663  0.812  0.007  0.5f_{61}
OY_Dra_s21                             ...     ...   5.26140  0.0007   5.2267  0.607  0.005  f_{61}
OY_Dra_s21                             ...     ...   1.96844  0.0007   1.2406  0.616  0.005  f_{61}-f_1
OY_Dra_s22                         3.19526  0.1288   5.17734  0.0025   0.8524  0.617  0.019  f_{61}
OY_Dra_s22                             ...     ...   5.20883  0.0021   4.9452  0.613  0.016  f_{61}
OY_Dra_s22                             ...     ...   8.39956  0.0012   5.3550  0.380  0.009  f_1+f_{61}
OY_Dra_s22                             ...     ...   5.15058  0.0008   1.2934  0.620  0.006  f_{62}
OY_Dra_s22                             ...     ...   2.69747  0.0007   2.3609  0.844  0.006  0.5f_{60}
OY_Dra_s22                             ...     ...  11.58397  0.0007   3.3985  0.276  0.006  2f_1+f_{61}
OY_Dra_s22                             ...     ...   3.16549  0.0005   0.8653  0.991  0.004  long
OZ_UMa_s20                         2.89635  0.1125   4.69715  0.0032   3.9904  0.617  0.028  f_{61}
OZ_UMa_s20                             ...     ...   7.05626  0.0018   2.6434  0.410  0.016  1.5f_{61}
OZ_UMa_s20                             ...     ...   9.95094  0.0017   3.3014  0.291  0.015  f_1+1.5f_{61}
OZ_UMa_s20                             ...     ...   4.63572  0.0016   4.8677  0.625  0.014  f_{62}
OZ_UMa_s20                             ...     ...   2.24358  0.0014   2.7788  0.775  0.012  ?
OZ_UMa_s20                             ...     ...   2.30273  0.0014   1.1234  0.795  0.012  0.5f_{63}
OZ_UMa_s20                             ...     ...   4.66330  0.0014   3.8493  0.621  0.012  f_{62}
OZ_UMa_s20                             ...     ...   2.86704  0.0013   0.9477  0.990  0.012  long
OZ_UMa_s20                             ...     ...   4.57719  0.0013   1.4073  0.633  0.012  f_{63}
OZ_UMa_s20                             ...     ...   2.36543  0.0012   3.8340  0.817  0.011  0.5f_{61}
OZ_UMa_s20                             ...     ...   4.73000  0.0012   2.0951  0.612  0.010  f_{61}
OZ_UMa_s20                             ...     ...   1.79267  0.0011   5.8333  0.619  0.009  f_{61}-f_1
OZ_UMa_s20                             ...     ...   6.99890  0.0009   5.1799  0.414  0.008  f_{61}+0.5f_{63}
OZ_UMa_s20                             ...     ...  12.84778  0.0009   0.4842  0.225  0.008  2f_1+1.5f_{61}
OZ_UMa_s20                             ...     ...   9.89149  0.0007   1.3299  0.293  0.007  f_1+f_{61}+0.5f_{63}
OZ_UMa_s20                             ...     ...   7.59749  0.0007   5.7588  0.381  0.007  f_1+f_{61}
OZ_UMa_s20                             ...     ...   2.95919  0.0007   3.1275  0.979  0.006  long
OZ_UMa_s20                             ...     ...   2.32542  0.0007   5.1618  0.803  0.006  0.5f_{63}
OZ_UMa_s20                             ...     ...   7.55286  0.0007   4.2219  0.383  0.006  f_1+f_{62}
OZ_UMa_s20                             ...     ...  10.44105  0.0006   3.7482  0.277  0.005  2f_1+f_{62}
OZ_UMa_s20                             ...     ...   2.39986  0.0006   5.5809  0.829  0.005  0.5f_{60}
OZ_UMa_s20                             ...     ...   6.92920  0.0006   1.7269  0.418  0.005  1.5f_{63}
OZ_UMa_s20                             ...     ...   4.16480  0.0006   3.3042  0.695  0.005  ?
OZ_UMa_s20                             ...     ...   0.59081  0.0005   5.9401  0.204  0.005  f_1-0.5f_{63}
OZ_UMa_s20                             ...     ...   2.21407  0.0005   2.5832  0.764  0.004  ?
OZ_UMa_s20                             ...     ...   7.48006  0.0005   5.8814  0.387  0.004  f_1+f_{63}
OZ_UMa_s20                             ...     ...   1.73518  0.0005   2.2252  0.599  0.004  f_{63}-f_1
PHL_8013_s3                        2.80076  0.0969   4.49624  0.0036   5.6027  0.623  0.037  f_{62}
PHL_8013_s3                            ...     ...   7.29413  0.0022   4.8411  0.384  0.023  f_1+f_{62}
PHL_8013_s3                            ...     ...   2.76904  0.0013   0.9069  0.989  0.013  long
PHL_8013_s3                            ...     ...   9.63697  0.0011   2.5974  0.291  0.011  f_1+1.5f_{61}
PHL_8013_s3                            ...     ...   7.36185  0.0010   2.0317  0.380  0.010  f_1+f_{61}
PHL_8013_s3                            ...     ...   2.25947  0.0009   1.6528  0.807  0.010  0.5f_{61}
PHL_8013_s3                            ...     ...   6.84005  0.0009   2.1423  0.409  0.010  1.5f_{61}
PHL_8013_s3                            ...     ...   4.55912  0.0008   5.6916  0.614  0.008  f_{61}
PHL_8013_s3                            ...     ...  12.43801  0.0007   0.7561  0.225  0.007  2f_1+1.5f_{61}
PHL_8013_s3                            ...     ...  10.09404  0.0007   5.2231  0.277  0.007  2f_1+f_{62}
PHL_8013_s3                            ...     ...   2.31630  0.0007   0.8838  0.827  0.007  0.5f_{60}
PHL_8013_s3                            ...     ...   0.53253  0.0006   0.4229  0.190  0.006  f_1-0.5f_{61}
PQ_Aps_s12                         2.77442  0.1328   2.80940  0.0038   2.4644  0.988  0.029  long
PQ_Aps_s12                             ...     ...   4.62476  0.0023   2.7630  0.600  0.018  f_{60}
PQ_Aps_s12                             ...     ...   2.09208  0.0017   2.9454  0.754  0.013  ?
PQ_Aps_s12                             ...     ...   4.50679  0.0015   1.0897  0.616  0.011  f_{61}
PQ_Aps_s12                             ...     ...   4.53383  0.0011   2.1308  0.612  0.008  f_{61}
PQ_Aps_s12                             ...     ...   7.40031  0.0010   2.6418  0.375  0.008  f_1+f_{60}
PQ_Aps_s13                         2.77458  0.1323   2.81806  0.0042   2.9205  0.985  0.032  long
PQ_Aps_s13                             ...     ...   4.51431  0.0037   0.1663  0.615  0.028  f_{61}
PQ_Aps_s13                             ...     ...   7.28971  0.0022   4.4725  0.381  0.017  f_1+f_{61}
PQ_Aps_s13                             ...     ...   2.09517  0.0018   0.9988  0.755  0.014  ?
PQ_Aps_s13                             ...     ...   2.75494  0.0013   4.3495  0.993  0.010  long
PQ_Aps_s13                             ...     ...   1.89334  0.0013   5.7694  0.682  0.010  f_{68}
PQ_Aps_s13                             ...     ...   4.91322  0.0012   4.5145  0.565  0.009  ?
PQ_Aps_s13                             ...     ...  10.06433  0.0011   1.4849  0.276  0.009  2f_1+f_{61}
PQ_Aps_s13                             ...     ...   4.42676  0.0011   1.7075  0.627  0.008  f_{63}
PQ_Aps_s13                             ...     ...   4.61743  0.0010   1.2158  0.601  0.007  f_{60}
PQ_Aps_s13                             ...     ...   5.61824  0.0008   4.5116  0.494  0.006  ?
PQ_Boo_s16                         3.78125  0.1245   6.31713  0.0016   3.6138  0.599  0.013  f_{60}
PQ_Boo_s16                             ...     ...   3.08251  0.0010   5.7837  0.815  0.008  0.5f_{61}
PQ_Boo_s16                             ...     ...  10.10013  0.0007   0.7186  0.374  0.006  f_1+f_{60}
PQ_Boo_s16                             ...     ...   3.21769  0.0006   3.8075  0.851  0.005  ?
PQ_Boo_s16                             ...     ...   3.16859  0.0006   6.1576  0.838  0.005  0.5f_{60}
PQ_Boo_s16                             ...     ...   3.75617  0.0005   3.5702  0.993  0.004  long
PQ_Boo_s16                             ...     ...   3.12913  0.0004   2.1397  0.828  0.004  0.5f_{60}
PQ_Boo_s22                         3.78124  0.1250   6.33561  0.0020   2.5596  0.597  0.016  f_{60}
PQ_Boo_s22                             ...     ...   3.17455  0.0010   0.6248  0.840  0.008  0.5f_{60}
PQ_Boo_s22                             ...     ...  10.11830  0.0009   2.7115  0.374  0.007  f_1+f_{60}
PQ_Boo_s22                             ...     ...   6.30637  0.0008   0.4176  0.600  0.006  f_{60}
PQ_Boo_s22                             ...     ...   3.08996  0.0007   2.9158  0.817  0.006  0.5f_{61}
PQ_Boo_s22                             ...     ...   3.24131  0.0007   2.1850  0.857  0.005  ?
PQ_Boo_s22                             ...     ...   3.12071  0.0006   4.1821  0.825  0.005  0.5f_{60}
PQ_Boo_s22                             ...     ...  10.08765  0.0004   3.5395  0.375  0.003  f_1+f_{60}
PQ_Boo_s22                             ...     ...   2.55293  0.0004   4.5337  0.675  0.003  f_{68}
PQ_Boo_s23                         3.78124  0.1245   6.33641  0.0014   2.1223  0.597  0.011  f_{60}
PQ_Boo_s23                             ...     ...   3.14607  0.0011   4.5363  0.832  0.009  0.5f_{60}
PQ_Boo_s23                             ...     ...   3.24141  0.0011   5.5250  0.857  0.009  ?
PQ_Boo_s23                             ...     ...  10.11639  0.0008   5.3419  0.374  0.006  f_1+f_{60}
PQ_Boo_s23                             ...     ...   3.08750  0.0007   5.5593  0.817  0.006  0.5f_{61}
PQ_Boo_s23                             ...     ...   3.20645  0.0007   0.2603  0.848  0.006  ?
PQ_Boo_s24                         3.78120  0.1242   3.18382  0.0015   0.3553  0.842  0.012  0.5f_{60}
PQ_Boo_s24                             ...     ...   3.10097  0.0012   0.1754  0.820  0.010  0.5f_{61}
PQ_Boo_s24                             ...     ...   6.31492  0.0009   3.7119  0.599  0.007  f_{60}
PQ_Boo_s24                             ...     ...   3.24412  0.0007   1.1975  0.858  0.006  ?
PQ_Boo_s24                             ...     ...   3.15419  0.0005   5.0374  0.834  0.004  0.5f_{60}
PQ_Boo_s24                             ...     ...   0.57861  0.0004   4.7066  0.153  0.004  ?
PQ_Boo_s24                             ...     ...  10.09518  0.0004   5.2838  0.375  0.003  f_1+f_{60}
PQ_Boo_s24                             ...     ...   6.34657  0.0004   1.3982  0.596  0.003  f_{60}?
QV_Dra_s16                         3.93709  0.1286   6.49755  0.0014   5.4202  0.606  0.011  f_{60}
QV_Dra_s16                             ...     ...   0.68650  0.0011   2.4683  0.174  0.009  f_1-0.5f_{60}
QV_Dra_s16                             ...     ...   0.75558  0.0010   2.3088  0.192  0.008  f_1-0.5f_{61}
QV_Dra_s16                             ...     ...   0.61228  0.0010   5.2091  0.156  0.008  f_1-0.5f_{60}
QV_Dra_s16                             ...     ...   6.60240  0.0010   2.7922  0.596  0.008  f_{60}?
QV_Dra_s16                             ...     ...   0.53155  0.0009   5.0604  0.135  0.007  ?
QV_Dra_s16                             ...     ...   3.34062  0.0009   2.7260  0.849  0.007  ?
QV_Dra_s16                             ...     ...   6.41534  0.0009   1.0473  0.614  0.007  f_{61}
QV_Dra_s16                             ...     ...   0.83493  0.0008   1.3183  0.212  0.006  f_1-0.5f_{63}
QV_Dra_s16                             ...     ...   3.25087  0.0007   2.3147  0.826  0.006  0.5f_{60}
QV_Dra_s16                             ...     ...   0.91296  0.0007   3.9518  0.232  0.005  ?
QV_Dra_s22                         3.93706  0.1289   6.41533  0.0013   5.4006  0.614  0.010  f_{61}
QV_Dra_s22                             ...     ...   6.59784  0.0009   4.0441  0.597  0.007  f_{60}
QV_Dra_s22                             ...     ...   3.15278  0.0005   4.5944  0.801  0.004  0.5f_{63}
QV_Dra_s22                             ...     ...   6.20683  0.0005   5.6902  0.634  0.004  f_{63}
QV_Dra_s22                             ...     ...  10.53467  0.0005   5.5648  0.374  0.004  f_1+f_{60}
QV_Dra_s23                         3.93710  0.1290   6.39387  0.0015   0.1206  0.616  0.011  f_{61}
QV_Dra_s23                             ...     ...   3.35214  0.0008   4.0463  0.851  0.006  ?
QV_Dra_s23                             ...     ...   6.49846  0.0007   0.7114  0.606  0.005  f_{60}
QV_Dra_s23                             ...     ...   6.60457  0.0006   3.2177  0.596  0.005  f_{60}?
QV_Dra_s23                             ...     ...   3.12773  0.0006   0.2241  0.794  0.004  0.5f_{63}
QV_Dra_s23                             ...     ...   3.30721  0.0006   4.3761  0.840  0.004  0.5f_{60}
QV_Dra_s23                             ...     ...   6.20004  0.0005   4.0199  0.635  0.004  f_{63}
QV_Dra_s23                             ...     ...  10.34205  0.0005  -0.8824  0.381  0.004  f_1+f_{61}
QV_Dra_s24                         3.93707  0.1287   6.41472  0.0012   2.2803  0.614  0.009  f_{61}
QV_Dra_s24                             ...     ...   6.50433  0.0009   1.9275  0.605  0.007  f_{60}
QV_Dra_s24                             ...     ...   3.26005  0.0007   5.9761  0.828  0.005  0.5f_{60}
QV_Dra_s24                             ...     ...   6.59030  0.0006   3.8731  0.597  0.005  f_{60}
QV_Dra_s24                             ...     ...   3.37344  0.0006   4.8683  0.857  0.004  ?
QV_Dra_s24                             ...     ...   3.87567  0.0004   2.5356  0.984  0.003  long
QV_Dra_s24                             ...     ...  10.44309  0.0004   1.2979  0.377  0.003  f_1+f_{60}
QV_Dra_s24                             ...     ...   6.19681  0.0004   1.9556  0.635  0.003  f_{63}
QV_Dra_s24                             ...     ...   3.13955  0.0004   3.2694  0.797  0.003  0.5f_{63}
QV_Dra_s24                             ...     ...  10.36067  0.0004   1.1041  0.380  0.003  f_1+f_{61}
QV_Dra_s24                             ...     ...  10.52613  0.0004   0.6954  0.374  0.003  f_1+f_{60}
ROTSE1_J142208.40+335321.3_s23     2.94050  0.0918   2.01445  0.0010   2.8704  0.685  0.011  f_{68}
ROTSE1_J142208.40+335321.3_s23         ...     ...   3.09799  0.0007   6.0783  0.949  0.008  long
ROTSE1_J142208.40+335321.3_s23         ...     ...   4.03085  0.0006   5.8545  0.730  0.007  2f_{68}
ROTSE1_J142208.40+335321.3_s23         ...     ...   3.02282  0.0006   2.8550  0.973  0.007  long
ROTSE1_J153139.12+332356.0_s24     3.11373  0.1033   2.45033  0.0021   5.1023  0.787  0.021  0.5f_{63}
ROTSE1_J153139.12+332356.0_s24         ...     ...   5.09349  0.0016   1.6356  0.611  0.015  f_{61}
ROTSE1_J153139.12+332356.0_s24         ...     ...   8.13747  0.0015   2.8198  0.383  0.015  f_1+f_{62}
ROTSE1_J153139.12+332356.0_s24         ...     ...   5.02400  0.0015   0.7938  0.620  0.014  f_{62}
ROTSE1_J153139.12+332356.0_s24         ...     ...   3.19910  0.0013   3.7784  0.973  0.012  long
ROTSE1_J153139.12+332356.0_s24         ...     ...   4.93683  0.0013   2.4207  0.631  0.012  f_{63}
ROTSE1_J153139.12+332356.0_s24         ...     ...   8.04790  0.0010   3.2828  0.387  0.010  f_1+f_{63}
ROTSE1_J153139.12+332356.0_s24         ...     ...   8.21677  0.0009   0.7588  0.379  0.009  f_1+f_{61}
ROTSE1_J153139.12+332356.0_s24         ...     ...   5.06070  0.0008   3.0511  0.615  0.008  f_{61}
ROTSE1_J153139.12+332356.0_s24         ...     ...   2.39492  0.0008   2.9962  0.769  0.008  ?
ROTSE1_J153139.12+332356.0_s24         ...     ...  10.58362  0.0007   5.5078  0.294  0.007  f_1+f_{63}+0.5f_{61}
ROTSE1_J153139.12+332356.0_s24         ...     ...   0.65394  0.0007   4.6026  0.210  0.007  f_1-0.5f_{63}
ROTSE1_J153139.12+332356.0_s24         ...     ...   3.13989  0.0007   0.9007  0.992  0.007  long
ROTSE1_J153139.12+332356.0_s24         ...     ...   2.49153  0.0007   0.1003  0.800  0.007  0.5f_{63}
ROTSE1_J153139.12+332356.0_s24         ...     ...  11.24653  0.0007   0.7704  0.277  0.006  2f_1+f_{62}
ROTSE1_J153139.12+332356.0_s24         ...     ...  10.66679  0.0006   5.5246  0.292  0.006  f_1+f_{61}+0.5f_{63}
ROTSE1_J154325.44+390744.7_s24     3.06105  0.1392   2.09935  0.0030   5.8655  0.686  0.022  f_{68}
ROTSE1_J154325.44+390744.7_s24         ...     ...   5.10063  0.0014   2.9425  0.600  0.010  f_{60}
ROTSE1_J154325.44+390744.7_s24         ...     ...   2.69458  0.0014   5.5667  0.880  0.010  ?
ROTSE1_J154325.44+390744.7_s24         ...     ...   5.16785  0.0012   6.0110  0.592  0.009  f_1+f_{68}
ROTSE1_J154325.44+390744.7_s24         ...     ...   2.73157  0.0010   5.3825  0.892  0.007  ?
ROTSE1_J154325.44+390744.7_s24         ...     ...   0.51153  0.0010   5.2352  0.167  0.007  f_1-0.5f_{60}
ROTSE1_J154325.44+390744.7_s24         ...     ...   8.22065  0.0009   5.7278  0.372  0.007  2f_1+f_{68}
ROTSE1_J154325.44+390744.7_s24         ...     ...   2.54997  0.0008   4.9030  0.833  0.006  0.5f_{60}
ROTSE1_J155733.60+283225.5_s24     3.17067  0.1059   3.09267  0.0036   0.1124  0.975  0.034  long
ROTSE1_J155733.60+283225.5_s24         ...     ...   3.24839  0.0034   5.0857  0.976  0.032  long
ROTSE1_J155733.60+283225.5_s24         ...     ...   5.02066  0.0025   0.4297  0.632  0.024  f_{63}
ROTSE1_J155733.60+283225.5_s24         ...     ...   2.50239  0.0019   1.5079  0.789  0.018  0.5f_{63}
ROTSE1_J155733.60+283225.5_s24         ...     ...   2.54005  0.0018   4.2587  0.801  0.017  0.5f_{63}
ROTSE1_J155733.60+283225.5_s24         ...     ...   5.10688  0.0017   0.2120  0.621  0.016  f_{62}
ROTSE1_J155733.60+283225.5_s24         ...     ...   6.26682  0.0017   4.2650  0.506  0.016  long
ROTSE1_J155733.60+283225.5_s24         ...     ...   5.16820  0.0014   0.4704  0.613  0.013  f_{61}
ROTSE1_J155733.60+283225.5_s24         ...     ...   8.33865  0.0013   6.0763  0.380  0.012  f_1+f_{61}
ROTSE1_J155733.60+283225.5_s24         ...     ...   7.68833  0.0009   5.1766  0.412  0.009  f_{61}+0.5f_{63}
ROTSE1_J155733.60+283225.5_s24         ...     ...   0.65571  0.0009  -0.5836  0.207  0.009  f_1-0.5f_{63}
ROTSE1_J160345.40+295341.0_s24     3.40351  0.1298   5.55065  0.0015   1.8652  0.613  0.012  f_{61}
ROTSE1_J160345.40+295341.0_s24         ...     ...   0.50314  0.0015   2.8019  0.148  0.011  ?
ROTSE1_J160345.40+295341.0_s25     3.40336  0.1299   5.56462  0.0039   3.0070  0.612  0.030  f_{61}
ROTSE1_J160548.08+350458.1_s24     2.66270  0.1212   4.41374  0.0024   1.1716  0.603  0.020  f_{60}
ROTSE1_J160548.08+350458.1_s24         ...     ...   1.83136  0.0023   5.5305  0.688  0.019  f_{68}
ROTSE1_J160548.08+350458.1_s24         ...     ...   4.34435  0.0019   0.7298  0.613  0.015  f_{61}
ROTSE1_J160548.08+350458.1_s24         ...     ...   6.89163  0.0018   6.2054  0.386  0.015  f_1+f_{63}
ROTSE1_J160548.08+350458.1_s24         ...     ...   6.99179  0.0017   3.1967  0.381  0.014  f_1+f_{61}
ROTSE1_J160548.08+350458.1_s24         ...     ...   4.23054  0.0014   3.4258  0.629  0.012  f_{63}
ROTSE1_J160548.08+350458.1_s24         ...     ...   7.06737  0.0014   4.3148  0.377  0.011  f_1+f_{60}
ROTSE1_J160548.08+350458.1_s24         ...     ...   1.90093  0.0014   3.3902  0.714  0.011  ?
ROTSE1_J160548.08+350458.1_s24         ...     ...   6.43842  0.0013   5.4786  0.414  0.011  f_{61}+0.5f_{63}
ROTSE1_J160548.08+350458.1_s24         ...     ...   2.76511  0.0011   1.0748  0.963  0.009  long
ROTSE1_J160548.08+350458.1_s24         ...     ...   9.73236  0.0011   3.6579  0.274  0.009  2f_1+f_{60}
ROTSE1_J160548.08+350458.1_s24         ...     ...   2.69918  0.0010   0.1570  0.986  0.008  long
ROTSE1_J160548.08+350458.1_s25     2.66276  0.1213   4.33100  0.0029   2.7225  0.615  0.024  f_{61}
ROTSE1_J160548.08+350458.1_s25         ...     ...   4.40829  0.0027   1.3992  0.604  0.022  f_{60}
ROTSE1_J160548.08+350458.1_s25         ...     ...   6.99514  0.0023   1.1759  0.381  0.019  f_1+f_{61}
ROTSE1_J160548.08+350458.1_s25         ...     ...   1.83169  0.0023   3.0806  0.688  0.019  f_{68}
ROTSE1_J160548.08+350458.1_s25         ...     ...   6.91161  0.0022   5.2950  0.385  0.018  f_1+f_{63}
ROTSE1_J160548.08+350458.1_s25         ...     ...   4.24999  0.0020   0.4609  0.627  0.017  f_{63}
ROTSE1_J160548.08+350458.1_s25         ...     ...   7.06538  0.0019   1.6140  0.377  0.015  f_1+f_{60}
ROTSE1_J160548.08+350458.1_s25         ...     ...   9.71804  0.0014   2.7036  0.274  0.012  2f_1+f_{60}
ROTSE1_J160548.08+350458.1_s25         ...     ...   1.89570  0.0014   5.1892  0.712  0.011  ?
ROTSE1_J160548.08+350458.1_s25         ...     ...   2.58756  0.0010   2.1984  0.972  0.009  long
ROTSE1_J160548.08+350458.1_s25         ...     ...   6.87997  0.0010   2.7920  0.387  0.008  f_1+f_{63}
ROTSE1_J160548.08+350458.1_s25         ...     ...   4.28864  0.0010   3.5741  0.621  0.008  f_{62}
ROTSE1_J160548.08+350458.1_s25         ...     ...   2.69712  0.0010   6.0100  0.987  0.008  long
ROTSE1_J160548.08+350458.1_s25         ...     ...   1.98899  0.0009   0.7939  0.747  0.008  ?
ROTSE1_J160548.08+350458.1_s25         ...     ...   9.56726  0.0009   2.5440  0.278  0.007  2f_1+f_{63}
ROTSE1_J160548.08+350458.1_s25         ...     ...   2.22922  0.0008   5.0351  0.837  0.007  0.5f_{60}
ROTSE1_J160548.08+350458.1_s25         ...     ...   9.65239  0.0008   4.3035  0.276  0.007  2f_1+f_{61}
ROTSE1_J160548.08+350458.1_s25         ...     ...   2.76300  0.0008   4.9351  0.964  0.006  long
ROTSE1_J161226.41+323225.5_s24     3.16937  0.1249   2.17763  0.0017   1.9336  0.687  0.014  f_{68}
ROTSE1_J161226.41+323225.5_s24         ...     ...   5.34356  0.0008  -2.3995  0.593  0.007  f_1+f_{68}
ROTSE1_J161226.41+323225.5_s25     3.16932  0.1249   2.17456  0.0015   1.2680  0.686  0.012  f_{68}
ROTSE1_J161226.41+323225.5_s25         ...     ...   5.34615  0.0009   2.6530  0.593  0.007  f_1+f_{68}
ROTSE1_J162932.61+210139.8_s25     3.03617  0.1064   4.79843  0.0053   4.2290  0.633  0.050  f_{63}
ROTSE1_J162932.61+210139.8_s25         ...     ...   2.44317  0.0040   4.8734  0.805  0.038  0.5f_{61}
ROTSE1_J162932.61+210139.8_s25         ...     ...   7.83434  0.0029   3.7244  0.388  0.027  f_1+f_{63}
ROTSE1_J162932.61+210139.8_s25         ...     ...   2.35952  0.0029   0.0040  0.777  0.027  0.5f_{63}
ROTSE1_J162932.61+210139.8_s25         ...     ...   2.47490  0.0020   5.7028  0.815  0.018  0.5f_{61}
ROTSE1_J162932.61+210139.8_s25         ...     ...  10.24119  0.0018   2.3417  0.296  0.017  f_1+1.5f_{63}
ROTSE1_J162932.61+210139.8_s25         ...     ...   0.67864  0.0017   1.1207  0.224  0.016  f_1-0.5f_{63}
ROTSE1_J162932.61+210139.8_s25         ...     ...   7.20439  0.0016   4.6455  0.421  0.015  1.5f_{63}
ROTSE1_J163106.63+323841.6_s24     2.76128  0.1152   4.45358  0.0033   1.6681  0.620  0.028  f_{62}
ROTSE1_J163106.63+323841.6_s24         ...     ...   2.82665  0.0021   0.7484  0.977  0.019  long
ROTSE1_J163106.63+323841.6_s24         ...     ...   7.22508  0.0021   0.5780  0.382  0.018  f_1+f_{62}
ROTSE1_J163106.63+323841.6_s24         ...     ...   4.50011  0.0017   0.7630  0.614  0.015  f_{61}
ROTSE1_J163106.63+323841.6_s24         ...     ...   4.40480  0.0014   4.8124  0.627  0.012  f_{63}
ROTSE1_J163106.63+323841.6_s24         ...     ...   2.08408  0.0013   3.9774  0.755  0.011  ?
ROTSE1_J163106.63+323841.6_s24         ...     ...   7.28166  0.0013   5.4002  0.379  0.011  f_1+f_{61}
ROTSE1_J163106.63+323841.6_s24         ...     ...   6.66655  0.0011   1.1209  0.414  0.010  f_{63}+0.5f_{61}
ROTSE1_J163106.63+323841.6_s24         ...     ...   4.53000  0.0010   4.1377  0.610  0.009  f_{61}
ROTSE1_J163106.63+323841.6_s24         ...     ...   2.73524  0.0010   3.8364  0.991  0.009  long
ROTSE1_J163106.63+323841.6_s24         ...     ...   4.46913  0.0009   0.9886  0.618  0.008  f_{62}
ROTSE1_J163106.63+323841.6_s24         ...     ...   2.69808  0.0009   0.9808  0.977  0.008  long
ROTSE1_J163106.63+323841.6_s24         ...     ...   2.26774  0.0009   2.2051  0.821  0.008  0.5f_{61}
ROTSE1_J163106.63+323841.6_s24         ...     ...   7.17241  0.0008   3.7668  0.385  0.007  f_1+f_{62}
ROTSE1_J163106.63+323841.6_s24         ...     ...   9.43023  0.0007   4.3699  0.293  0.006  f_1+f_{61}+0.5f_{63}
ROTSE1_J163106.63+323841.6_s24         ...     ...   2.36238  0.0007   6.2568  0.856  0.006  ?
ROTSE1_J163106.63+323841.6_s25     2.76127  0.1149   4.42745  0.0024   5.0593  0.624  0.021  f_{62}
ROTSE1_J163106.63+323841.6_s25         ...     ...   4.50245  0.0016   5.0777  0.613  0.014  f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...   2.83925  0.0015   0.2108  0.973  0.013  long
ROTSE1_J163106.63+323841.6_s25         ...     ...   6.70859  0.0014   2.3098  0.412  0.012  1.5f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...   9.47126  0.0013   6.1605  0.292  0.011  f_1+1.5f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...   4.45826  0.0012   3.8525  0.619  0.010  f_{62}
ROTSE1_J163106.63+323841.6_s25         ...     ...   2.20349  0.0011   0.7935  0.798  0.010  0.5f_{63}
ROTSE1_J163106.63+323841.6_s25         ...     ...   2.32943  0.0011   3.3902  0.844  0.010  0.5f_{60}
ROTSE1_J163106.63+323841.6_s25         ...     ...   7.18493  0.0010   1.3107  0.384  0.009  f_1+f_{62}
ROTSE1_J163106.63+323841.6_s25         ...     ...   4.54317  0.0010   2.8072  0.608  0.009  f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...   2.71959  0.0010   5.7374  0.985  0.009  long
ROTSE1_J163106.63+323841.6_s25         ...     ...   2.38994  0.0010   2.8248  0.866  0.008  ?
ROTSE1_J163106.63+323841.6_s25         ...     ...   7.21500  0.0009   4.5428  0.383  0.008  f_1+f_{62}
ROTSE1_J163106.63+323841.6_s25         ...     ...   7.27402  0.0008   1.5071  0.380  0.007  f_1+f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...   2.09631  0.0008   3.4093  0.759  0.007  ?
ROTSE1_J163106.63+323841.6_s25         ...     ...   4.39115  0.0008   6.0592  0.629  0.007  f_{63}
ROTSE1_J163106.63+323841.6_s25         ...     ...   6.66605  0.0007   5.3820  0.414  0.006  f_{63}+0.5f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...  12.23027  0.0007   1.8499  0.226  0.006  2f_1+1.5f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...   7.30598  0.0007   3.7236  0.378  0.006  f_1+f_{61}
ROTSE1_J163106.63+323841.6_s25         ...     ...   1.67424  0.0006   4.4670  0.606  0.006  f_{62}-f_1
ROTSE1_J163106.63+323841.6_s25         ...     ...   4.57512  0.0006   2.1359  0.604  0.005  f_{60}
ROTSE1_J163106.63+323841.6_s25         ...     ...   4.98087  0.0006   1.1735  0.554  0.005  f_1+0.5f_{63}
ROTSE1_J163106.63+323841.6_s25         ...     ...   9.93075  0.0006   3.2665  0.278  0.005  2f_1+f_{62}
ROTSE1_J163106.63+323841.6_s25         ...     ...   5.47691  0.0006   5.5394  0.504  0.005  long
ROTSE1_J163106.63+323841.6_s25         ...     ...   2.04671  0.0006   4.3327  0.741  0.005  ?
ROTSE1_J164729.04+150825.3_s25     3.08464  0.1115   5.12201  0.0010   1.7104  0.602  0.009  f_{60}
ROTSE1_J164729.04+150825.3_s25         ...     ...   4.95698  0.0008   5.5092  0.622  0.007  f_{62}
ROTSE1_J164729.04+150825.3_s25         ...     ...   3.15335  0.0007   0.7681  0.978  0.007  long
ROTSE1_J164729.04+150825.3_s25         ...     ...   5.03705  0.0007   3.2171  0.612  0.006  f_{61}
ROTSE1_J170023.90+142327.0_s25     2.77636  0.1070   4.53123  0.0041   3.0219  0.613  0.038  f_{61}
ROTSE1_J170023.90+142327.0_s25         ...     ...   7.30751  0.0017   4.6390  0.380  0.016  f_1+f_{61}
ROTSE1_J170023.90+142327.0_s25         ...     ...   2.83989  0.0011   4.6401  0.978  0.010  long
ROTSE1_J170023.90+142327.0_s25         ...     ...   4.49135  0.0009   4.5565  0.618  0.009  f_{62}
ROTSE1_J170023.90+142327.0_s25         ...     ...   1.75803  0.0009   4.9930  0.633  0.008  f_{61}-f_1
ROTSE1_J170023.90+142327.0_s25         ...     ...   2.71715  0.0008   6.1931  0.979  0.008  long
ROTSE1_J170023.90+142327.0_s25         ...     ...   2.21391  0.0008   3.8786  0.797  0.007  0.5f_{63}
ROTSE1_J170023.90+142327.0_s25         ...     ...   4.56895  0.0006   3.7368  0.608  0.006  f_{61}
ROTSE1_J170023.90+142327.0_s25         ...     ...   9.56010  0.0006   5.2358  0.290  0.006  f_1+1.5f_{61}
ROTSE1_J170023.90+142327.0_s25         ...     ...  10.08100  0.0006   1.3442  0.275  0.006  2f_1+f_{61}
ROTSE1_J170023.90+142327.0_s25         ...     ...   2.31442  0.0005   5.5999  0.834  0.005  0.5f_{60}
ROTSE1_J170023.90+142327.0_s25         ...     ...   6.78078  0.0004   2.7562  0.409  0.004  1.5f_{61}
ROTSE1_J170023.90+142327.0_s25         ...     ...   1.04341  0.0004   5.4720  0.376  0.004  2f_1-f_{61}
ROTSE1_J170958.08+271437.0_s25     3.09485  0.1651   5.14380  0.0019   1.8390  0.602  0.012  f_{60}
ROTSE1_J170958.08+271437.0_s25         ...     ...   2.71691  0.0013   4.9775  0.878  0.008  ?
ROTSE1_J170958.08+271437.0_s25         ...     ...   5.24576  0.0012   3.5075  0.590  0.007  f_1+f_{68}
ROTSE1_J170958.08+271437.0_s25         ...     ...   3.06572  0.0009   5.3271  0.991  0.006  long
ROTSE1_J170958.08+271437.0_s25         ...     ...   8.23825  0.0009   3.3642  0.376  0.005  f_1+f_{60}
ROTSE1_J170958.08+271437.0_s25         ...     ...   2.12354  0.0008   2.0924  0.686  0.005  f_{68}
ROTSE1_J170958.08+271437.0_s25         ...     ...   8.34257  0.0007   1.0619  0.371  0.004  2f_1+f_{68}
ROTSE1_J170958.08+271437.0_s25         ...     ...   2.77904  0.0006   4.5861  0.898  0.004  ?
ROTSE1_J170958.08+271437.0_s25         ...     ...   2.30787  0.0005   1.6307  0.746  0.003  ?
ROTSE1_J170958.08+271437.0_s26     3.09486  0.1651   5.14347  0.0019   3.8782  0.602  0.011  f_{60}
ROTSE1_J170958.08+271437.0_s26         ...     ...   5.23800  0.0012   1.5505  0.591  0.007  f_1+f_{68}
ROTSE1_J170958.08+271437.0_s26         ...     ...   2.71834  0.0012   0.0051  0.878  0.007  ?
ROTSE1_J170958.08+271437.0_s26         ...     ...   8.24070  0.0008   1.5766  0.376  0.005  f_1+f_{60}
ROTSE1_J170958.08+271437.0_s26         ...     ...   2.78674  0.0008   2.0609  0.900  0.005  ?
ROTSE1_J170958.08+271437.0_s26         ...     ...   8.32633  0.0007   4.1350  0.372  0.004  2f_1+f_{68}
ROTSE1_J170958.08+271437.0_s26         ...     ...   2.11733  0.0006   3.1964  0.684  0.004  f_{68}
ROTSE1_J170958.08+271437.0_s26         ...     ...   2.54756  0.0006   0.0286  0.823  0.004  0.5f_{61}
ROTSE1_J172352.80+330822.8_s25     3.16470  0.0935   2.17902  0.0008   0.1592  0.689  0.008  f_{68}
ROTSE1_J172352.80+330822.8_s25         ...     ...   3.34729  0.0007   4.8167  0.945  0.008  long
ROTSE1_J172352.80+330822.8_s25         ...     ...   0.52781  0.0005   4.4627  0.167  0.006  f_1-0.5f_{60}?
ROTSE1_J172352.80+330822.8_s25         ...     ...   0.60580  0.0005   3.1452  0.191  0.005  f_1-0.5f_{61}?
ROTSE1_J172352.80+330822.8_s25         ...     ...   3.23434  0.0004   4.7566  0.978  0.005  long
ROTSE1_J172352.80+330822.8_s25         ...     ...   0.67725  0.0004   5.1415  0.214  0.005  f_1-0.5f_{63}
ROTSE1_J172352.80+330822.8_s25         ...     ...   2.49450  0.0004   0.4237  0.788  0.004  0.5f_{63}
ROTSE1_J172352.80+330822.8_s25         ...     ...   5.34400  0.0004   4.5197  0.592  0.004  f_1+f_{68}
ROTSE1_J172352.80+330822.8_s25         ...     ...   0.76056  0.0004   4.5154  0.240  0.004  ?
ROTSE1_J172352.80+330822.8_s25         ...     ...   3.82157  0.0003   0.0279  0.828  0.004  2f_1-0.5f_{63}
ROTSE1_J172352.80+330822.8_s26     3.16508  0.0936   3.35622  0.0009   5.9556  0.943  0.010  long
ROTSE1_J172352.80+330822.8_s26         ...     ...   3.23217  0.0006   0.2365  0.979  0.007  long
ROTSE1_J172352.80+330822.8_s26         ...     ...   2.50032  0.0005   4.1315  0.790  0.006  0.5f_{63}
ROTSE1_J172352.80+330822.8_s26         ...     ...   3.81584  0.0004   0.0467  0.829  0.004  2f_1-0.5f_{63}
ROTSE1_J172356.74+174418.4_s25     3.08775  0.1199   2.99619  0.0005   0.8554  0.970  0.004  long
ROTSE1_J172356.74+174418.4_s25         ...     ...   0.99127  0.0005   2.9474  0.321  0.004  ?
ROTSE1_J173120.04+242708.5_s25     3.42649  0.1006   5.59377  0.0005   0.1382  0.613  0.005  f_{61}
ROTSE1_J173120.04+242708.5_s25         ...     ...   3.39966  0.0004  -2.2912  0.992  0.004  long
ROTSE1_J173120.04+242708.5_s26     3.42648  0.1010   5.60775  0.0004   4.3221  0.611  0.004  f_{61}
ROTSE1_J173120.04+242708.5_s26         ...     ...   3.45571  0.0004   4.7077  0.992  0.004  long
ROTSE1_J173120.04+242708.5_s26         ...     ...   5.54722  0.0004   3.8708  0.618  0.004  f_{62}
ROTSE1_J173258.07+473315.2_s24     2.86961  0.1182   4.67284  0.0019   4.9269  0.614  0.016  f_{61}
ROTSE1_J173258.07+473315.2_s24         ...     ...   7.55073  0.0015   0.5309  0.380  0.013  f_1+f_{61}
ROTSE1_J173258.07+473315.2_s24         ...     ...   4.72011  0.0012   0.9239  0.608  0.010  f_{60}
ROTSE1_J173258.07+473315.2_s24         ...     ...   7.58806  0.0011   2.2379  0.378  0.010  f_1+f_{60}
ROTSE1_J173258.07+473315.2_s24         ...     ...   9.88232  0.0008   1.1232  0.290  0.007  f_1+1.5f_{61}
ROTSE1_J173258.07+473315.2_s24         ...     ...  10.41376  0.0007   3.5237  0.276  0.006  2f_1+f_{61}
ROTSE1_J173258.07+473315.2_s24         ...     ...  10.45852  0.0006   3.1191  0.274  0.005  2f_1+f_{60}
ROTSE1_J173258.07+473315.2_s24         ...     ...   2.57002  0.0006   5.6560  0.896  0.005  ?
ROTSE1_J173258.07+473315.2_s24         ...     ...   4.75547  0.0005   0.8695  0.603  0.004  f_{60}?
ROTSE1_J173258.07+473315.2_s24         ...     ...   1.80343  0.0005   5.8047  0.628  0.004  f_{61}-f_1
ROTSE1_J173258.07+473315.2_s24         ...     ...   7.51573  0.0005   4.5484  0.382  0.004  f_1+f_{62}
ROTSE1_J173258.07+473315.2_s25     2.86958  0.1184   4.69475  0.0020   1.0884  0.611  0.017  f_{61}
ROTSE1_J173258.07+473315.2_s25         ...     ...   7.57170  0.0016   4.9685  0.379  0.013  f_1+f_{61}
ROTSE1_J173258.07+473315.2_s25         ...     ...   4.65764  0.0009   1.1965  0.616  0.008  f_{61}
ROTSE1_J173258.07+473315.2_s25         ...     ...   7.53081  0.0009   5.6366  0.381  0.007  f_1+f_{61}
ROTSE1_J173258.07+473315.2_s25         ...     ...  10.43916  0.0008   3.8741  0.275  0.007  2f_1+f_{61}
ROTSE1_J173258.07+473315.2_s25         ...     ...   1.06851  0.0008   5.6513  0.372  0.006  2f_1-f_{61}
ROTSE1_J173258.07+473315.2_s26     2.86951  0.1184   4.70775  0.0016   6.2248  0.610  0.014  f_{61}
ROTSE1_J173258.07+473315.2_s26         ...     ...   7.58184  0.0011   5.1233  0.378  0.009  f_1+f_{61}
ROTSE1_J173258.07+473315.2_s26         ...     ...   4.64559  0.0009   4.7505  0.618  0.007  f_{61}
ROTSE1_J173258.07+473315.2_s26         ...     ...  10.45529  0.0007   3.0703  0.274  0.006  2f_1+f_{61}
ROTSE1_J173258.07+473315.2_s26         ...     ...   4.75534  0.0007   1.0933  0.603  0.006  f_{60}
ROTSE1_J173258.07+473315.2_s26         ...     ...   2.53719  0.0007   2.1116  0.884  0.006  ?
ROTSE1_J173258.07+473315.2_s26         ...     ...   7.51250  0.0006   4.7607  0.382  0.005  f_1+f_{61}
ROTSE1_J174134.61+411059.7_s25     3.07954  0.0891   3.15667  0.0156   5.7080  0.976  0.175  f_1+f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   3.00565  0.0137   1.5286  0.976  0.154  f_1-f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   2.35823  0.0039   4.4231  0.766  0.044  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...   6.23644  0.0036   2.8412  0.494  0.040  2f_1+f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   3.05981  0.0033   4.0603  0.994  0.037  long
ROTSE1_J174134.61+411059.7_s25         ...     ...   2.08490  0.0021   1.4373  0.677  0.024  f_{68}
ROTSE1_J174134.61+411059.7_s25         ...     ...   3.10856  0.0020   0.4290  0.991  0.023  long
ROTSE1_J174134.61+411059.7_s25         ...     ...   9.31463  0.0019   3.1954  0.331  0.021  3f_1+f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   2.46185  0.0017   4.1539  0.799  0.019  0.5f_{63}
ROTSE1_J174134.61+411059.7_s25         ...     ...   6.08362  0.0015   2.3500  0.506  0.017  2f_1-f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   1.89952  0.0014   2.1863  0.617  0.015  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...   5.43885  0.0014   2.5089  0.566  0.015  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...   3.14863  0.0013   5.4555  0.978  0.015  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...   3.00303  0.0011   1.5161  0.975  0.013  f_1-f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   5.15808  0.0011   3.6232  0.597  0.012  f_1+f_{68}
ROTSE1_J174134.61+411059.7_s25         ...     ...   3.19113  0.0009   6.1156  0.965  0.010  f_1+f_{B_2}
ROTSE1_J174134.61+411059.7_s25         ...     ...  12.39651  0.0009   5.4746  0.248  0.010  4f_1+f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   6.13643  0.0008   2.6062  0.502  0.009  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...   3.07797  0.0007   4.8739  0.999  0.008  long
ROTSE1_J174134.61+411059.7_s25         ...     ...   0.72389  0.0007   6.2560  0.235  0.007  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...   2.39954  0.0006   4.6691  0.779  0.007  0.5f_{63}
ROTSE1_J174134.61+411059.7_s25         ...     ...   8.31240  0.0006   2.6235  0.370  0.007  2f_1+f_{68}
ROTSE1_J174134.61+411059.7_s25         ...     ...   8.06464  0.0006   0.9346  0.382  0.006  f_1+f_{62}
ROTSE1_J174134.61+411059.7_s25         ...     ...   5.52310  0.0006   4.2805  0.558  0.006  f_1+0.5f_{63}
ROTSE1_J174134.61+411059.7_s25         ...     ...   8.24548  0.0005   4.4253  0.373  0.006  2f_1+f_{68}
ROTSE1_J174134.61+411059.7_s25         ...     ...   4.96852  0.0005   5.3091  0.620  0.006  f_{62}
ROTSE1_J174134.61+411059.7_s25         ...     ...   5.09114  0.0005   4.9876  0.605  0.006  f_{60}
ROTSE1_J174134.61+411059.7_s25         ...     ...   2.55919  0.0005   2.8612  0.831  0.006  0.5f_{60}
ROTSE1_J174134.61+411059.7_s25         ...     ...   6.31293  0.0005  -2.2326  0.488  0.006  2f_1+2f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   9.21666  0.0005  -2.0184  0.334  0.005  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...   2.61983  0.0004   2.9280  0.851  0.005  ?
ROTSE1_J174134.61+411059.7_s25         ...     ...  12.24139  0.0004  -0.2523  0.252  0.004  4f_1-f_B
ROTSE1_J174134.61+411059.7_s25         ...     ...   5.36043  0.0004   1.9932  0.574  0.004  ?
ROTSE1_J174134.61+411059.7_s26     3.07891  0.0890   3.15403  0.0163   4.5878  0.976  0.183  f_1+f_B
ROTSE1_J174134.61+411059.7_s26         ...     ...   3.00664  0.0133   4.1135  0.977  0.149  f_1-f_B
ROTSE1_J174134.61+411059.7_s26         ...     ...   3.05607  0.0047  -1.7746  0.993  0.053  long
ROTSE1_J174134.61+411059.7_s26         ...     ...   2.35976  0.0040  -0.1685  0.766  0.045  ?
ROTSE1_J174134.61+411059.7_s26         ...     ...   3.10393  0.0028  -2.9222  0.992  0.032  long
ROTSE1_J174134.61+411059.7_s26         ...     ...   6.23449  0.0028   1.5380  0.494  0.031  2f_1+f_B
ROTSE1_J174134.61+411059.7_s26         ...     ...   2.08798  0.0022  -1.6593  0.678  0.025  f_{68}
ROTSE1_J174134.61+411059.7_s26         ...     ...   9.31471  0.0018   1.0935  0.331  0.020  3f_1+f_B
ROTSE1_J174134.61+411059.7_s26         ...     ...   2.99277  0.0016   0.2247  0.972  0.019  f_1-f_{B_2}
ROTSE1_J174134.61+411059.7_s26         ...     ...   6.08404  0.0016  -2.2661  0.506  0.018  2f_1-f_B
ROTSE1_J174134.61+411059.7_s26         ...     ...   5.43903  0.0016  -2.6322  0.566  0.018  ?
ROTSE1_J174134.61+411059.7_s26         ...     ...   6.13264  0.0013  -1.7967  0.502  0.015  long
ROTSE1_J174134.61+411059.7_s26         ...     ...   1.90034  0.0012   2.8556  0.617  0.013  f_{63}-f_1
ROTSE1_J174134.61+411059.7_s26         ...     ...   2.46252  0.0011  -0.4127  0.800  0.013  0.5f_{63}
ROTSE1_J174134.61+411059.7_s26         ...     ...  12.39903  0.0009   2.1550  0.248  0.011  ?
ROTSE1_J174134.61+411059.7_s26         ...     ...   3.07669  0.0009   0.9318  0.999  0.010  long
ROTSE1_J174134.61+411059.7_s26         ...     ...   3.16346  0.0009   1.3782  0.973  0.010  f_1+f_{B_2}
ROTSE1_J174134.61+411059.7_s26         ...     ...   4.99609  0.0009   1.5046  0.616  0.010  f_{61}
ROTSE1_J174134.61+411059.7_s26         ...     ...   5.16273  0.0008   1.6010  0.596  0.009  f_1+f_{68}
ROTSE1_J174134.61+411059.7_s26         ...     ...   6.18855  0.0008   3.0381  0.498  0.009  ?
ROTSE1_J174134.61+411059.7_s26         ...     ...   9.21250  0.0008   0.5000  0.334  0.009  ?
ROTSE1_J180057.01+473820.5_s14     3.56836  0.1032   5.95926  0.0012   2.9428  0.599  0.011  f_{60}
ROTSE1_J180057.01+473820.5_s14         ...     ...   2.92087  0.0012   4.6921  0.819  0.011  0.5f_{61}
ROTSE1_J180057.01+473820.5_s14         ...     ...   3.03505  0.0008   1.2407  0.851  0.007  ?
ROTSE1_J180057.01+473820.5_s14         ...     ...   9.52749  0.0007   0.9613  0.375  0.007  f_1+f_{60}
ROTSE1_J180057.01+473820.5_s14         ...     ...   5.80086  0.0007   2.9440  0.615  0.006  f_{61}
ROTSE1_J180057.01+473820.5_s14         ...     ...   2.96547  0.0006   2.4422  0.831  0.006  0.5f_{60}
ROTSE1_J180139.87+480936.9_s14     3.51969  0.1111   5.74280  0.0054  -2.9736  0.613  0.049  f_{61}
ROTSE1_J180139.87+480936.9_s14         ...     ...   5.71200  0.0023   2.9166  0.616  0.021  f_{61}
ROTSE1_J180139.87+480936.9_s14         ...     ...   9.26508  0.0021   3.1058  0.380  0.019  f_1+f_{61}
ROTSE1_J180139.87+480936.9_s14         ...     ...   2.22129  0.0011   1.5752  0.631  0.010  f_{61}-f_1
ROTSE1_J180139.87+480936.9_s14         ...     ...   9.23119  0.0009   1.1783  0.381  0.008  f_1+f_{61}
ROTSE1_J180710.00+404757.6_s25     3.76156  0.0977   6.12521  0.0018   2.4648  0.614  0.018  f_{61}
ROTSE1_J180710.00+404757.6_s25         ...     ...   9.18613  0.0015   4.3874  0.409  0.015  1.5f_{61}
ROTSE1_J180710.00+404757.6_s25         ...     ...  12.94532  0.0012   5.7930  0.291  0.012  f_1+1.5f_{61}
ROTSE1_J180710.00+404757.6_s25         ...     ...   3.05446  0.0011   0.2231  0.812  0.012  0.5f_{61}
ROTSE1_J180710.00+404757.6_s25         ...     ...   9.88225  0.0009   4.4517  0.381  0.009  f_1+f_{61}
ROTSE1_J180710.00+404757.6_s25         ...     ...   6.09914  0.0005   2.5800  0.617  0.005  f_{61}
ROTSE1_J180710.00+404757.6_s25         ...     ...   0.71157  0.0004   0.2387  0.189  0.005  f_1-0.5f_{61}
ROTSE1_J180710.00+404757.6_s26     3.76160  0.0976   6.12424  0.0043   1.7430  0.614  0.044  f_{61}
ROTSE1_J180710.00+404757.6_s26         ...     ...   9.88300  0.0020   5.0155  0.381  0.020  f_1+f_{61}
ROTSE1_J180710.00+404757.6_s26         ...     ...   9.18543  0.0016   0.8164  0.410  0.016  1.5f_{61}
ROTSE1_J180710.00+404757.6_s26         ...     ...  12.94500  0.0014   2.6870  0.291  0.015  f_1+1.5f_{61}
ROTSE1_J180710.00+404757.6_s26         ...     ...   3.05052  0.0012   3.8187  0.811  0.012  0.5f_{61}
ROTSE1_J180710.00+404757.6_s26         ...     ...   5.42067  0.0005   0.0836  0.694  0.005  ?
ROTSE1_J180710.00+404757.6_s26         ...     ...   2.36161  0.0005   3.5488  0.628  0.005  f_{61}-f_1
ROTSE1_J180710.00+404757.6_s26         ...     ...  13.64246  0.0004   2.8254  0.276  0.004  2f_1+f_{61}
ROTSE1_J180710.00+404757.6_s26         ...     ...   0.53351  0.0004   1.0711  0.142  0.004  ?
ROTSE1_J182911.97+280808.3_s26     2.63809  0.1150   4.27346  0.0032   5.1113  0.617  0.028  f_{61}
ROTSE1_J182911.97+280808.3_s26         ...     ...   4.42005  0.0026   1.2175  0.597  0.022  f_1+f_{68}
ROTSE1_J182911.97+280808.3_s26         ...     ...   1.80695  0.0024   5.5813  0.685  0.021  f_{68}
ROTSE1_J182911.97+280808.3_s26         ...     ...   7.06104  0.0022   4.7054  0.374  0.019  2f_1+f_{68}
ROTSE1_J182911.97+280808.3_s26         ...     ...   6.90990  0.0017   3.5485  0.382  0.015  f_1+f_{61}
ROTSE1_J182911.97+280808.3_s26         ...     ...   9.69799  0.0012   4.5774  0.272  0.010  3f_1+f_{68}
ROTSE1_J182911.97+280808.3_s26         ...     ...   4.45422  0.0008   4.3348  0.592  0.007  f_1+f_{68}
ROTSE1_J182911.97+280808.3_s26         ...     ...  12.33500  0.0008   5.8680  0.214  0.007  3f_1+f_{60}
ROTSE1_J182911.97+280808.3_s26         ...     ...   2.21436  0.0007   4.7934  0.839  0.006  0.5f_{60}
ROTSE1_J182911.97+280808.3_s26         ...     ...   1.69812  0.0007   1.2634  0.644  0.006  f_{61}-f_1
ROTSE1_J182911.97+280808.3_s26         ...     ...   2.46832  0.0007   3.7574  0.936  0.006  long
ROTSE1_J182911.97+280808.3_s26         ...     ...   2.66703  0.0006   4.9892  0.989  0.005  long
ROTSE1_J184234.00+420947.9_s14     3.12654  0.0939   5.02969  0.0029   0.8218  0.622  0.030  f_{62}
ROTSE1_J184234.00+420947.9_s14         ...     ...   5.10392  0.0028   0.7787  0.613  0.030  f_{61}
ROTSE1_J184234.00+420947.9_s14         ...     ...   4.94631  0.0024   0.4932  0.632  0.025  f_{63}
ROTSE1_J184234.00+420947.9_s14         ...     ...   8.23768  0.0016   1.5938  0.380  0.017  f_1+f_{61}
ROTSE1_J184234.00+420947.9_s14         ...     ...   2.48510  0.0016   4.0033  0.795  0.017  0.5f_{63}
ROTSE1_J184234.00+420947.9_s14         ...     ...   8.15754  0.0014   4.2369  0.383  0.015  f_1+f_{62}
ROTSE1_J184234.00+420947.9_s14         ...     ...   8.07212  0.0013   5.0138  0.387  0.014  f_1+f_{63}
ROTSE1_J184234.00+420947.9_s14         ...     ...   2.53770  0.0009   0.5159  0.812  0.010  0.5f_{61}
ROTSE1_J184234.00+420947.9_s14         ...     ...   5.17762  0.0009   2.3098  0.604  0.009  f_{60}
ROTSE1_J184234.00+420947.9_s14         ...     ...   3.04482  0.0008   5.1520  0.974  0.008  long
ROTSE1_J184234.00+420947.9_s14         ...     ...   2.45247  0.0007   5.2017  0.784  0.007  0.5f_{63}
ROTSE1_J184234.00+420947.9_s14         ...     ...   1.82015  0.0007   2.1857  0.582  0.007  f_{63}-f_1
ROTSE1_J184234.00+420947.9_s14         ...     ...   7.52098  0.0006   2.9063  0.416  0.007  f_{63}+0.5f_{61}
ROTSE1_J184234.00+420947.9_s14         ...     ...   6.17747  0.0006   0.2635  0.506  0.006  ?
ROTSE1_J184234.00+420947.9_s14         ...     ...   2.61328  0.0006   2.4734  0.836  0.006  0.5f_{60}
ROTSE1_J184234.00+420947.9_s14         ...     ...  11.36044  0.0005   4.7733  0.275  0.006  2f_1+f_{61}
ROTSE1_J184234.00+420947.9_s14         ...     ...   0.63931  0.0005   4.6320  0.204  0.005  f_1-0.5f_{63}
ROTSE1_J184234.00+420947.9_s14         ...     ...   3.18570  0.0005   4.6148  0.981  0.005  long
ROTSE1_J184234.00+420947.9_s14         ...     ...  11.20775  0.0005   2.9557  0.279  0.005  2f_1+f_{63}
ROTSE1_J184234.00+420947.9_s14         ...     ...  10.64082  0.0004   6.0618  0.294  0.005  f_1+f_{62}+0.5f_{63}
ROTSE1_J184234.00+420947.9_s14         ...     ...   6.32343  0.0004   3.2123  0.494  0.005  ?
ROTSE1_J190350.47+460144.8_s14     2.73405  0.1302   4.42841  0.0023   1.0481  0.617  0.018  f_{61}
ROTSE1_J190350.47+460144.8_s14         ...     ...   2.23660  0.0022   5.6959  0.818  0.017  0.5f_{61}
ROTSE1_J190350.47+460144.8_s14         ...     ...   4.55112  0.0021   0.3928  0.601  0.016  f_{60}
ROTSE1_J190350.47+460144.8_s14         ...     ...   7.16733  0.0019   5.0331  0.381  0.015  f_1+f_{61}
ROTSE1_J190350.47+460144.8_s14         ...     ...   4.39663  0.0013   3.0370  0.622  0.010  f_{62}
ROTSE1_J190350.47+460144.8_s14         ...     ...   2.63997  0.0012   4.9273  0.966  0.010  long
ROTSE1_J190350.47+460144.8_s14         ...     ...   4.49863  0.0009   2.9942  0.608  0.007  f_{61}
ROTSE1_J190350.47+460144.8_s14         ...     ...   4.34505  0.0009   5.6407  0.629  0.007  f_{63}
ROTSE1_J190350.47+460144.8_s14         ...     ...   7.12466  0.0009   3.5864  0.384  0.007  f_1+f_{62}
ROTSE1_J190350.47+460144.8_s14         ...     ...   7.28472  0.0008   0.4127  0.375  0.006  f_1+f_{60}
ROTSE1_J190350.47+460144.8_s14         ...     ...   9.90214  0.0008   4.4523  0.276  0.006  2f_1+f_{61}
ROTSE1_J190350.47+460144.8_s14         ...     ...   1.87508  0.0007   3.2709  0.686  0.005  f_{68}
ROTSE1_J190350.47+460144.8_s14         ...     ...   2.17959  0.0007   3.1678  0.797  0.005  0.5f_{63}
ROTSE1_J190350.47+460144.8_s14         ...     ...   2.77363  0.0006   0.8951  0.986  0.005  long
ROTSE1_J190350.47+460144.8_s14         ...     ...   5.36986  0.0006   2.0649  0.509  0.004  long
ROTSE1_J190350.47+460144.8_s14         ...     ...   1.98090  0.0006   0.8112  0.725  0.004  ?
ROTSE1_J190350.47+460144.8_s26     2.73396  0.1300   4.45383  0.0037   0.2595  0.614  0.029  f_{61}
ROTSE1_J190350.47+460144.8_s26         ...     ...   7.18635  0.0025   0.5271  0.380  0.019  f_1+f_{61}
ROTSE1_J190350.47+460144.8_s26         ...     ...   4.36890  0.0012   5.3685  0.626  0.009  f_{62}
ROTSE1_J190350.47+460144.8_s26         ...     ...   2.66259  0.0011   2.6493  0.974  0.008  long
ROTSE1_J190350.47+460144.8_s26         ...     ...   1.87849  0.0011   3.0631  0.687  0.008  f_{68}
ROTSE1_J190350.47+460144.8_s26         ...     ...   9.91913  0.0011   6.2330  0.276  0.008  2f_1+f_{61}
ROTSE1_J190350.47+460144.8_s26         ...     ...   2.83268  0.0010   0.4096  0.965  0.007  long
ROTSE1_J190350.47+460144.8_s26         ...     ...   2.69750  0.0010   0.6227  0.987  0.007  long
ROTSE1_J190350.47+460144.8_s26         ...     ...   4.56005  0.0009   0.2178  0.600  0.007  f_{60}
ROTSE1_J190350.47+460144.8_s26         ...     ...   9.34710  0.0009   6.1134  0.292  0.007  f_1+f_{61}+0.5f_{63}?
ROTSE1_J190350.47+460144.8_s26         ...     ...   5.56913  0.0008   0.3187  0.491  0.006  long
ROTSE1_J190350.47+460144.8_s26         ...     ...   6.71471  0.0007   0.4645  0.407  0.006  1.5f_{61}
ROTSE1_J190350.47+460144.8_s26         ...     ...   9.44633  0.0007   0.6170  0.289  0.005  f_1+1.5f_{61}
ROTSE1_J190350.47+460144.8_s26         ...     ...   7.29212  0.0007   5.1802  0.375  0.005  f_1+f_{60}
ROTSE1_J190350.47+460144.8_s26         ...     ...   4.48979  0.0006   3.9092  0.609  0.005  f_{61}
ROTSE1_J190350.47+460144.8_s26         ...     ...   6.60207  0.0006   3.5331  0.414  0.005  f_{61}+0.5f_{63}
ROTSE1_J190350.47+460144.8_s26         ...     ...  12.08290  0.0006   2.2526  0.226  0.005  2f_1+1.5f_{61}
ROTSE1_J190350.47+460144.8_s26         ...     ...   7.14315  0.0006   5.4323  0.383  0.004  f_1+f_{62}
RR_For_s4                          2.56276  0.1188   4.12717  0.0025   1.0258  0.621  0.021  f_{62}
RR_For_s4                              ...     ...   4.16889  0.0022   0.7713  0.615  0.019  f_{61}
RR_For_s4                              ...     ...   6.73153  0.0022   4.4075  0.381  0.018  f_1+f_{61}
RR_For_s4                              ...     ...   2.53338  0.0017   6.0821  0.989  0.015  long
RR_For_s4                              ...     ...   4.25213  0.0016   4.3991  0.603  0.014  f_{60}
RR_For_s4                              ...     ...   4.20501  0.0016   5.9198  0.609  0.013  f_{61}
RR_For_s4                              ...     ...   1.85896  0.0015   5.2771  0.725  0.012  ?
RR_For_s4                              ...     ...   6.77444  0.0013   1.9544  0.378  0.011  f_1+f_{61}
RR_For_s4                              ...     ...   2.30244  0.0011   2.6392  0.898  0.009  ?
RR_For_s4                              ...     ...   2.16938  0.0011   0.3197  0.846  0.009  0.5f_{60}
RR_For_s4                              ...     ...   6.68970  0.0011   0.5201  0.383  0.009  f_1+f_{62}
RR_For_s4                              ...     ...   6.19239  0.0010   5.2934  0.414  0.009  f_{63}+0.5f_{61}?
RR_For_s4                              ...     ...   9.29190  0.0010   1.2827  0.276  0.009  2f_1+f_{61}
RR_For_s4                              ...     ...   9.34379  0.0010   5.3889  0.274  0.008  2f_1+f_{61}
RR_For_s4                              ...     ...   8.82374  0.0010   3.8953  0.290  0.008  f_1+1.5f_{61}
RR_For_s4                              ...     ...   2.66159  0.0009   2.2390  0.963  0.007  long
RR_For_s4                              ...     ...   6.26044  0.0008   3.4361  0.409  0.007  1.5f_{61}
RR_For_s4                              ...     ...   6.81237  0.0008   3.6162  0.376  0.007  f_1+f_{60}
RR_For_s4                              ...     ...   1.73709  0.0008   2.1976  0.678  0.006  f_{68}?
RV_Com_s23                         2.85758  0.1220   4.64058  0.0074   1.5760  0.616  0.061  f_{61}
RV_Com_s23                             ...     ...   1.78332  0.0025   1.6896  0.624  0.020  f_{61}-f_1
RV_Com_s23                             ...     ...   0.55108  0.0016   2.6400  0.193  0.013  f_1-0.5f_{61}
RZ_Cep_s17                         3.24002  0.1895   5.40573  0.0015   3.5959  0.599  0.008  f_{60}
RZ_Cep_s17                             ...     ...   2.77953  0.0012   2.2302  0.858  0.006  ?
RZ_Cep_s17                             ...     ...   3.02350  0.0010   3.7213  0.933  0.005  ?
RZ_Cep_s17                             ...     ...   8.64679  0.0007   3.9510  0.375  0.004  f_1+f_{60}
RZ_Cep_s17                             ...     ...   2.88797  0.0007   5.5445  0.891  0.004  ?
RZ_Cep_s18                         3.24001  0.1896   2.79822  0.0012   3.9958  0.864  0.006  ?
RZ_Cep_s18                             ...     ...   5.39762  0.0009   0.3185  0.600  0.005  f_{60}
RZ_Cep_s18                             ...     ...   2.88620  0.0009   4.4254  0.891  0.005  ?
RZ_Cep_s18                             ...     ...   3.03035  0.0008   2.4304  0.935  0.004  ?
RZ_Cep_s18                             ...     ...   2.74848  0.0007   4.0580  0.848  0.004  ?
RZ_Cep_s24                         3.24003  0.1897   2.78602  0.0011   4.9373  0.860  0.006  ?
RZ_Cep_s24                             ...     ...   2.87219  0.0009   1.7062  0.886  0.005  ?
RZ_Cep_s24                             ...     ...   5.40030  0.0009   2.6579  0.600  0.005  f_{60}
RZ_Cep_s24                             ...     ...   3.01565  0.0007   5.2567  0.931  0.004  ?
RZ_Cep_s24                             ...     ...   2.83223  0.0006   4.2010  0.874  0.003  ?
SBV_1337_s1                        2.71606  0.1527   4.37984  0.0015   2.5097  0.620  0.010  f_{61}
SBV_1337_s1                            ...     ...   6.59588  0.0012   0.0618  0.412  0.008  1.5f_{61}
SBV_1337_s1                            ...     ...   9.31102  0.0011   0.1012  0.292  0.007  f_1+1.5f_{61}
SBV_1337_s1                            ...     ...   7.08975  0.0010   4.6487  0.383  0.006  f_1+f_{61}
SB_234_s3                          3.22142  0.1108   3.13562  0.0217   1.3876  0.973  0.196  f_1-f_B
SB_234_s3                              ...     ...   6.35498  0.0063   6.2293  0.507  0.056  2f_1-f_B
SB_234_s3                              ...     ...   9.57580  0.0030   1.8954  0.336  0.027  3f_1-f_B
SB_234_s3                              ...     ...   3.25147  0.0029   2.1804  0.991  0.026  long
SB_234_s3                              ...     ...   3.56581  0.0027   2.1183  0.903  0.025  ?
SB_234_s3                              ...     ...   3.62128  0.0025   1.2940  0.890  0.023  ?
SB_234_s3                              ...     ...   3.54254  0.0024   3.8511  0.909  0.022  ?
SB_234_s3                              ...     ...   3.10328  0.0023   0.5930  0.963  0.021  ?
SB_234_s3                              ...     ...   3.58895  0.0023   2.8837  0.898  0.021  ?
SB_234_s3                              ...     ...   3.64514  0.0023   2.3961  0.884  0.021  ?
SB_234_s3                              ...     ...   2.93198  0.0022   0.3701  0.910  0.020  ?
SB_234_s3                              ...     ...   3.51487  0.0022   4.2552  0.917  0.020  ?
SB_234_s3                              ...     ...   3.29395  0.0020   1.0656  0.978  0.018  f_1+f_B
SB_234_s3                              ...     ...   3.21107  0.0019   4.3412  0.997  0.017  long
SB_234_s3                              ...     ...   2.95861  0.0017   3.0856  0.918  0.015  ?
SB_234_s3                              ...     ...   3.79904  0.0015   3.9229  0.848  0.014  ?
SB_234_s3                              ...     ...   2.90482  0.0015   3.2571  0.902  0.014  ?
SB_234_s3                              ...     ...   3.06917  0.0015   5.5574  0.953  0.013  f_1-2f_B
SB_234_s3                              ...     ...   3.82609  0.0015   0.4066  0.842  0.013  ?
SB_234_s3                              ...     ...  12.79953  0.0013   3.2317  0.252  0.012  4f_1-f_B
SB_234_s3                              ...     ...   2.21560  0.0012   0.2757  0.688  0.011  f_{68}
SB_234_s3                              ...     ...   3.75909  0.0012   3.5528  0.857  0.011  ?
SB_234_s3                              ...     ...   3.72652  0.0011   2.6254  0.864  0.010  ?
SB_234_s3                              ...     ...   3.48464  0.0011   0.9500  0.924  0.010  ?
SB_234_s3                              ...     ...   3.16393  0.0011   5.6184  0.982  0.010  ?
SB_234_s3                              ...     ...   3.68218  0.0011   0.5363  0.875  0.010  ?
SB_234_s3                              ...     ...   2.87003  0.0011   4.9938  0.891  0.010  ?
SB_234_s3                              ...     ...   2.98619  0.0011   3.4109  0.927  0.010  ?
SB_234_s3                              ...     ...   3.31286  0.0011   5.0944  0.972  0.010  long
SB_234_s3                              ...     ...   3.85911  0.0010   3.4276  0.835  0.009  ?
SB_234_s3                              ...     ...   2.83983  0.0010   5.3794  0.882  0.009  ?
SB_234_s3                              ...     ...   2.76055  0.0009   4.8453  0.857  0.008  ?
SB_345_s3                          3.26098  0.0766   3.13354  0.0007   0.3337  0.961  0.010  long
SB_345_s3                              ...     ...   0.62681  0.0007   4.6017  0.192  0.009  ?
SB_345_s3                              ...     ...   3.05641  0.0006   0.7648  0.937  0.008  ?
SB_345_s3                              ...     ...   0.55889  0.0006   5.3021  0.171  0.008  ?
SB_345_s3                              ...     ...   3.27839  0.0006   0.2753  0.995  0.008  long
SB_345_s3                              ...     ...   0.70265  0.0006   2.8959  0.215  0.008  ?
SB_345_s3                              ...     ...   3.31299  0.0005   2.2957  0.984  0.007  long
SB_396_s3                          3.45287  0.0982   3.35867  0.0146  -0.2639  0.973  0.149  f_1-f_B
SB_396_s3                              ...     ...   2.38037  0.0031  -3.0392  0.689  0.032  f_{68}
SB_396_s3                              ...     ...   6.81061  0.0030  -1.2294  0.507  0.031  2f_1-f_B
SB_396_s3                              ...     ...   3.56746  0.0025   0.8172  0.968  0.025  f_1+2f_{B_2}
SB_396_s3                              ...     ...   3.43582  0.0024   0.8790  0.995  0.025  long
SB_396_s3                              ...     ...   3.33011  0.0023   1.9423  0.964  0.023  ?
SB_396_s3                              ...     ...  10.26295  0.0015   2.9550  0.336  0.015  3f_1-f_B
SB_396_s3                              ...     ...   3.24963  0.0015  -1.8945  0.941  0.015  ?
SB_396_s3                              ...     ...   3.74531  0.0014  -0.3942  0.922  0.015  ?
SB_396_s3                              ...     ...   3.49304  0.0014  -2.8998  0.989  0.014  ?
SB_396_s3                              ...     ...   3.21278  0.0013   2.5160  0.930  0.014  ?
SB_396_s3                              ...     ...   3.59538  0.0013  -0.4801  0.960  0.014  ?
SB_396_s3                              ...     ...   3.67084  0.0013  -1.1931  0.941  0.013  ?
SB_396_s3                              ...     ...   3.14793  0.0013  -1.0439  0.912  0.013  ?
SB_396_s3                              ...     ...   3.84782  0.0013  -2.3196  0.897  0.013  ?
SB_396_s3                              ...     ...   3.81882  0.0013  -0.4822  0.904  0.013  ?
SB_396_s3                              ...     ...   3.78477  0.0013  -0.3907  0.912  0.013  ?
SB_396_s3                              ...     ...   3.28041  0.0013   1.0333  0.950  0.013  ?
SB_396_s3                              ...     ...   3.17645  0.0013   0.6695  0.920  0.013  ?
SB_396_s3                              ...     ...   3.92155  0.0012  -1.5041  0.880  0.012  ?
SB_396_s3                              ...     ...   3.88925  0.0012  -0.8954  0.888  0.012  ?
SB_396_s3                              ...     ...   3.71115  0.0012  -2.9663  0.930  0.012  ?
SB_396_s3                              ...     ...   3.11397  0.0012   0.9851  0.902  0.012  ?
SB_396_s3                              ...     ...   3.95213  0.0011   2.4473  0.874  0.011  ?
SB_396_s3                              ...     ...   3.64111  0.0011   1.5126  0.948  0.011  f_1+2f_B
SB_396_s3                              ...     ...   3.08436  0.0011  -0.7882  0.893  0.011  ?
SB_396_s3                              ...     ...   3.05525  0.0011  -1.3787  0.885  0.011  ?
SB_396_s3                              ...     ...   3.02437  0.0010  -1.0450  0.876  0.010  ?
SB_396_s3                              ...     ...   3.39496  0.0009   2.9496  0.983  0.010  f_1-f_{B_2}
SB_396_s3                              ...     ...   2.99360  0.0009  -2.0462  0.867  0.010  ?
SB_396_s3                              ...     ...   2.95572  0.0009  -1.0607  0.856  0.009  ?
SB_396_s3                              ...     ...   2.89719  0.0009  -1.5130  0.839  0.009  0.5f_{60}
SB_396_s3                              ...     ...   5.83977  0.0008  -1.4821  0.591  0.009  f_1+f_{68}
SB_396_s3                              ...     ...   3.97916  0.0008   2.5871  0.868  0.009  ?
SB_396_s3                              ...     ...   2.92517  0.0008  -3.0389  0.847  0.008  ?
SB_518_s2                          3.24005  0.0961   3.13943  0.0026   2.4630  0.969  0.027  f_1-f_B
SB_518_s2                              ...     ...   3.34153  0.0026   5.6118  0.970  0.027  f_1+f_B
SB_518_s2                              ...     ...   6.37957  0.0011   3.0773  0.508  0.012  2f_1-f_B
SB_518_s2                              ...     ...   6.58125  0.0008   6.1825  0.492  0.009  2f_1+f_B
SB_518_s2                              ...     ...   3.08860  0.0008   5.6869  0.953  0.008  f_1-f_{B_2}?
SB_518_s2                              ...     ...   3.26520  0.0005   0.5150  0.992  0.005  long
SB_518_s2                              ...     ...   3.21652  0.0005   2.7419  0.993  0.005  long
SB_518_s2                              ...     ...   9.61446  0.0005   0.5278  0.337  0.005  3f_1-f_B
SB_518_s2                              ...     ...   6.90178  0.0004   0.6550  0.469  0.004  ?
SB_518_s2                              ...     ...  12.86494  0.0004   1.8091  0.252  0.004  4f_1-f_B
SB_518_s3                          3.23984  0.0962   3.13659  0.0029   1.7077  0.968  0.030  f_1-f_B
SB_518_s3                              ...     ...   3.34609  0.0026   3.7600  0.968  0.027  f_1+f_B
SB_518_s3                              ...     ...   6.37321  0.0010   5.4781  0.508  0.010  2f_1-f_B
SB_518_s3                              ...     ...   6.58446  0.0008   4.3162  0.492  0.008  2f_1+f_B
SB_518_s3                              ...     ...   3.10406  0.0007   4.7174  0.958  0.008  f_1-f_{B_2}
SB_788_s3                          2.89456  0.1129   2.30975  0.0035   4.5770  0.798  0.031  0.5f_{63}
SB_788_s3                              ...     ...   2.96484  0.0029   3.0480  0.976  0.026  long
SB_788_s3                              ...     ...   2.23104  0.0013   1.3986  0.771  0.011  ?
SB_788_s3                              ...     ...   4.67978  0.0010   0.1443  0.619  0.009  f_{61}
SB_788_s3                              ...     ...   2.46108  0.0009   0.5302  0.850  0.008  ?
SB_788_s3                              ...     ...   2.15074  0.0009   5.7159  0.743  0.008  ?
SB_788_s3                              ...     ...   6.86145  0.0008   1.2900  0.422  0.007  1.5f_{63}?
SB_796_s3                          3.76152  0.0604   1.27402  0.0004   1.9521  0.339  0.007  ?
SDSS_J170054.97+165315.7_s25       3.48870  0.1278   5.66779  0.0022   1.7350  0.616  0.017  f_{61}
SDSS_J170054.97+165315.7_s25           ...     ...   5.72245  0.0019  -2.5242  0.610  0.015  f_{61}
SDSS_J170054.97+165315.7_s25           ...     ...   0.51371  0.0011  -1.3052  0.147  0.008  ?
SHV_11940_s2                       2.79771  0.0629   4.50499  0.0035   0.8569  0.621  0.055  f_{62}
SHV_11940_s2                           ...     ...   2.76870  0.0020   5.8231  0.990  0.031  f_1-f_B
SHV_11940_s2                           ...     ...   2.12218  0.0014   3.7858  0.759  0.022  ?
SHV_11940_s2                           ...     ...   4.62739  0.0013   3.7111  0.605  0.021  f_{60}
SHV_11940_s2                           ...     ...   4.56355  0.0013   4.8152  0.613  0.021  f_{61}
SHV_11940_s2                           ...     ...   5.62365  0.0012   5.4357  0.497  0.019  2f_1+f_B
SHV_11940_s2                           ...     ...   6.77551  0.0010   0.3308  0.413  0.016  f_{61}+0.5f_{63}
SHV_11940_s2                           ...     ...   2.24524  0.0009   1.1564  0.803  0.015  0.5f_{63}
SHV_11940_s2                           ...     ...   8.41766  0.0009   2.9980  0.332  0.014  3f_1+f_B
SHV_11940_s2                           ...     ...   2.73630  0.0009   3.3741  0.978  0.014  long
SHV_11940_s2                           ...     ...   2.83087  0.0009   4.6816  0.988  0.014  f_1+f_B
SHV_11940_s2                           ...     ...   6.84305  0.0008   3.4084  0.409  0.013  1.5f_{61}
SHV_11940_s2                           ...     ...   4.99850  0.0008   3.7883  0.560  0.013  f_1+0.5f_{63}
SHV_11940_s2                           ...     ...   2.09352  0.0008   0.4232  0.748  0.013  ?
SHV_11940_s2                           ...     ...   7.36564  0.0008   1.1009  0.380  0.012  f_1+f_{61}
SHV_11940_s2                           ...     ...   5.55176  0.0007   4.5370  0.504  0.012  2f_1-2f_B
SHV_11940_s3                       2.79558  0.0628   2.76925  0.0031   2.4479  0.991  0.049  f_1-f_B
SHV_11940_s3                           ...     ...   2.81702  0.0025   6.2504  0.992  0.039  f_1+f_B
SHV_11940_s3                           ...     ...   4.50946  0.0021   2.3592  0.620  0.033  f_{62}
SHV_11940_s3                           ...     ...   4.57356  0.0018   0.7308  0.611  0.029  f_{61}
SHV_11940_s3                           ...     ...   5.61955  0.0015   0.7022  0.497  0.025  2f_1+f_B
SHV_11940_s3                           ...     ...   2.19147  0.0012   4.0308  0.784  0.018  0.5f_{63}
SHV_11940_s3                           ...     ...   5.56491  0.0010   5.5416  0.502  0.016  2f_1-2f_B
SHV_11940_s3                           ...     ...   2.69931  0.0008   1.4867  0.966  0.013  long
SHV_11940_s3                           ...     ...   5.64307  0.0008   5.9268  0.495  0.013  2f_1+2f_B
SHV_11940_s3                           ...     ...   2.11210  0.0007   0.2096  0.756  0.012  ?
SHV_11940_s3                           ...     ...   2.23242  0.0007   5.4445  0.799  0.011  0.5f_{63}
SHV_11940_s3                           ...     ...   2.72794  0.0007   3.0452  0.976  0.011  long
SHV_11940_s3                           ...     ...   7.30050  0.0007   4.7096  0.383  0.011  f_1+f_{62}
SHV_11940_s3                           ...     ...   6.77369  0.0007   5.4470  0.413  0.011  f_{61}+0.5f_{63}
SHV_11940_s3                           ...     ...   4.64544  0.0006   1.1711  0.602  0.010  f_{60}
SHV_11940_s4                       2.79333  0.0625   4.51041  0.0028   2.1342  0.619  0.045  f_{62}
SHV_11940_s4                           ...     ...   2.19781  0.0011   1.0537  0.787  0.017  0.5f_{63}
SHV_11940_s4                           ...     ...   2.76067  0.0010   5.3253  0.988  0.016  f_1-f_B
SHV_11940_s4                           ...     ...   4.63789  0.0008   3.0938  0.602  0.013  f_{60}
SHV_11940_s4                           ...     ...   7.29800  0.0008   1.4490  0.383  0.013  f_1+f_{62}
SHV_11940_s4                           ...     ...   2.28618  0.0007   0.2932  0.818  0.012  0.5f_{61}
SHV_11940_s4                           ...     ...   7.35152  0.0007   5.8437  0.380  0.012  f_1+f_{61}
SHV_11940_s4                           ...     ...   4.57298  0.0007   1.9618  0.611  0.011  f_{61}
SHV_11940_s4                           ...     ...   2.38779  0.0007   3.7897  0.855  0.010  ?
SHV_11940_s4                           ...     ...   2.91209  0.0006   4.3055  0.959  0.010  long
SHV_11940_s4                           ...     ...   4.67178  0.0005   3.6599  0.598  0.008  f_{60}
SS_Ret_s1                          2.92751  0.1064   4.69633  0.0025   1.9333  0.623  0.023  f_{62}
SS_Ret_s1                              ...     ...   4.77743  0.0022   0.0344  0.613  0.020  f_{61}
SS_Ret_s1                              ...     ...   2.28561  0.0017   2.9671  0.781  0.016  0.5f_{63}
SS_Ret_s1                              ...     ...   7.13620  0.0017   3.8807  0.410  0.016  1.5f_{61}
SS_Ret_s1                              ...     ...   4.63330  0.0016   6.0387  0.632  0.016  f_{63}
SS_Ret_s1                              ...     ...  10.06250  0.0016   5.7087  0.291  0.015  f_1+1.5f_{61}
SS_Ret_s1                              ...     ...   2.40365  0.0014   2.6938  0.821  0.013  0.5f_{61}
SS_Ret_s1                              ...     ...   7.62336  0.0013   1.1784  0.384  0.012  f_1+f_{62}
SS_Ret_s1                              ...     ...   7.55583  0.0010   1.9256  0.387  0.010  f_1+f_{63}
SS_Ret_s1                              ...     ...  12.99361  0.0010   6.0370  0.225  0.010  2f_1+1.5f_{61}
SS_Ret_s1                              ...     ...   7.69720  0.0009   1.9695  0.380  0.008  f_1+f_{61}
SS_Ret_s1                              ...     ...   2.99679  0.0008   3.6183  0.977  0.008  long
SS_Ret_s2                          2.92751  0.1065   4.76595  0.0047   0.3763  0.614  0.044  f_{61}
SS_Ret_s2                              ...     ...   7.69333  0.0018   1.1245  0.381  0.017  f_1+f_{61}
SS_Ret_s2                              ...     ...   2.33638  0.0017   1.6660  0.798  0.016  0.5f_{63}
SS_Ret_s2                              ...     ...  10.05652  0.0016   0.5566  0.291  0.015  f_1+1.5f_{61}
SS_Ret_s2                              ...     ...   7.12980  0.0016   2.4788  0.411  0.015  1.5f_{61}
SS_Ret_s2                              ...     ...   4.63102  0.0015   4.5230  0.632  0.014  f_{63}
SS_Ret_s2                              ...     ...   2.29893  0.0012   4.8538  0.785  0.012  0.5f_{63}
SS_Ret_s2                              ...     ...  12.98453  0.0012   5.4547  0.225  0.011  2f_1+1.5f_{61}
SS_Ret_s2                              ...     ...   1.84245  0.0012   1.8979  0.629  0.011  f_{61}-f_1
SS_Ret_s2                              ...     ...   7.55556  0.0011   5.8749  0.387  0.010  f_1+f_{63}
SS_Ret_s2                              ...     ...  10.61624  0.0010   3.3278  0.276  0.009  2f_1+f_{61}
SS_Ret_s2                              ...     ...   2.41071  0.0010   3.9039  0.823  0.009  0.5f_{61}
SS_Ret_s2                              ...     ...   4.72001  0.0009   1.1372  0.620  0.008  f_{62}
SS_Ret_s2                              ...     ...   4.67225  0.0008   5.7840  0.627  0.007  f_{63}
SS_Ret_s2                              ...     ...  10.48007  0.0008   3.1537  0.279  0.007  2f_1+f_{63}
SS_Ret_s3                          2.92770  0.1066   4.76210  0.0065   3.7615  0.615  0.061  f_{61}
SS_Ret_s3                              ...     ...   7.68959  0.0036   1.4393  0.381  0.034  f_1+f_{61}
SS_Ret_s3                              ...     ...   1.83128  0.0016   1.9212  0.626  0.015  f_{61}-f_1
SS_Ret_s3                              ...     ...   2.28441  0.0016   4.4824  0.780  0.015  0.5f_{63}
SS_Ret_s3                              ...     ...  10.06830  0.0015   5.2635  0.291  0.014  f_1+1.5f_{61}
SS_Ret_s3                              ...     ...   2.86354  0.0013   1.1576  0.978  0.012  long
SS_Ret_s3                              ...     ...  10.62260  0.0013   1.3317  0.276  0.012  2f_1+f_{61}
SS_Ret_s3                              ...     ...   7.13237  0.0012   4.3722  0.410  0.012  1.5f_{61}
SS_Ret_s3                              ...     ...   2.33611  0.0011   1.9712  0.798  0.010  0.5f_{63}
SS_Ret_s3                              ...     ...  12.99565  0.0009   4.4533  0.225  0.009  2f_1+1.5f_{61}
SS_Ret_s3                              ...     ...   4.83162  0.0009   5.7420  0.606  0.009  f_{60}
SS_Ret_s4                          2.92756  0.1060   4.76834  0.0062   5.5993  0.614  0.059  f_{61}
SS_Ret_s4                              ...     ...   7.69425  0.0036   1.9928  0.380  0.034  f_1+f_{61}
SS_Ret_s4                              ...     ...   4.63157  0.0021   1.3217  0.632  0.020  f_{63}
SS_Ret_s4                              ...     ...  10.07283  0.0016   5.2068  0.291  0.015  f_1+1.5f_{61}
SS_Ret_s4                              ...     ...   1.84052  0.0015   4.0923  0.629  0.014  f_{61}-f_1
SS_Ret_s4                              ...     ...   2.90054  0.0015   3.1139  0.991  0.014  long
SS_Ret_s4                              ...     ...   2.28666  0.0013   2.3205  0.781  0.012  0.5f_{63}
SS_Ret_s4                              ...     ...   2.38265  0.0012   3.3962  0.814  0.012  0.5f_{61}
SS_Ret_s8                          2.92738  0.1059   4.76506  0.0047   1.9823  0.614  0.044  f_{61}
SS_Ret_s8                              ...     ...   7.69362  0.0027   3.8226  0.380  0.025  f_1+f_{61}
SS_Ret_s8                              ...     ...   4.69413  0.0026   2.9467  0.624  0.025  f_{62}
SS_Ret_s8                              ...     ...   4.62592  0.0020   1.9536  0.633  0.019  f_{63}
SS_Ret_s8                              ...     ...   2.34521  0.0016   2.4564  0.801  0.015  0.5f_{63}
SS_Ret_s8                              ...     ...  10.05218  0.0011   5.6875  0.291  0.011  f_1+1.5f_{61}
SS_Ret_s8                              ...     ...  10.62349  0.0011   2.5716  0.276  0.010  2f_1+f_{61}
SS_Ret_s8                              ...     ...   4.77311  0.0011   1.7035  0.613  0.010  f_{61}
SS_Ret_s8                              ...     ...   7.62059  0.0011   0.2460  0.384  0.010  f_1+f_{62}
SS_Ret_s8                              ...     ...   3.00338  0.0011   5.6685  0.975  0.010  long
SS_Ret_s8                              ...     ...   7.12674  0.0010   0.3354  0.411  0.010  1.5f_{61}
SS_Ret_s8                              ...     ...   2.85710  0.0010   2.7316  0.976  0.010  long
SS_Ret_s8                              ...     ...   1.67381  0.0009   3.7707  0.572  0.009  f_{63}-f_1?
SS_Ret_s11                         2.92773  0.1062   4.69731  0.0037  -0.9606  0.623  0.035  f_{62}
SS_Ret_s11                             ...     ...   4.76668  0.0028  -0.6555  0.614  0.027  f_{61}
SS_Ret_s11                             ...     ...   7.69115  0.0022  -0.7029  0.381  0.021  f_1+f_{61}
SS_Ret_s11                             ...     ...   2.31776  0.0017   0.9011  0.792  0.016  0.5f_{63}
SS_Ret_s11                             ...     ...   4.79841  0.0017  -1.0380  0.610  0.016  f_{61}
SS_Ret_s11                             ...     ...   0.53256  0.0016   1.0774  0.182  0.015  f_1-0.5f_{61}
SS_Ret_s11                             ...     ...  10.06918  0.0016  -2.3945  0.291  0.015  f_1+1.5f_{61}
SS_Ret_s11                             ...     ...   7.14090  0.0015   0.6165  0.410  0.014  1.5f_{61}
SS_Ret_s11                             ...     ...   0.55702  0.0015  -1.6393  0.190  0.014  f_1-0.5f_{61}
SS_Ret_s11                             ...     ...   7.62591  0.0015  -1.4589  0.384  0.014  f_1+f_{62}
ST_CVn_s23                         3.03889  0.1063   2.25546  0.0035   5.3678  0.742  0.032  f_0
ST_CVn_s23                             ...     ...   3.08865  0.0033   0.4349  0.984  0.031  long
ST_CVn_s23                             ...     ...   4.87652  0.0026   3.0521  0.623  0.025  f_{62}
ST_CVn_s23                             ...     ...   7.92295  0.0021   3.8201  0.384  0.020  f_1+f_{62}
ST_CVn_s23                             ...     ...   4.78980  0.0020   4.1292  0.634  0.019  f_{63}
ST_CVn_s23                             ...     ...   2.28884  0.0019   0.7684  0.753  0.018  ?
ST_CVn_s23                             ...     ...   2.48748  0.0015   0.1137  0.819  0.014  0.5f_{61}
ST_CVn_s23                             ...     ...   4.91260  0.0015   3.1629  0.619  0.014  f_{62}
ST_CVn_s23                             ...     ...   3.01432  0.0015   3.9910  0.992  0.014  long
ST_CVn_s23                             ...     ...   3.13209  0.0014   0.6786  0.970  0.013  long
ST_CVn_s23                             ...     ...   2.56037  0.0014   4.9428  0.843  0.013  0.5f_{60}
ST_CVn_s23                             ...     ...  10.97849  0.0013   5.3825  0.277  0.012  2f_1+f_{62}
ST_CVn_s23                             ...     ...   4.82782  0.0012   4.1148  0.629  0.012  f_{63}
ST_CVn_s23                             ...     ...   2.96685  0.0012   3.5357  0.976  0.011  long
ST_CVn_s23                             ...     ...   2.32355  0.0011   2.1108  0.765  0.010  ?
ST_CVn_s23                             ...     ...   2.39222  0.0010   4.4058  0.787  0.010  0.5f_{63}
ST_CVn_s23                             ...     ...   2.44030  0.0009   3.0493  0.803  0.009  0.5f_{63}
ST_CVn_s23                             ...     ...   2.22501  0.0009   1.0719  0.732  0.008  ?
ST_CVn_s23                             ...     ...   5.29341  0.0008   5.6424  0.574  0.008  f_1+f_0
ST_CVn_s23                             ...     ...   9.16137  0.0008   2.8583  0.332  0.007  long
ST_CVn_s23                             ...     ...   2.91487  0.0007   2.2888  0.959  0.007  ?
ST_CVn_s23                             ...     ...   7.83839  0.0007   1.1164  0.388  0.006  f_1+f_{63}
ST_CVn_s23                             ...     ...   6.12451  0.0007   2.3710  0.496  0.006  long
ST_CVn_s23                             ...     ...  14.02343  0.0007   3.9307  0.217  0.006  3f_1+f_{62}
ST_CVn_s23                             ...     ...   3.17128  0.0007   1.9939  0.958  0.006  long
ST_CVn_s23                             ...     ...   5.02256  0.0006   1.4093  0.605  0.006  f_{60}
ST_CVn_s23                             ...     ...   7.88388  0.0006   4.3372  0.385  0.006  f_1+f_{63}
ST_CVn_s23                             ...     ...   6.17940  0.0006   2.3474  0.492  0.006  long
ST_CVn_s23                             ...     ...   4.94993  0.0006   3.4048  0.614  0.006  f_{61}
ST_CVn_s23                             ...     ...   2.52592  0.0006   4.5984  0.831  0.006  0.5f_{60}
ST_Eri_s4                          3.05723  0.0960   4.99300  0.0033   0.7987  0.612  0.034  f_{61}
ST_Eri_s4                              ...     ...   3.14128  0.0031   0.8577  0.973  0.032  long
ST_Eri_s4                              ...     ...   4.93268  0.0021   0.0727  0.620  0.022  f_{62}
ST_Eri_s4                              ...     ...   8.05259  0.0020   5.8453  0.380  0.021  f_1+f_{61}
ST_Eri_s4                              ...     ...   3.08654  0.0015   1.4415  0.991  0.016  long
ST_Eri_s4                              ...     ...   2.30481  0.0015   2.2795  0.754  0.016  ?
ST_Eri_s4                              ...     ...   3.00767  0.0013   0.8546  0.984  0.014  long
ST_Eri_s4                              ...     ...   4.80572  0.0013   0.8255  0.636  0.013  f_{63}
ST_Eri_s4                              ...     ...   7.94416  0.0012   6.0943  0.385  0.013  f_1+f_{62}
ST_Eri_s4                              ...     ...  11.05734  0.0010   1.5400  0.276  0.011  2f_1+f_{62}
ST_Eri_s4                              ...     ...   7.89446  0.0009   4.1877  0.387  0.010  f_1+f_{63}
ST_Eri_s4                              ...     ...   4.84311  0.0009   6.0917  0.631  0.009  f_{63}
ST_Eri_s4                              ...     ...   5.05064  0.0009   4.2789  0.605  0.009  f_{60}
ST_Eri_s4                              ...     ...   7.39832  0.0007   2.7897  0.413  0.008  f_{61}+0.5f_{63}
ST_Eri_s5                          3.05723  0.0959   4.93937  0.0026   4.2913  0.619  0.028  f_{62}
ST_Eri_s5                              ...     ...   4.99694  0.0022   2.7388  0.612  0.023  f_{61}
ST_Eri_s5                              ...     ...   3.14337  0.0021   0.0374  0.973  0.021  long
ST_Eri_s5                              ...     ...   8.05956  0.0016   3.9113  0.379  0.017  f_1+f_{61}
ST_Eri_s5                              ...     ...   8.00662  0.0012   0.5934  0.382  0.012  f_1+f_{62}
ST_Eri_s5                              ...     ...   2.48713  0.0012   5.6313  0.814  0.012  0.5f_{61}
ST_Eri_s5                              ...     ...   4.83725  0.0012   1.2132  0.632  0.012  f_{63}
ST_Eri_s5                              ...     ...   4.79980  0.0011   0.9792  0.637  0.011  f_{63}
ST_Eri_s5                              ...     ...   3.09954  0.0010   3.2054  0.986  0.011  long
ST_Eri_s5                              ...     ...   2.31663  0.0009   6.0886  0.758  0.009  ?
ST_Eri_s5                              ...     ...  11.05375  0.0009   0.7628  0.277  0.009  2f_1+f_{62}
ST_Eri_s5                              ...     ...   2.36939  0.0008   0.9474  0.775  0.008  long
ST_Eri_s5                              ...     ...   7.49515  0.0008   5.2816  0.408  0.008  1.5f_{61}
ST_Eri_s5                              ...     ...   7.89913  0.0007   3.4106  0.387  0.007  f_1+f_{63}
ST_Eri_s5                              ...     ...  10.54977  0.0006   5.7522  0.290  0.007  f_1+1.5f_{61}
ST_Eri_s5                              ...     ...  11.11693  0.0006   1.7296  0.275  0.006  2f_1+f_{61}
ST_Eri_s5                              ...     ...   7.94237  0.0006   5.8454  0.385  0.006  f_1+f_{62}
ST_Eri_s5                              ...     ...   2.55315  0.0006   2.1690  0.835  0.006  0.5f_{60}
ST_Eri_s5                              ...     ...   4.90553  0.0006   2.1329  0.623  0.006  f_{62}
ST_Eri_s5                              ...     ...   5.10187  0.0006   3.0905  0.599  0.006  f_{60}
ST_Eri_s5                              ...     ...   6.20574  0.0005   1.2578  0.493  0.006  long
ST_Eri_s5                              ...     ...  11.01447  0.0005   2.3907  0.278  0.005  2f_1+f_{62}
ST_Eri_s5                              ...     ...   2.45963  0.0005   0.9044  0.805  0.005  0.5f_{61}
ST_Eri_s5                              ...     ...  14.10937  0.0005   3.8037  0.217  0.005  3f_1+f_{62}
ST_Eri_s5                              ...     ...   5.15014  0.0005   3.8241  0.594  0.005  f_{60}
ST_Eri_s5                              ...     ...   6.16536  0.0005   4.4563  0.496  0.005  long
ST_Eri_s5                              ...     ...   4.94617  0.0004   5.9587  0.618  0.005  f_{62}
ST_Eri_s5                              ...     ...  10.95764  0.0004   1.1383  0.279  0.004  2f_1+f_{63}
ST_Eri_s5                              ...     ...   3.02846  0.0004   6.1817  0.991  0.004  long
ST_Eri_s5                              ...     ...   7.37565  0.0004   5.2862  0.415  0.004  f_{61}+0.5f_{63}
ST_Eri_s5                              ...     ...   1.82941  0.0004   2.5779  0.598  0.004  f_{62}-f_1?
ST_Eri_s5                              ...     ...   1.74233  0.0004   4.6738  0.570  0.004  f_{63}-f_1
ST_Eri_s5                              ...     ...  13.60233  0.0004   0.2716  0.225  0.004  2f_1+1.5f_{61}
ST_Eri_s5                              ...     ...   1.96019  0.0004   4.0251  0.641  0.004  f_{61}-f_1
ST_Eri_s5                              ...     ...  14.01578  0.0003   5.3106  0.218  0.004  3f_1+f_{63}
ST_Eri_s5                              ...     ...   0.57178  0.0003   0.4174  0.187  0.003  f_1-0.5f_{61}
SX_Hyi_s1                          3.21867  0.1395   5.22230  0.0035   1.7399  0.616  0.025  f_{61}
SX_Hyi_s1                              ...     ...   5.26318  0.0018   1.9150  0.612  0.013  f_{61}
SX_Hyi_s1                              ...     ...   8.44879  0.0015   5.0079  0.381  0.011  f_1+f_{61}
SX_Hyi_s1                              ...     ...  11.08560  0.0012   2.1275  0.290  0.008  f_1+1.5f_{61}
SX_Hyi_s1                              ...     ...   5.18810  0.0012   1.2125  0.620  0.008  f_{62}
SX_Hyi_s1                              ...     ...   3.24978  0.0011   3.5559  0.990  0.008  long
SX_Hyi_s1                              ...     ...  11.03779  0.0011   4.9704  0.292  0.008  f_1+f_{61}+0.5f_{63}?
SX_Hyi_s1                              ...     ...   8.48844  0.0011   2.3079  0.379  0.008  f_1+f_{61}
SX_Hyi_s1                              ...     ...   3.17061  0.0010   1.0653  0.985  0.007  long
SX_Hyi_s1                              ...     ...   7.86230  0.0007   3.2441  0.409  0.005  1.5f_{61}
SX_Hyi_s1                              ...     ...   0.69836  0.0007   2.3181  0.217  0.005  f_1-0.5f_{63}
SX_Hyi_s1                              ...     ...   7.81951  0.0007   6.0224  0.412  0.005  1.5f_{61}
SX_Hyi_s1                              ...     ...   8.41425  0.0007   4.8897  0.383  0.005  f_1+f_{62}
SX_Hyi_s13                         3.21885  0.1401   5.25785  0.0043   1.7917  0.612  0.031  f_{61}
SX_Hyi_s13                             ...     ...   8.47513  0.0024   5.8081  0.380  0.017  f_1+f_{61}
SX_Hyi_s13                             ...     ...   5.20781  0.0022   1.8675  0.618  0.016  f_{62}
SX_Hyi_s13                             ...     ...   2.03965  0.0010   4.0350  0.634  0.007  f_{61}-f_1
SX_Hyi_s13                             ...     ...   3.24837  0.0010   4.8833  0.991  0.007  long
SX_Hyi_s13                             ...     ...   2.49651  0.0009   3.1786  0.776  0.007  ?
SX_Hyi_s13                             ...     ...  11.68940  0.0009   5.8636  0.275  0.007  2f_1+f_{61}
SX_Hyi_s13                             ...     ...   3.17130  0.0009   3.0865  0.985  0.007  long
SX_Hyi_s13                             ...     ...   8.42655  0.0009   0.9653  0.382  0.006  f_1+f_{62}
SX_Hyi_s13                             ...     ...   5.27839  0.0008   1.7235  0.610  0.006  f_{61}
SX_Hyi_s13                             ...     ...   2.75363  0.0008   1.3194  0.855  0.005  ?
SX_Hyi_s13                             ...     ...   0.70275  0.0006   4.1635  0.218  0.004  f_1-0.5f_{63}
SX_Hyi_s13                             ...     ...  14.90885  0.0006   4.3260  0.216  0.004  3f_1+f_{61}
SX_Hyi_s13                             ...     ...   0.55187  0.0006   5.1121  0.171  0.004  f_1-0.5f_{60}
SX_Hyi_s13                             ...     ...   5.16550  0.0005   0.9792  0.623  0.004  f_{62}
SX_Hyi_s13                             ...     ...   2.62553  0.0005   6.0473  0.816  0.004  0.5f_{61}
SX_Hyi_s13                             ...     ...  11.05860  0.0005   0.4947  0.291  0.003  f_1+1.5f_{61}
TV_Boo_s16                         3.19989  0.1397   3.30149  0.0188   2.7866  0.969  0.135  f_1+f_B
TV_Boo_s16                             ...     ...   3.08953  0.0088  -0.5372  0.966  0.063  f_1-f_B
TV_Boo_s16                             ...     ...   6.49944  0.0057   2.1512  0.492  0.041  2f_1+f_B
TV_Boo_s16                             ...     ...   6.29802  0.0043  -2.8199  0.508  0.031  2f_1-f_B
TV_Boo_s16                             ...     ...   3.15170  0.0041  -2.2965  0.985  0.029  ?
TV_Boo_s16                             ...     ...   9.69946  0.0040   3.1128  0.330  0.028  3f_1+f_B
TV_Boo_s16                             ...     ...   3.26193  0.0029   0.1026  0.981  0.020  ?
TV_Boo_s16                             ...     ...   9.49521  0.0021  -1.2404  0.337  0.015  3f_1-f_B
TV_Boo_s16                             ...     ...   3.19620  0.0021   0.6342  0.999  0.015  long
TV_Boo_s16                             ...     ...  12.89888  0.0018   0.3935  0.248  0.013  4f_1+f_B
TV_Boo_s16                             ...     ...   3.34822  0.0015   2.0676  0.956  0.011  ?
TV_Boo_s16                             ...     ...   3.06226  0.0014   0.4425  0.957  0.010  ?
TV_Boo_s16                             ...     ...  12.69525  0.0014   1.5861  0.252  0.010  4f_1-f_B
TV_Boo_s16                             ...     ...   6.35096  0.0013   3.1043  0.504  0.009  ?
TV_Boo_s16                             ...     ...   3.12285  0.0012   1.8428  0.976  0.009  long
TV_Boo_s16                             ...     ...   6.46246  0.0011   2.9319  0.495  0.008  ?
TV_Boo_s16                             ...     ...   3.28927  0.0010  -0.6140  0.973  0.007  long
TV_Boo_s16                             ...     ...   3.22218  0.0009   1.9464  0.993  0.006  long
TV_Boo_s23                         3.19928  0.1390   3.30305  0.0170   1.6382  0.969  0.122  f_1+f_B
TV_Boo_s23                             ...     ...   6.50206  0.0053  -2.0917  0.492  0.038  2f_1+f_B
TV_Boo_s23                             ...     ...   3.15184  0.0046  -2.7521  0.985  0.033  long
TV_Boo_s23                             ...     ...   9.70101  0.0041  -3.1029  0.330  0.030  3f_1+f_B
TV_Boo_s23                             ...     ...   3.10377  0.0037  -1.9666  0.970  0.026  f_1-2f_B
TV_Boo_s23                             ...     ...   6.29822  0.0031   1.0530  0.508  0.023  2f_1-f_B
TV_Boo_s23                             ...     ...   3.24103  0.0028   2.6868  0.987  0.020  long
TV_Boo_s23                             ...     ...  12.89911  0.0019   2.9392  0.248  0.014  4f_1+f_B
TV_Boo_s23                             ...     ...   6.44048  0.0016   0.9925  0.497  0.012  ?
TV_Boo_s23                             ...     ...   6.35276  0.0015   1.7113  0.504  0.011  ?
TV_Boo_s23                             ...     ...   9.49368  0.0014  -1.6809  0.337  0.010  3f_1-f_B
TV_Boo_s23                             ...     ...   3.28267  0.0013   0.0352  0.975  0.010  ?
TV_Boo_s23                             ...     ...  12.69234  0.0011  -2.9884  0.252  0.008  4f_1-f_B
TV_Boo_s23                             ...     ...   3.14572  0.0009  -0.9840  0.983  0.006  long
TV_Boo_s23                             ...     ...   9.55189  0.0008   2.9949  0.335  0.005  ?
TV_Boo_s23                             ...     ...   3.21287  0.0007  -2.9138  0.996  0.005  long
TV_Boo_s23                             ...     ...   9.63305  0.0007   2.5884  0.332  0.005  ?
TYC_2185-407-1_s15                 3.91549  0.0962   6.38934  0.0026   3.6605  0.613  0.027  f_{61}
TYC_2185-407-1_s15                     ...     ...   0.57905  0.0016   3.9750  0.148  0.017  ?
TYC_2185-407-1_s15                     ...     ...   0.51162  0.0016   5.9023  0.131  0.016  ?
TYC_2185-407-1_s15                     ...     ...  10.30495  0.0011   3.2776  0.380  0.012  f_1+f_{61}
TYC_2185-407-1_s15                     ...     ...   0.64880  0.0011   3.7370  0.166  0.011  ?
TYC_2634-567-1_s26                 3.36574  0.1103   5.47918  0.0043   0.9431  0.614  0.039  f_{61}
TYC_2634-567-1_s26                     ...     ...   8.84230  0.0013   2.4456  0.381  0.012  f_1+f_{61}
TYC_2634-567-1_s26                     ...     ...  12.21625  0.0011   1.6693  0.276  0.010  2f_1+f_{61}
TYC_2634-567-1_s26                     ...     ...   8.21768  0.0009   1.1870  0.410  0.008  1.5f_{61}
TYC_2634-567-1_s26                     ...     ...   2.71995  0.0008   5.2327  0.808  0.008  0.5f_{61}
TYC_2634-567-1_s26                     ...     ...  11.58613  0.0008   0.2433  0.290  0.007  f_1+1.5f_{61}
TYC_2634-567-1_s26                     ...     ...   2.12347  0.0007   3.0660  0.631  0.007  f_{61}-f_1
TYC_2634-567-1_s26                     ...     ...   5.51089  0.0005   5.9286  0.611  0.005  f_{61}
TYC_2634-567-1_s26                     ...     ...   2.80806  0.0005   0.1166  0.834  0.005  0.5f_{60}
TYC_2634-567-1_s26                     ...     ...   5.35624  0.0004   5.9802  0.628  0.004  f_{63}
TYC_2634-567-1_s26                     ...     ...   5.44393  0.0004   0.8282  0.618  0.003  f_{62}
TYC_2634-567-1_s26                     ...     ...   2.75740  0.0004   0.5955  0.819  0.003  0.5f_{61}
TYC_2666-38-1_s14                  3.86015  0.1039   2.72495  0.0011   3.5703  0.706  0.011  ?
TYC_2666-38-1_s14                      ...     ...   6.30112  0.0011   5.6325  0.613  0.010  f_{61}
TYC_2666-38-1_s14                      ...     ...   6.38270  0.0011   1.3283  0.605  0.010  f_{60}
TYC_2666-38-1_s14                      ...     ...   0.70662  0.0009   1.2416  0.183  0.008  ?
TYC_3612-2367-1_s16                3.07568  0.0927   0.66845  0.0014   3.7310  0.217  0.015  ?
TYC_3612-2367-1_s16                    ...     ...   0.81854  0.0010   0.1906  0.266  0.011  ?
TYC_3612-2367-1_s16                    ...     ...   0.51528  0.0008   6.1682  0.168  0.009  ?
TYC_3789-632-1_s20                 2.93922  0.0814   2.90569  0.0039   3.7054  0.989  0.048  f_1-f_B
TYC_3789-632-1_s20                     ...     ...   2.01780  0.0023   3.7748  0.687  0.028  f_{68}
TYC_3789-632-1_s20                     ...     ...   2.96988  0.0017   3.0658  0.990  0.021  f_1+f_B
TYC_3789-632-1_s20                     ...     ...   5.85090  0.0013   1.8501  0.502  0.016  2f_1+f_B
TYC_3789-632-1_s20                     ...     ...   5.89866  0.0008   1.8357  0.498  0.010  2f_1+2f_B
TYC_3789-632-1_s20                     ...     ...   2.88660  0.0007   1.5164  0.982  0.009  f_1-2f_B
TYC_3789-632-1_s20                     ...     ...   4.95622  0.0007   4.5596  0.593  0.008  f_1+f_{68}
TYC_3789-632-1_s20                     ...     ...   8.78889  0.0004   2.9236  0.334  0.005  3f_1+2f_B
TYC_3789-632-1_s20                     ...     ...  11.73023  0.0004   5.8223  0.251  0.004  4f_1-f_B
TYC_3789-632-1_s20                     ...     ...   5.82314  0.0003   4.6007  0.505  0.004  long
TYC_3789-632-1_s20                     ...     ...   0.56812  0.0003   3.2502  0.193  0.004  f_1-0.5f_{61}
TYC_3789-632-1_s20                     ...     ...   2.81370  0.0003   2.3396  0.957  0.004  long
TYC_3789-632-1_s20                     ...     ...   0.92123  0.0003   1.6862  0.313  0.004  f_1-f_{68}
TYC_3789-632-1_s20                     ...     ...   8.83997  0.0003   1.0078  0.332  0.004  ?
TYC_3789-632-1_s20                     ...     ...   3.07166  0.0003   6.2073  0.957  0.003  long
TYC_3789-632-1_s20                     ...     ...   2.84596  0.0003   1.7471  0.968  0.003  long
TYC_3877-2198-1_s16                3.26666  0.1262   3.21345  0.0063   3.4303  0.984  0.050  f_1-f_B
TYC_3877-2198-1_s16                    ...     ...   3.31899  0.0047   2.9576  0.984  0.037  f_1+f_B
TYC_3877-2198-1_s16                    ...     ...   3.26880  0.0028   1.0426  0.999  0.022  long
TYC_3877-2198-1_s16                    ...     ...   6.48022  0.0020   0.1444  0.504  0.016  2f_1-f_B
TYC_3877-2198-1_s16                    ...     ...   6.58504  0.0012   5.7388  0.496  0.009  2f_1+f_B
TYC_3877-2198-1_s16                    ...     ...  13.12139  0.0008   3.2862  0.249  0.007  4f_1+f_B
TYC_3877-2198-1_s16                    ...     ...   6.53498  0.0008   4.5679  0.500  0.006  ?
TYC_3877-2198-1_s16                    ...     ...   3.18881  0.0007   5.1895  0.976  0.006  long
TYC_3877-2198-1_s16                    ...     ...   9.85734  0.0007   0.7527  0.331  0.006  3f_1+f_B
TYC_3877-2198-1_s16                    ...     ...   3.34802  0.0007   3.3134  0.976  0.005  ?
TYC_3877-2198-1_s16                    ...     ...   9.74287  0.0007   5.1481  0.335  0.005  3f_1-f_B
TYC_3877-2198-1_s16                    ...     ...  13.00934  0.0005   2.5709  0.251  0.004  4f_1-f_B
TYC_3877-2198-1_s16                    ...     ...   3.30415  0.0003   5.8547  0.989  0.003  long
TYC_3877-2198-1_s23                3.26653  0.1261   3.21039  0.0075   2.2005  0.983  0.060  f_1-f_B
TYC_3877-2198-1_s23                    ...     ...   3.32171  0.0058   2.9554  0.983  0.046  f_1+f_B
TYC_3877-2198-1_s23                    ...     ...   3.26854  0.0027   5.6926  0.999  0.021  long
TYC_3877-2198-1_s23                    ...     ...   6.47596  0.0024   0.3648  0.504  0.019  2f_1-f_B
TYC_3877-2198-1_s23                    ...     ...   6.58756  0.0013   3.0151  0.496  0.011  2f_1+f_B
TYC_3877-2198-1_s23                    ...     ...  13.11881  0.0009   4.6987  0.249  0.007  4f_1+f_B
TYC_3877-2198-1_s23                    ...     ...   3.20379  0.0009   2.6162  0.981  0.007  ?
TYC_3877-2198-1_s23                    ...     ...   9.84823  0.0008   3.3104  0.332  0.006  ?
TYC_3877-2198-1_s23                    ...     ...   3.32690  0.0007   6.2808  0.982  0.006  f_1+f_B
TYC_3877-2198-1_s23                    ...     ...   9.74258  0.0007   1.7022  0.335  0.006  3f_1-f_B
TYC_3877-2198-1_s23                    ...     ...  13.00951  0.0006   5.8909  0.251  0.004  4f_1-f_B
TYC_3877-2198-1_s23                    ...     ...   3.23887  0.0005   5.1899  0.992  0.004  long
TYC_3877-2198-1_s23                    ...     ...   9.79473  0.0004   1.5838  0.333  0.003  ?
TYC_3877-2198-1_s23                    ...     ...  13.06354  0.0004   2.2975  0.250  0.003  ?
TYC_3877-2198-1_s23                    ...     ...   6.52016  0.0004   0.9535  0.501  0.003  ?
TYC_3877-2198-1_s25                3.26661  0.1260   3.20827  0.0080   4.9568  0.982  0.064  f_1-f_B
TYC_3877-2198-1_s25                    ...     ...   3.32248  0.0060   0.5864  0.983  0.047  f_1+f_B
TYC_3877-2198-1_s25                    ...     ...   6.47528  0.0023   0.1818  0.504  0.018  2f_1-f_B
TYC_3877-2198-1_s25                    ...     ...   6.58890  0.0014   2.5131  0.496  0.011  2f_1+f_B
TYC_3877-2198-1_s25                    ...     ...   3.24992  0.0013   6.1996  0.995  0.010  long
TYC_3877-2198-1_s25                    ...     ...  13.12295  0.0011   1.1379  0.249  0.008  4f_1+f_B
TYC_3877-2198-1_s25                    ...     ...   9.85154  0.0009   2.2582  0.332  0.007  ?
TYC_3877-2198-1_s25                    ...     ...   9.74293  0.0008   4.0223  0.335  0.006  3f_1-f_B
TYC_3877-2198-1_s25                    ...     ...   3.28806  0.0007   1.0170  0.993  0.006  long
TYC_3877-2198-1_s25                    ...     ...  13.01126  0.0006   1.2647  0.251  0.005  4f_1-f_B
TYC_3877-2198-1_s25                    ...     ...   3.17571  0.0006   5.0107  0.972  0.005  long
TYC_3877-2198-1_s25                    ...     ...   9.79555  0.0004   3.3456  0.333  0.004  ?
TYC_3877-2198-1_s25                    ...     ...  13.07070  0.0003   0.8904  0.250  0.003  ?
TYC_3877-2198-1_s25                    ...     ...   6.51309  0.0003   3.7037  0.502  0.003  ?
TYC_4887-622-1_s8                  3.29721  0.1291   3.17950  0.0325  -2.6266  0.964  0.252  f_1-f_B
TYC_4887-622-1_s8                      ...     ...   6.47727  0.0058  -2.2767  0.509  0.045  2f_1-f_B
TYC_4887-622-1_s8                      ...     ...   3.29543  0.0037  -1.7056  0.999  0.029  long
TYC_4887-622-1_s8                      ...     ...   3.26617  0.0019   2.3116  0.991  0.014  long
TYC_4887-622-1_s8                      ...     ...   9.77463  0.0018   2.3389  0.337  0.014  3f_1-f_B
TYC_4887-622-1_s8                      ...     ...   6.35832  0.0014   0.1407  0.519  0.011  2f_1-2f_B
TYC_4887-622-1_s8                      ...     ...  13.07075  0.0011  -2.3920  0.252  0.009  4f_1-f_B
TYC_4887-622-1_s8                      ...     ...   3.40303  0.0011  -2.8077  0.969  0.008  long
TYC_6077-1713-1_s9                 3.02440  0.1043   4.87720  0.0029   5.9506  0.620  0.027  f_{62}
TYC_6077-1713-1_s9                     ...     ...   4.99496  0.0018   6.0457  0.605  0.017  f_{60}
TYC_6077-1713-1_s9                     ...     ...   0.84239  0.0014   2.9576  0.279  0.014  ?
TYC_6077-1713-1_s9                     ...     ...   0.76419  0.0014   1.5858  0.253  0.013  ?
TYC_6077-1713-1_s9                     ...     ...   0.91340  0.0013   4.7781  0.302  0.012  f_1-f_{68}
TYC_6077-1713-1_s9                     ...     ...   7.36464  0.0012   5.5008  0.411  0.012  1.5f_{61}
TYC_6077-1713-1_s9                     ...     ...   0.99382  0.0012   0.8157  0.329  0.011  2f_1-f_{60}
TYC_6077-1713-1_s9                     ...     ...  10.41524  0.0011   3.5070  0.290  0.011  f_1+1.5f_{61}
TYC_6077-1713-1_s9                     ...     ...   8.02242  0.0011   0.7219  0.377  0.011  f_1+f_{60}
TYC_6077-1713-1_s9                     ...     ...   0.69754  0.0011   6.0589  0.231  0.010  ?
TYC_6077-1713-1_s9                     ...     ...   1.07074  0.0011   3.5101  0.354  0.010  2f_1-f_{61}
TYC_6077-1713-1_s9                     ...     ...   7.41332  0.0010   4.4233  0.408  0.010  1.5f_{61}
TYC_6077-1713-1_s9                     ...     ...   4.93587  0.0010   1.9085  0.613  0.010  f_{61}
TYC_6077-1713-1_s9                     ...     ...   7.90369  0.0009   3.6112  0.383  0.009  f_1+f_{62}
TYC_6077-1713-1_s9                     ...     ...  10.36574  0.0009   0.6999  0.292  0.009  f_1+1.5f_{61}
TYC_6077-1713-1_s9                     ...     ...   0.52676  0.0009   2.0632  0.174  0.009  f_1-0.5f_{60}
TYC_6077-1713-1_s9                     ...     ...   2.62101  0.0008   1.0864  0.867  0.008  ?
TYC_6077-1713-1_s9                     ...     ...   1.13643  0.0008   5.7689  0.376  0.008  2f_1-f_{61}
TYC_6077-1713-1_s9                     ...     ...   2.39004  0.0008   2.8746  0.790  0.008  0.5f_{63}
TYC_6077-1713-1_s9                     ...     ...   0.59928  0.0008   2.2732  0.198  0.008  f_1-0.5f_{63}
TYC_6077-1713-1_s9                     ...     ...   1.85535  0.0007   0.0518  0.613  0.006  f_{62}-f_1
TYC_6077-1713-1_s9                     ...     ...   1.20568  0.0006   0.8582  0.399  0.006  2f_1-f_{62}
TYC_6077-1713-1_s9                     ...     ...   7.98165  0.0006   4.6432  0.379  0.005  f_1+f_{61}
TYC_6077-1713-1_s9                     ...     ...   2.99576  0.0006   2.3240  0.991  0.005  long
TYC_6077-1713-1_s9                     ...     ...   0.54802  0.0005   3.6702  0.181  0.005  f_1-0.5f_{61}
TYC_6466-306-1_s5                  3.64914  0.0916   3.42806  0.0013   6.2531  0.939  0.015  f_1-f_B
TYC_6466-306-1_s5                      ...     ...   4.33853  0.0005   1.8244  0.841  0.005  ?
TYC_6466-306-1_s5                      ...     ...   3.62334  0.0004   2.8261  0.993  0.004  long
TYC_6466-306-1_s5                      ...     ...   7.07844  0.0004   0.8665  0.516  0.004  2f_1-f_B
TYC_6466-306-1_s5                      ...     ...   7.74140  0.0003   5.6605  0.471  0.004  2f_1+2f_B
TYC_6466-306-1_s5                      ...     ...   3.85208  0.0003   4.3720  0.947  0.003  f_1+f_B
TYC_6466-306-1_s5                      ...     ...   0.69137  0.0002   2.4098  0.189  0.003  ?
TYC_6644-1306-1_s9                 3.39570  0.0828   3.26121  0.0196  -1.5992  0.960  0.236  f_1-f_B
TYC_6644-1306-1_s9                     ...     ...   3.53251  0.0128  -0.6536  0.961  0.155  f_1+f_B
TYC_6644-1306-1_s9                     ...     ...   6.92662  0.0043   2.5284  0.490  0.051  2f_1+f_B
TYC_6644-1306-1_s9                     ...     ...   3.39723  0.0031  -0.5669  1.000  0.037  long
TYC_6644-1306-1_s9                     ...     ...   6.65721  0.0028  -1.2372  0.510  0.034  2f_1-f_B
TYC_6644-1306-1_s9                     ...     ...   2.32668  0.0024   0.4890  0.685  0.029  f_{68}
TYC_6644-1306-1_s9                     ...     ...  10.32393  0.0015  -1.3360  0.329  0.018  3f_1+f_B
TYC_6644-1306-1_s9                     ...     ...   0.67409  0.0011   1.6590  0.199  0.013  ?
TYC_6644-1306-1_s9                     ...     ...   0.60230  0.0010   0.2635  0.177  0.012  ?
TYC_6644-1306-1_s9                     ...     ...   0.74949  0.0010  -2.2966  0.221  0.012  ?
TYC_6644-1306-1_s9                     ...     ...   0.82508  0.0010   1.9780  0.243  0.012  ?
TYC_6644-1306-1_s9                     ...     ...   3.42666  0.0010  -0.5565  0.991  0.012  long
TYC_6644-1306-1_s9                     ...     ...   0.97443  0.0010   0.4220  0.287  0.012  ?
TYC_6644-1306-1_s9                     ...     ...  13.72156  0.0009  -1.5840  0.247  0.011  4f_1+f_B
TYC_6644-1306-1_s9                     ...     ...   0.90169  0.0009  -1.0407  0.266  0.011  ?
TYC_6644-1306-1_s9                     ...     ...   1.05660  0.0009  -0.1850  0.311  0.011  f_1-f_{68}
TYC_6644-1306-1_s9                     ...     ...   0.53391  0.0009  -3.0931  0.157  0.011  ?
TYC_6644-1306-1_s9                     ...     ...   6.79466  0.0009   0.8108  0.500  0.010  ?
TYC_6644-1306-1_s9                     ...     ...   1.12645  0.0008   1.7911  0.332  0.010  ?
TYC_6644-1306-1_s9                     ...     ...   0.51824  0.0008  -2.0578  0.153  0.009  ?
TYC_6644-1306-1_s9                     ...     ...  10.04916  0.0007   0.0500  0.338  0.009  3f_1-f_B
TYC_7023-942-1_s4                  3.20076  0.1140   3.23114  0.0009   2.4120  0.991  0.008  long
TYC_7023-942-1_s4                      ...     ...   2.20321  0.0007   3.6290  0.688  0.006  f_{68}
TYC_7023-942-1_s4                      ...     ...   3.16318  0.0005   2.5701  0.988  0.004  long
TYC_7101-457-1_s6                  3.31645  0.1232   4.90683  0.0021   5.8943  0.676  0.017  ?
TYC_7101-457-1_s6                      ...     ...   5.39989  0.0021   3.5572  0.614  0.017  f_{61}
TYC_7101-457-1_s6                      ...     ...   8.70729  0.0020   2.7978  0.381  0.016  f_1+f_{61}
TYC_7101-457-1_s6                      ...     ...   6.74911  0.0019   0.0795  0.491  0.016  ?
TYC_7101-457-1_s6                      ...     ...   4.40960  0.0017   0.9742  0.752  0.013  ?
TYC_7101-457-1_s6                      ...     ...   5.90985  0.0016   5.5680  0.561  0.013  ?
TYC_7101-457-1_s6                      ...     ...  11.14775  0.0016   1.0810  0.297  0.013  ?
TYC_7101-457-1_s6                      ...     ...   9.48417  0.0015   0.0956  0.350  0.013  ?
TYC_7101-457-1_s6                      ...     ...   5.36588  0.0015   3.7388  0.618  0.012  f_{62}
TYC_7101-457-1_s6                      ...     ...   3.26818  0.0014   2.8955  0.985  0.012  long
TYC_7101-457-1_s6                      ...     ...   7.12827  0.0014   2.4355  0.465  0.011  ?
TYC_7101-457-1_s6                      ...     ...   3.35960  0.0014   1.6278  0.987  0.011  long
TYC_7101-457-1_s6                      ...     ...   8.73827  0.0012   1.7230  0.380  0.010  f_1+f_{61}
TYC_7101-457-1_s7                  3.31657  0.1231   5.38708  0.0043   4.8232  0.616  0.035  f_{61}
TYC_7101-457-1_s7                      ...     ...   4.90497  0.0026   4.5317  0.676  0.021  ?
TYC_7101-457-1_s7                      ...     ...   6.74658  0.0026  -1.0059  0.492  0.021  ?
TYC_7101-457-1_s7                      ...     ...   5.92859  0.0024   3.0879  0.559  0.019  ?
TYC_7101-457-1_s7                      ...     ...  11.14930  0.0022   1.7917  0.297  0.017  ?
TYC_7101-457-1_s7                      ...     ...   9.48089  0.0021  -0.2380  0.350  0.017  ?
TYC_7101-457-1_s7                      ...     ...   4.40891  0.0021   0.1452  0.752  0.017  ?
TYC_7101-457-1_s7                      ...     ...   7.12028  0.0017   1.1263  0.466  0.013  ?
TYC_7101-457-1_s7                      ...     ...   8.70425  0.0016   0.1478  0.381  0.013  f_1+f_{61}
TYC_7101-457-1_s7                      ...     ...   5.87991  0.0015   2.7191  0.564  0.012  ?
TYC_7101-457-1_s7                      ...     ...   3.34638  0.0015  -1.3343  0.991  0.012  long
TYC_7101-457-1_s7                      ...     ...   5.76130  0.0012  -2.6437  0.576  0.010  ?
TYC_7101-457-1_s7                      ...     ...   9.91530  0.0012  -0.4460  0.334  0.010  ?
TYC_7101-457-1_s7                      ...     ...   5.41590  0.0012   2.0669  0.612  0.009  f_{61}
TYC_7101-457-1_s7                      ...     ...   0.50747  0.0011   2.5505  0.153  0.009  ?
TYC_7473-854-1_s1                  2.72193  0.1214   2.42569  0.0028   5.2348  0.891  0.023  ?
TYC_7473-854-1_s1                      ...     ...   4.41038  0.0022   4.2160  0.617  0.018  f_{61}
TYC_7473-854-1_s1                      ...     ...   4.31856  0.0019   3.9932  0.630  0.015  f_{63}
TYC_7473-854-1_s1                      ...     ...   7.03900  0.0018   2.0024  0.387  0.015  f_1+f_{63}
TYC_7473-854-1_s1                      ...     ...   2.34908  0.0015   1.4501  0.863  0.012  ?
TYC_7473-854-1_s1                      ...     ...   9.77289  0.0014   3.3585  0.279  0.012  2f_1+f_{63}
TYC_7473-854-1_s1                      ...     ...   2.11904  0.0013   4.0791  0.779  0.011  0.5f_{63}
TYC_7473-854-1_s1                      ...     ...   4.36131  0.0013   5.3368  0.624  0.011  f_{62}
TYC_7473-854-1_s1                      ...     ...   2.21634  0.0013   5.4433  0.814  0.010  0.5f_{61}
TYC_7473-854-1_s1                      ...     ...   1.95736  0.0013   2.4653  0.719  0.010  ?
TYC_7473-854-1_s1                      ...     ...   7.13514  0.0012   4.9602  0.381  0.010  f_1+f_{61}
TYC_7473-854-1_s1                      ...     ...   1.89859  0.0011   0.4351  0.698  0.009  f_{68}?
TYC_7473-854-1_s1                      ...     ...   2.64226  0.0011   4.8977  0.971  0.009  long
TYC_7473-854-1_s1                      ...     ...   2.28597  0.0011   4.8986  0.840  0.009  0.5f_{60}
TYC_7563-742-1_s3                  2.56453  0.1407   4.14239  0.0045   4.5492  0.619  0.032  f_{61}
TYC_7563-742-1_s3                      ...     ...   6.70933  0.0015   1.0479  0.382  0.011  f_1+f_{61}
TYC_7563-742-1_s3                      ...     ...   4.11314  0.0015   5.3099  0.623  0.011  f_{61}
TYC_7563-742-1_s3                      ...     ...   9.27627  0.0012   2.7469  0.276  0.009  2f_1+f_{61}
TYC_7563-742-1_s3                      ...     ...   2.01232  0.0011   0.9009  0.785  0.008  0.5f_{63}
TYC_7563-742-1_s3                      ...     ...   4.63568  0.0010   2.4598  0.553  0.007  f_1+0.5f_{61}
TYC_7563-742-1_s3                      ...     ...   8.77589  0.0009   2.2195  0.292  0.007  f_1+f_{61}+0.5f_{63}
TYC_7563-742-1_s3                      ...     ...   6.21257  0.0009   3.2857  0.413  0.006  1.5f_{61}
TYC_7563-742-1_s3                      ...     ...   1.57639  0.0009   3.8272  0.615  0.006  f_{61}-f_1
TYC_7563-742-1_s3                      ...     ...  11.34160  0.0009   3.7380  0.226  0.006  2f_1+1.5f_{61}
TYC_7563-742-1_s3                      ...     ...   2.59470  0.0008   2.4520  0.988  0.006  long
TYC_7563-742-1_s3                      ...     ...  11.83191  0.0008   4.8581  0.217  0.006  3f_1+f_{62}
TYC_7563-742-1_s3                      ...     ...   2.11490  0.0008   1.0333  0.825  0.005  0.5f_{60}
TYC_7563-742-1_s3                      ...     ...   4.20406  0.0007   2.6993  0.610  0.005  f_{61}
TYC_7563-742-1_s3                      ...     ...   4.02534  0.0006   3.7666  0.637  0.004  f_{63}
TYC_7563-742-1_s4                  2.56447  0.1413   4.14946  0.0022   5.6576  0.618  0.015  f_{62}
TYC_7563-742-1_s4                      ...     ...   2.08517  0.0014   0.9760  0.813  0.010  0.5f_{61}
TYC_7563-742-1_s4                      ...     ...   1.59442  0.0009   3.0152  0.622  0.006  f_{61}-f_1
TYC_7563-742-1_s4                      ...     ...   4.17693  0.0009   0.0658  0.614  0.006  f_{61}
TYC_7563-742-1_s4                      ...     ...   2.13324  0.0008   3.2584  0.832  0.006  0.5f_{60}
TYC_7563-742-1_s4                      ...     ...   6.23112  0.0008   4.8956  0.412  0.006  1.5f_{61}
TYC_7563-742-1_s4                      ...     ...   6.72765  0.0007   5.6649  0.381  0.005  f_1+f_{61}
TYC_7563-742-1_s4                      ...     ...   9.28072  0.0007   4.6081  0.276  0.005  2f_1+f_{62}
TYC_7563-742-1_s4                      ...     ...   8.74746  0.0006   5.7283  0.293  0.005  f_1+f_{61}+0.5f_{63}
TYC_7563-742-1_s4                      ...     ...   2.04249  0.0006   1.4713  0.796  0.005  0.5f_{63}
TYC_7563-742-1_s4                      ...     ...   6.19874  0.0006   3.5418  0.414  0.004  f_{61}+0.5f_{63}?
TYC_8046-708-1_s2                  2.96778  0.1073   4.83166  0.0021   4.1634  0.614  0.019  f_{61}
TYC_8046-708-1_s2                      ...     ...   7.17849  0.0019   1.6564  0.413  0.018  f_{61}+0.5f_{63}
TYC_8046-708-1_s2                      ...     ...   2.33878  0.0018   4.7320  0.788  0.017  0.5f_{63}
TYC_8046-708-1_s2                      ...     ...  10.70329  0.0015   0.6613  0.277  0.014  2f_1+f_{62}
TYC_8046-708-1_s2                      ...     ...   4.79679  0.0015   0.5036  0.619  0.014  f_{62}
TYC_8046-708-1_s2                      ...     ...   2.45244  0.0014   3.1042  0.826  0.013  0.5f_{60}
TYC_8046-708-1_s2                      ...     ...   4.70544  0.0014   2.1663  0.631  0.013  f_{63}
TYC_8046-708-1_s2                      ...     ...  10.14472  0.0012   4.8949  0.293  0.011  f_1+f_{61}+0.5f_{63}
TYC_8046-708-1_s2                      ...     ...   7.79475  0.0011   3.4344  0.381  0.010  f_1+f_{61}
TYC_8046-708-1_s2                      ...     ...   2.38498  0.0011   4.9288  0.804  0.010  0.5f_{63}
TYC_8046-708-1_s2                      ...     ...   7.72969  0.0009   1.3019  0.384  0.009  f_1+f_{62}
TYC_8046-708-1_s2                      ...     ...   1.80615  0.0008   3.6813  0.609  0.008  f_{62}-f_1
TYC_8046-708-1_s2                      ...     ...   4.75406  0.0007   0.2373  0.624  0.007  f_{62}
TYC_8046-708-1_s2                      ...     ...  13.11282  0.0007   4.0851  0.226  0.007  2f_1+1.5f_{61}
TYC_8046-708-1_s2                      ...     ...   3.02980  0.0007   5.4108  0.980  0.007  long
TYC_8046-708-1_s2                      ...     ...  10.20502  0.0007   3.4091  0.291  0.006  f_1+1.5f_{61}
TYC_8046-708-1_s3                  2.96766  0.1070   4.83688  0.0041   1.6387  0.614  0.039  f_{61}
TYC_8046-708-1_s3                      ...     ...   4.70055  0.0023   1.8292  0.631  0.022  f_{63}
TYC_8046-708-1_s3                      ...     ...   7.80594  0.0023   3.1127  0.380  0.021  f_1+f_{61}
TYC_8046-708-1_s3                      ...     ...   3.04472  0.0018   0.7581  0.975  0.017  long
TYC_8046-708-1_s3                      ...     ...   4.75752  0.0015   1.8624  0.624  0.014  f_{62}
TYC_8046-708-1_s3                      ...     ...   7.17832  0.0013   0.2696  0.413  0.013  f_{61}+0.5f_{63}
TYC_8046-708-1_s3                      ...     ...  10.14842  0.0010   3.3609  0.292  0.010  f_1+1.5f_{61}
TYC_8046-708-1_s3                      ...     ...   2.36109  0.0010   5.0385  0.796  0.009  0.5f_{63}
TYC_8046-708-1_s3                      ...     ...  10.21640  0.0010   4.3730  0.290  0.009  f_1+1.5f_{61}
TYC_8046-708-1_s3                      ...     ...  10.78037  0.0010   3.0459  0.275  0.009  2f_1+f_{61}
TYC_8046-708-1_s3                      ...     ...   2.39261  0.0008   3.3544  0.806  0.008  0.5f_{61}
TYC_8046-708-1_s3                      ...     ...   7.71691  0.0008   0.2368  0.385  0.008  f_1+f_{62}
TYC_8046-708-1_s3                      ...     ...   4.79712  0.0008   5.6068  0.619  0.008  f_{62}
TYC_8046-708-1_s3                      ...     ...   2.44413  0.0008   3.4518  0.824  0.007  0.5f_{61}
TYC_8046-708-1_s3                      ...     ...   4.86762  0.0008   0.0682  0.610  0.007  f_{61}
TYC_8046-708-1_s3                      ...     ...   7.24694  0.0007   1.4655  0.410  0.007  1.5f_{61}
TYC_8046-708-1_s3                      ...     ...  10.67994  0.0007   3.0079  0.278  0.007  2f_1+f_{62}
TYC_8046-708-1_s3                      ...     ...  10.07393  0.0007   6.0943  0.295  0.007  f_1+1.5f_{63}
TYC_8046-708-1_s3                      ...     ...   1.87227  0.0007   3.0816  0.631  0.006  f_{61}-f_1
TYC_8046-708-1_s3                      ...     ...   2.94527  0.0007   4.2466  0.992  0.006  long
TYC_8046-708-1_s3                      ...     ...   7.83875  0.0006   3.7670  0.379  0.006  f_1+f_{61}
TYC_8046-708-1_s3                      ...     ...  13.11274  0.0006   0.8906  0.226  0.006  2f_1+1.5f_{61}
TYC_8046-708-1_s3                      ...     ...   4.67238  0.0006   1.5521  0.635  0.005  f_{63}
TYC_8242-1759-1_s10                3.13090  0.0789   2.33931  0.0021   0.8773  0.747  0.027  ?
TYC_8242-1759-1_s10                    ...     ...   2.40917  0.0015   0.9954  0.769  0.019  ?
TYC_8242-1759-1_s10                    ...     ...   4.98377  0.0015   2.5730  0.628  0.018  f_{63}
TYC_8242-1759-1_s10                    ...     ...   2.30412  0.0012   1.2931  0.736  0.016  ?
TYC_8242-1759-1_s10                    ...     ...   2.68721  0.0010   4.5611  0.858  0.012  ?
TYC_8242-1759-1_s10                    ...     ...   8.12699  0.0009   1.6828  0.385  0.012  f_1+f_{63}
TYC_8242-1759-1_s10                    ...     ...   2.45729  0.0009   0.6733  0.785  0.011  0.5f_{63}
TYC_8242-1759-1_s10                    ...     ...   0.82315  0.0007   0.0327  0.263  0.009  ?
TYC_8242-1759-1_s10                    ...     ...   5.01789  0.0007   3.7420  0.624  0.009  f_{62}
TYC_8242-1759-1_s10                    ...     ...   3.06056  0.0007   4.9345  0.978  0.009  long
TYC_8242-1759-1_s10                    ...     ...   2.51373  0.0007   1.4752  0.803  0.008  0.5f_{63}
TYC_8242-1759-1_s10                    ...     ...   2.62143  0.0007   0.9815  0.837  0.008  0.5f_{60}
TYC_8242-1759-1_s10                    ...     ...   3.22728  0.0005   2.7234  0.970  0.007  long
TYC_8242-1759-1_s10                    ...     ...   0.76700  0.0005   1.6988  0.245  0.007  ?
TYC_8242-1759-1_s11                3.13060  0.0789   2.29475  0.0024   4.8299  0.733  0.030  ?
TYC_8242-1759-1_s11                    ...     ...   2.68232  0.0018   5.3092  0.857  0.022  ?
TYC_8242-1759-1_s11                    ...     ...   4.92632  0.0016   2.8282  0.635  0.020  f_{63}
TYC_8242-1759-1_s11                    ...     ...   2.61456  0.0015   5.1003  0.835  0.019  0.5f_{60}
TYC_8242-1759-1_s11                    ...     ...   2.38609  0.0012   5.7863  0.762  0.015  ?
TYC_8242-1759-1_s11                    ...     ...   4.97496  0.0009   2.8391  0.629  0.012  f_{63}
TYC_8242-1759-1_s11                    ...     ...   8.05527  0.0008   0.3421  0.389  0.010  f_1+f_{63}
TYC_8242-1759-1_s11                    ...     ...   2.34243  0.0008   0.0338  0.748  0.010  ?
TYC_8242-1759-1_s11                    ...     ...   5.02762  0.0007   5.1567  0.623  0.009  f_{62}
TYC_8242-1759-1_s11                    ...     ...   2.42856  0.0007   1.9350  0.776  0.009  ?
TYC_8242-1759-1_s11                    ...     ...   8.11406  0.0007   2.6085  0.386  0.008  f_1+f_{63}
TYC_8242-1759-1_s11                    ...     ...   3.10060  0.0006   4.4359  0.990  0.008  long
TYC_8242-1759-1_s11                    ...     ...   2.51260  0.0006   3.7056  0.803  0.008  0.5f_{63}
TYC_8242-1759-1_s11                    ...     ...   0.83319  0.0006   4.3848  0.266  0.008  ?
TYC_8501-984-1_s3                  3.78488  0.1154   3.85531  0.0035   2.5042  0.982  0.030  f_1+f_B
TYC_8501-984-1_s3                      ...     ...   3.71259  0.0022   4.8834  0.981  0.019  f_1-f_B
TYC_8501-984-1_s3                      ...     ...   7.63976  0.0012   0.3274  0.495  0.010  2f_1+f_B
TYC_8501-984-1_s3                      ...     ...   7.49565  0.0008   2.4476  0.505  0.007  2f_1-f_B
TYC_8501-984-1_s3                      ...     ...   3.81018  0.0007   4.9574  0.993  0.006  long
TYC_8501-984-1_s3                      ...     ...   6.20571  0.0004   1.7138  0.610  0.004  f_{61}
TYC_8501-984-1_s3                      ...     ...  11.28403  0.0004   4.0156  0.335  0.004  3f_1-f_B
TYC_8501-984-1_s3                      ...     ...   3.88650  0.0003   2.0757  0.974  0.003  long
TYC_8501-984-1_s4                  3.78474  0.1156   3.85587  0.0037   0.7184  0.982  0.032  f_1+f_B
TYC_8501-984-1_s4                      ...     ...   3.70635  0.0022   1.3767  0.979  0.019  f_1-f_B
TYC_8501-984-1_s4                      ...     ...   3.79792  0.0017   0.4406  0.997  0.014  long
TYC_8501-984-1_s4                      ...     ...   7.65027  0.0008   2.2488  0.495  0.007  2f_1+f_B
TYC_8501-984-1_s4                      ...     ...   7.48802  0.0006  -1.9636  0.505  0.006  2f_1-f_B
TYC_8501-984-1_s4                      ...     ...   3.63627  0.0005  -2.2676  0.961  0.004  long
TYC_8501-984-1_s4                      ...     ...   3.86829  0.0005  -3.0644  0.978  0.004  long
TYC_8578-1754-1_s8                 3.65384  0.1311   3.68402  0.0016   4.3575  0.992  0.012  long
TYC_8578-1754-1_s8                     ...     ...   3.61722  0.0009   2.6590  0.990  0.007  long
TYC_8578-1754-1_s8                     ...     ...   3.72998  0.0008   3.5307  0.980  0.006  long
TYC_8578-1754-1_s8                     ...     ...   3.10889  0.0008   5.2572  0.851  0.006  ?
TYC_8776-1214-1_s13                3.33097  0.0625   3.42164  0.0185   1.4874  0.974  0.296  f_1+f_B
TYC_8776-1214-1_s13                    ...     ...   3.51494  0.0039   3.9615  0.948  0.062  f_1+2f_B
TYC_8776-1214-1_s13                    ...     ...   6.84340  0.0026   4.8867  0.487  0.041  2f_1+2f_B
TYC_8776-1214-1_s13                    ...     ...   3.34207  0.0023   1.8702  0.997  0.037  long
TYC_8776-1214-1_s13                    ...     ...   6.75145  0.0021   5.9010  0.493  0.033  2f_1+f_B
TYC_8776-1214-1_s13                    ...     ...   3.44428  0.0009   5.8924  0.967  0.015  long
TYC_8776-1214-1_s13                    ...     ...   4.90156  0.0007   6.0799  0.680  0.011  ?
TYC_8776-1214-1_s13                    ...     ...   3.25243  0.0006   3.6767  0.976  0.009  long
TYC_8776-1214-1_s13                    ...     ...   4.99179  0.0005   4.7749  0.667  0.009  ?
TYC_8776-1214-1_s13                    ...     ...   3.48260  0.0005   0.9018  0.956  0.008  f_1+f_{B_2}
TYC_8776-1214-1_s13                    ...     ...   2.28919  0.0005  -0.3968  0.687  0.008  f_{68}
TYC_8776-1214-1_s13                    ...     ...   2.61428  0.0005  -0.6160  0.785  0.007  0.5f_{63}
TYC_8776-1214-1_s13                    ...     ...   6.04267  0.0003  -1.4393  0.551  0.006  f_1+0.5f_{61}?
TYC_8830-797-1_s1                  3.49127  0.0696   3.57493  0.0004  -3.0429  0.977  0.006  long
TYC_8896-623-1_s1                  2.67044  0.1155   5.11768  0.0063  -1.8486  0.522  0.054  2f_1-2f_B
TYC_8896-623-1_s1                      ...     ...   4.34810  0.0031  -2.2501  0.614  0.026  f_{61}
TYC_8896-623-1_s1                      ...     ...   7.01947  0.0022   0.0837  0.380  0.019  f_1+f_{61}
TYC_8896-623-1_s1                      ...     ...   2.56116  0.0015   1.5415  0.959  0.013  f_1-f_B
TYC_8896-623-1_s1                      ...     ...   4.37403  0.0013   1.7443  0.611  0.011  f_{61}
TYC_8896-623-1_s1                      ...     ...   9.14214  0.0013  -2.1907  0.292  0.011  f_1+1.5f_{61}
TYC_8896-623-1_s1                      ...     ...   4.26537  0.0011  -2.5815  0.626  0.010  f_{62}
TYC_8896-623-1_s1                      ...     ...   6.46788  0.0011   1.4589  0.413  0.009  f_{61}+0.5f_{63}
TYC_8896-623-1_s1                      ...     ...   9.69037  0.0010  -2.8073  0.276  0.009  2f_1+f_{61}
TYC_8896-623-1_s1                      ...     ...   1.79480  0.0010  -2.9884  0.672  0.008  f_{68}?
TYC_8896-623-1_s1                      ...     ...   7.04386  0.0008   1.0218  0.379  0.007  f_1+f_{61}
TYC_8896-623-1_s1                      ...     ...  11.81275  0.0008   3.0792  0.226  0.007  2f_1+1.5f_{61}
TYC_8896-623-1_s1                      ...     ...   6.93585  0.0008  -1.8386  0.385  0.007  f_1+f_{62}
TYC_8896-623-1_s1                      ...     ...   2.45687  0.0007  -2.0844  0.920  0.006  f_1-2f_B
TYC_8896-623-1_s1                      ...     ...   4.32777  0.0007  -2.4664  0.617  0.006  f_{61}
TYC_8896-623-1_s1                      ...     ...   1.86361  0.0007   0.6666  0.698  0.006  f_{68}?
TYC_8896-623-1_s1                      ...     ...   4.42179  0.0007  -2.4337  0.604  0.006  f_{60}
TYC_8896-623-1_s1                      ...     ...   2.22482  0.0006  -0.4826  0.833  0.005  0.5f_{60}
TYC_8896-623-1_s1                      ...     ...   2.03734  0.0006  -0.6610  0.763  0.005  ?
TYC_8896-623-1_s1                      ...     ...   2.30483  0.0006  -0.9924  0.863  0.005  ?
TYC_8896-623-1_s1                      ...     ...   6.99874  0.0005  -2.3899  0.382  0.005  f_1+f_{61}
TYC_8896-623-1_s1                      ...     ...   4.20573  0.0005  -1.0459  0.635  0.005  f_{63}
TYC_8896-623-1_s1                      ...     ...   6.55659  0.0005   2.6711  0.407  0.005  1.5f_{61}
TYC_8896-623-1_s1                      ...     ...   1.66904  0.0005  -1.9001  0.625  0.004  f_{61}-f_1
TYC_8896-623-1_s1                      ...     ...   2.52713  0.0005  -0.3610  0.946  0.004  ?
TYC_8896-623-1_s2                  2.67054  0.1157   5.11787  0.0059   4.4182  0.522  0.051  2f_1-2f_B
TYC_8896-623-1_s2                      ...     ...   4.33959  0.0029   4.9846  0.615  0.025  f_{61}
TYC_8896-623-1_s2                      ...     ...   2.69604  0.0027   0.0255  0.991  0.023  long
TYC_8896-623-1_s2                      ...     ...   2.64876  0.0025   5.2187  0.992  0.021  long
TYC_8896-623-1_s2                      ...     ...   7.00653  0.0016  -2.8255  0.381  0.013  f_1+f_{61}
TYC_8896-623-1_s2                      ...     ...   4.31305  0.0015  -2.3337  0.619  0.013  f_{62}
TYC_8896-623-1_s2                      ...     ...   6.97973  0.0010   1.6705  0.383  0.009  f_1+f_{62}
TYC_8896-623-1_s2                      ...     ...   4.24775  0.0010   1.4983  0.629  0.008  f_{63}
TYC_8896-623-1_s3                  2.67048  0.1163   5.11715  0.0055  -0.6880  0.522  0.047  2f_1-2f_B
TYC_8896-623-1_s3                      ...     ...   4.33978  0.0055  -1.3238  0.615  0.047  f_{61}
TYC_8896-623-1_s3                      ...     ...   7.00911  0.0040  -1.8391  0.381  0.034  f_1+f_{61}
TYC_8896-623-1_s3                      ...     ...   4.42772  0.0015  -0.4583  0.603  0.013  f_{60}
TYC_8896-623-1_s3                      ...     ...   2.57321  0.0012  -0.1381  0.964  0.011  f_1-f_B
TYC_8896-623-1_s3                      ...     ...   9.68316  0.0012  -1.9890  0.276  0.010  2f_1+f_{61}
TYC_8896-623-1_s3                      ...     ...   7.09553  0.0011   2.7559  0.376  0.009  f_1+f_{60}
TYC_8896-623-1_s3                      ...     ...   9.15274  0.0011   0.7666  0.292  0.009  f_1+f_{61}+0.5f_{63}
TYC_8896-623-1_s3                      ...     ...   0.50471  0.0010   2.6939  0.189  0.009  f_1-0.5f_{61}
TYC_8896-623-1_s3                      ...     ...   1.66654  0.0010   2.1979  0.624  0.009  f_{61}-f_1
TYC_8896-623-1_s3                      ...     ...   4.37341  0.0010   2.9537  0.611  0.009  f_{61}
TYC_8896-623-1_s4                  2.67030  0.1154   5.11654  0.0054   3.7632  0.522  0.047  2f_1-2f_B
TYC_8896-623-1_s4                      ...     ...   2.64325  0.0042   3.0826  0.990  0.036  long
TYC_8896-623-1_s4                      ...     ...   4.34241  0.0041   3.5538  0.615  0.035  f_{61}
TYC_8896-623-1_s4                      ...     ...   7.01079  0.0030   2.6604  0.381  0.026  f_1+f_{61}
TYC_8896-623-1_s4                      ...     ...   4.37802  0.0019   2.2058  0.610  0.017  f_{61}
TYC_8896-623-1_s4                      ...     ...   2.68703  0.0019   1.6576  0.994  0.016  long
TYC_8896-623-1_s4                      ...     ...   2.61838  0.0018   6.0195  0.981  0.016  long
TYC_8896-623-1_s4                      ...     ...   9.15360  0.0014   1.1472  0.292  0.013  f_1+f_{61}+0.5f_{63}
TYC_8896-623-1_s4                      ...     ...   1.78202  0.0013   5.7504  0.667  0.011  f_{68}?
TYC_8896-623-1_s4                      ...     ...   2.53813  0.0012   5.8063  0.951  0.011  ?
TYC_8896-623-1_s4                      ...     ...   7.04575  0.0012   0.5170  0.379  0.010  f_1+f_{61}
TYC_8896-623-1_s4                      ...     ...   9.67670  0.0011   4.1979  0.276  0.010  2f_1+f_{61}
TYC_8896-623-1_s4                      ...     ...   2.71742  0.0010   3.0599  0.983  0.009  f_1+f_B
TYC_8896-623-1_s4                      ...     ...   6.48307  0.0009   2.7046  0.412  0.008  f_{61}+0.5f_{63}
TYC_8896-623-1_s5                  2.67047  0.1157   4.34586  0.0078   0.1536  0.614  0.067  f_{61}
TYC_8896-623-1_s5                      ...     ...   5.11689  0.0059   1.3942  0.522  0.051  2f_1-2f_B
TYC_8896-623-1_s5                      ...     ...   7.01589  0.0056   4.1087  0.381  0.049  f_1+f_{61}
TYC_8896-623-1_s5                      ...     ...   9.68657  0.0023   4.0143  0.276  0.020  2f_1+f_{61}
TYC_8896-623-1_s5                      ...     ...   2.69524  0.0022   0.0992  0.991  0.019  long
TYC_8896-623-1_s5                      ...     ...   2.64772  0.0018   4.8244  0.991  0.015  long
TYC_8896-623-1_s5                      ...     ...   7.10999  0.0013   3.5105  0.376  0.012  f_1+f_{60}
TYC_8896-623-1_s5                      ...     ...   4.43738  0.0011   1.1063  0.602  0.009  f_{60}
TYC_8896-623-1_s5                      ...     ...   1.94791  0.0011   2.6378  0.729  0.009  ?
TYC_8896-623-1_s5                      ...     ...   1.67229  0.0010   3.3745  0.626  0.009  f_{61}-f_1
TYC_8896-623-1_s5                      ...     ...   2.46068  0.0010   3.5111  0.921  0.009  f_1-2f_B
TYC_8896-623-1_s5                      ...     ...   9.15009  0.0009   3.7069  0.292  0.008  f_1+f_{61}+0.5f_{63}
TYC_8896-623-1_s5                      ...     ...   2.37660  0.0008   3.1927  0.890  0.006  ?
TYC_8896-623-1_s5                      ...     ...   1.86106  0.0007   0.0977  0.697  0.006  f_{68}?
TYC_8896-623-1_s5                      ...     ...   1.76244  0.0007   1.3052  0.660  0.006  ?
TYC_8896-623-1_s5                      ...     ...   9.23301  0.0007   2.8932  0.289  0.006  f_1+1.5f_{61}
TYC_8896-623-1_s5                      ...     ...   2.72316  0.0007   4.4917  0.981  0.006  f_1+f_B
TYC_8896-623-1_s5                      ...     ...  11.82202  0.0007   5.1503  0.226  0.006  2f_1+1.5f_{61}
TYC_8896-623-1_s5                      ...     ...   6.56180  0.0007   6.2768  0.407  0.006  1.5f_{61}
TYC_8896-623-1_s5                      ...     ...   4.88653  0.0006   5.7341  0.546  0.006  f_1+0.5f_{60}
TYC_8896-623-1_s5                      ...     ...   9.77938  0.0006   5.9982  0.273  0.005  2f_1+f_{60}
TYC_8896-623-1_s5                      ...     ...   6.46430  0.0006   0.1553  0.413  0.005  f_{61}+0.5f_{63}
TYC_8896-623-1_s5                      ...     ...   4.46653  0.0006   2.8503  0.598  0.005  f_{60}
TYC_8896-623-1_s5                      ...     ...   4.27459  0.0006   3.4468  0.625  0.005  f_{62}
TYC_8896-623-1_s5                      ...     ...   5.35752  0.0005   5.7720  0.498  0.005  ?
TYC_8896-623-1_s5                      ...     ...   2.60806  0.0005   3.8504  0.977  0.005  long
TYC_8896-623-1_s5                      ...     ...   2.21732  0.0005   5.3137  0.830  0.004  0.5f_{60}
TYC_8896-623-1_s6                  2.67024  0.1155   5.11727  0.0067   0.5247  0.522  0.058  2f_1-2f_B
TYC_8896-623-1_s6                      ...     ...   4.34710  0.0064   5.5887  0.614  0.056  f_{61}
TYC_8896-623-1_s6                      ...     ...   7.01845  0.0043   0.6685  0.380  0.038  f_1+f_{61}
TYC_8896-623-1_s6                      ...     ...   2.64028  0.0027   4.9465  0.989  0.023  long
TYC_8896-623-1_s6                      ...     ...   1.78222  0.0021   1.5661  0.667  0.018  f_{68}?
TYC_8896-623-1_s6                      ...     ...   2.69650  0.0020   3.5653  0.990  0.018  long
TYC_8896-623-1_s6                      ...     ...   9.68901  0.0016   2.6506  0.276  0.014  2f_1+f_{61}
TYC_8896-623-1_s6                      ...     ...   1.67268  0.0013   1.7230  0.626  0.011  f_{61}-f_1
TYC_8896-623-1_s6                      ...     ...   1.86184  0.0012   0.7360  0.697  0.010  f_{68}?
TYC_8896-623-1_s6                      ...     ...   2.77494  0.0010   4.7904  0.962  0.009  f_1+f_B
TYC_8896-623-1_s6                      ...     ...   2.60486  0.0009   4.5471  0.976  0.008  long
TYC_8896-623-1_s6                      ...     ...   4.29641  0.0009   0.7514  0.622  0.008  f_{62}
TYC_8896-623-1_s6                      ...     ...   2.43758  0.0008   6.2407  0.913  0.007  f_1-2f_B
TYC_8896-623-1_s6                      ...     ...   5.33809  0.0007   3.4317  0.500  0.006  long
TYC_8896-623-1_s6                      ...     ...   2.39372  0.0007   4.8154  0.896  0.006  ?
TYC_8896-623-1_s6                      ...     ...   9.14098  0.0006   4.9310  0.292  0.006  f_1+f_{61}+0.5f_{63}
TYC_8896-623-1_s6                      ...     ...   2.12299  0.0006   3.7408  0.795  0.005  0.5f_{63}
TYC_8896-623-1_s6                      ...     ...   6.97145  0.0006   0.0195  0.383  0.005  f_1+f_{62}
TYC_8896-623-1_s6                      ...     ...   5.44016  0.0006   6.1558  0.491  0.005  3f_{68}
TYC_8896-623-1_s6                      ...     ...   4.19603  0.0006   4.4496  0.636  0.005  f_{63}
TYC_8896-623-1_s6                      ...     ...   4.46391  0.0006  -1.0455  0.598  0.005  f_{60}
TYC_8896-623-1_s6                      ...     ...   0.88251  0.0005  -2.0759  0.330  0.005  2f_1-f_{60}
TYC_8896-623-1_s6                      ...     ...  11.81091  0.0005  -2.1293  0.226  0.004  2f_1+1.5f_{61}
TYC_8896-623-1_s6                      ...     ...   6.56828  0.0005  -0.8028  0.407  0.004  1.5f_{61}
TYC_8896-623-1_s7                  2.67025  0.1157   5.11704  0.0067   0.5264  0.522  0.058  2f_1-2f_B
TYC_8896-623-1_s7                      ...     ...   4.34509  0.0033   5.3983  0.615  0.028  f_{61}
TYC_8896-623-1_s7                      ...     ...   7.01510  0.0029   0.5034  0.381  0.025  f_1+f_{61}
TYC_8896-623-1_s7                      ...     ...   2.69815  0.0018   4.6395  0.990  0.016  long
TYC_8896-623-1_s7                      ...     ...   2.64690  0.0016   3.9382  0.991  0.014  long
TYC_8896-623-1_s7                      ...     ...   1.76461  0.0012   4.3218  0.661  0.011  ?
TYC_8896-623-1_s7                      ...     ...   9.68529  0.0012   4.8824  0.276  0.010  2f_1+f_{61}
TYC_8896-623-1_s7                      ...     ...   4.43328  0.0012   1.3960  0.602  0.010  f_{60}
TYC_8896-623-1_s7                      ...     ...   1.86228  0.0010   2.7786  0.697  0.009  f_{68}?
TYC_8896-623-1_s7                      ...     ...   1.94942  0.0010   2.8373  0.730  0.008  ?
TYC_8896-623-1_s7                      ...     ...   2.04459  0.0009   5.4890  0.766  0.008  ?
TYC_8896-623-1_s7                      ...     ...   4.24948  0.0008   6.0264  0.628  0.007  f_{63}
TYC_8896-623-1_s7                      ...     ...   2.44033  0.0008   4.7543  0.914  0.007  f_1-2f_B
TYC_8896-623-1_s7                      ...     ...   5.34434  0.0008   2.5398  0.500  0.007  ?
TYC_8896-623-1_s7                      ...     ...   6.91605  0.0007   6.0580  0.386  0.006  f_1+f_{63}
TYC_8896-623-1_s7                      ...     ...   2.15536  0.0006   2.1139  0.807  0.005  0.5f_{61}
TYC_8896-623-1_s7                      ...     ...   7.10618  0.0006   2.6951  0.376  0.005  f_1+f_{60}
TYC_8896-623-1_s7                      ...     ...   2.59891  0.0005   1.3884  0.973  0.004  long
TYC_8896-623-1_s7                      ...     ...   9.14431  0.0005   0.9816  0.292  0.004  f_1+f_{61}+0.5f_{63}
TYC_8896-623-1_s7                      ...     ...   4.21437  0.0005   1.5325  0.634  0.004  f_{63}
TYC_8896-623-1_s7                      ...     ...   1.57420  0.0005   3.1941  0.590  0.004  f_{63}-f_1
TYC_8896-623-1_s7                      ...     ...   2.55611  0.0004   4.6673  0.957  0.004  f_1-f_B
TYC_8896-623-1_s7                      ...     ...   2.21880  0.0004   2.4814  0.831  0.004  0.5f_{60}
TYC_8896-623-1_s7                      ...     ...   7.67899  0.0004   0.1200  0.348  0.004  ?
TYC_8896-623-1_s7                      ...     ...   2.73756  0.0004   5.8659  0.975  0.004  f_1+f_B
TYC_8896-623-1_s7                      ...     ...   0.90946  0.0004   0.5332  0.341  0.003  2f_1-f_{60}
TYC_8896-623-1_s7                      ...     ...   3.80059  0.0004   3.8868  0.703  0.003  3f_1-f_{63}
TYC_8896-623-1_s7                      ...     ...  11.81546  0.0004   5.7894  0.226  0.003  2f_1+1.5f_{61}
TYC_8896-623-1_s7                      ...     ...   6.36900  0.0004   5.0484  0.419  0.003  1.5f_{63}
TYC_8896-623-1_s7                      ...     ...   1.65635  0.0004   0.0983  0.620  0.003  f_{61}-f_1?
TYC_8896-623-1_s7                      ...     ...   4.37213  0.0004   4.1208  0.611  0.003  f_{61}
TYC_8896-623-1_s7                      ...     ...   5.31381  0.0003   1.3521  0.503  0.003  ?
TYC_8896-623-1_s7                      ...     ...   7.78776  0.0003   6.0182  0.343  0.003  ?
TYC_8896-623-1_s7                      ...     ...   9.04121  0.0003   2.6824  0.295  0.003  f_1+1.5f_{63}
TYC_8896-623-1_s7                      ...     ...   6.56309  0.0003   1.7971  0.407  0.003  1.5f_{61}
TYC_8896-623-1_s7                      ...     ...   7.98067  0.0003   0.6072  0.335  0.003  ?
TYC_8896-623-1_s8                  2.67005  0.1160   5.11630  0.0057   6.2265  0.522  0.049  2f_1-2f_B
TYC_8896-623-1_s8                      ...     ...   1.77620  0.0026   0.1650  0.665  0.023  ?
TYC_8896-623-1_s8                      ...     ...   4.34267  0.0024   4.2227  0.615  0.021  f_{61}
TYC_8896-623-1_s8                      ...     ...   4.31598  0.0018   1.8269  0.619  0.015  f_{62}
TYC_8896-623-1_s8                      ...     ...   6.99129  0.0015   5.0879  0.382  0.013  f_1+f_{62}
TYC_8896-623-1_s8                      ...     ...   4.45726  0.0014   4.9812  0.599  0.012  f_{60}
TYC_8896-623-1_s8                      ...     ...   1.95264  0.0014   3.3434  0.731  0.012  ?
TYC_8896-623-1_s8                      ...     ...   4.22974  0.0012   1.4236  0.631  0.010  f_{63}
TYC_8896-623-1_s8                      ...     ...   2.60075  0.0012   0.5675  0.974  0.010  long
TYC_8896-623-1_s8                      ...     ...   1.80678  0.0010   3.6422  0.677  0.009  f_{68}?
TYC_8896-623-1_s8                      ...     ...   7.13028  0.0010   5.4297  0.374  0.008  f_1+f_{60}
TYC_8896-623-1_s8                      ...     ...   6.89579  0.0009   1.3663  0.387  0.008  f_1+f_{63}
TYC_8896-623-1_s8                      ...     ...   2.76637  0.0009   0.0997  0.965  0.008  f_1+f_B
TYC_8896-623-1_s8                      ...     ...   9.13464  0.0009   2.3168  0.292  0.008  f_1+1.5f_{61}
TYC_8896-623-1_s8                      ...     ...   1.90658  0.0009   2.6989  0.714  0.007  ?
TYC_8896-623-1_s8                      ...     ...   6.46577  0.0008   1.0248  0.413  0.007  f_{61}+0.5f_{63}
TYC_8896-623-1_s8                      ...     ...   2.46688  0.0008   5.2391  0.924  0.007  f_1-f_B
TYC_8896-623-1_s10                 2.67012  0.1156   5.11646  0.0063   2.0737  0.522  0.055  2f_1-2f_B
TYC_8896-623-1_s10                     ...     ...   4.34483  0.0029   1.4380  0.615  0.025  f_{61}
TYC_8896-623-1_s10                     ...     ...   7.01243  0.0020   4.8248  0.381  0.017  f_1+f_{61}
TYC_8896-623-1_s10                     ...     ...   1.76945  0.0014   3.2826  0.663  0.012  ?
TYC_8896-623-1_s10                     ...     ...   2.63886  0.0014   2.6742  0.988  0.012  long
TYC_8896-623-1_s10                     ...     ...   1.86040  0.0013   4.3393  0.697  0.011  f_{68}?
TYC_8896-623-1_s10                     ...     ...   2.70680  0.0012   4.3491  0.986  0.010  long
TYC_8896-623-1_s10                     ...     ...   4.25720  0.0011   0.3085  0.627  0.009  f_{63}
TYC_8896-623-1_s10                     ...     ...   9.67798  0.0010   3.9845  0.276  0.009  2f_1+f_{61}
TYC_8896-623-1_s10                     ...     ...   2.02084  0.0009   3.7898  0.757  0.008  ?
TYC_8896-623-1_s10                     ...     ...   2.47391  0.0008   4.1286  0.927  0.007  f_1-2f_B
TYC_8896-623-1_s10                     ...     ...   2.55120  0.0008   5.1415  0.955  0.007  f_1-f_B
TYC_8896-623-1_s10                     ...     ...   4.37439  0.0008   3.1225  0.610  0.007  f_{61}
TYC_8896-623-1_s10                     ...     ...   5.42392  0.0008   2.2591  0.492  0.007  ?
TYC_8896-623-1_s10                     ...     ...   4.43874  0.0007   5.3188  0.602  0.006  f_{60}
TYC_8896-623-1_s10                     ...     ...   2.38338  0.0007   4.2734  0.893  0.006  ?
TYC_8896-623-1_s10                     ...     ...   7.11820  0.0007   5.9466  0.375  0.006  f_1+f_{60}
TYC_8896-623-1_s10                     ...     ...   2.59259  0.0007   3.3493  0.971  0.006  ?
TYC_8896-623-1_s10                     ...     ...   2.21252  0.0007   5.0620  0.829  0.006  0.5f_{60}
TYC_8896-623-1_s10                     ...     ...   2.75971  0.0007   4.6149  0.968  0.006  ?
TYC_8896-623-1_s10                     ...     ...   1.67503  0.0007   2.2229  0.627  0.006  f_{61}-f_1
TYC_8896-623-1_s10                     ...     ...   6.94153  0.0006   0.7810  0.385  0.005  f_1+f_{62}
TYC_8896-623-1_s11                 2.67056  0.1158   5.11807  0.0064   6.1477  0.522  0.055  2f_1-2f_B
TYC_8896-623-1_s11                     ...     ...   4.34897  0.0028   0.4161  0.614  0.024  f_{61}
TYC_8896-623-1_s11                     ...     ...   2.69412  0.0025   5.1446  0.991  0.021  long
TYC_8896-623-1_s11                     ...     ...   7.01862  0.0019   4.0010  0.380  0.016  f_1+f_{61}
TYC_8896-623-1_s11                     ...     ...   2.65347  0.0018   3.7097  0.994  0.015  long
TYC_8896-623-1_s11                     ...     ...   1.86084  0.0013   4.0839  0.697  0.012  f_{68}?
TYC_8896-623-1_s11                     ...     ...   2.72461  0.0012   5.9096  0.980  0.010  ?
TYC_8896-623-1_s11                     ...     ...   2.58086  0.0010   1.0359  0.966  0.009  f_1-f_B
TYC_8896-623-1_s11                     ...     ...   2.76566  0.0009   4.8894  0.966  0.008  f_1+f_B
TYC_8896-623-1_s11                     ...     ...   4.25114  0.0009   5.8293  0.628  0.008  f_{63}
TYC_8896-623-1_s11                     ...     ...   7.10269  0.0009   2.4130  0.376  0.007  f_1+f_{60}
TYC_8896-623-1_s11                     ...     ...   4.44088  0.0009   5.9915  0.601  0.007  f_{60}
TYC_8896-623-1_s11                     ...     ...   9.68605  0.0008   1.8652  0.276  0.007  2f_1+f_{61}
TYC_8896-623-1_s11                     ...     ...   2.44988  0.0008   3.4614  0.917  0.007  f_1-2f_B
TYC_8896-623-1_s11                     ...     ...   1.93723  0.0007   2.7103  0.725  0.006  ?
TYC_8896-623-1_s11                     ...     ...   1.68657  0.0006   0.1331  0.632  0.005  f_{61}-f_1
TYC_8896-623-1_s11                     ...     ...   1.75944  0.0006   0.5869  0.659  0.005  ?
TYC_8896-623-1_s11                     ...     ...   5.40950  0.0006  -1.0637  0.494  0.005  ?
TYC_8896-623-1_s11                     ...     ...   2.61763  0.0006  -2.7635  0.980  0.005  ?
TYC_8896-623-1_s11                     ...     ...   9.78080  0.0006   0.4583  0.273  0.005  2f_1+f_{60}
TYC_8896-623-1_s12                 2.67053  0.1155   5.11699  0.0061  -0.9585  0.522  0.053  2f_1-2f_B
TYC_8896-623-1_s12                     ...     ...   2.64671  0.0028   0.6242  0.991  0.025  long
TYC_8896-623-1_s12                     ...     ...   2.68962  0.0019   0.0717  0.993  0.016  long
TYC_8896-623-1_s12                     ...     ...   2.76720  0.0017  -1.0649  0.965  0.015  f_1+f_B
TYC_8896-623-1_s12                     ...     ...   1.86569  0.0017  -0.1020  0.699  0.015  f_{68}?
TYC_8896-623-1_s12                     ...     ...   4.32391  0.0011   0.3341  0.618  0.010  f_{62}
TYC_8896-623-1_s12                     ...     ...   2.62654  0.0011   0.0783  0.984  0.009  ?
TYC_8896-623-1_s12                     ...     ...   2.54912  0.0010   2.7602  0.955  0.009  f_1-f_B
TYC_8896-623-1_s12                     ...     ...   5.43794  0.0010  -0.3113  0.491  0.008  3f_{68}?
TYC_8896-623-1_s12                     ...     ...   4.26376  0.0009  -1.7016  0.626  0.008  f_{62}
TYC_8896-623-1_s12                     ...     ...   7.00167  0.0009   2.5758  0.381  0.008  f_1+f_{61}
TYC_8896-623-1_s12                     ...     ...   4.44618  0.0008   3.0453  0.601  0.007  f_{60}
TYC_8896-623-1_s12                     ...     ...   2.43653  0.0007  -0.3903  0.912  0.006  f_1-2f_B
TYC_8896-623-1_s12                     ...     ...   6.93948  0.0006   1.4747  0.385  0.006  f_1+f_{62}
TYC_8896-623-1_s12                     ...     ...   2.73106  0.0006  -1.3901  0.978  0.005  long
TYC_8896-623-1_s12                     ...     ...   1.94224  0.0006  -0.8487  0.727  0.005  ?
TYC_8896-623-1_s12                     ...     ...   2.12123  0.0006  -2.2247  0.794  0.005  0.5f_{63}
TYC_8896-623-1_s12                     ...     ...   6.45635  0.0006   0.0362  0.414  0.005  f_{61}+0.5f_{63}
TYC_8896-623-1_s12                     ...     ...   4.34261  0.0006  -3.0750  0.615  0.005  f_{61}
TYC_8896-623-1_s12                     ...     ...   9.12650  0.0005  -0.4489  0.293  0.005  f_1+1.5f_{61}
TYC_8896-623-1_s12                     ...     ...   2.04149  0.0005  -2.7577  0.764  0.005  ?
TYC_8896-623-1_s12                     ...     ...   1.82073  0.0005  -1.6513  0.682  0.004  f_{68}
TYC_8896-623-1_s12                     ...     ...   4.18804  0.0005   1.1663  0.638  0.004  f_{63}
TYC_8896-623-1_s12                     ...     ...   7.67700  0.0005   1.1649  0.348  0.004  ?
TYC_8896-623-1_s12                     ...     ...   9.68530  0.0005   0.8942  0.276  0.004  2f_1+f_{61}
TYC_8896-623-1_s12                     ...     ...   7.02403  0.0004   0.3108  0.380  0.004  f_1+f_{61}
TYC_8896-623-1_s12                     ...     ...   8.10836  0.0004   0.6312  0.329  0.004  3f_1+f_B
TYC_8896-623-1_s12                     ...     ...   1.59425  0.0004  -0.7988  0.597  0.004  f_{62}-f_1
TYC_8896-623-1_s12                     ...     ...   0.80649  0.0004   1.7583  0.302  0.004  f_1-f_{68}
TYC_8896-623-1_s12                     ...     ...   0.73178  0.0004   2.2748  0.274  0.003  ?
TYC_8896-623-1_s12                     ...     ...   2.50337  0.0004  -0.8857  0.937  0.003  ?
TYC_8896-623-1_s13                 2.67047  0.1158   5.11691  0.0064   5.0296  0.522  0.056  2f_1-2f_B
TYC_8896-623-1_s13                     ...     ...   4.34621  0.0028   2.1801  0.614  0.024  f_{61}
TYC_8896-623-1_s13                     ...     ...   1.86198  0.0020   0.9523  0.697  0.018  f_{68}?
TYC_8896-623-1_s13                     ...     ...   7.01480  0.0019   1.0797  0.381  0.017  f_1+f_{61}
TYC_8896-623-1_s13                     ...     ...   2.69549  0.0014   2.0103  0.991  0.012  long
TYC_8896-623-1_s13                     ...     ...   4.26001  0.0011   3.6778  0.627  0.010  f_{63}
TYC_8896-623-1_s13                     ...     ...   2.54154  0.0010   4.6890  0.952  0.009  f_1-f_B
TYC_8896-623-1_s13                     ...     ...   9.68411  0.0008   3.6032  0.276  0.007  2f_1+f_{61}
TYC_8896-623-1_s13                     ...     ...   2.21710  0.0008   3.4766  0.830  0.007  0.5f_{60}
TYC_8896-623-1_s13                     ...     ...   4.21413  0.0008   0.3528  0.634  0.007  f_{63}
TYC_8896-623-1_s13                     ...     ...   2.12347  0.0006   2.8636  0.795  0.005  0.5f_{63}
TYC_8896-623-1_s13                     ...     ...   2.73440  0.0006   3.8609  0.977  0.005  long
TYC_8896-623-1_s13                     ...     ...   6.93267  0.0006   3.7903  0.385  0.005  f_1+f_{63}
TYC_8896-623-1_s13                     ...     ...   2.65846  0.0006   1.9271  0.996  0.005  long
TYC_8896-623-1_s13                     ...     ...   1.81296  0.0006   0.9610  0.679  0.005  f_{68}?
TYC_8896-623-1_s13                     ...     ...   4.38318  0.0005   0.7306  0.609  0.004  f_{61}
TYC_8896-623-1_s13                     ...     ...   1.96188  0.0005   2.0276  0.735  0.004  ?
TYC_8896-623-1_s13                     ...     ...   4.45206  0.0005   5.5537  0.600  0.004  f_{60}
TYC_8896-623-1_s13                     ...     ...   6.88486  0.0005   3.9140  0.388  0.004  f_1+f_{63}
TYC_8896-623-1_s13                     ...     ...   2.29861  0.0005   3.8387  0.861  0.004  ?
TYC_8896-623-1_s13                     ...     ...   2.40442  0.0005   5.6443  0.900  0.004  ?
TYC_8896-623-1_s13                     ...     ...   4.31420  0.0005   5.5831  0.619  0.004  f_{62}
TYC_8896-623-1_s13                     ...     ...   1.67929  0.0005   4.1265  0.629  0.004  f_{61}-f_1
TYC_8896-623-1_s13                     ...     ...   7.13482  0.0004   5.0413  0.374  0.004  f_1+f_{60}
TYC_8896-623-1_s13                     ...     ...   9.13272  0.0004   5.9846  0.292  0.004  f_1+f_{61}+0.5f_{63}
TYC_9317-1439-1_s13                3.15737  0.0934   5.12884  0.0018   0.9701  0.616  0.019  f_{61}
TYC_9317-1439-1_s13                    ...     ...   3.23867  0.0017   2.3316  0.975  0.019  long
TYC_9317-1439-1_s13                    ...     ...   4.99687  0.0016   0.6912  0.632  0.017  f_{63}
TYC_9317-1439-1_s13                    ...     ...   5.07627  0.0013   5.9641  0.622  0.014  f_{62}
TYC_9317-1439-1_s13                    ...     ...   5.20060  0.0012   0.2615  0.607  0.013  f_{61}
TYC_9317-1439-1_s13                    ...     ...   2.55316  0.0009   1.8582  0.809  0.010  0.5f_{61}
TYC_9317-1439-1_s13                    ...     ...   5.23046  0.0009   0.7335  0.604  0.010  f_{60}
TYC_9317-1439-1_s13                    ...     ...   8.37633  0.0008   2.0314  0.377  0.009  f_1+f_{60}
TYC_9317-1439-1_s13                    ...     ...   2.58756  0.0008   0.1088  0.820  0.009  0.5f_{61}
TYC_9317-1439-1_s13                    ...     ...   7.66304  0.0007   0.3971  0.412  0.008  f_{61}+0.5f_{63}
TYC_9317-1439-1_s13                    ...     ...   2.41889  0.0007   3.8497  0.766  0.007  ?
TYC_9317-1439-1_s13                    ...     ...   8.15654  0.0007   5.7492  0.387  0.007  f_1+f_{63}
TYC_9427-2294-1_s12                4.00907  0.1104   6.51855  0.0035   2.2977  0.615  0.032  f_{61}
TYC_9427-2294-1_s12                    ...     ...   6.49414  0.0010   5.7790  0.617  0.009  f_{61}
TYC_9427-2294-1_s12                    ...     ...  10.52535  0.0009   1.1806  0.381  0.008  f_1+f_{61}
TYC_9427-2294-1_s12                    ...     ...   6.53881  0.0008   5.7036  0.613  0.007  f_{61}
TYC_9427-2294-1_s12                    ...     ...   3.28071  0.0008   4.2754  0.818  0.007  0.5f_{61}
TYC_9427-2294-1_s12                    ...     ...   3.23302  0.0007   2.8191  0.806  0.006  0.5f_{61}
TYC_9427-2294-1_s12                    ...     ...   2.50924  0.0006   0.1716  0.626  0.006  f_{61}-f_1
TYC_9427-2294-1_s12                    ...     ...  13.78938  0.0005   3.6098  0.291  0.004  f_1+1.5f_{61}
TYC_9427-2294-1_s12                    ...     ...   9.78057  0.0005   1.3278  0.410  0.004  1.5f_{61}
TYC_9427-2294-1_s12                    ...     ...   3.08989  0.0004   5.0776  0.771  0.004  ?
TYC_9427-2294-1_s12                    ...     ...   1.49149  0.0004   0.8764  0.372  0.003  2f_1-f_{61}
TYC_9427-2294-1_s12                    ...     ...  10.55121  0.0003   1.2719  0.380  0.003  f_1+f_{61}
TYC_9427-2294-1_s12                    ...     ...   6.33154  0.0003   5.2184  0.633  0.003  f_{63}
TYC_9427-2294-1_s12                    ...     ...   0.76910  0.0003   1.7204  0.192  0.003  f_1-0.5f_{61}
T_Sex_s8                           3.07928  0.1603   3.18481  0.0010   3.0261  0.967  0.006  long
T_Sex_s8                               ...     ...   3.04967  0.0005   3.8475  0.990  0.003  long
T_Sex_s8                               ...     ...   2.39514  0.0005   2.3320  0.778  0.003  0.5f_{63}
UCAC4_539-052988_s23               2.77542  0.0738   1.88734  0.0028   2.5677  0.680  0.037  f_{68}
UCAC4_539-052988_s23                   ...     ...   4.66218  0.0010   4.6131  0.595  0.014  f_1+f_{68}
UCAC4_539-052988_s23                   ...     ...   2.89285  0.0008   3.0772  0.959  0.011  long
UNSW-V_083_s10                     3.11754  0.0939   5.02144  0.0026   3.8082  0.621  0.028  f_{62}
UNSW-V_083_s10                         ...     ...   3.18822  0.0021   3.5035  0.978  0.022  long
UNSW-V_083_s10                         ...     ...   8.13378  0.0019   3.7739  0.383  0.020  f_1+f_{62}
UNSW-V_083_s10                         ...     ...   2.55242  0.0013   0.1088  0.819  0.014  0.5f_{61}
UNSW-V_083_s10                         ...     ...   4.93539  0.0011   2.9037  0.632  0.011  f_{63}
UNSW-V_083_s10                         ...     ...   2.46306  0.0010   0.2582  0.790  0.011  0.5f_{63}
UNSW-V_083_s10                         ...     ...   2.31522  0.0010   4.9757  0.743  0.010  ?
UNSW-V_083_s10                         ...     ...   0.64929  0.0009   0.4392  0.208  0.010  f_1-0.5f_{63}
UNSW-V_443_s10                     2.82053  0.1064   4.55635  0.0020   0.0820  0.619  0.019  f_{62}
UNSW-V_443_s10                         ...     ...   2.41192  0.0019   3.7926  0.855  0.018  ?
UNSW-V_443_s10                         ...     ...   7.37374  0.0017   4.2051  0.383  0.016  f_1+f_{62}
UNSW-V_443_s10                         ...     ...   2.13420  0.0013   1.9180  0.757  0.012  ?
UNSW-V_443_s10                         ...     ...   2.37299  0.0010   6.2499  0.841  0.009  0.5f_{60}
UNSW-V_443_s10                         ...     ...   2.86981  0.0009   5.4933  0.983  0.009  long
UNSW-V_443_s10                         ...     ...  10.19402  0.0009   4.3205  0.277  0.009  2f_1+f_{62}
UNSW-V_443_s10                         ...     ...   7.45283  0.0009   4.6795  0.378  0.008  f_1+f_{61}
UNSW-V_443_s11                     2.82053  0.1058   4.54520  0.0017   4.9176  0.621  0.016  f_{62}
UNSW-V_443_s11                         ...     ...   7.36874  0.0014   2.5246  0.383  0.013  f_1+f_{62}
UNSW-V_443_s11                         ...     ...   2.42274  0.0013   2.1774  0.859  0.012  ?
UNSW-V_443_s11                         ...     ...   0.55746  0.0011   1.3703  0.198  0.010  f_1-0.5f_{63}
UNSW-V_443_s11                         ...     ...   2.12883  0.0010   1.8189  0.755  0.010  ?
UNSW-V_443_s11                         ...     ...   7.40158  0.0010   0.6308  0.381  0.009  f_1+f_{61}
UNSW-V_443_s11                         ...     ...  10.20040  0.0010  -1.6169  0.277  0.009  2f_1+f_{62}
UX_Hor_s3                          2.80580  0.1264   4.52721  0.0018   2.9185  0.620  0.014  f_{62}
UX_Hor_s3                              ...     ...   9.67901  0.0017   4.7307  0.290  0.014  f_1+1.5f_{61}
UX_Hor_s3                              ...     ...   6.86924  0.0015   1.1302  0.408  0.012  1.5f_{61}
UX_Hor_s3                              ...     ...   4.64613  0.0011   1.2146  0.604  0.009  f_{60}
UX_Hor_s3                              ...     ...   4.46071  0.0010   4.8214  0.629  0.008  f_{63}
UX_Hor_s3                              ...     ...   1.92948  0.0009   3.2105  0.688  0.007  f_{68}
UX_Hor_s4                          2.80577  0.1258   4.55219  0.0027   0.4873  0.616  0.021  f_{61}
UX_Hor_s4                              ...     ...   7.35896  0.0019   5.4581  0.381  0.015  f_1+f_{61}
UX_Hor_s4                              ...     ...   9.67595  0.0017   6.1393  0.290  0.014  f_1+1.5f_{61}
UX_Hor_s4                              ...     ...   6.87065  0.0016   5.4107  0.408  0.013  1.5f_{61}
UX_Hor_s4                              ...     ...   4.64004  0.0014   0.8517  0.605  0.011  f_{60}
UX_Hor_s4                              ...     ...   9.58727  0.0013   4.5622  0.293  0.010  f_1+f_{61}+0.5f_{63}
UX_Hor_s4                              ...     ...   1.92711  0.0011   2.9626  0.687  0.009  f_{68}
UX_Hor_s4                              ...     ...   0.51444  0.0010   4.4160  0.183  0.008  f_1-0.5f_{61}
UX_Hor_s4                              ...     ...   1.88761  0.0010   1.7826  0.673  0.008  f_{68}
UX_Hor_s4                              ...     ...   0.96237  0.0009   0.2273  0.343  0.007  2f_1-f_{60}
UX_Hor_s4                              ...     ...   4.46917  0.0009   2.3576  0.628  0.007  f_{63}
UX_Hor_s4                              ...     ...   0.66124  0.0009   2.9757  0.236  0.007  ?
UX_Hor_s4                              ...     ...   2.87823  0.0009  -1.3341  0.975  0.007  long
UX_Pav_s12                         3.19128  0.0997   8.39183  0.0017   0.8695  0.380  0.017  f_1+f_{61}
UX_Pav_s12                             ...     ...   5.10234  0.0014   0.9020  0.625  0.014  f_{62}
UX_Pav_s12                             ...     ...   5.20041  0.0014   0.6424  0.614  0.014  f_{61}
UX_Pav_s12                             ...     ...   2.57374  0.0012   4.8597  0.806  0.013  0.5f_{61}
UX_Pav_s12                             ...     ...   2.62948  0.0011   4.1525  0.824  0.012  0.5f_{60}
UX_Pav_s12                             ...     ...   5.05962  0.0011   1.9588  0.631  0.011  f_{63}
UX_Pav_s12                             ...     ...  10.98530  0.0008   0.9971  0.291  0.008  f_1+1.5f_{61}
UX_Pav_s12                             ...     ...   0.63546  0.0008   4.8972  0.199  0.008  f_1-0.5f_{63}
UX_Pav_s13                         3.19113  0.0995   5.14409  0.0017   1.7021  0.620  0.017  f_{62}
UX_Pav_s13                             ...     ...   5.22981  0.0016   0.9623  0.610  0.016  f_{61}
UX_Pav_s13                             ...     ...   5.10595  0.0010   3.7706  0.625  0.010  f_{62}
UX_Pav_s13                             ...     ...   5.19678  0.0010   1.8478  0.614  0.010  f_{61}
UX_Pav_s13                             ...     ...   8.32982  0.0009   5.0202  0.383  0.009  f_1+f_{62}
UX_Pav_s13                             ...     ...   5.04656  0.0009   3.8575  0.632  0.009  f_{63}
UX_Pav_s13                             ...     ...   8.39690  0.0009   5.9750  0.380  0.009  f_1+f_{61}
UX_Pav_s13                             ...     ...   8.29749  0.0009   1.5463  0.385  0.009  f_1+f_{62}
UX_Pav_s13                             ...     ...  10.97356  0.0008   4.3373  0.291  0.008  f_1+1.5f_{61}
UX_Pav_s13                             ...     ...   2.57246  0.0008   4.3217  0.806  0.008  0.5f_{61}
UX_Pav_s13                             ...     ...   2.03993  0.0007   6.0547  0.639  0.007  f_{61}-f_1
UX_Pav_s13                             ...     ...  11.57642  0.0007   4.1787  0.276  0.007  2f_1+f_{61}
UX_Pav_s13                             ...     ...   3.16532  0.0006   2.8298  0.992  0.006  long
UX_Pav_s13                             ...     ...   2.41334  0.0006   6.2381  0.756  0.006  ?
UX_Pav_s13                             ...     ...   2.44461  0.0006   0.4178  0.766  0.006  ?
UY_Hya_s8                          2.74916  0.1126   4.36559  0.0020   5.6099  0.630  0.018  f_{63}
UY_Hya_s8                              ...     ...   4.48499  0.0024   3.7111  0.613  0.022  f_{61}
UY_Hya_s8                              ...     ...   4.40292  0.0023   0.4362  0.624  0.021  f_{62}
UY_Hya_s8                              ...     ...   7.24252  0.0013   5.5914  0.380  0.011  f_1+f_{61}
UY_Hya_s8                              ...     ...   2.80859  0.0011   5.3538  0.979  0.010  long
UY_Hya_s8                              ...     ...   6.62591  0.0011   6.1902  0.415  0.010  f_{63}+0.5f_{61}
UY_Hya_s8                              ...     ...   2.28563  0.0010   1.3663  0.831  0.009  0.5f_{60}
UY_Hya_s8                              ...     ...   7.15694  0.0009   3.0440  0.384  0.008  f_1+f_{62}
UZ_Hor_s3                          2.95722  0.1248   4.78692  0.0022   0.5055  0.618  0.017  f_{62}
UZ_Hor_s3                              ...     ...   2.28088  0.0022   5.7702  0.771  0.017  ?
UZ_Hor_s3                              ...     ...   0.88031  0.0014   0.6078  0.298  0.011  ?
UZ_Hor_s3                              ...     ...   2.47729  0.0014   2.4059  0.838  0.011  0.5f_{60}
UZ_Hor_s3                              ...     ...   2.37386  0.0013   5.9820  0.803  0.011  0.5f_{63}
UZ_Hor_s3                              ...     ...   3.03360  0.0013   5.9170  0.975  0.010  long
UZ_Hor_s3                              ...     ...   7.85217  0.0013   2.0597  0.377  0.010  f_1+f_{60}
UZ_Hor_s3                              ...     ...   4.89645  0.0012   3.9071  0.604  0.010  f_{60}
UZ_Hor_s3                              ...     ...   0.84019  0.0012   1.1262  0.284  0.010  ?
UZ_Hor_s3                              ...     ...   0.81186  0.0012   3.4912  0.275  0.009  ?
UZ_Hor_s3                              ...     ...   4.66523  0.0012   3.7603  0.634  0.009  f_{63}
UZ_Hor_s3                              ...     ...   2.18988  0.0012   3.3040  0.741  0.009  ?
UZ_Hor_s3                              ...     ...   0.67146  0.0011   6.1666  0.227  0.009  ?
UZ_Hor_s3                              ...     ...   7.71339  0.0010   1.1404  0.383  0.008  f_1+f_{62}
UZ_Hor_s3                              ...     ...   1.16301  0.0010   0.6334  0.393  0.008  2f_1-f_{62}
UZ_Hor_s4                          2.95719  0.1250   0.60511  0.0032   5.5210  0.205  0.025  ?
UZ_Hor_s4                              ...     ...   0.65464  0.0028   1.7302  0.221  0.023  ?
UZ_Hor_s4                              ...     ...   2.32112  0.0027   2.4153  0.785  0.022  0.5f_{63}
UZ_Hor_s4                              ...     ...   2.26711  0.0026   3.6942  0.767  0.021  ?
UZ_Hor_s4                              ...     ...   2.36525  0.0025   1.0510  0.800  0.020  0.5f_{63}
UZ_Hor_s4                              ...     ...   4.83344  0.0024   0.9478  0.612  0.019  f_{61}
UZ_Hor_s4                              ...     ...   0.71704  0.0022   6.2271  0.242  0.017  ?
UZ_Hor_s4                              ...     ...   0.55009  0.0019   5.1582  0.186  0.015  f_1-0.5f_{61}
UZ_Hor_s4                              ...     ...   7.79292  0.0017   2.7425  0.379  0.013  f_1+f_{61}
UZ_Men_s1                          2.91874  0.1296   4.71509  0.0022   2.6928  0.619  0.017  f_{61}
UZ_Men_s1                              ...     ...   7.63868  0.0017   1.3048  0.382  0.013  f_1+f_{61}
UZ_Men_s1                              ...     ...   4.75599  0.0009   3.8731  0.614  0.007  f_{61}
UZ_Men_s1                              ...     ...   7.08633  0.0008   1.9904  0.412  0.006  1.5f_{61}
UZ_Men_s1                              ...     ...  10.55745  0.0007   4.4867  0.276  0.006  2f_1+f_{61}
UZ_Men_s1                              ...     ...  10.00934  0.0007   5.6525  0.292  0.005  f_1+1.5f_{61}
UZ_Men_s1                              ...     ...   1.80062  0.0006   6.1330  0.617  0.005  f_{61}-f_1
UZ_Men_s1                              ...     ...  13.47775  0.0006   2.4552  0.217  0.004  3f_1+f_{61}
UZ_Men_s5                          2.91873  0.1295   4.73117  0.0055   5.1405  0.617  0.043  f_{61}
UZ_Men_s5                              ...     ...   7.64916  0.0038   0.7800  0.382  0.030  f_1+f_{61}
UZ_Men_s5                              ...     ...  10.56524  0.0013   4.5440  0.276  0.010  2f_1+f_{61}
UZ_Men_s5                              ...     ...  13.48815  0.0012   0.1715  0.216  0.009  3f_1+f_{61}
UZ_Men_s5                              ...     ...   1.80890  0.0010   2.4736  0.620  0.008  f_{61}-f_1
UZ_Men_s5                              ...     ...   7.09741  0.0009   4.2968  0.411  0.007  1.5f_{61}
UZ_Men_s5                              ...     ...  10.00977  0.0009   3.4534  0.292  0.007  f_1+1.5f_{61}
UZ_Men_s5                              ...     ...   4.69861  0.0007   1.7043  0.621  0.006  f_{62}
UZ_Men_s5                              ...     ...   2.41695  0.0006   6.2142  0.828  0.005  0.5f_{61}?
UZ_Men_s8                          2.91869  0.1298   4.74278  0.0034   3.6652  0.615  0.027  f_{61}
UZ_Men_s8                              ...     ...   7.65506  0.0016   1.1032  0.381  0.012  f_1+f_{61}
UZ_Men_s8                              ...     ...   4.71096  0.0014   0.6833  0.620  0.011  f_{61}
UZ_Men_s8                              ...     ...   1.82824  0.0010   2.4099  0.626  0.008  f_{61}-f_1
UZ_Men_s8                              ...     ...   2.88513  0.0009   5.3660  0.989  0.007  long
UZ_Men_s12                         2.91862  0.1297   4.71966  0.0036   1.2151  0.618  0.028  f_{61}
UZ_Men_s12                             ...     ...   7.64512  0.0022   1.8506  0.382  0.017  f_1+f_{61}
UZ_Men_s12                             ...     ...   0.94397  0.0014   5.4762  0.323  0.011  ?
UZ_Men_s12                             ...     ...   1.00832  0.0013   0.9449  0.345  0.010  ?
UZ_Men_s12                             ...     ...   4.74719  0.0011   5.7286  0.615  0.009  f_{61}
UZ_Men_s13                         2.91887  0.1297   4.72675  0.0027   2.6933  0.618  0.021  f_{61}
UZ_Men_s13                             ...     ...   7.65392  0.0014   4.2986  0.381  0.011  f_1+f_{61}
UZ_Men_s13                             ...     ...   4.69133  0.0013   2.1343  0.622  0.010  f_{61}
UZ_Men_s13                             ...     ...   4.76209  0.0011   1.2443  0.613  0.009  f_{61}
UZ_Men_s13                             ...     ...   2.42763  0.0009   4.2860  0.832  0.007  0.5f_{60}
UZ_Men_s13                             ...     ...   2.37984  0.0009   4.3303  0.815  0.007  0.5f_{61}
UZ_Men_s13                             ...     ...   7.62076  0.0006   3.2841  0.383  0.005  f_1+f_{61}
U_Com_s22                          3.41604  0.1947   5.55047  0.0064   5.9471  0.615  0.033  f_{61}
U_Com_s22                              ...     ...   8.96452  0.0018   4.2772  0.381  0.009  f_1+f_{61}
U_Com_s22                              ...     ...   5.52386  0.0017   6.0168  0.618  0.008  f_{62}
U_Com_s22                              ...     ...   2.13571  0.0016   5.5972  0.625  0.008  f_{61}-f_1
U_Com_s22                              ...     ...   2.79432  0.0012   2.9339  0.818  0.006  0.5f_{61}
U_Com_s22                              ...     ...   0.53156  0.0012   3.8806  0.156  0.006  f_1-0.5f_{60}
U_Com_s22                              ...     ...   0.70632  0.0012   2.6830  0.207  0.006  f_1-0.5f_{63}
V336_Dra_s16                       3.05692  0.1318   2.09844  0.0040   0.6253  0.686  0.031  f_{68}
V336_Dra_s16                           ...     ...   0.61444  0.0024   2.9337  0.201  0.018  ?
V336_Dra_s16                           ...     ...   5.15209  0.0023   2.4036  0.593  0.018  f_1+f_{68}
V336_Dra_s16                           ...     ...   0.54216  0.0022   4.2379  0.177  0.017  ?
V336_Dra_s16                           ...     ...   0.68926  0.0020   2.8760  0.225  0.016  ?
V336_Dra_s16                           ...     ...   0.93570  0.0018   3.9922  0.306  0.014  f_1-f_{68}
V336_Dra_s16                           ...     ...   0.76539  0.0018   2.7800  0.250  0.013  ?
V336_Dra_s16                           ...     ...   0.99633  0.0017   4.1833  0.326  0.013  ?
V336_Dra_s16                           ...     ...   8.20970  0.0016   1.6384  0.372  0.012  2f_1+f_{68}
V336_Dra_s16                           ...     ...   0.84658  0.0015   1.9103  0.277  0.011  ?
V336_Dra_s16                           ...     ...   0.52744  0.0012   0.7087  0.173  0.009  ?
V336_Dra_s16                           ...     ...   2.44216  0.0010   6.0364  0.799  0.008  0.5f_{63}
V336_Dra_s22                       3.05709  0.1317   2.09804  0.0041   2.8087  0.686  0.031  f_{68}
V336_Dra_s22                           ...     ...   8.21212  0.0018   3.9729  0.372  0.014  2f_1+f_{68}
V336_Dra_s22                           ...     ...   5.15529  0.0017   0.5245  0.593  0.013  f_1+f_{68}
V336_Dra_s22                           ...     ...   2.44042  0.0009   4.0264  0.798  0.007  0.5f_{63}
V336_Dra_s22                           ...     ...  11.26622  0.0008   4.5966  0.271  0.006  3f_1+f_{68}
V336_Dra_s22                           ...     ...   2.38478  0.0007   5.7366  0.780  0.005  0.5f_{63}
V336_Dra_s22                           ...     ...   0.95823  0.0007   1.8518  0.313  0.005  f_1-f_{68}
V336_Dra_s22                           ...     ...  14.32647  0.0006   4.6367  0.213  0.005  ?
V336_Dra_s22                           ...     ...   2.98948  0.0006   1.0105  0.978  0.005  long
V336_Dra_s22                           ...     ...   5.21752  0.0006   4.8495  0.586  0.005  ?
V336_Dra_s23                       3.05709  0.1321   2.09736  0.0041   0.7694  0.686  0.031  f_{68}
V336_Dra_s23                           ...     ...   5.15473  0.0025   4.1532  0.593  0.019  f_1+f_{68}
V336_Dra_s23                           ...     ...   8.20979  0.0020   2.0087  0.372  0.015  2f_1+f_{68}
V336_Dra_s23                           ...     ...   2.98907  0.0014   2.9562  0.978  0.010  long
V336_Dra_s23                           ...     ...   3.12108  0.0010   2.0031  0.979  0.008  long
V336_Dra_s23                           ...     ...   2.43475  0.0010   2.2780  0.796  0.008  0.5f_{63}
V336_Dra_s23                           ...     ...   2.39479  0.0009   5.9372  0.783  0.007  0.5f_{63}
V336_Dra_s23                           ...     ...  11.26794  0.0009   3.9802  0.271  0.007  3f_1+f_{68}
V336_Dra_s23                           ...     ...   3.18850  0.0008   3.4403  0.959  0.006  long
V336_Dra_s23                           ...     ...   0.96103  0.0007   1.6127  0.314  0.005  f_1-f_{68}
V336_Dra_s23                           ...     ...   3.25838  0.0006   0.6665  0.938  0.005  ?
V337_Pav_s13                       2.66508  0.0932   2.14223  0.0010   1.4499  0.804  0.011  0.5f_{63}
V337_Pav_s13                           ...     ...   4.35207  0.0009   3.5265  0.612  0.010  f_{61}
V337_Pav_s13                           ...     ...   2.05210  0.0009   2.6182  0.770  0.009  ?
V337_Pav_s13                           ...     ...   7.02328  0.0009   2.6013  0.379  0.009  f_1+f_{61}
V337_Pav_s13                           ...     ...   2.09485  0.0008   0.8396  0.786  0.008  0.5f_{63}
V337_Pav_s13                           ...     ...   6.96925  0.0007   0.8537  0.382  0.008  f_1+f_{62}
V337_Pav_s13                           ...     ...   2.00134  0.0007   0.9589  0.751  0.008  ?
V337_Pav_s13                           ...     ...   2.63267  0.0006   1.2930  0.988  0.007  long
V399_CMa_s6                        3.12414  0.1177   5.07801  0.0098   2.9227  0.615  0.083  f_{61}
V399_CMa_s6                            ...     ...   8.20162  0.0051   2.0833  0.381  0.043  f_1+f_{61}
V399_CMa_s6                            ...     ...   2.54069  0.0017   1.2140  0.813  0.014  0.5f_{61}
V399_CMa_s6                            ...     ...   1.95425  0.0014   3.6864  0.626  0.012  f_{61}-f_1
V399_CMa_s6                            ...     ...  11.32643  0.0014   3.4749  0.276  0.012  2f_1+f_{61}
V399_CMa_s6                            ...     ...  10.73896  0.0011   4.2133  0.291  0.010  f_1+1.5f_{61}
V399_CMa_s6                            ...     ...   7.61957  0.0011   1.6555  0.410  0.010  1.5f_{61}
V399_CMa_s6                            ...     ...   5.03879  0.0011   1.1375  0.620  0.009  f_{62}
V399_CMa_s6                            ...     ...   2.45791  0.0009   0.1441  0.787  0.008  0.5f_{63}
V399_CMa_s6                            ...     ...  14.45017  0.0008   2.5139  0.216  0.006  3f_1+f_{61}
V399_CMa_s6                            ...     ...  13.28203  0.0007   1.0101  0.235  0.006  f_1+2f_{61}
V399_CMa_s6                            ...     ...  13.86181  0.0007   4.8363  0.225  0.006  2f_1+1.5f_{61}
V399_CMa_s6                            ...     ...   7.53982  0.0006   6.0796  0.414  0.006  f_{61}+0.5f_{63}
V399_CMa_s6                            ...     ...   4.98743  0.0006   0.6307  0.626  0.005  f_{62}
V399_CMa_s6                            ...     ...   8.14796  0.0006   2.6014  0.383  0.005  f_1+f_{62}
V399_CMa_s6                            ...     ...   2.50711  0.0005   1.0765  0.802  0.005  0.5f_{63}
V399_CMa_s6                            ...     ...  11.25972  0.0005   3.9789  0.277  0.005  2f_1+f_{62}
V411_Lyr_s14                       3.43267  0.1443   3.39088  0.0022   4.4273  0.988  0.015  long
V411_Lyr_s14                           ...     ...   5.54347  0.0020   3.6643  0.619  0.014  f_{62}
V411_Lyr_s14                           ...     ...   0.55786  0.0018   2.8506  0.163  0.012  ?
V420_Dra_s14                       3.03547  0.1134   2.08240  0.0037   2.6227  0.686  0.032  f_{68}
V420_Dra_s14                           ...     ...   5.12333  0.0015   3.7240  0.592  0.013  f_1+f_{68}
V420_Dra_s14                           ...     ...   4.16322  0.0010   1.4913  0.729  0.009  2f_{68}
V420_Dra_s14                           ...     ...   8.15491  0.0009   1.0596  0.372  0.008  2f_1+f_{68}
V420_Dra_s14                           ...     ...   2.11385  0.0007   2.3317  0.696  0.006  f_{68}
V420_Dra_s14                           ...     ...   0.94741  0.0007   3.4822  0.312  0.006  f_1-f_{68}
V420_Dra_s14                           ...     ...   2.99710  0.0007   5.8801  0.987  0.006  f_1-f_B
V420_Dra_s14                           ...     ...   3.07191  0.0006   3.7512  0.988  0.006  f_1+f_B
V420_Dra_s14                           ...     ...   3.98781  0.0006   1.3234  0.761  0.005  2f_1-f_{68}
V420_Dra_s14                           ...     ...   5.06589  0.0006   1.8690  0.599  0.005  f_{60}
V420_Dra_s14                           ...     ...   6.04365  0.0006   3.8356  0.502  0.005  2f_1-f_B
V420_Dra_s15                       3.03454  0.1135   3.06060  0.0040   0.4372  0.991  0.035  long
V420_Dra_s15                           ...     ...   2.08376  0.0035   2.5195  0.687  0.031  f_{68}
V420_Dra_s15                           ...     ...   3.01514  0.0028   2.7561  0.994  0.024  long
V420_Dra_s15                           ...     ...   3.09139  0.0012   0.9016  0.982  0.011  f_1+f_B
V420_Dra_s15                           ...     ...   4.16455  0.0012   6.2540  0.729  0.010  2f_{68}
V420_Dra_s15                           ...     ...   6.09584  0.0010   4.8562  0.498  0.009  2f_1+f_B
V420_Dra_s15                           ...     ...   5.12194  0.0010   5.8224  0.592  0.009  f_1+f_{68}
V420_Dra_s15                           ...     ...   2.97061  0.0007   1.9392  0.979  0.007  long
V420_Dra_s15                           ...     ...   6.04925  0.0007   5.2929  0.502  0.006  2f_1-f_B
V420_Dra_s15                           ...     ...   9.12960  0.0006   3.2788  0.332  0.006  3f_1+f_B
V420_Dra_s15                           ...     ...   9.08166  0.0006   0.5547  0.334  0.005  3f_1-f_B
V420_Dra_s15                           ...     ...  12.16376  0.0005   4.5929  0.249  0.005  4f_1+f_B
V420_Dra_s15                           ...     ...   3.99249  0.0005   5.9964  0.760  0.005  2f_1-f_{68}
V420_Dra_s17                       3.03466  0.1134   3.06351  0.0046   4.4150  0.991  0.040  long
V420_Dra_s17                           ...     ...   2.07881  0.0032   2.0731  0.685  0.029  f_{68}
V420_Dra_s17                           ...     ...   3.01430  0.0030   2.4227  0.993  0.026  long
V420_Dra_s17                           ...     ...   5.10817  0.0019   5.2214  0.594  0.017  f_1+f_{68}
V420_Dra_s17                           ...     ...   6.09931  0.0011   0.2544  0.498  0.010  2f_1+f_B
V420_Dra_s17                           ...     ...   4.16519  0.0011   3.0781  0.729  0.010  2f_{68}
V420_Dra_s17                           ...     ...   3.09306  0.0009   3.0813  0.981  0.008  f_1+f_B
V420_Dra_s17                           ...     ...   3.99180  0.0008   0.2907  0.760  0.007  2f_1-f_{68}
V420_Dra_s17                           ...     ...   0.95828  0.0008   6.2741  0.316  0.007  f_1-f_{68}
V420_Dra_s17                           ...     ...   8.15385  0.0008   2.0484  0.372  0.007  2f_1+f_{68}
V420_Dra_s17                           ...     ...   5.05693  0.0007   5.1882  0.600  0.006  f_{60}
V420_Dra_s17                           ...     ...   9.13174  0.0006   4.9916  0.332  0.006  3f_1+f_B
V420_Dra_s17                           ...     ...   2.01060  0.0006   4.8225  0.663  0.006  ?
V420_Dra_s18                       3.03592  0.1137   2.08241  0.0045   5.7026  0.686  0.040  f_{68}
V420_Dra_s18                           ...     ...   5.10921  0.0021   4.2092  0.594  0.018  f_1+f_{68}
V420_Dra_s18                           ...     ...   3.00702  0.0016   3.1918  0.990  0.014  long
V420_Dra_s18                           ...     ...   3.06245  0.0016   4.9311  0.991  0.014  long
V420_Dra_s18                           ...     ...   4.16807  0.0011   3.3650  0.728  0.009  2f_{68}
V420_Dra_s18                           ...     ...   8.15031  0.0010   1.6816  0.372  0.009  2f_1+f_{68}
V420_Dra_s18                           ...     ...   0.95090  0.0009   5.5424  0.313  0.008  f_1-f_{68}
V420_Dra_s18                           ...     ...   3.99497  0.0008   4.1096  0.760  0.007  2f_1-f_{68}
V420_Dra_s18                           ...     ...   6.09924  0.0008   6.0682  0.498  0.007  2f_1+f_B
V420_Dra_s18                           ...     ...   7.19965  0.0006   1.6841  0.422  0.005  f_1+2f_{68}
V420_Dra_s18                           ...     ...   9.13582  0.0005   2.7770  0.332  0.005  3f_1+f_B
V420_Dra_s18                           ...     ...   2.12150  0.0005   2.1217  0.699  0.004  f_{68}?
V420_Dra_s18                           ...     ...   0.56259  0.0005   1.3699  0.185  0.004  ?
V420_Dra_s19                       3.03524  0.1138   2.07908  0.0033   5.8315  0.685  0.029  f_{68}
V420_Dra_s19                           ...     ...   3.06458  0.0024   4.0333  0.990  0.021  long
V420_Dra_s19                           ...     ...   3.01440  0.0014   1.9971  0.993  0.012  long
V420_Dra_s19                           ...     ...   4.16452  0.0013   3.8042  0.729  0.011  2f_{68}
V420_Dra_s19                           ...     ...   5.10581  0.0012   0.5361  0.594  0.011  f_1+f_{68}
V420_Dra_s19                           ...     ...   8.15318  0.0007   1.6975  0.372  0.006  2f_1+f_{68}
V420_Dra_s19                           ...     ...   2.10867  0.0006   0.9704  0.695  0.006  f_{68}
V420_Dra_s19                           ...     ...   3.99374  0.0006   4.6416  0.760  0.005  2f_1-f_{68}
V420_Dra_s19                           ...     ...   2.00674  0.0006   5.3777  0.661  0.005  ?
V420_Dra_s19                           ...     ...   6.10248  0.0006   4.5287  0.497  0.005  2f_1+f_B
V420_Dra_s19                           ...     ...   5.13930  0.0005   2.7208  0.591  0.004  f_1+f_{68}
V420_Dra_s19                           ...     ...   5.06508  0.0005   6.0123  0.599  0.004  f_1+f_{68}?
V420_Dra_s19                           ...     ...   9.13525  0.0005   5.4271  0.332  0.004  3f_1+f_B
V420_Dra_s19                           ...     ...   0.95215  0.0004   4.4644  0.314  0.004  f_1-f_{68}
V420_Dra_s19                           ...     ...   8.11735  0.0004   0.8364  0.374  0.004  ?
V420_Dra_s19                           ...     ...   3.10199  0.0004   1.2822  0.978  0.004  f_1+f_B
V420_Dra_s20                       3.03354  0.1137   3.06034  0.0053   6.0615  0.991  0.047  long
V420_Dra_s20                           ...     ...   3.01467  0.0030   2.2164  0.994  0.027  long
V420_Dra_s20                           ...     ...   2.07759  0.0022   3.8435  0.685  0.019  f_{68}
V420_Dra_s20                           ...     ...   4.16652  0.0015   0.4702  0.728  0.013  2f_{68}
V420_Dra_s20                           ...     ...   6.09431  0.0015   6.1854  0.498  0.013  2f_1+f_B
V420_Dra_s20                           ...     ...   3.08979  0.0012   4.8740  0.982  0.011  f_1+f_B
V420_Dra_s20                           ...     ...   5.10442  0.0011   4.7722  0.594  0.010  f_1+f_{68}
V420_Dra_s20                           ...     ...   9.12787  0.0008   2.1567  0.332  0.007  3f_1+f_B
V420_Dra_s20                           ...     ...   2.10616  0.0008   0.7541  0.694  0.007  f_{68}
V420_Dra_s20                           ...     ...   6.04765  0.0008   1.5818  0.502  0.007  2f_1-f_B
V420_Dra_s20                           ...     ...  12.16318  0.0008   3.6922  0.249  0.007  4f_1+f_B
V420_Dra_s20                           ...     ...   5.06966  0.0007   3.1128  0.598  0.006  f_{60}?
V420_Dra_s20                           ...     ...   2.00876  0.0006   5.3385  0.662  0.005  ?
V420_Dra_s20                           ...     ...   3.98487  0.0006   3.1496  0.761  0.005  2f_1-f_{68}
V420_Dra_s20                           ...     ...   2.83529  0.0006   4.0912  0.935  0.005  ?
V420_Dra_s20                           ...     ...   8.12018  0.0006   4.9569  0.374  0.005  2f_1+f_{68}
V420_Dra_s20                           ...     ...   2.97686  0.0005   3.0612  0.981  0.005  long
V420_Dra_s20                           ...     ...   2.54286  0.0005   0.8428  0.838  0.004  0.5f_{60}?
V420_Dra_s21                       3.03318  0.1134   3.06028  0.0046   0.0745  0.991  0.041  long
V420_Dra_s21                           ...     ...   2.08198  0.0038   5.2095  0.686  0.034  f_{68}
V420_Dra_s21                           ...     ...   3.01101  0.0033   3.1799  0.993  0.029  long
V420_Dra_s21                           ...     ...   5.11732  0.0017   5.9906  0.593  0.015  f_1+f_{68}
V420_Dra_s21                           ...     ...   4.16571  0.0014   3.9459  0.728  0.012  2f_{68}
V420_Dra_s21                           ...     ...   6.09402  0.0012   1.9213  0.498  0.011  2f_1+f_B
V420_Dra_s21                           ...     ...   2.10825  0.0011   3.0948  0.695  0.010  f_{68}
V420_Dra_s21                           ...     ...   3.04342  0.0011   0.7157  0.997  0.009  long
V420_Dra_s21                           ...     ...   5.09122  0.0008   1.2545  0.596  0.007  f_1+f_{68}
V420_Dra_s21                           ...     ...   8.13758  0.0008   0.0271  0.373  0.007  2f_1+f_{68}
V420_Dra_s21                           ...     ...   2.98368  0.0008   0.9157  0.984  0.007  long
V420_Dra_s21                           ...     ...   3.08984  0.0007   4.1629  0.982  0.006  long
V420_Dra_s21                           ...     ...   2.06106  0.0007   1.1787  0.680  0.006  f_{68}
V420_Dra_s21                           ...     ...   2.00726  0.0007   4.2285  0.662  0.006  ?
V420_Dra_s21                           ...     ...   5.13960  0.0007   3.2316  0.590  0.006  f_1+f_{68}
V420_Dra_s21                           ...     ...   3.99241  0.0006   1.9814  0.760  0.005  2f_1-f_{68}
V420_Dra_s21                           ...     ...   6.04938  0.0006   5.1105  0.501  0.005  2f_1-f_B
V420_Dra_s21                           ...     ...   9.12669  0.0006   4.1483  0.332  0.005  3f_1+f_B
V420_Dra_s21                           ...     ...   2.53932  0.0006   1.0260  0.837  0.005  0.5f_{60}
V420_Dra_s21                           ...     ...   0.95066  0.0005   3.7351  0.313  0.005  f_1-f_{68}
V420_Dra_s21                           ...     ...  12.16272  0.0005   5.1816  0.249  0.004  4f_1+f_B
V420_Dra_s21                           ...     ...   7.02617  0.0004   4.8914  0.432  0.004  3f_1-f_{68}
V420_Dra_s21                           ...     ...   8.11101  0.0004   5.1084  0.374  0.003  f_1+f_{60}
V420_Dra_s22                       3.03549  0.1134   2.08080  0.0049   2.0368  0.685  0.043  f_{68}
V420_Dra_s22                           ...     ...   3.06245  0.0034   4.6333  0.991  0.030  long
V420_Dra_s22                           ...     ...   5.11764  0.0021   3.8774  0.593  0.019  f_1+f_{68}
V420_Dra_s22                           ...     ...   3.01604  0.0017   5.3402  0.994  0.015  long
V420_Dra_s22                           ...     ...   4.16446  0.0012   3.7660  0.729  0.011  2f_{68}
V420_Dra_s22                           ...     ...   6.09731  0.0012   3.5300  0.498  0.010  2f_1+f_B
V420_Dra_s22                           ...     ...   8.14945  0.0012   3.3991  0.372  0.010  2f_1+f_{68}
V420_Dra_s22                           ...     ...   0.94616  0.0009   0.9403  0.312  0.008  f_1-f_{68}
V420_Dra_s22                           ...     ...   3.99520  0.0008   3.9606  0.760  0.007  2f_1-f_{68}
V420_Dra_s22                           ...     ...   3.08460  0.0008   3.6730  0.984  0.007  f_1+f_B
V420_Dra_s22                           ...     ...   9.13308  0.0007   1.9480  0.332  0.006  3f_1+f_B
V420_Dra_s22                           ...     ...   2.00875  0.0007   4.5642  0.662  0.006  ?
V420_Dra_s23                       3.03540  0.1136   2.08307  0.0043   3.6208  0.686  0.038  f_{68}
V420_Dra_s23                           ...     ...   3.06281  0.0038   5.3338  0.991  0.033  long
V420_Dra_s23                           ...     ...   3.01703  0.0020   3.0704  0.994  0.018  long
V420_Dra_s23                           ...     ...   5.12064  0.0016   0.3612  0.593  0.014  f_1+f_{68}
V420_Dra_s23                           ...     ...   4.16526  0.0016   1.3036  0.729  0.014  2f_{68}
V420_Dra_s23                           ...     ...   6.09872  0.0012   3.3745  0.498  0.010  2f_1+f_B
V420_Dra_s23                           ...     ...   2.10725  0.0009   6.2264  0.694  0.008  f_{68}
V420_Dra_s23                           ...     ...   9.13387  0.0008   0.0174  0.332  0.007  3f_1+f_B
V420_Dra_s23                           ...     ...   3.08384  0.0008   4.0787  0.984  0.007  f_1+f_B
V420_Dra_s23                           ...     ...   5.06532  0.0007   2.7125  0.599  0.007  f_1+f_{68}?
V420_Dra_s23                           ...     ...   2.06169  0.0007   1.0011  0.679  0.006  f_{68}
V420_Dra_s23                           ...     ...   0.94617  0.0006   0.7619  0.312  0.005  f_1-f_{68}
V420_Dra_s23                           ...     ...   3.98866  0.0006  -0.4281  0.761  0.005  2f_1-f_{68}
V420_Dra_s23                           ...     ...   8.14491  0.0005   0.6932  0.373  0.005  2f_1+f_{68}
V420_Dra_s23                           ...     ...   7.20469  0.0005  -2.4218  0.421  0.004  f_1+2f_{68}
V420_Dra_s23                           ...     ...   2.00873  0.0005   1.5182  0.662  0.004  ?
V420_Dra_s23                           ...     ...  12.17098  0.0005  -1.8611  0.249  0.004  4f_1+f_B
V420_Dra_s23                           ...     ...   6.05746  0.0004  -1.0366  0.501  0.004  2f_1-f_B
V420_Dra_s24                       3.03349  0.1139   3.06224  0.0035   5.5117  0.991  0.030  long
V420_Dra_s24                           ...     ...   4.16591  0.0016   1.6306  0.728  0.014  2f_{68}
V420_Dra_s24                           ...     ...   3.01631  0.0016   1.3866  0.994  0.014  long
V420_Dra_s24                           ...     ...   2.06575  0.0014   4.0221  0.681  0.012  f_{68}
V420_Dra_s24                           ...     ...   6.09499  0.0010   4.7969  0.498  0.009  2f_1+f_B
V420_Dra_s24                           ...     ...   3.08977  0.0007   3.8119  0.982  0.007  f_1+f_B
V420_Dra_s24                           ...     ...   2.01359  0.0007   1.4511  0.664  0.006  ?
V420_Dra_s24                           ...     ...   9.12989  0.0006   0.2129  0.332  0.005  3f_1+f_B
V420_Dra_s24                           ...     ...   5.05896  0.0006   2.7137  0.600  0.005  f_1+f_{68}?
V420_Dra_s24                           ...     ...   6.04724  0.0006   0.7878  0.502  0.005  2f_1-f_B
V420_Dra_s24                           ...     ...   5.12961  0.0006   5.6093  0.591  0.005  f_1+f_{68}
V420_Dra_s24                           ...     ...   2.98176  0.0005   3.4105  0.983  0.004  f_1-f_B
V420_Dra_s24                           ...     ...  12.16454  0.0005   1.4486  0.249  0.004  4f_1+f_B
V420_Dra_s24                           ...     ...   8.10810  0.0004   5.1453  0.374  0.004  f_1+f_{60}?
V420_Dra_s24                           ...     ...   2.53780  0.0004   2.5281  0.837  0.003  0.5f_{60}?
V420_Dra_s24                           ...     ...   2.83551  0.0004   6.1399  0.935  0.003  long
V420_Dra_s24                           ...     ...   8.17497  0.0004   4.6910  0.371  0.003  2f_1+f_{68}
V420_Dra_s24                           ...     ...   3.98840  0.0003   1.2557  0.761  0.003  2f_1-f_{68}
V420_Dra_s24                           ...     ...   7.01888  0.0003   0.1344  0.432  0.003  3f_1-f_{68}
V420_Dra_s25                       3.03342  0.1135   3.06068  0.0056   2.9450  0.991  0.049  long
V420_Dra_s25                           ...     ...   2.08202  0.0046   0.3932  0.686  0.041  f_{68}
V420_Dra_s25                           ...     ...   3.01264  0.0038   1.1425  0.993  0.033  long
V420_Dra_s25                           ...     ...   5.11269  0.0018   2.3821  0.593  0.016  f_1+f_{68}
V420_Dra_s25                           ...     ...   3.08476  0.0015   4.1181  0.983  0.013  f_1+f_B
V420_Dra_s25                           ...     ...   6.09460  0.0014   0.8600  0.498  0.013  2f_1+f_B
V420_Dra_s25                           ...     ...   2.10777  0.0014   6.0470  0.695  0.013  f_{68}?
V420_Dra_s25                           ...     ...   4.16873  0.0013   2.1065  0.728  0.012  2f_{68}
V420_Dra_s25                           ...     ...   2.06343  0.0010   2.5084  0.680  0.009  f_{68}
V420_Dra_s25                           ...     ...   6.04612  0.0010   5.9483  0.502  0.009  2f_1-f_B
V420_Dra_s25                           ...     ...   2.98246  0.0009   3.1830  0.983  0.008  f_1-f_B
V420_Dra_s25                           ...     ...   0.95631  0.0007  -0.3133  0.315  0.006  f_1-f_{68}
V420_Dra_s25                           ...     ...   8.15237  0.0007   0.5052  0.372  0.006  2f_1+f_{68}
V420_Dra_s25                           ...     ...   9.12615  0.0007   1.5608  0.332  0.006  3f_1+f_B
V420_Dra_s25                           ...     ...   2.01214  0.0006   2.7829  0.663  0.005  ?
V420_Dra_s25                           ...     ...  12.16172  0.0006   2.2142  0.249  0.005  4f_1+f_B
V420_Dra_s25                           ...     ...   9.07783  0.0005   2.3496  0.334  0.004  3f_1-f_B
V462_Lyr_s26                       3.68339  0.1224   1.07041  0.0017   5.4503  0.291  0.014  ?
V462_Lyr_s26                           ...     ...   0.99651  0.0014   0.4319  0.271  0.011  ?
V462_Lyr_s26                           ...     ...   6.15886  0.0012   4.5111  0.598  0.010  f_{60}
V507_Vul_s15                       2.97578  0.1181   2.95291  0.0005   2.7464  0.992  0.005  long
V637_Car_s10                       3.29103  0.1176   5.37081  0.0032   4.9934  0.613  0.027  f_{61}
V637_Car_s10                           ...     ...   5.29232  0.0018   1.6653  0.622  0.015  f_{62}
V637_Car_s10                           ...     ...   8.65845  0.0013   4.8103  0.380  0.011  f_1+f_{61}
V637_Car_s10                           ...     ...  11.32895  0.0011   1.9008  0.290  0.009  f_1+1.5f_{61}
V637_Car_s10                           ...     ...   8.03729  0.0011   4.3897  0.409  0.009  1.5f_{61}
V637_Car_s10                           ...     ...   5.21529  0.0010   0.5866  0.631  0.009  f_{63}
V637_Car_s10                           ...     ...   0.50526  0.0008   2.3965  0.154  0.007  f_1-0.5f_{60}
V637_Car_s10                           ...     ...   2.67910  0.0008   5.7043  0.814  0.006  0.5f_{61}
V637_Car_s10                           ...     ...   0.57590  0.0008   2.0111  0.175  0.006  f_1-0.5f_{60}
V637_Car_s10                           ...     ...   7.95628  0.0007   3.6909  0.414  0.006  f_{61}+0.5f_{63}
V637_Car_s10                           ...     ...   0.65119  0.0007   3.0149  0.198  0.006  f_1-0.5f_{63}
V637_Car_s10                           ...     ...  11.87831  0.0007   3.1800  0.277  0.006  2f_1+f_{62}
V637_Car_s10                           ...     ...   2.76600  0.0006   2.3162  0.840  0.005  0.5f_{60}
V637_Car_s10                           ...     ...   3.32420  0.0006   3.0692  0.990  0.005  long
V637_Car_s10                           ...     ...   5.33887  0.0006   1.0441  0.616  0.005  f_{61}
V637_Car_s10                           ...     ...  11.24431  0.0006   2.3219  0.293  0.005  f_1+f_{61}+0.5f_{63}
V637_Car_s10                           ...     ...   0.72675  0.0006   5.8008  0.221  0.005  f_1-0.5f_{63}
V637_Car_s10                           ...     ...   3.24664  0.0005   2.9451  0.987  0.005  long
V637_Car_s10                           ...     ...   3.36015  0.0005   0.7092  0.979  0.004  long
V637_Car_s10                           ...     ...   0.80030  0.0005   3.0494  0.243  0.004  ?
V637_Car_s10                           ...     ...  14.61986  0.0005   0.4708  0.225  0.004  2f_1+1.5f_{61}
V637_Car_s11                       3.29102  0.1178   5.36961  0.0036   1.8814  0.613  0.031  f_{61}
V637_Car_s11                           ...     ...   8.66052  0.0018   2.8066  0.380  0.015  f_1+f_{61}
V637_Car_s11                           ...     ...   5.28894  0.0017   4.5668  0.622  0.015  f_{62}
V637_Car_s11                           ...     ...   2.60611  0.0015   2.0696  0.792  0.013  0.5f_{63}
V637_Car_s11                           ...     ...   3.21135  0.0015   2.9663  0.976  0.012  long
V637_Car_s11                           ...     ...   8.03306  0.0011   5.0612  0.410  0.009  1.5f_{61}
V637_Car_s11                           ...     ...   7.96952  0.0011   4.9657  0.413  0.009  f_{61}+0.5f_{63}
V637_Car_s11                           ...     ...  11.26525  0.0009   3.4932  0.292  0.008  f_1+f_{61}+0.5f_{63}
V637_Car_s11                           ...     ...  11.33237  0.0008   0.9045  0.290  0.007  f_1+1.5f_{61}
V637_Car_s11                           ...     ...   5.22267  0.0008   5.2881  0.630  0.007  f_{63}
V637_Car_s11                           ...     ...   5.44544  0.0007   1.4310  0.604  0.006  f_{60}
V637_Car_s11                           ...     ...   3.32677  0.0007   1.2491  0.989  0.006  long
V637_Car_s11                           ...     ...   2.66571  0.0007   6.1648  0.810  0.006  0.5f_{61}
V637_Car_s12                       3.29103  0.1178   5.36891  0.0038   5.3284  0.613  0.033  f_{61}
V637_Car_s12                           ...     ...   5.28965  0.0025   5.3722  0.622  0.021  f_{62}
V637_Car_s12                           ...     ...   2.60800  0.0021   0.3736  0.792  0.018  0.5f_{63}
V637_Car_s12                           ...     ...   8.65704  0.0016   0.2316  0.380  0.014  f_1+f_{61}
V637_Car_s12                           ...     ...   3.21443  0.0014   3.5185  0.977  0.012  long
V637_Car_s12                           ...     ...   2.67543  0.0013   0.5748  0.813  0.011  0.5f_{61}
V637_Car_s12                           ...     ...  11.33378  0.0012   4.1055  0.290  0.011  f_1+1.5f_{61}
V637_Car_s12                           ...     ...   3.33284  0.0012   0.3475  0.987  0.010  long
V637_Car_s12                           ...     ...   8.03999  0.0011   4.9795  0.409  0.009  1.5f_{61}
V637_Car_s12                           ...     ...   7.97226  0.0011   4.7869  0.413  0.009  f_{61}+0.5f_{63}
V637_Car_s12                           ...     ...   2.07606  0.0009   4.4904  0.631  0.007  f_{61}-f_1
V637_Car_s12                           ...     ...   8.57777  0.0008   3.4324  0.384  0.007  f_1+f_{62}
V637_Car_s12                           ...     ...   3.25499  0.0008  -2.1451  0.989  0.007  long
V637_Car_s12                           ...     ...   5.89806  0.0007   0.8637  0.558  0.006  f_1+0.5f_{63}
V637_Car_s12                           ...     ...   6.50841  0.0007  -3.0164  0.506  0.006  long
V637_Car_s12                           ...     ...  11.94945  0.0006   2.3155  0.275  0.005  2f_1+f_{61}
V637_Car_s12                           ...     ...  14.62902  0.0006  -1.9792  0.225  0.005  2f_1+1.5f_{61}
V637_Car_s12                           ...     ...  11.25997  0.0005   0.7539  0.292  0.005  f_1+f_{61}+0.5f_{63}
V637_Car_s12                           ...     ...  10.72981  0.0005   2.9537  0.307  0.005  2f_{61}
V637_Car_s12                           ...     ...   7.88961  0.0005  -1.4402  0.417  0.004  1.5f_{63}?
V637_Car_s12                           ...     ...  11.87262  0.0005   1.8132  0.277  0.004  2f_1+f_{62}
V637_Car_s12                           ...     ...   0.62227  0.0004   1.8979  0.189  0.004  f_1-0.5f_{61}
V637_Car_s12                           ...     ...   5.20356  0.0004  -1.9618  0.632  0.004  f_{63}
V637_Car_s12                           ...     ...  13.94889  0.0004  -2.8204  0.236  0.004  f_1+2f_{61}
V637_Car_s12                           ...     ...   5.43965  0.0004  -1.8027  0.605  0.004  f_{60}
V637_Car_s12                           ...     ...   2.57883  0.0004  -0.7578  0.784  0.004  0.5f_{63}
V668_Ara_s12                       3.32674  0.0989   5.42053  0.0037   3.6696  0.614  0.038  f_{61}
V668_Ara_s12                           ...     ...   8.74510  0.0018   0.8286  0.380  0.018  f_1+f_{61}
V668_Ara_s12                           ...     ...   0.67776  0.0012   2.1448  0.204  0.012  ?
V668_Ara_s12                           ...     ...   2.70837  0.0012   2.4676  0.814  0.012  0.5f_{61}
V672_Her_s26                       2.83340  0.1114   2.45886  0.0019   0.3312  0.868  0.017  ?
V672_Her_s26                           ...     ...   4.70106  0.0013   1.7244  0.603  0.012  f_{60}
V672_Her_s26                           ...     ...   2.79049  0.0012   5.3636  0.985  0.011  long
V702_Ara_s12                       4.33510  0.0770   1.61215  0.0034   4.3666  0.372  0.044  blend?
V702_Ara_s12                           ...     ...   0.66816  0.0015   2.7051  0.154  0.020  blend?
V718_Her_s26                       3.35565  0.1224   3.38715  0.0015   3.8615  0.991  0.012  f_1+f_B
V718_Her_s26                           ...     ...   3.31803  0.0013   3.2551  0.989  0.011  f_1-f_B
V718_Her_s26                           ...     ...   3.42037  0.0007   4.8922  0.981  0.006  f_1+2f_B
V718_Her_s26                           ...     ...   3.28957  0.0007   2.6771  0.980  0.005  f_1-2f_B
V732_Her_s24                       2.80313  0.1162   1.92188  0.0019  -0.9389  0.686  0.016  f_{68}
V732_Her_s25                       2.80319  0.1164   1.92285  0.0019   5.6550  0.686  0.016  f_{68}
V732_Her_s25                           ...     ...   2.86206  0.0013   3.6353  0.979  0.011  long
V732_Her_s26                       2.80321  0.1162   1.92073  0.0017   2.0205  0.685  0.014  f_{68}
V732_Her_s26                           ...     ...   0.52600  0.0008   0.9051  0.188  0.007  ?
V732_Her_s26                           ...     ...   0.59026  0.0007   3.6794  0.211  0.006  ?
V732_Her_s26                           ...     ...   0.99402  0.0006   3.8092  0.355  0.006  ?
V791_Cyg_s14                       2.95830  0.1111   4.84930  0.0015  -2.9291  0.610  0.014  f_{61}
V830_Cas_s17                       2.67743  0.1332   4.32006  0.0036   4.2694  0.620  0.027  f_{62}
V830_Cas_s17                           ...     ...   2.70812  0.0034   0.5361  0.989  0.026  f_1+f_B
V830_Cas_s17                           ...     ...   4.35268  0.0020   5.0021  0.615  0.015  f_{61}
V830_Cas_s17                           ...     ...   2.65186  0.0019   2.5800  0.990  0.015  f_1-f_B
V830_Cas_s17                           ...     ...   7.00162  0.0013   5.8966  0.382  0.010  f_1+f_{62}
V830_Cas_s17                           ...     ...   1.63917  0.0010   2.7374  0.612  0.008  f_{62}-f_1
V830_Cas_s17                           ...     ...   5.38673  0.0010   4.9576  0.497  0.007  2f_1+f_B
V830_Cas_s17                           ...     ...   7.03658  0.0008   0.5524  0.381  0.006  f_1+f_{61}
V830_Cas_s18                       2.67733  0.1332   4.31279  0.0020   5.2055  0.621  0.015  f_{62}
V830_Cas_s18                           ...     ...   4.36565  0.0020   5.2590  0.613  0.015  f_{61}
V830_Cas_s18                           ...     ...   2.70726  0.0015   2.9044  0.989  0.011  f_1+f_B
V830_Cas_s18                           ...     ...   2.64941  0.0015   3.3977  0.990  0.011  f_1-f_B
V830_Cas_s18                           ...     ...   4.28407  0.0008   1.6859  0.625  0.006  f_{62}
V830_Cas_s18                           ...     ...   6.99112  0.0008   1.3320  0.383  0.006  f_1+f_{62}
V830_Cas_s18                           ...     ...   1.68751  0.0007   0.9333  0.630  0.006  f_{61}-f_1
V830_Cas_s18                           ...     ...   7.04157  0.0007   0.7460  0.380  0.005  f_1+f_{61}
V830_Cas_s18                           ...     ...   4.40503  0.0007   3.5969  0.608  0.005  f_{61}
V830_Cas_s18                           ...     ...   2.08072  0.0006   3.3738  0.777  0.005  0.5f_{63}
V830_Cas_s18                           ...     ...   2.74238  0.0006   5.7000  0.976  0.005  long
V830_Cas_s18                           ...     ...   2.13128  0.0006   1.9865  0.796  0.004  0.5f_{63}
V862_Her_s24                       2.59844  0.1101   4.22885  0.0037   1.4632  0.614  0.033  f_{61}
V862_Her_s24                           ...     ...   6.83015  0.0025   4.6709  0.380  0.023  f_1+f_{61}
V862_Her_s24                           ...     ...   2.63590  0.0023   3.3408  0.986  0.021  f_1+f_B
V862_Her_s24                           ...     ...   2.56361  0.0020   5.8972  0.987  0.018  f_1-f_B
V862_Her_s24                           ...     ...   9.42929  0.0014   5.7946  0.276  0.012  2f_1+f_{61}
V862_Her_s24                           ...     ...   4.25368  0.0011   2.7624  0.611  0.010  f_{61}
V862_Her_s24                           ...     ...   2.00225  0.0009   3.2106  0.771  0.009  ?
V862_Her_s24                           ...     ...   8.92696  0.0009   0.2727  0.291  0.008  f_1+1.5f_{61}
V862_Her_s24                           ...     ...   6.80284  0.0009   2.4553  0.382  0.008  f_1+f_{62}
V862_Her_s24                           ...     ...   4.16064  0.0009   0.8132  0.625  0.008  f_{62}
V862_Her_s24                           ...     ...   6.32953  0.0008   5.0667  0.411  0.008  1.5f_{61}
V862_Her_s24                           ...     ...   4.70346  0.0008   0.3297  0.552  0.008  f_1+0.5f_{61}
V862_Her_s24                           ...     ...   2.09727  0.0008   4.3718  0.807  0.007  0.5f_{61}
V862_Her_s24                           ...     ...   1.62791  0.0008   4.3998  0.626  0.007  f_{61}-f_1
V862_Her_s24                           ...     ...  11.52059  0.0007   2.8266  0.226  0.006  2f_1+1.5f_{61}
V862_Her_s24                           ...     ...  12.02622  0.0006   4.9359  0.216  0.005  3f_1+f_{61}
V862_Her_s24                           ...     ...   6.85177  0.0006   4.5741  0.379  0.005  f_1+f_{61}
V862_Her_s24                           ...     ...   4.20958  0.0006   2.1232  0.617  0.005  f_{61}
V862_Her_s24                           ...     ...   7.29803  0.0006   1.3513  0.356  0.005  2f_1+0.5f_{61}
V862_Her_s24                           ...     ...   2.15819  0.0005   5.4707  0.831  0.005  0.5f_{60}
V862_Her_s24                           ...     ...   2.53450  0.0005   2.6680  0.975  0.005  long
V862_Her_s24                           ...     ...   6.77135  0.0005   2.6274  0.384  0.004  f_1+f_{62}
V862_Her_s24                           ...     ...   2.22650  0.0005   0.9323  0.857  0.004  ?
V862_Her_s24                           ...     ...   9.39875  0.0005   4.8173  0.276  0.004  2f_1+f_{62}
V862_Her_s24                           ...     ...   4.29273  0.0005   2.6608  0.605  0.004  f_{60}
V862_Her_s24                           ...     ...   1.56288  0.0004   1.0125  0.601  0.004  ?
V862_Her_s24                           ...     ...   2.65628  0.0004   1.7611  0.978  0.004  ?
V862_Her_s24                           ...     ...   5.24052  0.0004   0.2029  0.496  0.004  ?
V862_Her_s24                           ...     ...   2.49978  0.0004   4.8943  0.962  0.004  long
V862_Her_s24                           ...     ...   5.16326  0.0004   0.7617  0.503  0.004  2f_1-f_B
V862_Her_s24                           ...     ...  11.00375  0.0004   2.3664  0.236  0.004  ?
V862_Her_s24                           ...     ...  14.11839  0.0004   5.7491  0.184  0.003  3f_1+1.5f_{61}
V862_Her_s25                       2.59827  0.1101   4.21058  0.0034   2.5717  0.617  0.031  f_{61}
V862_Her_s25                           ...     ...   2.63104  0.0016   5.8390  0.988  0.014  f_1+f_B
V862_Her_s25                           ...     ...   4.26082  0.0014   4.9661  0.610  0.013  f_{61}
V862_Her_s25                           ...     ...   4.16182  0.0014   1.9476  0.624  0.013  f_{62}
V862_Her_s25                           ...     ...   6.80686  0.0014   4.4086  0.382  0.013  f_1+f_{61}
V862_Her_s25                           ...     ...   2.55330  0.0012   4.9711  0.983  0.011  f_1-f_B
V862_Her_s25                           ...     ...   6.85917  0.0010   0.9246  0.379  0.009  f_1+f_{61}
V862_Her_s25                           ...     ...   1.61251  0.0010   1.8745  0.621  0.009  f_{61}-f_1
V862_Her_s25                           ...     ...   6.29647  0.0009   4.4938  0.413  0.008  f_{61}+0.5f_{63}
V862_Her_s25                           ...     ...   2.04458  0.0008   4.1154  0.787  0.007  0.5f_{63}
V862_Her_s25                           ...     ...   9.40590  0.0008   4.4750  0.276  0.007  2f_1+f_{61}
V862_Her_s25                           ...     ...   8.89547  0.0007   3.7494  0.292  0.007  f_1+1.5f_{61}
V862_Her_s25                           ...     ...   2.21891  0.0007   6.0161  0.854  0.007  ?
V862_Her_s25                           ...     ...   6.76974  0.0007   4.0771  0.384  0.006  f_1+f_{62}
V862_Her_s25                           ...     ...   4.69544  0.0007   1.6475  0.553  0.006  f_1+0.5f_{61}
V862_Her_s25                           ...     ...   4.29753  0.0007   2.7814  0.605  0.006  f_{60}
V862_Her_s25                           ...     ...   9.45644  0.0006   0.7106  0.275  0.005  2f_1+f_{61}
V862_Her_s25                           ...     ...  11.49727  0.0006   3.4542  0.226  0.005  2f_1+1.5f_{61}
V862_Her_s25                           ...     ...   2.08638  0.0005   0.5478  0.803  0.005  0.5f_{63}
V862_Her_s25                           ...     ...   7.28993  0.0005   3.7364  0.356  0.005  2f_1+0.5f_{61}
V882_Cyg_s14                       3.66752  0.1234   1.26303  0.0022   5.7189  0.344  0.018  2f_1-f_{60}
V882_Cyg_s14                           ...     ...   6.13327  0.0015   3.7350  0.598  0.012  f_{60}
V882_Cyg_s14                           ...     ...   3.03295  0.0014   3.5717  0.827  0.011  0.5f_{60}
V882_Cyg_s14                           ...     ...   0.55543  0.0013   1.1330  0.151  0.010  ?
V882_Cyg_s14                           ...     ...   1.39907  0.0012   2.5296  0.381  0.010  2f_1-f_{60}?
V882_Cyg_s14                           ...     ...   0.75241  0.0011   4.5412  0.205  0.009  f_1-0.5f_{60}?
V939_Cyg_s14                       2.58053  0.1488   4.18889  0.0045   1.3043  0.616  0.031  f_{61}
V939_Cyg_s14                           ...     ...   6.73970  0.0032   3.2865  0.383  0.022  f_1+f_{62}
V939_Cyg_s14                           ...     ...   2.61830  0.0030   2.2807  0.986  0.020  long
V939_Cyg_s14                           ...     ...   4.15361  0.0021   4.0207  0.621  0.014  f_{62}
V939_Cyg_s14                           ...     ...   6.77209  0.0018   2.2882  0.381  0.012  f_1+f_{61}
V939_Cyg_s14                           ...     ...   2.52515  0.0015   3.2895  0.979  0.010  long
V939_Cyg_s14                           ...     ...   1.57318  0.0011   2.1591  0.610  0.008  f_{62}-f_1
V939_Cyg_s14                           ...     ...   1.61198  0.0010   4.8980  0.625  0.006  f_{61}-f_1
V939_Cyg_s14                           ...     ...  11.89817  0.0009   1.5622  0.217  0.006  3f_1+f_{62}
V939_Cyg_s14                           ...     ...   9.31566  0.0009   0.9984  0.277  0.006  2f_1+f_{62}
V939_Cyg_s14                           ...     ...   2.07698  0.0008   6.1755  0.805  0.005  0.5f_{61}
V939_Cyg_s14                           ...     ...   9.34971  0.0007   2.2286  0.276  0.005  2f_1+f_{61}
V939_Cyg_s14                           ...     ...   2.56075  0.0006   3.6987  0.992  0.004  long
V939_Cyg_s14                           ...     ...   2.18489  0.0006   6.2220  0.847  0.004  0.5f_{60}
V939_Cyg_s14                           ...     ...  11.93280  0.0005   1.0395  0.216  0.004  3f_1+f_{61}
V939_Cyg_s14                           ...     ...   1.96244  0.0005   1.4749  0.760  0.003  ?
V939_Cyg_s14                           ...     ...   5.20997  0.0005  -1.7406  0.495  0.003  long
V939_Cyg_s15                       2.58027  0.1486   6.75050  0.0023   1.9928  0.382  0.016  f_1+f_{62}
V939_Cyg_s15                           ...     ...   4.19088  0.0021   4.7497  0.616  0.014  f_{61}
V939_Cyg_s15                           ...     ...   2.62695  0.0015   4.9907  0.982  0.010  long
V939_Cyg_s15                           ...     ...   4.10517  0.0013   2.0394  0.629  0.009  f_{63}
V939_Cyg_s15                           ...     ...   5.19003  0.0009   3.7563  0.497  0.006  long
V939_Cyg_s15                           ...     ...   2.65783  0.0009   4.5997  0.971  0.006  long
V939_Cyg_s15                           ...     ...   2.08814  0.0008   5.9914  0.809  0.005  0.5f_{61}
V939_Cyg_s15                           ...     ...   4.21951  0.0008   2.2280  0.612  0.005  f_{61}
V939_Cyg_s15                           ...     ...   6.79353  0.0007   1.1124  0.380  0.005  f_1+f_{61}
V939_Cyg_s15                           ...     ...   1.60166  0.0007   3.7041  0.621  0.005  f_{61}-f_1
V939_Cyg_s15                           ...     ...   2.55980  0.0007   5.8869  0.992  0.005  long
V939_Cyg_s15                           ...     ...   4.04354  0.0007   3.7778  0.638  0.005  f_{63}
V939_Cyg_s15                           ...     ...   4.16253  0.0007   2.0416  0.620  0.004  f_{62}
V939_Cyg_s15                           ...     ...   9.32715  0.0006   1.0758  0.277  0.004  2f_1+f_{62}
V939_Cyg_s16                       2.58043  0.1492   6.76519  0.0018   1.1008  0.381  0.012  f_1+f_{61}
V939_Cyg_s16                           ...     ...   4.11646  0.0018   5.9923  0.627  0.012  f_{63}
V939_Cyg_s16                           ...     ...   2.61689  0.0017   5.3239  0.986  0.012  long
V939_Cyg_s16                           ...     ...   4.18875  0.0014   0.5058  0.616  0.009  f_{61}
V939_Cyg_s16                           ...     ...   1.53759  0.0009   0.5335  0.596  0.006  f_{63}-f_1
V939_Cyg_s16                           ...     ...   4.22100  0.0008   3.3694  0.611  0.005  f_{61}
V939_Cyg_s16                           ...     ...   4.07336  0.0007   5.8439  0.633  0.005  f_{63}
V939_Cyg_s16                           ...     ...   1.60516  0.0007   2.1174  0.622  0.005  f_{61}-f_1
V939_Cyg_s16                           ...     ...   2.21483  0.0007   6.2435  0.858  0.004  ?
V939_Cyg_s16                           ...     ...   4.66148  0.0006   1.1166  0.554  0.004  f_1+0.5f_{61}
V939_Cyg_s16                           ...     ...   9.34752  0.0005   5.4442  0.276  0.004  2f_1+f_{61}
V939_Cyg_s16                           ...     ...   2.66022  0.0005   5.9974  0.970  0.004  long
V939_Cyg_s16                           ...     ...  11.93067  0.0005   4.8883  0.216  0.003  3f_1+f_{61}
V939_Cyg_s16                           ...     ...   6.25187  0.0005   2.4145  0.413  0.003  f_{61}+0.5f_{63}
V939_Cyg_s16                           ...     ...   8.83640  0.0005   0.6947  0.292  0.003  f_1+1.5f_{61}
V939_Cyg_s16                           ...     ...   3.98947  0.0004   4.0911  0.647  0.003  ?
V939_Cyg_s16                           ...     ...   6.79820  0.0004   5.0733  0.380  0.003  f_1+f_{61}
V939_Cyg_s20                       2.58019  0.1490   4.18606  0.0027   5.5619  0.616  0.018  f_{61}
V939_Cyg_s20                           ...     ...   6.75847  0.0024   5.0461  0.382  0.016  f_1+f_{62}
V939_Cyg_s20                           ...     ...   4.21432  0.0011   1.6896  0.612  0.008  f_{61}
V939_Cyg_s20                           ...     ...   4.13088  0.0011   6.1335  0.625  0.007  f_{62}
V939_Cyg_s20                           ...     ...   6.70830  0.0010   3.2778  0.385  0.007  f_1+f_{62}
V939_Cyg_s20                           ...     ...   2.60633  0.0010   4.0503  0.990  0.007  long
V939_Cyg_s20                           ...     ...   2.53646  0.0009   3.8739  0.983  0.006  long
V939_Cyg_s20                           ...     ...   6.24663  0.0008   2.8177  0.413  0.006  f_{61}+0.5f_{63}
V939_Cyg_s20                           ...     ...   4.16362  0.0007   0.6300  0.620  0.005  f_{62}
V939_Cyg_s20                           ...     ...   8.81723  0.0007   2.1382  0.293  0.005  f_1+f_{61}+0.5f_{63}
V939_Cyg_s20                           ...     ...   7.22835  0.0007   1.3785  0.357  0.005  2f_1+0.5f_{63}
V939_Cyg_s20                           ...     ...   6.78652  0.0006   3.6720  0.380  0.004  f_1+f_{61}
V939_Cyg_s20                           ...     ...   1.57507  0.0006   3.9114  0.610  0.004  f_{62}-f_1
V939_Cyg_s20                           ...     ...   1.61891  0.0006   5.9154  0.627  0.004  f_{61}-f_1
V939_Cyg_s20                           ...     ...  11.40422  0.0006   3.3064  0.226  0.004  2f_1+1.5f_{61}
V939_Cyg_s20                           ...     ...   6.21766  0.0005   0.2579  0.415  0.004  f_{61}+0.5f_{63}
V939_Cyg_s20                           ...     ...   9.33449  0.0005   1.0094  0.276  0.004  2f_1+f_{62}
V939_Cyg_s20                           ...     ...   4.64191  0.0005   1.3549  0.556  0.004  f_1+0.5f_{63}
V939_Cyg_s20                           ...     ...   1.96242  0.0005   0.0178  0.761  0.003  ?
V939_Cyg_s20                           ...     ...  11.91258  0.0005   1.8483  0.217  0.003  3f_1+f_{62}
V939_Cyg_s20                           ...     ...   2.04222  0.0005   4.4775  0.792  0.003  0.5f_{63}
V939_Cyg_s20                           ...     ...   2.56653  0.0004   5.7428  0.995  0.003  long
V939_Cyg_s20                           ...     ...   4.03799  0.0004   3.5872  0.639  0.003  f_{63}?
V939_Cyg_s20                           ...     ...   5.11153  0.0004   0.5044  0.505  0.003  long
V939_Cyg_s20                           ...     ...   7.77000  0.0004   3.1342  0.332  0.003  long
V939_Cyg_s20                           ...     ...  11.37311  0.0004   5.6295  0.227  0.003  2f_1+f_{61}+0.5f_{63}
V939_Cyg_s20                           ...     ...  13.97655  0.0004   1.8636  0.185  0.003  3f_1+1.5f_{61}
V939_Cyg_s20                           ...     ...   4.31319  0.0004   6.1515  0.598  0.002  f_{60}
V939_Cyg_s20                           ...     ...   2.15170  0.0004   0.8928  0.834  0.002  0.5f_{60}
V939_Cyg_s23                       2.58011  0.1488   4.18352  0.0028  -1.8245  0.617  0.019  f_{61}
V939_Cyg_s23                           ...     ...   4.11071  0.0016   2.7337  0.628  0.011  f_{63}
V939_Cyg_s23                           ...     ...   6.76058  0.0013   0.4253  0.382  0.009  f_1+f_{61}
V939_Cyg_s23                           ...     ...   6.25401  0.0011   1.3885  0.413  0.007  f_{61}+0.5f_{63}
V939_Cyg_s23                           ...     ...   4.22621  0.0011   2.9070  0.611  0.007  f_{61}
V939_Cyg_s23                           ...     ...   1.60210  0.0008  -2.5593  0.621  0.006  f_{61}-f_1
V939_Cyg_s23                           ...     ...   2.65397  0.0008   2.6100  0.972  0.006  long
V939_Cyg_s23                           ...     ...   6.80341  0.0008   1.8354  0.379  0.006  f_1+f_{61}
V939_Cyg_s23                           ...     ...   8.83221  0.0008   0.8222  0.292  0.005  f_1+1.5f_{61}
V939_Cyg_s23                           ...     ...   1.95956  0.0008  -2.6879  0.759  0.005  ?
V939_Cyg_s23                           ...     ...   2.20043  0.0007  -0.5848  0.853  0.005  ?
V939_Cyg_s23                           ...     ...   2.11644  0.0007   1.0158  0.820  0.004  0.5f_{61}
V939_Cyg_s23                           ...     ...   1.52397  0.0007   1.8598  0.591  0.004  f_{63}-f_1
V939_Cyg_s23                           ...     ...   2.49828  0.0006   0.0283  0.968  0.004  long
V939_Cyg_s23                           ...     ...   6.69582  0.0006  -0.9089  0.385  0.004  f_1+f_{63}
V939_Cyg_s23                           ...     ...  11.41106  0.0005   0.7365  0.226  0.004  2f_1+1.5f_{61}
V939_Cyg_s23                           ...     ...   0.50553  0.0005  -0.8287  0.196  0.004  f_1-0.5f_{61}
V1035_Cas_s17                      2.55114  0.1348   4.12025  0.0043   1.6029  0.619  0.032  f_{61}
V1035_Cas_s17                          ...     ...   2.04039  0.0020   5.4696  0.800  0.014  0.5f_{63}
V1035_Cas_s17                          ...     ...   1.56566  0.0018   3.0832  0.614  0.013  f_{61}-f_1
V1035_Cas_s17                          ...     ...   4.09316  0.0012   4.0970  0.623  0.009  f_{62}
V1035_Cas_s17                          ...     ...   6.18389  0.0011   5.5421  0.413  0.008  f_{61}+0.5f_{63}
V1035_Cas_s17                          ...     ...  11.28745  0.0011   0.9459  0.226  0.008  2f_1+1.5f_{61}
V1035_Cas_s17                          ...     ...   8.74328  0.0009   3.0835  0.292  0.007  f_1+1.5f_{61}
V1114_Cen_s10                      3.59053  0.1207   3.49267  0.0052   0.7350  0.973  0.043  f_1-f_B
V1114_Cen_s10                          ...     ...   3.69107  0.0030   2.2665  0.973  0.025  f_1+f_B
V1114_Cen_s10                          ...     ...   2.47493  0.0013   1.9920  0.689  0.011  f_{68}
V1114_Cen_s10                          ...     ...   7.27987  0.0012   1.3245  0.493  0.010  2f_1+f_B
V1114_Cen_s10                          ...     ...   7.08357  0.0012   1.4740  0.507  0.010  2f_1-f_B
V1114_Cen_s10                          ...     ...   0.57205  0.0010   2.9006  0.159  0.009  ?
V1142_Her_s16                      2.64392  0.1284   4.29182  0.0013   2.1426  0.616  0.010  f_{61}
V1142_Her_s16                          ...     ...   6.40669  0.0011   0.6040  0.413  0.009  f_{61}+0.5f_{63}
V1142_Her_s16                          ...     ...   6.92846  0.0011   5.6780  0.382  0.009  f_1+f_{61}
V1142_Her_s16                          ...     ...   9.04901  0.0009   4.1321  0.292  0.007  f_1+1.5f_{61}
V1142_Her_s16                          ...     ...   2.19258  0.0009   5.6022  0.829  0.007  0.5f_{60}?
V1142_Her_s16                          ...     ...   2.61552  0.0008   1.7528  0.989  0.006  long
V1142_Her_s16                          ...     ...   1.64626  0.0006   2.8143  0.623  0.005  f_{61}-f_1
V1142_Her_s23                      2.64353  0.1279   6.39684  0.0020   2.2634  0.413  0.016  f_{61}+0.5f_{63}
V1142_Her_s23                          ...     ...   9.04049  0.0018   0.8674  0.292  0.014  f_1+1.5f_{61}
V1142_Her_s23                          ...     ...   2.61330  0.0015   3.9271  0.989  0.012  long
V1142_Her_s23                          ...     ...   4.29055  0.0013   4.9362  0.616  0.010  f_{61}
V1142_Her_s23                          ...     ...  11.68345  0.0012   4.5452  0.226  0.009  2f_1+1.5f_{61}
V1142_Her_s23                          ...     ...  14.32599  0.0010   6.0479  0.185  0.008  3f_1+1.5f_{61}
V1142_Her_s23                          ...     ...   6.93271  0.0009   1.9475  0.381  0.007  f_1+f_{61}
V1142_Her_s23                          ...     ...   2.06655  0.0007   0.4414  0.782  0.005  0.5f_{63}
V1142_Her_s23                          ...     ...   2.18261  0.0006   3.3034  0.826  0.005  0.5f_{61}
V1142_Her_s23                          ...     ...   4.24089  0.0006   5.2668  0.623  0.005  f_{62}
V1142_Her_s23                          ...     ...   3.75604  0.0006   6.1656  0.704  0.004  3f_1-f_{63}
V1142_Her_s23                          ...     ...   9.57640  0.0005   3.2381  0.276  0.004  2f_1+f_{61}
V1142_Her_s23                          ...     ...   2.67992  0.0005   2.4836  0.986  0.004  long
V1142_Her_s23                          ...     ...   7.39166  0.0005   3.2255  0.358  0.004  2f_1+0.5f_{63}
V1142_Her_s23                          ...     ...   4.79748  0.0004   1.1707  0.551  0.003  f_1+0.5f_{61}
V1142_Her_s24                      2.64366  0.1280   4.26435  0.0035   1.4889  0.620  0.027  f_{62}
V1142_Her_s24                          ...     ...   6.91475  0.0019   4.2000  0.382  0.015  f_1+f_{62}
V1142_Her_s24                          ...     ...   4.29958  0.0014   2.1776  0.615  0.011  f_{61}
V1142_Her_s24                          ...     ...   6.39922  0.0011   3.3446  0.413  0.008  f_{61}+0.5f_{63}
V1142_Her_s24                          ...     ...   4.22017  0.0010   0.7504  0.626  0.008  f_{62}
V1142_Her_s24                          ...     ...   9.04233  0.0009   1.0347  0.292  0.007  f_1+1.5f_{61}
V1142_Her_s24                          ...     ...   9.55280  0.0009   0.7472  0.277  0.007  2f_1+f_{62}
V1142_Her_s24                          ...     ...   1.62114  0.0008   2.9152  0.613  0.006  f_{62}-f_1
V1142_Her_s24                          ...     ...   1.65417  0.0006   1.0839  0.626  0.005  f_{61}-f_1
V1142_Her_s24                          ...     ...   2.18950  0.0006   1.8613  0.828  0.005  0.5f_{61}
V1142_Her_s24                          ...     ...   4.18564  0.0006   4.5311  0.632  0.005  f_{63}
V1142_Her_s24                          ...     ...   6.94490  0.0006   1.2349  0.381  0.005  f_1+f_{61}
V1142_Her_s24                          ...     ...  12.19551  0.0006   3.5640  0.217  0.005  3f_1+f_{62}
V1142_Her_s24                          ...     ...  11.68968  0.0006   3.2134  0.226  0.004  2f_1+1.5f_{61}
V1142_Her_s24                          ...     ...   2.05645  0.0005   1.0031  0.778  0.004  0.5f_{63}
V1142_Her_s24                          ...     ...   2.69828  0.0005   3.3153  0.980  0.004  long
V1142_Her_s24                          ...     ...   2.61672  0.0005   3.8418  0.990  0.004  long
V1142_Her_s24                          ...     ...  14.33375  0.0004   6.1906  0.184  0.003  3f_1+1.5f_{61}
V1142_Her_s24                          ...     ...   6.86471  0.0004   1.3433  0.385  0.003  f_1+f_{62}
V1142_Her_s24                          ...     ...   3.75400  0.0004   0.5759  0.704  0.003  3f_1-f_{63}
V1142_Her_s24                          ...     ...   1.56684  0.0004   0.2943  0.593  0.003  f_{62}-f_1
V1142_Her_s24                          ...     ...   4.80361  0.0004   6.1538  0.550  0.003  f_1+0.5f_{61}
V1142_Her_s24                          ...     ...   0.64333  0.0003   1.1429  0.243  0.003  ?
V1327_Tau_s5                       3.02049  0.1204   3.06936  0.0205   2.4642  0.984  0.170  f_1+f_B
V1327_Tau_s5                           ...     ...   2.97011  0.0203   1.0703  0.983  0.169  f_1-f_B
V1327_Tau_s5                           ...     ...   5.98807  0.0118  -3.0557  0.504  0.098  2f_1-f_B
V1327_Tau_s5                           ...     ...   3.01035  0.0083  -0.4528  0.997  0.069  long
V1327_Tau_s5                           ...     ...   6.09267  0.0059  -1.2217  0.496  0.049  2f_1+f_B
V1327_Tau_s5                           ...     ...   3.04108  0.0051   1.5303  0.993  0.043  long
V1327_Tau_s5                           ...     ...   9.00574  0.0044  -2.2279  0.335  0.036  3f_1-f_B
V1327_Tau_s5                           ...     ...   6.05255  0.0036   0.4033  0.499  0.030  long
V1327_Tau_s5                           ...     ...  12.02233  0.0028  -2.5935  0.251  0.023  4f_1-f_B
V1327_Tau_s5                           ...     ...   9.11346  0.0025  -1.9739  0.331  0.021  3f_1+f_B
V1327_Tau_s5                           ...     ...   3.07139  0.0025  -3.0028  0.983  0.021  f_1+f_B
V1327_Tau_s5                           ...     ...  12.12869  0.0024  -0.3214  0.249  0.020  4f_1+f_B
V1327_Tau_s5                           ...     ...   2.99710  0.0017   1.7437  0.992  0.014  long
V1327_Tau_s5                           ...     ...   3.10426  0.0017  -0.7450  0.973  0.014  f_1+2f_B
V1327_Tau_s5                           ...     ...   6.00935  0.0016   0.9006  0.503  0.014  long
V1327_Tau_s5                           ...     ...   2.96892  0.0015   0.1853  0.983  0.013  f_1-f_B
V1327_Tau_s5                           ...     ...   2.93387  0.0015   2.1791  0.971  0.012  f_1-2f_B
V1327_Tau_s5                           ...     ...   2.07899  0.0013   1.5797  0.688  0.011  f_{68}
V1330_Her_s26                      3.70018  0.1384   3.03111  0.0011   2.0242  0.819  0.008  0.5f_{61}
V1643_Sgr_s13                      2.94507  0.0999   4.79331  0.0035   5.2125  0.614  0.035  f_{61}
V1643_Sgr_s13                          ...     ...   7.73828  0.0018   5.9722  0.381  0.018  f_1+f_{61}
V1643_Sgr_s13                          ...     ...   4.66059  0.0015   5.1734  0.632  0.015  f_{63}
V1643_Sgr_s13                          ...     ...  10.68018  0.0012   0.2799  0.276  0.012  2f_1+f_{61}
V1643_Sgr_s13                          ...     ...   3.00410  0.0011   5.3995  0.980  0.011  long
V1643_Sgr_s13                          ...     ...   7.60471  0.0010   1.4015  0.387  0.010  f_1+f_{63}
V1643_Sgr_s13                          ...     ...   4.74532  0.0009   5.9944  0.621  0.009  f_{62}
V1643_Sgr_s13                          ...     ...   2.38936  0.0009   4.6786  0.811  0.009  0.5f_{61}
V1643_Sgr_s13                          ...     ...   1.84618  0.0008   5.5409  0.627  0.008  f_{61}-f_1
V1643_Sgr_s13                          ...     ...   7.11274  0.0007   0.7130  0.414  0.007  f_{61}+0.5f_{63}
V1643_Sgr_s13                          ...     ...  12.52575  0.0006   5.3580  0.235  0.006  f_1+2f_{61}
V1643_Sgr_s13                          ...     ...  10.54976  0.0006   3.7038  0.279  0.006  2f_1+f_{63}
V1643_Sgr_s13                          ...     ...   2.91522  0.0006   5.1489  0.990  0.006  long
V1643_Sgr_s13                          ...     ...   2.33692  0.0006   5.5397  0.794  0.006  0.5f_{63}
V1643_Sgr_s13                          ...     ...  10.05444  0.0006   1.8588  0.293  0.006  f_1+f_{61}+0.5f_{63}
V1643_Sgr_s13                          ...     ...   2.30775  0.0005   5.3122  0.784  0.005  0.5f_{63}
V1643_Sgr_s13                          ...     ...  13.62420  0.0005   3.5504  0.216  0.005  3f_1+f_{61}
V1643_Sgr_s13                          ...     ...   4.83463  0.0005   2.2179  0.609  0.005  f_{61}
V2369_Cyg_s14                      3.36422  0.0760   2.31911  0.0042   3.1030  0.689  0.055  f_{68}
V2369_Cyg_s14                          ...     ...   5.68414  0.0012   2.4282  0.592  0.016  f_1+f_{68}
V2369_Cyg_s14                          ...     ...   3.40268  0.0010   5.6151  0.989  0.013  long
V2369_Cyg_s14                          ...     ...   3.26839  0.0009   3.0238  0.972  0.011  long
V2369_Cyg_s14                          ...     ...   2.10875  0.0008   3.6196  0.627  0.011  2f_1-2f_{68}
V2369_Cyg_s14                          ...     ...   2.75089  0.0007   4.3144  0.818  0.009  0.5f_{61}
V2369_Cyg_s14                          ...     ...   1.90281  0.0007   2.8402  0.566  0.009  3f_1-1.5f_{61}
V2369_Cyg_s14                          ...     ...   1.55002  0.0007   5.0612  0.461  0.009  ?
V2369_Cyg_s14                          ...     ...   3.17980  0.0007   4.1163  0.945  0.009  long
V2369_Cyg_s14                          ...     ...   2.54201  0.0007   6.1367  0.756  0.009  ?
V2369_Cyg_s14                          ...     ...   3.10874  0.0007   0.8378  0.924  0.009  ?
V2369_Cyg_s14                          ...     ...   2.67644  0.0007   2.0227  0.796  0.009  0.5f_{63}
V2369_Cyg_s14                          ...     ...   2.46915  0.0006   3.8724  0.734  0.008  ?
V2369_Cyg_s14                          ...     ...   2.96393  0.0006   4.4131  0.881  0.008  ?
V2369_Cyg_s14                          ...     ...   1.33831  0.0006   5.9270  0.398  0.008  2f_1-f_{62}
V2369_Cyg_s14                          ...     ...   2.03814  0.0006   2.5218  0.606  0.008  ?
V2369_Cyg_s14                          ...     ...   1.26813  0.0006   6.1556  0.377  0.008  2f_1-f_{61}
V2369_Cyg_s14                          ...     ...   1.47514  0.0006   3.6022  0.438  0.008  ?
V2369_Cyg_s14                          ...     ...   2.25185  0.0005   1.7231  0.669  0.007  ?
V2369_Cyg_s14                          ...     ...   2.88970  0.0005   4.0117  0.859  0.007  ?
V2369_Cyg_s14                          ...     ...   1.69188  0.0005   2.0091  0.503  0.007  3f_1-1.5f_{60}
VW_CVn_s23                         2.35223  0.0909   1.76874  0.0020   3.4887  0.752  0.022  ?
VW_CVn_s23                             ...     ...   2.39517  0.0019   1.5961  0.982  0.021  long
VW_CVn_s23                             ...     ...   1.66957  0.0016   5.9793  0.710  0.017  ?
VW_CVn_s23                             ...     ...   3.67466  0.0015   0.0479  0.640  0.017  f_{63}?
VW_CVn_s23                             ...     ...   1.72893  0.0014   2.6376  0.735  0.016  ?
VW_CVn_s23                             ...     ...   1.90249  0.0010   4.5391  0.809  0.011  0.5f_{61}
VW_CVn_s23                             ...     ...   3.71431  0.0010   5.3150  0.633  0.011  f_{63}
VW_CVn_s23                             ...     ...   1.85036  0.0010   2.2809  0.787  0.011  0.5f_{63}
VW_CVn_s23                             ...     ...   2.44002  0.0009   3.8026  0.964  0.010  long
VW_CVn_s23                             ...     ...   0.58527  0.0009   0.0518  0.249  0.009  ?
VW_CVn_s23                             ...     ...   6.02778  0.0008   0.8728  0.390  0.009  f_1+f_{63}?
VW_CVn_s23                             ...     ...   2.28098  0.0008   2.9946  0.970  0.009  long
VY_Nor_s12                         2.66433  0.1676   4.31764  0.0025   1.6355  0.617  0.015  f_{61}
VY_Nor_s12                             ...     ...   6.97511  0.0014   0.2819  0.382  0.009  f_1+f_{61}
VY_Nor_s12                             ...     ...   2.18144  0.0011   1.2735  0.819  0.006  0.5f_{61}
VY_Nor_s12                             ...     ...   6.44902  0.0011   2.1941  0.413  0.006  f_{61}+0.5f_{63}
VY_Nor_s12                             ...     ...   4.24743  0.0010   1.2025  0.627  0.006  f_{63}
VY_Nor_s12                             ...     ...   2.21279  0.0008   3.0465  0.831  0.005  0.5f_{60}
VZ_Dra_s15                         3.11513  0.1277   5.17177  0.0022   1.8798  0.602  0.017  f_{60}
VZ_Dra_s15                             ...     ...   8.28684  0.0013   2.1852  0.376  0.010  f_1+f_{60}
VZ_Dra_s16                         3.11507  0.1276   5.17162  0.0026   3.3758  0.602  0.020  f_{60}
VZ_Dra_s16                             ...     ...   8.28567  0.0014   3.0005  0.376  0.011  f_1+f_{60}
VZ_Dra_s16                             ...     ...   2.69761  0.0008   0.2595  0.866  0.006  ?
VZ_Dra_s16                             ...     ...   2.85830  0.0007   2.7236  0.918  0.006  ?
VZ_Dra_s16                             ...     ...   2.24233  0.0006   1.1650  0.720  0.005  ?
VZ_Dra_s19                         3.11508  0.1276   5.17131  0.0016   4.4603  0.602  0.013  f_{60}
VZ_Dra_s19                             ...     ...   2.69499  0.0008   5.4091  0.865  0.006  ?
VZ_Dra_s19                             ...     ...   8.28507  0.0008   0.6196  0.376  0.006  f_1+f_{60}
VZ_Dra_s19                             ...     ...   2.23503  0.0006   2.5893  0.717  0.005  ?
VZ_Dra_s23                         3.11501  0.1278   5.17215  0.0009   0.7357  0.602  0.007  f_{60}
VZ_Dra_s23                             ...     ...   2.85710  0.0008   3.5069  0.917  0.007  ?
VZ_Dra_s23                             ...     ...   0.56877  0.0008   2.5442  0.183  0.006  ?
VZ_Dra_s24                         3.11500  0.1276   2.86121  0.0011   3.4205  0.919  0.009  ?
VZ_Dra_s24                             ...     ...   2.41492  0.0009   3.1182  0.775  0.007  ?
VZ_Dra_s24                             ...     ...   2.23022  0.0008   1.1861  0.716  0.006  ?
VZ_Dra_s25                         3.11504  0.1277   2.85288  0.0008   0.8787  0.916  0.006  ?
VZ_Dra_s25                             ...     ...   2.59604  0.0007   5.3673  0.833  0.005  0.5f_{60}
VZ_Dra_s25                             ...     ...   5.13322  0.0007   6.1948  0.607  0.005  f_{60}
XX_Crv_s10                         2.46049  0.1196   1.83685  0.0144   4.6209  0.747  0.120  f0
XX_Crv_s10                             ...     ...   0.62689  0.0066   1.6116  0.255  0.055  f_1-f_0
XX_Crv_s10                             ...     ...   4.29496  0.0062   0.9856  0.573  0.052  f_1+f_0
XX_Crv_s10                             ...     ...   3.98152  0.0036   6.2037  0.618  0.030  f_{61}
XX_Crv_s10                             ...     ...   6.75537  0.0030   3.8243  0.364  0.025  2f_1+f_0
XX_Crv_s10                             ...     ...   3.94765  0.0027   4.3235  0.623  0.022  f_{62}
XX_Crv_s10                             ...     ...   6.42977  0.0023   4.7002  0.383  0.019  f_1+f_{61}
XX_Crv_s10                             ...     ...   3.08979  0.0016   4.6737  0.796  0.013  2f_1-f_0
XX_Crv_s10                             ...     ...   0.56614  0.0014   0.2343  0.230  0.012  ?
XX_Crv_s10                             ...     ...   5.96182  0.0014   5.3146  0.413  0.012  f_{61}+0.5f_{63}
XX_Crv_s10                             ...     ...   2.49381  0.0014   2.9689  0.987  0.012  long
XX_Crv_s10                             ...     ...   6.39979  0.0013   5.8202  0.384  0.011  f_1+f_{61}
XX_Crv_s10                             ...     ...   9.21878  0.0011   5.6393  0.267  0.009  3f_1+f_0
XX_Crv_s10                             ...     ...   8.41911  0.0011   1.4438  0.292  0.009  f_1+f_{61}+0.5f_{63}
XX_Crv_s10                             ...     ...   8.88604  0.0011   3.6197  0.277  0.009  2f_1+f_{61}
XX_Crv_s10                             ...     ...   4.05565  0.0010   3.9306  0.607  0.008  f_{60}
XX_Crv_s10                             ...     ...   0.66361  0.0010   2.3826  0.270  0.008  ?
XX_Crv_s10                             ...     ...   1.45472  0.0010   2.9909  0.591  0.008  f_{62}-f_1?
XX_Crv_s10                             ...     ...   4.01633  0.0009   2.1405  0.613  0.007  f_{61}
XX_Dor_s1                          3.04002  0.1065   4.95457  0.0031   2.2835  0.614  0.029  f_{61}
XX_Dor_s1                              ...     ...   4.89101  0.0023   5.5100  0.622  0.022  f_{62}
XX_Dor_s1                              ...     ...   3.11440  0.0020   1.7770  0.976  0.019  f_1+f_B
XX_Dor_s1                              ...     ...   2.38042  0.0016   5.5906  0.783  0.015  0.5f_{63}
XX_Dor_s1                              ...     ...   7.99162  0.0015   3.5396  0.380  0.014  f_1+f_{61}
XX_Dor_s1                              ...     ...   2.47646  0.0013   6.2739  0.815  0.013  0.5f_{61}
XX_Dor_s1                              ...     ...   2.96623  0.0011   3.3493  0.976  0.010  f_1-f_B
XX_Dor_s1                              ...     ...   4.81239  0.0010   4.3322  0.632  0.010  f_{63}
XX_Dor_s1                              ...     ...   7.92945  0.0010   0.2653  0.383  0.009  f_1+f_{62}
XX_Dor_s1                              ...     ...   7.36332  0.0008   0.6064  0.413  0.008  f_{61}+0.5f_{63}
XX_Dor_s1                              ...     ...   2.56736  0.0008   1.8300  0.845  0.008  0.5f_{60}
XX_Dor_s2                          3.04001  0.1065   4.95645  0.0068   1.6081  0.613  0.064  f_{61}
XX_Dor_s2                              ...     ...   7.99601  0.0035   4.8011  0.380  0.033  f_1+f_{61}
XX_Dor_s2                              ...     ...   2.39728  0.0027   4.5114  0.789  0.025  0.5f_{63}
XX_Dor_s2                              ...     ...   3.11624  0.0022   2.4416  0.976  0.021  f_1+f_B
XX_Dor_s2                              ...     ...   4.80769  0.0019   3.9419  0.632  0.018  f_{63}
XX_Dor_s2                              ...     ...  11.03718  0.0015   4.0763  0.275  0.014  2f_1+f_{61}
XX_Dor_s2                              ...     ...   1.91613  0.0013   0.9419  0.630  0.012  f_{61}-f_1
XX_Dor_s2                              ...     ...   2.42913  0.0012   0.9070  0.799  0.012  0.5f_{63}
XX_Dor_s2                              ...     ...  10.46943  0.0010   0.4757  0.290  0.010  f_1+1.5f_{61}
XX_Dor_s2                              ...     ...   7.36016  0.0010   5.1636  0.413  0.009  f_{61}+0.5f_{63}
XX_Dor_s2                              ...     ...   4.87390  0.0009   4.1943  0.624  0.008  f_{62}
XX_Dor_s2                              ...     ...   4.98354  0.0009   6.0403  0.610  0.008  f_{61}
XX_Dor_s2                              ...     ...   2.47511  0.0008   4.7755  0.814  0.008  0.5f_{61}
XX_Dor_s2                              ...     ...   7.42917  0.0008   5.1117  0.409  0.007  1.5f_{61}
XX_Dor_s2                              ...     ...   2.96159  0.0008   1.0308  0.974  0.007  f_1-f_B
XX_Dor_s2                              ...     ...   4.92396  0.0007   2.4244  0.617  0.007  f_{61}
XX_Dor_s2                              ...     ...   7.85269  0.0007   5.1852  0.387  0.006  f_1+f_{63}
XX_Dor_s2                              ...     ...   5.02936  0.0007   3.2063  0.604  0.006  f_{60}
XX_Dor_s2                              ...     ...   0.64234  0.0007   4.4741  0.211  0.006  f_1-0.5f_{63}
XX_Dor_s2                              ...     ...  13.51010  0.0006   0.4819  0.225  0.006  2f_1+1.5f_{61}
XX_Dor_s2                              ...     ...   3.07352  0.0006   1.1721  0.989  0.006  long
XX_Dor_s2                              ...     ...  10.39411  0.0005   0.6632  0.292  0.005  f_1+1.5f_{61}
XX_Dor_s2                              ...     ...   2.25252  0.0005   0.6212  0.741  0.005  ?
XX_Dor_s2                              ...     ...  10.89379  0.0005   1.8030  0.279  0.005  2f_1+f_{63}
XX_Dor_s2                              ...     ...   5.44553  0.0005   3.8865  0.558  0.005  f_1+0.5f_{63}
XX_Dor_s2                              ...     ...   8.02505  0.0005   1.5982  0.379  0.004  f_1+f_{61}
XX_Dor_s2                              ...     ...   2.51755  0.0004   4.7167  0.828  0.004  0.5f_{60}
XX_Dor_s2                              ...     ...   1.77127  0.0004   2.5136  0.583  0.004  f_{63}-f_1
XX_Dor_s2                              ...     ...  12.87922  0.0004   3.2649  0.236  0.004  ?
XX_Dor_s3                          3.04002  0.1079   4.95658  0.0083   1.4490  0.613  0.077  f_{61}
XX_Dor_s3                              ...     ...   7.99714  0.0041   3.1098  0.380  0.038  f_1+f_{61}
XX_Dor_s3                              ...     ...   3.11334  0.0029   3.8678  0.976  0.027  f_1+f_B
XX_Dor_s3                              ...     ...   2.40926  0.0025   0.7684  0.793  0.024  0.5f_{63}
XX_Dor_s3                              ...     ...   4.81023  0.0020   6.2807  0.632  0.018  f_{63}
XX_Dor_s3                              ...     ...   1.91394  0.0016   3.4110  0.630  0.015  f_{61}-f_1
XX_Dor_s3                              ...     ...  11.03630  0.0016   2.1989  0.275  0.015  2f_1+f_{61}
XX_Dor_s3                              ...     ...   4.90749  0.0014   5.0958  0.619  0.013  f_{62}
XX_Dor_s3                              ...     ...   7.36778  0.0013   1.2475  0.413  0.012  f_{61}+0.5f_{63}
XX_Dor_s3                              ...     ...   5.03687  0.0012   5.6836  0.604  0.011  f_{60}
XX_Dor_s3                              ...     ...  10.46950  0.0011   3.8723  0.290  0.010  f_1+1.5f_{61}
XX_Dor_s3                              ...     ...   7.85353  0.0010   4.6748  0.387  0.010  f_1+f_{63}
XX_Dor_s3                              ...     ...   3.06081  0.0010   4.5829  0.993  0.009  long
XX_Dor_s3                              ...     ...   7.43593  0.0008   4.7781  0.409  0.008  1.5f_{61}
XX_Dor_s3                              ...     ...  13.51134  0.0008   4.8739  0.225  0.008  2f_1+1.5f_{61}
XX_Dor_s3                              ...     ...   2.43654  0.0008   1.2866  0.801  0.008  0.5f_{63}
XX_Dor_s3                              ...     ...   0.64500  0.0008   1.8037  0.212  0.007  f_1-0.5f_{63}
XX_Dor_s3                              ...     ...   8.07520  0.0008   6.0670  0.376  0.007  f_1+f_{60}
XX_Dor_s3                              ...     ...  10.89601  0.0007   3.7760  0.279  0.007  2f_1+f_{63}
XX_Dor_s3                              ...     ...   2.37862  0.0007   2.7972  0.782  0.007  0.5f_{63}
XX_Dor_s3                              ...     ...  10.39859  0.0007   1.2350  0.292  0.007  f_1+1.5f_{61}
XX_Dor_s3                              ...     ...   4.86612  0.0007   1.1657  0.625  0.006  f_{62}
XX_Dor_s4                          3.03991  0.1065   4.96371  0.0066   0.1233  0.612  0.062  f_{61}
XX_Dor_s4                              ...     ...   8.00329  0.0034   2.0252  0.380  0.032  f_1+f_{61}
XX_Dor_s4                              ...     ...   3.11454  0.0024   0.8747  0.976  0.023  f_1+f_B
XX_Dor_s4                              ...     ...   2.39324  0.0018   3.7492  0.787  0.017  0.5f_{63}
XX_Dor_s4                              ...     ...   4.88463  0.0014   1.6870  0.622  0.013  f_{62}
XX_Dor_s4                              ...     ...   4.81700  0.0013   2.7913  0.631  0.012  f_{63}
XX_Dor_s4                              ...     ...  11.04354  0.0012  -0.7585  0.275  0.011  2f_1+f_{61}
XX_Dor_s4                              ...     ...   1.92408  0.0011  -3.0711  0.633  0.010  f_{61}-f_1
XX_Dor_s4                              ...     ...   2.95718  0.0010   1.2481  0.973  0.010  f_1-f_B
XX_Dor_s4                              ...     ...   7.84697  0.0010  -0.5788  0.387  0.009  f_1+f_{63}
XX_Dor_s4                              ...     ...   5.03017  0.0008   1.5438  0.604  0.008  f_{60}
XX_Dor_s4                              ...     ...   7.36353  0.0008   0.0177  0.413  0.007  f_{61}+0.5f_{63}
XX_Dor_s4                              ...     ...   7.92226  0.0007   2.1031  0.384  0.007  f_1+f_{62}
XX_Dor_s4                              ...     ...  10.89471  0.0007  -0.4576  0.279  0.007  2f_1+f_{63}
XX_Dor_s4                              ...     ...   0.59492  0.0007  -1.7166  0.196  0.007  f_1-0.5f_{61}
XX_Dor_s4                              ...     ...   3.06195  0.0007   1.7660  0.993  0.006  long
XX_Dor_s4                              ...     ...   0.51938  0.0007  -1.3440  0.171  0.006  f_1-0.5f_{60}
XX_Dor_s4                              ...     ...   0.91056  0.0006   2.2875  0.300  0.006  ?
XX_Dor_s4                              ...     ...   2.56189  0.0006   1.8829  0.843  0.006  0.5f_{60}
XX_Dor_s4                              ...     ...   0.67805  0.0006  -0.5759  0.223  0.006  f_1-0.5f_{63}
XX_Dor_s4                              ...     ...   4.99471  0.0006   0.8373  0.609  0.005  f_{61}
XX_Dor_s5                          3.04009  0.1063   4.96121  0.0059   5.2405  0.613  0.055  f_{61}
XX_Dor_s5                              ...     ...   8.00121  0.0028   5.1023  0.380  0.027  f_1+f_{61}
XX_Dor_s5                              ...     ...   2.38434  0.0023   1.7404  0.784  0.022  0.5f_{63}
XX_Dor_s5                              ...     ...   4.88189  0.0023   3.0108  0.623  0.021  f_{62}
XX_Dor_s5                              ...     ...   4.82160  0.0013   1.1105  0.631  0.012  f_{63}
XX_Dor_s5                              ...     ...   3.11930  0.0011   5.9997  0.975  0.011  f_1+f_B
XX_Dor_s5                              ...     ...   1.91922  0.0011   6.0722  0.631  0.011  f_{61}-f_1
XX_Dor_s5                              ...     ...   2.96994  0.0011   3.8405  0.977  0.010  f_1-f_B
XX_Dor_s5                              ...     ...  11.03783  0.0011   2.7498  0.275  0.010  2f_1+f_{61}
XX_Dor_s5                              ...     ...   7.34902  0.0011   4.3766  0.414  0.010  f_{61}+0.5f_{63}
XX_Dor_s5                              ...     ...  10.46744  0.0009   2.7841  0.290  0.009  f_1+1.5f_{61}
XX_Dor_s5                              ...     ...   7.92778  0.0009   4.8481  0.383  0.008  f_1+f_{62}
XX_Dor_s5                              ...     ...   5.04154  0.0008   0.3961  0.603  0.008  f_{60}
XX_Dor_s5                              ...     ...   3.08057  0.0008   0.0544  0.987  0.007  long
XX_Dor_s5                              ...     ...   2.51284  0.0007   6.0346  0.827  0.007  0.5f_{60}
XX_Dor_s5                              ...     ...   7.85421  0.0007   4.7858  0.387  0.006  f_1+f_{63}
XX_Dor_s5                              ...     ...   2.55232  0.0007   0.2932  0.840  0.006  0.5f_{60}
XX_Dor_s5                              ...     ...  10.89465  0.0007   3.8123  0.279  0.006  2f_1+f_{63}
XX_Dor_s5                              ...     ...   2.23429  0.0006   3.1353  0.735  0.006  ?
XX_Dor_s5                              ...     ...   0.65440  0.0006   2.0762  0.215  0.006  f_1-0.5f_{63}
XX_Dor_s5                              ...     ...  10.96053  0.0006   1.4431  0.277  0.006  2f_1+f_{62}
XX_Dor_s5                              ...     ...   7.42613  0.0006   2.2184  0.409  0.005  1.5f_{61}
XX_Dor_s5                              ...     ...  10.39546  0.0006   4.2706  0.292  0.005  f_1+1.5f_{61}
XX_Dor_s5                              ...     ...   2.44911  0.0005   0.5576  0.806  0.005  0.5f_{61}
XX_Dor_s6                          3.04020  0.1065   4.95052  0.0045   1.7900  0.614  0.042  f_{61}
XX_Dor_s6                              ...     ...   4.88530  0.0029   3.5556  0.622  0.027  f_{62}
XX_Dor_s6                              ...     ...   7.99386  0.0021   3.7699  0.380  0.020  f_1+f_{61}
XX_Dor_s6                              ...     ...   7.35838  0.0015   3.4379  0.413  0.014  f_{61}+0.5f_{63}
XX_Dor_s6                              ...     ...   2.42747  0.0012   0.1888  0.798  0.011  0.5f_{63}
XX_Dor_s6                              ...     ...   7.92845  0.0011   0.0390  0.383  0.010  f_1+f_{62}
XX_Dor_s6                              ...     ...   3.12093  0.0010   0.7021  0.974  0.009  f_1+f_B
XX_Dor_s6                              ...     ...   3.07676  0.0010   3.9413  0.988  0.009  long
XX_Dor_s6                              ...     ...   2.37224  0.0009   4.9202  0.780  0.008  0.5f_{63}
XX_Dor_s6                              ...     ...   4.80940  0.0009   4.9036  0.632  0.008  f_{63}
XX_Dor_s6                              ...     ...   2.50865  0.0009   3.5124  0.825  0.008  0.5f_{60}
XX_Dor_s6                              ...     ...  10.96542  0.0008   4.3082  0.277  0.007  2f_1+f_{62}
XX_Dor_s6                              ...     ...  10.39815  0.0007   4.4798  0.292  0.006  f_1+1.5f_{61}
XX_Dor_s6                              ...     ...   1.89969  0.0007   5.6541  0.625  0.006  f_{61}-f_1
XX_Dor_s6                              ...     ...  12.94955  0.0006   6.0427  0.235  0.006  f_1+2f_{61}
XX_Dor_s6                              ...     ...   7.42184  0.0006   3.3893  0.410  0.005  1.5f_{61}
XX_Dor_s6                              ...     ...  14.00458  0.0006   1.9049  0.217  0.005  3f_1+f_{62}
XX_Dor_s7                          3.04000  0.1066   3.11058  0.0020   0.7260  0.977  0.018  f_1+f_B
XX_Dor_s7                              ...     ...   4.94236  0.0017   6.0987  0.615  0.016  f_{61}
XX_Dor_s7                              ...     ...   2.42088  0.0013   2.5606  0.796  0.013  0.5f_{63}
XX_Dor_s7                              ...     ...   4.89869  0.0013   5.8266  0.621  0.013  f_{62}
XX_Dor_s7                              ...     ...   7.35913  0.0012   1.7934  0.413  0.012  f_{61}+0.5f_{63}
XX_Dor_s7                              ...     ...   2.45363  0.0011   0.1249  0.807  0.010  0.5f_{61}
XX_Dor_s7                              ...     ...   7.98359  0.0010   4.8923  0.381  0.010  f_1+f_{61}
XX_Dor_s7                              ...     ...   2.51201  0.0010   4.0033  0.826  0.009  0.5f_{60}
XX_Dor_s7                              ...     ...  10.39878  0.0008   1.1807  0.292  0.008  f_1+1.5f_{61}
XX_Dor_s7                              ...     ...   4.86979  0.0008   1.5907  0.624  0.007  f_{62}
XX_Dor_s7                              ...     ...   7.94035  0.0008   0.1473  0.383  0.007  f_1+f_{62}
XX_Dor_s7                              ...     ...   3.00767  0.0007   3.3279  0.989  0.006  long
XX_Dor_s7                              ...     ...   4.98242  0.0007   3.5630  0.610  0.006  f_{61}
XX_Dor_s7                              ...     ...   5.03629  0.0006   2.0645  0.604  0.006  f_{60}
XX_Dor_s7                              ...     ...  13.44126  0.0006   2.1808  0.226  0.006  2f_1+1.5f_{61}
XX_Dor_s7                              ...     ...   7.85151  0.0005   3.5381  0.387  0.005  f_1+f_{63}
XX_Dor_s7                              ...     ...   0.61729  0.0005   3.7915  0.203  0.005  f_1-0.5f_{63}
XX_Dor_s7                              ...     ...   2.36195  0.0005   1.0924  0.777  0.005  0.5f_{63}
XX_Dor_s7                              ...     ...   2.96243  0.0005   2.3994  0.974  0.005  f_1-f_B
XX_Dor_s7                              ...     ...   2.26762  0.0005   0.6570  0.746  0.004  ?
XX_Dor_s7                              ...     ...   8.07064  0.0004   2.8055  0.377  0.004  f_1+f_{60}
XX_Dor_s7                              ...     ...   1.90447  0.0004   1.5616  0.626  0.004  f_{61}-f_1
XX_Dor_s7                              ...     ...  12.88297  0.0004   3.4851  0.236  0.004  f_1+2f_{61}
XX_Dor_s9                          3.03997  0.1066   4.88999  0.0057   3.5840  0.622  0.054  f_{62}
XX_Dor_s9                              ...     ...   4.95356  0.0052   5.3969  0.614  0.049  f_{61}
XX_Dor_s9                              ...     ...   7.99060  0.0037  -1.1570  0.380  0.035  f_1+f_{61}
XX_Dor_s9                              ...     ...   3.11000  0.0036  -2.2529  0.977  0.034  f_1+f_B
XX_Dor_s9                              ...     ...   2.41132  0.0032  -2.0958  0.793  0.030  0.5f_{63}
XX_Dor_s9                              ...     ...   7.92908  0.0021   2.9489  0.383  0.020  f_1+f_{62}
XX_Dor_s9                              ...     ...   4.81303  0.0019  -2.4312  0.632  0.018  f_{63}
XX_Dor_s9                              ...     ...  10.46168  0.0014   2.0487  0.291  0.013  f_1+1.5f_{61}
XX_Dor_s9                              ...     ...   1.90973  0.0013  -1.0859  0.628  0.012  f_{61}-f_1
XX_Dor_s9                              ...     ...  11.03592  0.0012  -2.4782  0.275  0.012  2f_1+f_{61}
XX_Dor_s9                              ...     ...   2.38045  0.0012   0.4947  0.783  0.011  0.5f_{63}
XX_Dor_s9                              ...     ...   4.92559  0.0010   2.3373  0.617  0.010  f_{61}
XX_Dor_s9                              ...     ...   3.05919  0.0010   0.6556  0.994  0.009  long
XX_Dor_s9                              ...     ...   0.62119  0.0010  -2.8595  0.204  0.009  f_1-0.5f_{63}
XX_Dor_s9                              ...     ...   7.42476  0.0010   1.3094  0.409  0.009  1.5f_{61}
XX_Dor_s9                              ...     ...   7.85204  0.0009  -2.6393  0.387  0.009  f_1+f_{63}
XX_Dor_s9                              ...     ...   2.48321  0.0009  -1.5158  0.817  0.008  0.5f_{61}
XX_Dor_s9                              ...     ...  13.50440  0.0008  -0.6719  0.225  0.007  2f_1+1.5f_{61}
XX_Dor_s9                              ...     ...   2.43789  0.0007   2.5513  0.802  0.007  0.5f_{63}
XX_Dor_s9                              ...     ...   0.67744  0.0007   2.8418  0.223  0.006  f_1-0.5f_{63}
XX_Dor_s9                              ...     ...   4.97412  0.0007   1.3893  0.611  0.006  f_{61}
XX_Dor_s10                         3.04014  0.1064   4.88916  0.0056   3.8234  0.622  0.053  f_{62}
XX_Dor_s10                             ...     ...   4.95737  0.0035   0.1214  0.613  0.033  f_{61}
XX_Dor_s10                             ...     ...   3.11381  0.0030   1.4178  0.976  0.028  f_1+f_B
XX_Dor_s10                             ...     ...   4.81353  0.0025   3.0936  0.632  0.023  f_{63}
XX_Dor_s10                             ...     ...   7.93074  0.0023   2.7829  0.383  0.021  f_1+f_{62}
XX_Dor_s10                             ...     ...   8.00017  0.0019   2.4692  0.380  0.018  f_1+f_{61}
XX_Dor_s10                             ...     ...   2.41386  0.0018   4.0807  0.794  0.017  0.5f_{63}
XX_Dor_s10                             ...     ...   2.38244  0.0018   4.3917  0.784  0.017  0.5f_{63}
XX_Dor_s10                             ...     ...  10.47167  0.0016   4.9808  0.290  0.015  f_1+1.5f_{61}
XX_Dor_s10                             ...     ...   0.65776  0.0014   2.2413  0.216  0.013  f_1-0.5f_{63}
XX_Dor_s10                             ...     ...   0.59508  0.0013   0.1220  0.196  0.012  f_1-0.5f_{61}
XX_Dor_s10                             ...     ...   7.43181  0.0012   3.8362  0.409  0.011  1.5f_{61}
XX_Dor_s10                             ...     ...   0.51176  0.0011   1.8060  0.168  0.010  f_1-0.5f_{60}
XX_Dor_s10                             ...     ...   2.47774  0.0011   5.4898  0.815  0.010  0.5f_{61}
XX_Dor_s10                             ...     ...   0.73215  0.0011   0.5596  0.241  0.010  ?
XX_Dor_s10                             ...     ...   5.02929  0.0010   2.8606  0.604  0.010  f_{60}
XX_Dor_s10                             ...     ...   4.92222  0.0010   2.3093  0.618  0.010  f_{62}
XX_Dor_s10                             ...     ...   7.35366  0.0010   2.7145  0.413  0.009  f_{61}+0.5f_{63}
XX_Dor_s10                             ...     ...  10.96319  0.0010   0.4289  0.277  0.009  2f_1+f_{62}
XX_Dor_s10                             ...     ...  11.04121  0.0009   5.2312  0.275  0.009  2f_1+f_{61}
XX_Dor_s10                             ...     ...  13.51132  0.0009   0.5293  0.225  0.009  2f_1+1.5f_{61}
XX_Dor_s10                             ...     ...   3.17523  0.0009   5.5858  0.957  0.008  f_1+f_{B_2}
XX_Dor_s10                             ...     ...   1.91638  0.0009   2.1711  0.630  0.008  f_{61}-f_1
XX_Dor_s10                             ...     ...  10.39571  0.0008   3.7054  0.292  0.008  f_1+1.5f_{61}
XX_Dor_s10                             ...     ...  14.00290  0.0008   4.0281  0.217  0.007  3f_1+f_{62}
XX_Dor_s10                             ...     ...   7.85469  0.0008   6.0023  0.387  0.007  f_1+f_{63}
XX_Dor_s11                         3.04008  0.1065   4.88725  0.0035   4.6984  0.622  0.033  f_{62}
XX_Dor_s11                             ...     ...   3.11249  0.0028   0.6204  0.977  0.026  f_1+f_B
XX_Dor_s11                             ...     ...   4.96351  0.0022   4.2091  0.612  0.021  f_{61}
XX_Dor_s11                             ...     ...   4.80986  0.0022   1.4600  0.632  0.021  f_{63}
XX_Dor_s11                             ...     ...   2.41490  0.0020   4.5106  0.794  0.019  0.5f_{63}
XX_Dor_s11                             ...     ...   7.93203  0.0015   1.7081  0.383  0.014  f_1+f_{62}
XX_Dor_s11                             ...     ...  10.47392  0.0012   3.3932  0.290  0.011  f_1+1.5f_{61}
XX_Dor_s11                             ...     ...   4.86041  0.0010   4.3895  0.625  0.010  f_{62}
XX_Dor_s11                             ...     ...   8.00901  0.0010   0.0542  0.380  0.009  f_1+f_{61}
XX_Dor_s11                             ...     ...   7.85388  0.0009   5.6729  0.387  0.008  f_1+f_{63}
XX_Dor_s11                             ...     ...   7.43340  0.0008   0.9685  0.409  0.007  1.5f_{61}
XX_Dor_s11                             ...     ...   4.93658  0.0008   2.4116  0.616  0.007  f_{61}
XX_Dor_s11                             ...     ...  13.51349  0.0007   5.4166  0.225  0.007  2f_1+1.5f_{61}
XX_Dor_s11                             ...     ...  10.90020  0.0007   5.7520  0.279  0.007  2f_1+f_{63}
XX_Dor_s11                             ...     ...   2.48777  0.0007   4.7580  0.818  0.007  0.5f_{61}
XX_Dor_s11                             ...     ...   7.29108  0.0006   4.9918  0.417  0.006  f_{63}+0.5f_{61}
XX_Dor_s11                             ...     ...   0.63298  0.0006   1.3874  0.208  0.005  f_1-0.5f_{63}
XX_Dor_s11                             ...     ...   4.90291  0.0005   0.1277  0.620  0.005  f_{62}
XX_Dor_s11                             ...     ...   5.45517  0.0005   2.7487  0.557  0.005  f_1+0.5f_{63}
XX_Dor_s11                             ...     ...   5.02671  0.0005   1.4326  0.605  0.005  f_{60}
XX_Dor_s11                             ...     ...  12.88178  0.0005   2.4601  0.236  0.005  f_1+2f_{61}
XX_Dor_s11                             ...     ...   4.98023  0.0005   3.3035  0.610  0.005  f_{61}
XX_Dor_s11                             ...     ...  10.38897  0.0005   1.5118  0.293  0.005  f_1+1.5f_{61}
XX_Dor_s11                             ...     ...   4.79304  0.0005   0.4810  0.634  0.005  f_{63}
XX_Dor_s11                             ...     ...   7.90126  0.0005   1.0036  0.385  0.005  f_1+f_{62}
XX_Dor_s11                             ...     ...  14.00347  0.0005   3.5869  0.217  0.004  3f_1+f_{62}
XX_Dor_s12                         3.04015  0.1063   4.95520  0.0067   4.1129  0.614  0.063  f_{61}
XX_Dor_s12                             ...     ...   7.99541  0.0030   2.6241  0.380  0.029  f_1+f_{61}
XX_Dor_s12                             ...     ...   3.11321  0.0023   2.2800  0.977  0.022  f_1+f_B
XX_Dor_s12                             ...     ...   4.80967  0.0019   4.3245  0.632  0.018  f_{63}
XX_Dor_s12                             ...     ...   1.91330  0.0015   0.0637  0.629  0.014  f_{61}-f_1
XX_Dor_s12                             ...     ...   5.04149  0.0012   3.0612  0.603  0.012  f_{60}
XX_Dor_s12                             ...     ...  10.47294  0.0011   5.0194  0.290  0.010  f_1+1.5f_{61}
XX_Dor_s12                             ...     ...  11.03599  0.0011   4.8939  0.275  0.010  2f_1+f_{61}
XX_Dor_s12                             ...     ...   2.39276  0.0010   0.1836  0.787  0.010  0.5f_{63}
XX_Dor_s12                             ...     ...   7.85269  0.0010   1.8555  0.387  0.010  f_1+f_{63}
XX_Dor_s12                             ...     ...   4.89333  0.0010   3.4084  0.621  0.009  f_{62}
XX_Dor_s12                             ...     ...   7.35913  0.0009   1.7653  0.413  0.009  f_{61}+0.5f_{63}
XX_Dor_s12                             ...     ...   4.98614  0.0008   1.2836  0.610  0.008  f_{61}
XX_Dor_s12                             ...     ...   8.07998  0.0007   5.0808  0.376  0.007  f_1+f_{60}
XX_Dor_s12                             ...     ...   7.43089  0.0007   1.7501  0.409  0.007  1.5f_{61}
XX_Dor_s12                             ...     ...   2.96551  0.0007   5.6219  0.975  0.006  f_1-f_B
XX_Dor_s12                             ...     ...  13.51182  0.0007   6.2673  0.225  0.006  2f_1+1.5f_{61}
XX_Dor_s12                             ...     ...  10.39459  0.0006   5.5189  0.292  0.006  f_1+1.5f_{61}
XX_Dor_s12                             ...     ...  10.89828  0.0006   6.0184  0.279  0.006  2f_1+f_{63}
XX_Dor_s12                             ...     ...   2.44329  0.0006   2.4936  0.804  0.006  0.5f_{63}
XX_Dor_s12                             ...     ...   0.60815  0.0005   1.3851  0.200  0.005  f_1-0.5f_{63}
XX_Dor_s13                         3.03997  0.1062   4.95560  0.0053   6.0655  0.613  0.050  f_{61}
XX_Dor_s13                             ...     ...   7.99488  0.0025   5.2426  0.380  0.024  f_1+f_{61}
XX_Dor_s13                             ...     ...   2.42306  0.0022   5.0599  0.797  0.021  0.5f_{63}
XX_Dor_s13                             ...     ...   3.11592  0.0020   2.7581  0.976  0.019  f_1+f_B
XX_Dor_s13                             ...     ...   2.48448  0.0017   0.4896  0.817  0.016  0.5f_{61}
XX_Dor_s13                             ...     ...   4.92533  0.0012   0.6015  0.617  0.012  f_{61}
XX_Dor_s13                             ...     ...   1.91532  0.0011   6.1898  0.630  0.010  f_{61}-f_1
XX_Dor_s13                             ...     ...   4.81695  0.0009   0.1981  0.631  0.009  f_{63}
XX_Dor_s13                             ...     ...   2.39747  0.0009   1.4295  0.789  0.008  0.5f_{63}
XX_Dor_s13                             ...     ...  11.03496  0.0008   2.0691  0.275  0.008  2f_1+f_{61}
XX_Dor_s13                             ...     ...   7.85755  0.0007   4.2348  0.387  0.007  f_1+f_{63}
XX_Dor_s13                             ...     ...   5.04746  0.0007   4.7731  0.602  0.006  f_{60}
XX_Dor_s13                             ...     ...   7.96685  0.0006   0.7334  0.382  0.006  f_1+f_{61}
XX_Dor_s13                             ...     ...   7.36779  0.0006   1.2192  0.413  0.006  f_{61}+0.5f_{63}
XX_Dor_s13                             ...     ...   5.51258  0.0006   2.6841  0.551  0.005  f_1+0.5f_{61}
XX_Dor_s13                             ...     ...  10.89606  0.0006   2.5292  0.279  0.005  2f_1+f_{63}
XX_Dor_s13                             ...     ...   0.61633  0.0005   0.3084  0.203  0.005  f_1-0.5f_{63}
XX_Dor_s13                             ...     ...   2.45460  0.0005   5.0006  0.807  0.005  0.5f_{61}
XX_Dor_s13                             ...     ...   3.07185  0.0005   3.2814  0.990  0.004  long
XX_Dor_s13                             ...     ...  10.47471  0.0005   1.4749  0.290  0.004  f_1+1.5f_{61}
XX_Dor_s13                             ...     ...   2.55104  0.0005   2.1831  0.839  0.004  0.5f_{60}
YZ_PsA_s1                          3.15591  0.0983   5.16727  0.0029   0.8133  0.611  0.030  f_{61}
YZ_PsA_s1                              ...     ...   4.99781  0.0021   5.5804  0.631  0.021  f_{63}
YZ_PsA_s1                              ...     ...   8.32047  0.0017   1.7262  0.379  0.017  f_1+f_{61}
YZ_PsA_s1                              ...     ...   7.71644  0.0016   4.1780  0.409  0.016  1.5f_{61}
YZ_PsA_s1                              ...     ...   5.07659  0.0015   3.3189  0.622  0.015  f_{62}
YZ_PsA_s1                              ...     ...  10.87436  0.0013   0.7119  0.290  0.013  f_1+1.5f_{61}
YZ_PsA_s1                              ...     ...   8.14994  0.0013   3.7587  0.387  0.013  f_1+f_{63}
YZ_PsA_s1                              ...     ...   5.12526  0.0011   0.5558  0.616  0.011  f_{61}
YZ_PsA_s1                              ...     ...   2.47753  0.0010  -0.9888  0.785  0.010  0.5f_{63}
YZ_PsA_s1                              ...     ...   8.23314  0.0010  -0.8529  0.383  0.010  f_1+f_{62}
YZ_PsA_s1                              ...     ...   3.12755  0.0009   2.5254  0.991  0.009  long
YZ_PsA_s1                              ...     ...  14.02777  0.0007  -2.7123  0.225  0.007  2f_1+1.5f_{61}
YZ_PsA_s1                              ...     ...   5.21475  0.0007   2.7212  0.605  0.007  f_{60}
YZ_PsA_s1                              ...     ...   2.56689  0.0007   1.1370  0.813  0.007  0.5f_{61}
YZ_PsA_s1                              ...     ...  11.47290  0.0006   3.0773  0.275  0.006  2f_1+f_{61}
YZ_PsA_s1                              ...     ...   2.01344  0.0006   0.9724  0.638  0.006  f_{61}-f_1
YZ_PsA_s1                              ...     ...  11.30639  0.0005   0.8934  0.279  0.006  2f_1+f_{63}
YZ_PsA_s1                              ...     ...   2.63996  0.0005  -0.7513  0.837  0.005  0.5f_{60}
YZ_PsA_s1                              ...     ...   8.27942  0.0005   2.1928  0.381  0.005  f_1+f_{61}
YZ_PsA_s1                              ...     ...   0.94352  0.0005  -1.8313  0.299  0.005  ?
YZ_PsA_s1                              ...     ...   2.52439  0.0004   2.9656  0.800  0.005  0.5f_{63}
YZ_PsA_s1                              ...     ...   8.37154  0.0004  -0.2172  0.377  0.004  f_1+f_{60}
YZ_PsA_s1                              ...     ...   0.68230  0.0004  -2.8626  0.216  0.004  f_1-0.5f_{63}
Y_Crv_s10                          3.03915  0.1241   4.93188  0.0017   4.1575  0.616  0.013  f_{61}
Y_Crv_s10                              ...     ...   7.98613  0.0012   2.9843  0.381  0.010  f_1+f_{61}
Y_Crv_s10                              ...     ...   4.96379  0.0012   1.4541  0.612  0.009  f_{61}
Y_Crv_s10                              ...     ...   2.10455  0.0009   4.7690  0.692  0.007  f_{68}
Y_Crv_s10                              ...     ...   3.07850  0.0006   1.5794  0.987  0.005  long
Y_Crv_s10                              ...     ...   7.95401  0.0006   4.6229  0.382  0.005  f_1+f_{62}
Y_Crv_s10                              ...     ...   3.00379  0.0006   4.4889  0.988  0.005  long
Y_Crv_s10                              ...     ...   5.00985  0.0005   5.3010  0.607  0.004  f_{60}
Y_Crv_s10                              ...     ...   2.28446  0.0005   2.8010  0.752  0.004  ?
Y_Crv_s10                              ...     ...   2.19222  0.0005   3.7266  0.721  0.004  ?
Y_Crv_s10                              ...     ...  11.03133  0.0004   5.5974  0.276  0.004  2f_1+f_{61}
ZZ_Aps_s12                         2.64902  0.0990   1.81727  0.0023   6.0859  0.686  0.023  f_{68}
ZZ_Aps_s12                             ...     ...   4.32835  0.0017   6.0620  0.612  0.017  f_{61}
ZZ_Aps_s12                             ...     ...   6.97640  0.0012   4.3767  0.380  0.012  f_1+f_{61}
ZZ_Aps_s12                             ...     ...   4.38513  0.0011   1.4975  0.604  0.011  f_{60}
ZZ_Aps_s12                             ...     ...   4.46685  0.0010   0.2639  0.593  0.010  f_1+f_{68}
ZZ_Aps_s12                             ...     ...   7.06253  0.0008   6.0023  0.375  0.008  f_1+f_{60}
Z_For_s4                           2.69946  0.1406   2.63450  0.0010   0.9952  0.976  0.007  long
Z_For_s4                               ...     ...   2.24392  0.0010   3.4390  0.831  0.007  0.5f_{60}?
Z_For_s4                               ...     ...   4.37597  0.0009   1.6358  0.617  0.007  f_{61}
Z_For_s4                               ...     ...   2.68606  0.0008   4.7113  0.995  0.006  long
Z_For_s4                               ...     ...   7.12228  0.0008   2.4777  0.379  0.006  f_1+f_{61}
Z_For_s4                               ...     ...   4.42241  0.0007   1.4316  0.610  0.005  f_{61}
Z_For_s4                               ...     ...   2.17593  0.0007   5.9168  0.806  0.005  0.5f_{61}
[DCD2013]_CSS_J051255.9+032539_s5  2.68706  0.1219   4.37556  0.0033   1.6076  0.614  0.027  f_{61}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   7.06334  0.0026   6.1220  0.380  0.021  f_1+f_{61}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   2.65928  0.0013   0.5145  0.990  0.011  long
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   1.83689  0.0013   1.2041  0.684  0.010  f_{68}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   4.47384  0.0012   5.9900  0.601  0.010  f_{60}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   6.96127  0.0012   3.0862  0.386  0.009  f_1+f_{63}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   4.27366  0.0011   2.3429  0.629  0.009  f_{63}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   9.75221  0.0010   3.5973  0.276  0.009  2f_1+f_{61}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   2.77317  0.0009   3.0923  0.969  0.008  long
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   1.93402  0.0009   3.4892  0.720  0.007  ?
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   2.61250  0.0009   0.7597  0.972  0.007  long
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   2.70795  0.0008   5.9291  0.992  0.007  long
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   2.13833  0.0007   1.0657  0.796  0.006  0.5f_{63}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   5.33862  0.0007   3.2544  0.503  0.006  long
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   6.61614  0.0007   5.3630  0.406  0.006  1.5f_{61}
[DCD2013]_CSS_J051255.9+032539_s5      ...     ...   9.64523  0.0007   1.5556  0.279  0.006  2f_1+f_{63}
[DP70]_51_s1                       3.26906  0.0889   3.31592  0.0124   0.2467  0.986  0.139  f_1+f_B
[DP70]_51_s1                           ...     ...   3.26800  0.0031   5.7591  1.000  0.035  long
[DP70]_51_s1                           ...     ...   6.58551  0.0018  -2.1724  0.496  0.021  2f_1+f_B
[DP70]_51_s1                           ...     ...   3.29881  0.0010   3.0608  0.991  0.011  long
[DP70]_51_s1                           ...     ...   3.18924  0.0009   0.5908  0.976  0.010  long
[DP70]_51_s1                           ...     ...  13.12353  0.0008  -2.0498  0.249  0.009  4f_1+f_B
[DP70]_51_s1                           ...     ...   6.89975  0.0008  -1.5151  0.474  0.009  ?
[DP70]_51_s1                           ...     ...   9.85573  0.0007  -1.7360  0.332  0.008  3f_1+f_B
[FVM2015]_5_s11                    2.61226  0.1088   1.94674  0.0026   4.2690  0.745  0.024  f_0
[FVM2015]_5_s11                        ...     ...   4.24009  0.0022   4.8535  0.616  0.020  f_{61}
[FVM2015]_5_s11                        ...     ...   0.89737  0.0012   0.0524  0.344  0.011  2f_1-f_{60}?
[FVM2015]_5_s11                        ...     ...   6.85272  0.0012   3.3434  0.381  0.011  f_1+f_{61}
[FVM2015]_5_s11                        ...     ...   0.83214  0.0010   3.9341  0.319  0.010  ?
[FVM2015]_5_s11                        ...     ...   0.97404  0.0010   5.8111  0.373  0.009  2f_1-f_{61}
[FVM2015]_5_s11                        ...     ...   4.55515  0.0009   3.9202  0.573  0.008  f_1+f_0
[FVM2015]_5_s11                        ...     ...   0.66280  0.0009   2.2147  0.254  0.008  f_1-f_0
[SHM2017]_J018.71698-14.03591_s3   3.47364  0.1285   5.67678  0.0024   1.6097  0.612  0.019  f_{61}
[SHM2017]_J018.71698-14.03591_s3       ...     ...   5.64502  0.0015   2.9987  0.615  0.012  f_{61}
[SHM2017]_J018.71698-14.03591_s3       ...     ...   3.44971  0.0010   1.1137  0.993  0.008  long
[SHM2017]_J018.71698-14.03591_s3       ...     ...   2.86362  0.0009   0.7136  0.824  0.007  0.5f_{60}
[SHM2017]_J018.71698-14.03591_s3       ...     ...   9.12307  0.0009   4.1679  0.381  0.007  f_1+f_{61}
[SHM2017]_J018.71698-14.03591_s3       ...     ...   5.70596  0.0008   3.8049  0.609  0.006  f_{61}
[SHM2017]_J018.71698-14.03591_s3       ...     ...   9.15945  0.0008   4.9253  0.379  0.006  f_1+f_{61}
[SHM2017]_J018.71698-14.03591_s3       ...     ...   2.93720  0.0007   4.7534  0.846  0.006  0.5f_{60}
[SHM2017]_J022.82577-11.50462_s3   3.02596  0.1156   4.93010  0.0107  -2.3577  0.614  0.093  f_{61}
[SHM2017]_J022.82577-11.50462_s3       ...     ...   7.95621  0.0057   2.0165  0.380  0.049  f_1+f_{61}
[SHM2017]_J022.82577-11.50462_s3       ...     ...   2.39225  0.0029  -2.4926  0.791  0.025  0.5f_{63}
[SHM2017]_J022.82577-11.50462_s3       ...     ...   4.86022  0.0027  -1.3100  0.623  0.023  f_{62}
[SHM2017]_J022.82577-11.50462_s3       ...     ...  10.97810  0.0026  -1.6449  0.276  0.022  2f_1+f_{61}
[SHM2017]_J022.82577-11.50462_s3       ...     ...   1.90451  0.0022   0.2934  0.629  0.019  f_{61}-f_1
[SHM2017]_J022.82577-11.50462_s3       ...     ...   7.38844  0.0021  -0.5954  0.410  0.019  1.5f_{61}
[SHM2017]_J022.82577-11.50462_s3       ...     ...   7.88765  0.0018  -1.2439  0.384  0.016  f_1+f_{62}
[SHM2017]_J022.82577-11.50462_s3       ...     ...   3.09972  0.0018  -0.9359  0.976  0.016  f_1+f_B
[SHM2017]_J022.82577-11.50462_s3       ...     ...  10.41917  0.0017  -2.8350  0.290  0.015  f_1+1.5f_{61}
[SHM2017]_J022.82577-11.50462_s3       ...     ...   3.07115  0.0013   2.1852  0.985  0.012  f_1+f_{B_2}
[SHM2017]_J051.47904+41.61441_s18  4.14888  0.0996   6.76999  0.0028   2.0787  0.613  0.028  f_{61}
[SHM2017]_J051.47904+41.61441_s18      ...     ...   6.73108  0.0012   1.9082  0.616  0.012  f_{61}
[SHM2017]_J051.47904+41.61441_s18      ...     ...  10.92074  0.0009  -2.4319  0.380  0.009  f_1+f_{61}
[SHM2017]_J051.47904+41.61441_s18      ...     ...   4.17680  0.0007   2.0386  0.993  0.007  long
[SHM2017]_J078.09390-21.19360_s5   3.17417  0.1224   5.16718  0.0017   6.1369  0.614  0.014  f_{61}
[SHM2017]_J078.09390-21.19360_s5       ...     ...   8.33912  0.0010   4.7317  0.381  0.008  f_1+f_{61}
[SHM2017]_J078.09390-21.19360_s5       ...     ...   2.56462  0.0009   4.6134  0.808  0.007  0.5f_{61}
[SHM2017]_J078.09390-21.19360_s5       ...     ...  10.91057  0.0008   3.6901  0.291  0.007  f_1+1.5f_{61}
[SHM2017]_J078.09390-21.19360_s5       ...     ...   7.72985  0.0008   3.3116  0.411  0.007  1.5f_{61}
[SHM2017]_J079.83885-19.94948_s5   3.60568  0.1123   6.02527  0.0012   0.8918  0.598  0.011  f_{60}
[SHM2017]_J079.83885-19.94948_s5       ...     ...   3.12294  0.0012   0.1005  0.866  0.010  ?
[SHM2017]_J079.83885-19.94948_s5       ...     ...   2.90281  0.0009   1.7978  0.805  0.008  0.5f_{61}
[SHM2017]_J079.83885-19.94948_s5       ...     ...   9.63467  0.0008   0.2205  0.374  0.007  f_1+f_{60}
[SHM2017]_J100.66702+29.89135_s20  3.55442  0.0989   5.75658  0.0021   3.3267  0.617  0.022  f_{61}
[SHM2017]_J100.66702+29.89135_s20      ...     ...   2.90850  0.0017   0.9466  0.818  0.018  0.5f_{61}
[SHM2017]_J100.66702+29.89135_s20      ...     ...   5.82161  0.0016   0.1018  0.611  0.016  f_{61}
[SHM2017]_J100.66702+29.89135_s20      ...     ...   2.65799  0.0016   2.8295  0.748  0.016  ?
[SHM2017]_J100.66702+29.89135_s20      ...     ...   9.31565  0.0015   0.5821  0.382  0.015  f_1+f_{61}
[SHM2017]_J100.66702+29.89135_s20      ...     ...   0.51116  0.0014   5.5065  0.144  0.014  ?
[SHM2017]_J100.66702+29.89135_s20      ...     ...   5.70631  0.0013   1.3869  0.623  0.014  f_{62}
[SHM2017]_J100.66702+29.89135_s20      ...     ...   5.86244  0.0013   1.0353  0.606  0.013  f_{60}?
[SHM2017]_J100.66702+29.89135_s20      ...     ...   3.61938  0.0012   0.5035  0.982  0.012  long
[SHM2017]_J100.66702+29.89135_s20      ...     ...   5.64007  0.0010   4.1748  0.630  0.010  f_{63}
[SHM2017]_J100.66702+29.89135_s20      ...     ...   9.38000  0.0010   4.7110  0.379  0.010  f_1+f_{61}
[SHM2017]_J100.66702+29.89135_s20      ...     ...   2.81207  0.0010   3.7628  0.791  0.010  0.5f_{63}
[SHM2017]_J116.59654+04.96055_s7   2.68807  0.1352   4.37013  0.0035   1.8444  0.615  0.026  f_{61}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   4.31381  0.0024   1.5739  0.623  0.018  f_{62}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   2.65893  0.0023   1.0086  0.989  0.017  long
[SHM2017]_J116.59654+04.96055_s7       ...     ...   7.05598  0.0023   3.5383  0.381  0.017  f_1+f_{61}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   6.99801  0.0018   6.0827  0.384  0.013  f_1+f_{62}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   2.71852  0.0016   1.2343  0.989  0.012  long
[SHM2017]_J116.59654+04.96055_s7       ...     ...   4.41740  0.0013   4.7795  0.609  0.010  f_{61}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   9.74345  0.0013   3.4306  0.276  0.009  2f_1+f_{61}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   2.20370  0.0011   2.2904  0.820  0.008  0.5f_{61}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   2.63481  0.0011   0.8297  0.980  0.008  long
[SHM2017]_J116.59654+04.96055_s7       ...     ...   2.12295  0.0011  -1.3763  0.790  0.008  0.5f_{63}
[SHM2017]_J116.59654+04.96055_s7       ...     ...   1.68646  0.0008  -0.2562  0.627  0.006  f_{61}-f_1
[SHM2017]_J125.34525-23.57396_s7   3.09432  0.0719   3.06288  0.0036   1.7093  0.990  0.050  f_1-f_B
[SHM2017]_J125.34525-23.57396_s7       ...     ...   3.12267  0.0020   3.5746  0.991  0.028  f_1+f_B
[SHM2017]_J125.34525-23.57396_s7       ...     ...   2.12004  0.0019   0.5841  0.685  0.027  f_{68}
[SHM2017]_J125.34525-23.57396_s7       ...     ...   3.04043  0.0011   2.8656  0.983  0.015  long
[SHM2017]_J125.34525-23.57396_s7       ...     ...   3.15210  0.0009   4.3441  0.982  0.012  long
[SHM2017]_J133.34968-23.60961_s8   2.85751  0.1197   4.58889  0.0038   0.6142  0.623  0.032  f_{62}
[SHM2017]_J133.34968-23.60961_s8       ...     ...   4.66946  0.0023   2.2855  0.612  0.019  f_{61}
[SHM2017]_J133.34968-23.60961_s8       ...     ...   7.49412  0.0022   3.5238  0.381  0.019  f_1+f_{61}
[SHM2017]_J133.34968-23.60961_s8       ...     ...   2.20313  0.0019   1.8502  0.771  0.016  ?
[SHM2017]_J133.34968-23.60961_s8       ...     ...   4.62997  0.0018   4.6741  0.617  0.015  f_{61}
[SHM2017]_J133.34968-23.60961_s8       ...     ...   7.56742  0.0014   1.7802  0.378  0.012  f_1+f_{60}
[SHM2017]_J133.34968-23.60961_s8       ...     ...   0.64404  0.0013  -2.8577  0.225  0.011  ?
[SHM2017]_J149.96036+75.08274_s14  3.30255  0.1034   2.26693  0.0009   5.5342  0.686  0.009  f_{68}
[SHM2017]_J149.96036+75.08274_s14      ...     ...   3.25668  0.0007   3.9426  0.986  0.007  long
[SHM2017]_J149.96036+75.08274_s14      ...     ...   2.22630  0.0006   0.5149  0.674  0.006  f_{68}
[SHM2017]_J149.96036+75.08274_s14      ...     ...   3.33381  0.0006   0.0500  0.991  0.006  long
[SHM2017]_J149.96036+75.08274_s20  3.30240  0.1031   2.24640  0.0014   0.8457  0.680  0.013  f_{68}
[SHM2017]_J149.96036+75.08274_s20      ...     ...   3.33364  0.0009   6.1521  0.991  0.009  long
[SHM2017]_J149.96036+75.08274_s20      ...     ...   6.63724  0.0005   4.2938  0.498  0.005  long
[SHM2017]_J149.96036+75.08274_s20      ...     ...   6.92255  0.0005   1.8787  0.477  0.004  ?
[SHM2017]_J149.96036+75.08274_s20      ...     ...   2.27786  0.0004   0.2961  0.690  0.004  f_{68}
[SHM2017]_J149.96036+75.08274_s20      ...     ...   3.15676  0.0004   5.4724  0.956  0.004  long
[SHM2017]_J149.96036+75.08274_s21  3.30223  0.1032   2.24211  0.0014   0.0501  0.679  0.013  f_{68}
[SHM2017]_J149.96036+75.08274_s21      ...     ...   3.34461  0.0007   0.5523  0.987  0.007  long
[SHM2017]_J149.96036+75.08274_s21      ...     ...   3.58894  0.0004   1.5644  0.920  0.004  ?
[SHM2017]_J153.23672+64.18354_s14  3.14464  0.1015   5.10361  0.0036   1.2267  0.616  0.035  f_{61}
[SHM2017]_J153.23672+64.18354_s14      ...     ...   1.00132  0.0034   5.9616  0.318  0.033  ?
[SHM2017]_J153.23672+64.18354_s14      ...     ...   1.06718  0.0022   3.3082  0.339  0.021  2f_1-f_{60}
[SHM2017]_J153.23672+64.18354_s14      ...     ...   1.99802  0.0021   2.9756  0.635  0.021  f_{61}-f_1
[SHM2017]_J153.23672+64.18354_s14      ...     ...   0.94597  0.0017   3.5710  0.301  0.016  ?
[SHM2017]_J153.23672+64.18354_s21  3.14437  0.1017   5.10239  0.0053  -1.4733  0.616  0.052  f_{61}
[SHM2017]_J186.20676-27.07084_s10  2.59621  0.1257   4.19145  0.0038   5.0951  0.619  0.030  f_{62}
[SHM2017]_J186.20676-27.07084_s10      ...     ...   4.15386  0.0019   2.4808  0.625  0.015  f_{62}
[SHM2017]_J186.20676-27.07084_s10      ...     ...   6.78523  0.0018   1.8483  0.383  0.014  f_1+f_{62}
[SHM2017]_J186.20676-27.07084_s10      ...     ...   2.62422  0.0017   2.7393  0.989  0.013  long
[SHM2017]_J186.20676-27.07084_s10      ...     ...   9.39301  0.0012   3.1280  0.276  0.010  2f_1+f_{62}
[SHM2017]_J186.20676-27.07084_s10      ...     ...   2.56397  0.0012   0.5176  0.988  0.009  long
[SHM2017]_J186.20676-27.07084_s10      ...     ...   4.27440  0.0011   5.6377  0.607  0.008  f_{61}
[SHM2017]_J221.72190+61.16205_s15  3.14872  0.1129   5.11771  0.0027   5.0077  0.615  0.024  f_{61}
[SHM2017]_J221.72190+61.16205_s15      ...     ...  10.81876  0.0013   5.9641  0.291  0.011  f_1+1.5f_{61}
[SHM2017]_J221.72190+61.16205_s15      ...     ...   7.66649  0.0012   6.1609  0.411  0.011  1.5f_{61}
[SHM2017]_J221.72190+61.16205_s15      ...     ...   2.65927  0.0010   3.4519  0.845  0.009  0.5f_{60}
[SHM2017]_J221.72190+61.16205_s15      ...     ...   5.14856  0.0010   1.7647  0.612  0.009  f_{61}
[SHM2017]_J221.72190+61.16205_s15      ...     ...   2.47799  0.0009   0.9857  0.787  0.008  0.5f_{63}
[SHM2017]_J221.72190+61.16205_s15      ...     ...   8.27147  0.0009   2.1709  0.381  0.008  f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s15      ...     ...   5.08718  0.0008   3.1267  0.619  0.007  f_{62}
[SHM2017]_J221.72190+61.16205_s15      ...     ...   3.18820  0.0007   5.2614  0.988  0.006  long
[SHM2017]_J221.72190+61.16205_s15      ...     ...   0.50171  0.0007   5.5837  0.159  0.006  f_1-0.5f_{60}
[SHM2017]_J221.72190+61.16205_s15      ...     ...  13.96957  0.0006   1.9302  0.225  0.006  2f_1+1.5f_{61}
[SHM2017]_J221.72190+61.16205_s16  3.14903  0.1128   5.12727  0.0027   2.7820  0.614  0.024  f_{61}
[SHM2017]_J221.72190+61.16205_s16      ...     ...   8.27205  0.0012   3.2509  0.381  0.010  f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s16      ...     ...   7.66760  0.0012   1.0967  0.411  0.010  1.5f_{61}
[SHM2017]_J221.72190+61.16205_s16      ...     ...  10.81641  0.0010   1.8790  0.291  0.009  f_1+1.5f_{61}
[SHM2017]_J221.72190+61.16205_s22  3.14871  0.1134   5.11534  0.0036   4.3228  0.616  0.032  f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   5.15998  0.0030   0.2997  0.610  0.027  f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   7.66228  0.0015   1.9336  0.411  0.014  1.5f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   8.31322  0.0013   5.9913  0.379  0.012  f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   8.26818  0.0012   2.4465  0.381  0.011  f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...  10.81294  0.0012   6.0941  0.291  0.011  f_1+1.5f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   5.08440  0.0011   3.8779  0.619  0.010  f_{62}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   2.59074  0.0011   4.2529  0.823  0.009  0.5f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   2.01415  0.0007   2.6958  0.640  0.006  f_{61}-f_1
[SHM2017]_J221.72190+61.16205_s22      ...     ...  11.45952  0.0007   4.1281  0.275  0.006  2f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...  13.96083  0.0007   0.2536  0.226  0.006  2f_1+1.5f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   2.54870  0.0007   1.8679  0.809  0.006  0.5f_{61}
[SHM2017]_J221.72190+61.16205_s22      ...     ...   3.12087  0.0006   4.5133  0.991  0.005  long
[SHM2017]_J221.72190+61.16205_s22      ...     ...   3.19981  0.0006   1.8948  0.984  0.005  long
[SHM2017]_J221.72190+61.16205_s22      ...     ...   2.44383  0.0006   4.1451  0.776  0.005  ?
[SHM2017]_J221.72190+61.16205_s22      ...     ...   1.96755  0.0006   3.7110  0.625  0.005  f_{61}-f_1
[SHM2017]_J221.72190+61.16205_s22      ...     ...   2.62292  0.0005   1.1256  0.833  0.005  0.5f_{60}
[SHM2017]_J221.72190+61.16205_s22      ...     ...  13.38484  0.0005   1.4669  0.235  0.005  f_1+2f_{61}
[SHM2017]_J221.72190+61.16205_s23  3.14885  0.1126   5.13307  0.0097   2.1114  0.613  0.086  f_{61}
[SHM2017]_J221.72190+61.16205_s23      ...     ...   8.28230  0.0042  -1.1213  0.380  0.037  f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s23      ...     ...   5.10223  0.0032   2.8947  0.617  0.028  f_{61}
[SHM2017]_J221.72190+61.16205_s23      ...     ...   5.16545  0.0019  -0.2335  0.610  0.017  f_{61}
[SHM2017]_J221.72190+61.16205_s23      ...     ...   1.97829  0.0018  -0.5241  0.628  0.016  f_{61}-f_1
[SHM2017]_J221.72190+61.16205_s23      ...     ...   3.21119  0.0015   2.9396  0.981  0.013  long
[SHM2017]_J221.72190+61.16205_s23      ...     ...  11.42737  0.0014   1.7169  0.276  0.012  2f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s23      ...     ...   8.25139  0.0014  -0.8015  0.382  0.012  f_1+f_{61}
[SHM2017]_J221.72190+61.16205_s23      ...     ...   3.08168  0.0011  -0.8792  0.979  0.010  long
[SHM2017]_J224.71968+80.87942_s14  2.95721  0.1066   2.88440  0.0110   0.5050  0.975  0.103  f_1-f_B
[SHM2017]_J224.71968+80.87942_s14      ...     ...   3.02925  0.0083   2.3164  0.976  0.077  f_1+f_B
[SHM2017]_J224.71968+80.87942_s14      ...     ...   0.99966  0.0050   5.6204  0.338  0.047  ?
[SHM2017]_J224.71968+80.87942_s14      ...     ...   5.98969  0.0044   3.2515  0.494  0.041  2f_1+f_B
[SHM2017]_J224.71968+80.87942_s14      ...     ...   5.84227  0.0031   0.8435  0.506  0.029  2f_1-f_B
[SHM2017]_J224.71968+80.87942_s14      ...     ...   2.01465  0.0024   4.2741  0.681  0.022  f_{68}
[SHM2017]_J224.71968+80.87942_s14      ...     ...   2.97818  0.0020   1.9851  0.993  0.019  long
[SHM2017]_J224.71968+80.87942_s14      ...     ...   3.09845  0.0019   2.5110  0.954  0.018  f_1+2f_B
[SHM2017]_J224.71968+80.87942_s14      ...     ...   0.80254  0.0019   3.5022  0.271  0.018  ?
[SHM2017]_J224.71968+80.87942_s14      ...     ...   8.79713  0.0015   1.3604  0.336  0.015  3f_1-f_B
[SHM2017]_J224.71968+80.87942_s14      ...     ...   1.93678  0.0013   0.7676  0.655  0.013  ?
[SHM2017]_J224.71968+80.87942_s14      ...     ...   1.06193  0.0013   1.9270  0.359  0.012  ?
[SHM2017]_J224.71968+80.87942_s14      ...     ...   2.92219  0.0012   2.3599  0.988  0.011  long
[SHM2017]_J224.71968+80.87942_s14      ...     ...   2.06215  0.0011   0.8891  0.697  0.011  f_{68}
[SHM2017]_J224.71968+80.87942_s14      ...     ...   1.20265  0.0011   0.4984  0.407  0.010  ?
[SHM2017]_J224.71968+80.87942_s19  2.95763  0.1065   2.88622  0.0209   1.7305  0.976  0.196  f_1-f_B
[SHM2017]_J224.71968+80.87942_s19      ...     ...   3.02610  0.0095   0.1703  0.977  0.089  f_1+f_B
[SHM2017]_J224.71968+80.87942_s19      ...     ...   5.84523  0.0056  -2.2966  0.506  0.052  2f_1-f_B
[SHM2017]_J224.71968+80.87942_s19      ...     ...   5.98391  0.0042   0.5732  0.494  0.039  2f_1+f_B
[SHM2017]_J224.71968+80.87942_s19      ...     ...   8.80117  0.0025   2.6727  0.336  0.023  3f_1-f_B
[SHM2017]_J224.71968+80.87942_s19      ...     ...   2.95334  0.0016  -1.7645  0.999  0.015  long
[SHM2017]_J224.71968+80.87942_s19      ...     ...  11.75754  0.0011   2.9595  0.252  0.010  4f_1-f_B
[SHM2017]_J224.71968+80.87942_s19      ...     ...   3.10309  0.0010   1.8688  0.953  0.010  f_1+2f_B
[SHM2017]_J224.71968+80.87942_s19      ...     ...   2.88612  0.0010  -0.6401  0.976  0.010  long
[SHM2017]_J224.71968+80.87942_s19      ...     ...   2.02356  0.0010   0.6066  0.684  0.009  f_{68}
[SHM2017]_J224.71968+80.87942_s20  2.95782  0.1068   2.88679  0.0235  -1.8254  0.976  0.220  f_1-f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   3.02733  0.0103  -2.7422  0.977  0.096  f_1+f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   5.84553  0.0060   2.6317  0.506  0.056  2f_1-f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   5.98566  0.0043  -2.1091  0.494  0.041  2f_1+f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   8.80245  0.0027   0.8748  0.336  0.025  3f_1-f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   2.94852  0.0026   2.4938  0.997  0.024  long
[SHM2017]_J224.71968+80.87942_s20      ...     ...   2.02327  0.0017  -0.1285  0.684  0.016  f_{68}
[SHM2017]_J224.71968+80.87942_s20      ...     ...   2.87281  0.0015  -0.3641  0.971  0.014  long
[SHM2017]_J224.71968+80.87942_s20      ...     ...  11.76218  0.0015   1.2870  0.251  0.014  4f_1-f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   8.94005  0.0013   2.2077  0.331  0.012  3f_1+f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   3.09958  0.0012   2.3310  0.954  0.011  f_1+2f_B
[SHM2017]_J224.71968+80.87942_s20      ...     ...   2.98286  0.0010   1.1448  0.992  0.009  long
[SHM2017]_J224.71968+80.87942_s21  2.95763  0.1066   2.88741  0.0260  -1.0691  0.976  0.244  f_1-f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...   3.02675  0.0102  -0.9946  0.977  0.096  f_1+f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...   5.84629  0.0057   2.7620  0.506  0.054  2f_1-f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...   5.98497  0.0041  -1.1855  0.494  0.039  2f_1+f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...   8.80306  0.0025   0.8906  0.336  0.023  3f_1-f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...   2.02683  0.0022   0.1045  0.685  0.021  f_{68}
[SHM2017]_J224.71968+80.87942_s21      ...     ...   2.95145  0.0014   0.0291  0.998  0.013  long
[SHM2017]_J224.71968+80.87942_s21      ...     ...   8.94216  0.0014   1.7152  0.331  0.013  3f_1+f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...  11.76034  0.0012   2.5129  0.251  0.011  2.5f_{63}
[SHM2017]_J224.71968+80.87942_s21      ...     ...   2.81995  0.0011  -0.2129  0.953  0.010  f_1-2f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...   2.90594  0.0009  -0.9280  0.983  0.009  long
[SHM2017]_J224.71968+80.87942_s21      ...     ...   3.10084  0.0009  -1.0793  0.954  0.008  f_1+2f_B
[SHM2017]_J224.71968+80.87942_s21      ...     ...  14.71869  0.0009   2.4631  0.201  0.008  5f_1-f_B
[SHM2017]_J268.60715+17.21543_s26  2.95417  0.0971   4.68399  0.0024   2.7833  0.631  0.025  f_{63}
[SHM2017]_J268.60715+17.21543_s26      ...     ...   7.14168  0.0015   1.9703  0.414  0.015  f_{63}+0.5f_{61}
[SHM2017]_J268.60715+17.21543_s26      ...     ...   2.34233  0.0013   3.2267  0.793  0.013  0.5f_{63}
[SHM2017]_J268.60715+17.21543_s26      ...     ...  10.15377  0.0011   4.4346  0.291  0.012  f_1+1.5f_{61}
[SHM2017]_J268.60715+17.21543_s26      ...     ...   2.39932  0.0011   5.6278  0.812  0.012  0.5f_{61}
[SHM2017]_J275.04196+23.94623_s26  3.40242  0.1049   5.53602  0.0022   4.5746  0.615  0.021  f_{61}
[SHM2017]_J275.04196+23.94623_s26      ...     ...   5.46635  0.0019   2.4262  0.622  0.018  f_{62}
[SHM2017]_J275.04196+23.94623_s26      ...     ...   8.22969  0.0014  -1.5436  0.413  0.014  f_{61}+0.5f_{63}
[SHM2017]_J279.65627+26.39507_s26  3.14853  0.1048   3.12197  0.0015  -2.9998  0.992  0.015  long
[SHM2017]_J280.68767+58.39747_s14  3.41787  0.0983   5.57771  0.0040   5.7975  0.613  0.040  f_{61}
[SHM2017]_J280.68767+58.39747_s14      ...     ...   9.00053  0.0024   4.8698  0.380  0.024  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s14      ...     ...   0.93735  0.0014   0.4662  0.274  0.015  ?
[SHM2017]_J280.68767+58.39747_s14      ...     ...   1.01015  0.0013   2.7584  0.296  0.014  ?
[SHM2017]_J280.68767+58.39747_s14      ...     ...   2.77092  0.0012   0.3533  0.811  0.012  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s14      ...     ...  12.42006  0.0011   0.6665  0.275  0.011  2f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s14      ...     ...   0.63024  0.0011   3.9459  0.184  0.011  f_1-0.5f_{61}
[SHM2017]_J280.68767+58.39747_s15  3.41784  0.0985   5.57168  0.0028   1.0454  0.613  0.028  f_{61}
[SHM2017]_J280.68767+58.39747_s15      ...     ...   8.99812  0.0014   3.9444  0.380  0.015  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s15      ...     ...   0.93481  0.0010   0.7502  0.274  0.010  ?
[SHM2017]_J280.68767+58.39747_s15      ...     ...   1.00014  0.0010   4.0805  0.293  0.010  ?
[SHM2017]_J280.68767+58.39747_s15      ...     ...   3.35721  0.0010   2.1818  0.982  0.010  long
[SHM2017]_J280.68767+58.39747_s15      ...     ...   0.86694  0.0009   4.5634  0.254  0.009  ?
[SHM2017]_J280.68767+58.39747_s16  3.41769  0.0982   5.57596  0.0027   1.8003  0.613  0.027  f_{61}
[SHM2017]_J280.68767+58.39747_s16      ...     ...   8.99445  0.0017   2.3185  0.380  0.018  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s16      ...     ...   0.53213  0.0008   0.9136  0.156  0.008  f_1-0.5f_{61}
[SHM2017]_J280.68767+58.39747_s16      ...     ...   2.77074  0.0008   1.7390  0.811  0.008  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s17  3.41769  0.0984   5.58793  0.0029   0.1884  0.612  0.029  f_{61}
[SHM2017]_J280.68767+58.39747_s17      ...     ...   9.00491  0.0020   2.2738  0.380  0.020  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s17      ...     ...   5.53817  0.0017   0.7867  0.617  0.018  f_{61}
[SHM2017]_J280.68767+58.39747_s17      ...     ...  12.41505  0.0009  -0.9633  0.275  0.009  2f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s18  3.41775  0.0982   5.53517  0.0035   3.0076  0.617  0.036  f_{61}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   5.58164  0.0029   3.4961  0.612  0.029  f_{61}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   9.00616  0.0019   2.8074  0.379  0.019  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   8.96173  0.0014   4.3708  0.381  0.014  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   0.61733  0.0013   4.0505  0.181  0.013  f_1-0.5f_{61}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   0.69551  0.0010   5.1211  0.203  0.010  f_1-0.5f_{61}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   5.50378  0.0009   4.5487  0.621  0.010  f_{62}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   0.54072  0.0009   2.7106  0.158  0.009  f_1-0.5f_{61}
[SHM2017]_J280.68767+58.39747_s18      ...     ...   2.69543  0.0008   4.1103  0.789  0.008  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s19  3.41766  0.0985   5.54134  0.0030   3.1235  0.617  0.030  f_{61}
[SHM2017]_J280.68767+58.39747_s19      ...     ...   8.95662  0.0015   1.3031  0.382  0.015  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s19      ...     ...   8.34066  0.0011   0.1719  0.410  0.011  1.5f_{61}
[SHM2017]_J280.68767+58.39747_s19      ...     ...   9.00917  0.0009   0.7024  0.379  0.009  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s19      ...     ...  11.76044  0.0008   5.9173  0.291  0.008  f_1+1.5f_{61}
[SHM2017]_J280.68767+58.39747_s19      ...     ...   5.58777  0.0007   4.3049  0.612  0.007  f_{61}
[SHM2017]_J280.68767+58.39747_s19      ...     ...   2.81709  0.0007   5.2610  0.824  0.007  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s19      ...     ...  12.42447  0.0006   1.2974  0.275  0.006  2f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s20  3.41778  0.0985   5.57998  0.0019   3.0917  0.613  0.019  f_{61}
[SHM2017]_J280.68767+58.39747_s20      ...     ...   9.00225  0.0014   4.6297  0.380  0.014  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s20      ...     ...   5.53506  0.0011   4.2218  0.617  0.011  f_{62}
[SHM2017]_J280.68767+58.39747_s20      ...     ...   2.76009  0.0008   1.8097  0.808  0.008  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s20      ...     ...   2.72135  0.0007   4.3298  0.796  0.007  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s20      ...     ...  12.41867  0.0007   2.4429  0.275  0.007  2f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s21  3.41773  0.0982   5.56155  0.0060   1.5398  0.615  0.061  f_{61}
[SHM2017]_J280.68767+58.39747_s21      ...     ...   8.98358  0.0030   1.6416  0.380  0.030  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s21      ...     ...   5.59554  0.0024   3.8044  0.611  0.025  f_{61}
[SHM2017]_J280.68767+58.39747_s21      ...     ...   5.53090  0.0019   1.7010  0.618  0.019  f_{62}
[SHM2017]_J280.68767+58.39747_s21      ...     ...   8.95423  0.0013   1.1904  0.382  0.013  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s21      ...     ...  12.41113  0.0012   3.2720  0.275  0.013  2f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s21      ...     ...   3.44599  0.0012   0.2575  0.992  0.012  long
[SHM2017]_J280.68767+58.39747_s21      ...     ...   9.01430  0.0012   2.6490  0.379  0.012  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s21      ...     ...   2.13994  0.0009   1.9027  0.626  0.009  f_{61}-f_1
[SHM2017]_J280.68767+58.39747_s21      ...     ...   3.38873  0.0009   4.7435  0.992  0.009  long
[SHM2017]_J280.68767+58.39747_s22  3.41775  0.0983   5.60440  0.0013   3.0369  0.610  0.013  f_{61}
[SHM2017]_J280.68767+58.39747_s22      ...     ...   9.01645  0.0010   2.3496  0.379  0.011  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s23  3.41772  0.0986   5.56115  0.0019   2.5495  0.615  0.019  f_{61}
[SHM2017]_J280.68767+58.39747_s23      ...     ...   8.99011  0.0016   4.0689  0.380  0.016  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s23      ...     ...   5.59483  0.0013   0.3013  0.611  0.013  f_{61}
[SHM2017]_J280.68767+58.39747_s23      ...     ...   8.35371  0.0010   2.3381  0.409  0.010  1.5f_{61}
[SHM2017]_J280.68767+58.39747_s23      ...     ...  11.76966  0.0009   4.8707  0.290  0.009  f_1+1.5f_{61}
[SHM2017]_J280.68767+58.39747_s23      ...     ...   3.44399  0.0008   1.4778  0.992  0.008  long
[SHM2017]_J280.68767+58.39747_s23      ...     ...   9.01916  0.0007   4.0882  0.379  0.007  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s24  3.41780  0.0982   5.57926  0.0041   5.0932  0.613  0.042  f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   8.99956  0.0019   1.3396  0.380  0.019  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   5.60505  0.0010   3.0611  0.610  0.011  f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...  11.76412  0.0010   2.5704  0.291  0.010  f_1+1.5f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...  12.41965  0.0010   3.5628  0.275  0.010  2f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   8.34916  0.0009   1.1860  0.409  0.010  1.5f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   2.70838  0.0008   3.7895  0.792  0.008  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   5.56209  0.0007   0.2520  0.614  0.007  f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   2.77303  0.0007   3.1209  0.811  0.007  0.5f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   9.02432  0.0006   0.4655  0.379  0.006  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s24      ...     ...   2.17464  0.0006   1.1771  0.636  0.006  f_{61}-f_1
[SHM2017]_J280.68767+58.39747_s24      ...     ...   2.14500  0.0006   5.9863  0.628  0.006  f_{61}-f_1
[SHM2017]_J280.68767+58.39747_s25  3.41766  0.0983   5.57845  0.0038   5.8529  0.613  0.038  f_{61}
[SHM2017]_J280.68767+58.39747_s25      ...     ...   5.54721  0.0027   5.5929  0.616  0.027  f_{61}
[SHM2017]_J280.68767+58.39747_s25      ...     ...   8.99529  0.0019   4.1218  0.380  0.020  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s25      ...     ...   8.96462  0.0014   5.3362  0.381  0.014  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s25      ...     ...   5.60057  0.0011   0.3490  0.610  0.011  f_{61}
[SHM2017]_J280.68767+58.39747_s25      ...     ...   8.35497  0.0009  -0.5078  0.409  0.010  1.5f_{61}
[SHM2017]_J280.68767+58.39747_s25      ...     ...  12.41690  0.0008  -0.4256  0.275  0.008  2f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s26  3.41778  0.0984   5.58982  0.0019   0.6623  0.611  0.019  f_{61}
[SHM2017]_J280.68767+58.39747_s26      ...     ...   9.00826  0.0014   3.6284  0.379  0.014  f_1+f_{61}
[SHM2017]_J280.68767+58.39747_s26      ...     ...   8.34783  0.0014   2.1082  0.409  0.014  1.5f_{61}
[SHM2017]_J280.68767+58.39747_s26      ...     ...   1.40131  0.0013   4.9859  0.410  0.013  2f_1-f_{61}
[SHM2017]_J280.68767+58.39747_s26      ...     ...   1.31050  0.0011   3.3874  0.383  0.011  2f_1-f_{61}
[SHM2017]_J280.68767+58.39747_s26      ...     ...   1.48701  0.0010   3.4942  0.435  0.010  ?
[SHM2017]_J280.68767+58.39747_s26      ...     ...  11.76881  0.0010  -0.5505  0.290  0.010  f_1+1.5f_{61}
[SHM2017]_J281.05377+24.27413_s26  2.96506  0.1534   4.83971  0.0027   2.5277  0.613  0.018  f_{61}
[SHM2017]_J281.05377+24.27413_s26      ...     ...   7.79898  0.0021   1.6704  0.380  0.013  f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s14  2.96002  0.0929   4.81072  0.0035   0.0618  0.615  0.038  f_{61}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   2.37129  0.0030   5.4470  0.801  0.032  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   2.30226  0.0015   0.3450  0.778  0.016  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   7.77493  0.0012   2.4798  0.381  0.013  f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   4.69054  0.0010   1.9519  0.631  0.011  f_{63}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   4.74229  0.0009   3.6600  0.624  0.010  f_{62}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   4.83921  0.0009   1.1522  0.612  0.009  f_{61}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   4.78252  0.0009   0.7938  0.619  0.009  f_{62}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   7.71241  0.0008   0.9373  0.384  0.009  f_1+f_{62}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   2.90957  0.0008   1.9454  0.983  0.009  long
[SHM2017]_J281.12439+66.86821_s14      ...     ...  10.17195  0.0008   1.0308  0.291  0.009  f_1+1.5f_{61}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   7.21339  0.0008   3.3678  0.410  0.008  1.5f_{61}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   1.84752  0.0008   5.2287  0.624  0.008  f_{61}-f_1
[SHM2017]_J281.12439+66.86821_s14      ...     ...   0.56946  0.0008   5.3875  0.192  0.008  f_1-0.5f_{61}
[SHM2017]_J281.12439+66.86821_s14      ...     ...   2.99297  0.0008   6.0401  0.989  0.008  long
[SHM2017]_J281.12439+66.86821_s16  2.95974  0.0926   2.36765  0.0026   5.2935  0.800  0.028  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s16      ...     ...   2.29806  0.0023   2.4013  0.776  0.025  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s16      ...     ...   4.83148  0.0015   4.6352  0.613  0.016  f_{61}
[SHM2017]_J281.12439+66.86821_s16      ...     ...   7.70708  0.0012   2.9211  0.384  0.013  f_1+f_{62}
[SHM2017]_J281.12439+66.86821_s16      ...     ...   4.73405  0.0011   4.6234  0.625  0.012  f_{62}
[SHM2017]_J281.12439+66.86821_s16      ...     ...   2.91798  0.0011   5.1099  0.986  0.011  long
[SHM2017]_J281.12439+66.86821_s17  2.96008  0.0927   4.82417  0.0022   1.9736  0.614  0.023  f_{61}
[SHM2017]_J281.12439+66.86821_s17      ...     ...   2.92961  0.0020   1.6513  0.990  0.021  long
[SHM2017]_J281.12439+66.86821_s17      ...     ...   2.36919  0.0018   0.0560  0.800  0.020  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s17      ...     ...   7.71866  0.0015   0.5713  0.383  0.016  f_1+f_{62}
[SHM2017]_J281.12439+66.86821_s17      ...     ...   2.98794  0.0014   3.0796  0.991  0.016  long
[SHM2017]_J281.12439+66.86821_s18  2.95999  0.0926   2.41074  0.0015   5.1112  0.814  0.016  0.5f_{61}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   4.83811  0.0015   3.4169  0.612  0.016  f_{61}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   4.74284  0.0014   5.5430  0.624  0.015  f_{62}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   7.71645  0.0013   5.9927  0.384  0.014  f_1+f_{62}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   0.52075  0.0013   1.1477  0.176  0.014  f_1-0.5f_{61}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   2.31177  0.0012   5.8820  0.781  0.013  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   2.37384  0.0012   0.5053  0.802  0.013  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   4.68165  0.0008   4.5325  0.632  0.008  f_{63}
[SHM2017]_J281.12439+66.86821_s18      ...     ...   3.05600  0.0008   5.6553  0.969  0.008  long
[SHM2017]_J281.12439+66.86821_s19  2.96020  0.0928   4.81561  0.0016   0.0972  0.615  0.018  f_{61}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   2.35371  0.0014   6.2280  0.795  0.015  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   2.41111  0.0013   5.9133  0.815  0.014  0.5f_{61}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   7.78103  0.0011   5.3042  0.380  0.011  f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s19      ...     ...  10.11651  0.0010   0.5792  0.293  0.011  f_1+f_{61}+0.5f_{63}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   4.78021  0.0010   3.6599  0.619  0.011  f_{62}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   7.15828  0.0009   4.2470  0.414  0.010  f_{61}+0.5f_{63}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   2.93145  0.0008   5.1447  0.990  0.009  long
[SHM2017]_J281.12439+66.86821_s19      ...     ...   2.30081  0.0008   0.7019  0.777  0.009  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   4.85420  0.0008   3.1423  0.610  0.008  f_{61}
[SHM2017]_J281.12439+66.86821_s19      ...     ...   3.00723  0.0006   2.7514  0.984  0.007  long
[SHM2017]_J281.12439+66.86821_s19      ...     ...   7.23865  0.0006   1.2971  0.409  0.007  1.5f_{61}
[SHM2017]_J281.12439+66.86821_s20  2.96018  0.0929   2.38277  0.0023   3.2829  0.805  0.024  0.5f_{61}
[SHM2017]_J281.12439+66.86821_s20      ...     ...   2.93312  0.0013   6.2803  0.991  0.014  long
[SHM2017]_J281.12439+66.86821_s20      ...     ...   4.84084  0.0012   5.0427  0.612  0.013  f_{61}
[SHM2017]_J281.12439+66.86821_s20      ...     ...   7.15062  0.0011   2.4571  0.414  0.012  f_{61}+0.5f_{63}
[SHM2017]_J281.12439+66.86821_s20      ...     ...   2.98450  0.0010   0.6391  0.992  0.011  long
[SHM2017]_J281.12439+66.86821_s20      ...     ...  10.18025  0.0009   5.1066  0.291  0.010  f_1+1.5f_{61}
[SHM2017]_J281.12439+66.86821_s21  2.96022  0.0928   4.82063  0.0037   6.1478  0.614  0.040  f_{61}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   7.77716  0.0012   5.2946  0.381  0.013  f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   2.39522  0.0011   4.6535  0.809  0.012  0.5f_{61}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   2.91617  0.0011   1.5110  0.985  0.011  long
[SHM2017]_J281.12439+66.86821_s21      ...     ...   1.86409  0.0010   0.0354  0.630  0.011  f_{61}-f_1
[SHM2017]_J281.12439+66.86821_s21      ...     ...   2.32860  0.0008   3.9846  0.787  0.009  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   4.87848  0.0007   5.7133  0.607  0.008  f_{61}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   7.22146  0.0007   2.6554  0.410  0.007  1.5f_{61}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   2.26863  0.0006   5.9379  0.766  0.007  ?
[SHM2017]_J281.12439+66.86821_s21      ...     ...   4.69774  0.0006   3.7832  0.630  0.006  f_{63}
[SHM2017]_J281.12439+66.86821_s21      ...     ...  10.73316  0.0006   5.7356  0.276  0.006  2f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   2.44860  0.0005   0.5319  0.827  0.006  0.5f_{60}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   1.19219  0.0005   2.6427  0.403  0.006  2f_1-f_{62}
[SHM2017]_J281.12439+66.86821_s21      ...     ...   4.91491  0.0005   1.3711  0.602  0.006  f_{60}
[SHM2017]_J281.12439+66.86821_s21      ...     ...  10.17870  0.0005   0.4899  0.291  0.005  f_1+1.5f_{61}
[SHM2017]_J281.12439+66.86821_s22  2.95998  0.0928   4.81669  0.0026   0.3235  0.615  0.028  f_{61}
[SHM2017]_J281.12439+66.86821_s22      ...     ...   4.74517  0.0017   6.0753  0.624  0.018  f_{62}
[SHM2017]_J281.12439+66.86821_s22      ...     ...   2.32460  0.0015   3.6765  0.785  0.016  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s22      ...     ...   2.92933  0.0014   3.1776  0.990  0.015  long
[SHM2017]_J281.12439+66.86821_s22      ...     ...   7.70399  0.0014   5.4708  0.384  0.015  f_1+f_{62}
[SHM2017]_J281.12439+66.86821_s22      ...     ...   4.84955  0.0013   0.1099  0.610  0.014  f_{61}
[SHM2017]_J281.12439+66.86821_s22      ...     ...   3.00097  0.0010   4.8044  0.986  0.011  long
[SHM2017]_J281.12439+66.86821_s22      ...     ...   7.78253  0.0008   5.5500  0.380  0.009  f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s22      ...     ...   2.89439  0.0007   0.7990  0.978  0.008  long
[SHM2017]_J281.12439+66.86821_s24  2.96007  0.0928   4.83682  0.0025   0.3272  0.612  0.027  f_{61}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   4.68419  0.0016   0.0518  0.632  0.017  f_{63}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   4.80967  0.0015   5.0939  0.615  0.016  f_{61}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   2.33429  0.0014   5.4198  0.789  0.016  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s24      ...     ...  10.17889  0.0014   1.0482  0.291  0.015  f_1+1.5f_{61}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   7.22205  0.0013   5.5313  0.410  0.014  1.5f_{61}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   4.86120  0.0012   4.5676  0.609  0.013  f_{61}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   2.91808  0.0011   3.2552  0.986  0.012  long
[SHM2017]_J281.12439+66.86821_s24      ...     ...   7.79858  0.0010   1.6224  0.380  0.011  f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   2.28786  0.0010   5.4273  0.773  0.011  ?
[SHM2017]_J281.12439+66.86821_s24      ...     ...   7.70361  0.0010   6.2178  0.384  0.010  f_1+f_{62}
[SHM2017]_J281.12439+66.86821_s24      ...     ...   2.36365  0.0009   1.1674  0.799  0.010  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s24      ...     ...  13.13612  0.0008   2.5824  0.225  0.009  2f_1+1.5f_{61}
[SHM2017]_J281.12439+66.86821_s25  2.96035  0.0928   4.83124  0.0056   4.6507  0.613  0.060  f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   7.78872  0.0025   1.7612  0.380  0.027  f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   2.32036  0.0020   3.3139  0.784  0.021  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   4.79800  0.0018   3.5434  0.617  0.019  f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   4.68637  0.0016   3.2698  0.632  0.017  f_{63}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   1.88118  0.0012   2.0948  0.635  0.013  f_{61}-f_1
[SHM2017]_J281.12439+66.86821_s25      ...     ...   2.42479  0.0011   4.3899  0.819  0.011  0.5f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   2.38516  0.0010   4.1411  0.806  0.011  0.5f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   4.87492  0.0010   5.8360  0.607  0.011  f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...  10.19105  0.0009   4.2612  0.290  0.010  f_1+1.5f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   7.65400  0.0009   5.0275  0.387  0.010  f_1+f_{63}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   7.72446  0.0007   3.9524  0.383  0.008  f_1+f_{62}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   3.01583  0.0007   1.1760  0.982  0.008  long
[SHM2017]_J281.12439+66.86821_s25      ...     ...  10.75011  0.0007   5.3358  0.275  0.008  2f_1+f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...  13.14815  0.0007   4.9211  0.225  0.008  2f_1+1.5f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   7.22199  0.0007   1.8219  0.410  0.008  1.5f_{61}
[SHM2017]_J281.12439+66.86821_s25      ...     ...   4.91657  0.0006   0.6054  0.602  0.007  f_{60}?
[SHM2017]_J281.12439+66.86821_s25      ...     ...  10.60555  0.0006   2.4073  0.279  0.006  2f_1+f_{63}
[SHM2017]_J281.12439+66.86821_s26  2.95994  0.0927   4.68857  0.0019   4.5511  0.631  0.020  f_{63}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   2.31293  0.0017   1.7411  0.781  0.019  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   2.40958  0.0017   5.8650  0.814  0.018  0.5f_{61}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   2.36212  0.0016   4.1505  0.798  0.017  0.5f_{63}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   4.81586  0.0013   5.9000  0.615  0.014  f_{61}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   4.89954  0.0009   3.3154  0.604  0.009  f_{60}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   1.00007  0.0009   0.7467  0.338  0.009  2f_1-f_{60}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   4.75849  0.0008   5.5109  0.622  0.009  f_{62}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   5.37287  0.0008   2.0680  0.551  0.009  f_1+0.5f_{61}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   7.16633  0.0007   3.0403  0.413  0.008  f_{61}+0.5f_{63}
[SHM2017]_J281.12439+66.86821_s26      ...     ...   7.70166  0.0007   2.3246  0.384  0.008  f_1+f_{62}
[SHM2017]_J282.01563+31.27098_s26  3.01778  0.1182   4.90119  0.0027   2.5201  0.616  0.023  f_{61}
[SHM2017]_J282.01563+31.27098_s26      ...     ...   4.93868  0.0022   6.2278  0.611  0.018  f_{61}
[SHM2017]_J282.01563+31.27098_s26      ...     ...   7.37038  0.0018   3.7425  0.409  0.015  1.5f_{61}
[SHM2017]_J282.01563+31.27098_s26      ...     ...   7.94942  0.0018   5.2793  0.380  0.015  f_1+f_{61}
[SHM2017]_J282.01563+31.27098_s26      ...     ...   4.82016  0.0016   5.4626  0.626  0.014  f_{62}
[SHM2017]_J282.01563+31.27098_s26      ...     ...   2.37826  0.0010   0.1502  0.788  0.008  0.5f_{63}
[SHM2017]_J282.01563+31.27098_s26      ...     ...  10.96096  0.0010   0.6275  0.275  0.008  2f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s14  4.00085  0.0789   6.45466  0.0014   1.9159  0.620  0.018  f_{61}
[SHM2017]_J282.06827+62.45832_s14      ...     ...   0.65416  0.0012   4.9374  0.164  0.015  f_1-0.5f_{61}?
[SHM2017]_J282.06827+62.45832_s15  4.00074  0.0786   6.59746  0.0013  -2.3083  0.606  0.017  f_{61}
[SHM2017]_J282.06827+62.45832_s16  4.00085  0.0792   6.59814  0.0015   4.1489  0.606  0.019  f_{61}
[SHM2017]_J282.06827+62.45832_s16      ...     ...   6.45732  0.0010   0.1147  0.620  0.013  f_{62}
[SHM2017]_J282.06827+62.45832_s16      ...     ...   3.96031  0.0009   0.0066  0.990  0.011  long
[SHM2017]_J282.06827+62.45832_s16      ...     ...   0.80886  0.0008   2.4603  0.202  0.010  f_1-0.5f_{63}
[SHM2017]_J282.06827+62.45832_s17  4.00079  0.0792   6.59322  0.0016   3.4000  0.607  0.020  f_{61}
[SHM2017]_J282.06827+62.45832_s17      ...     ...   6.46097  0.0012   4.4397  0.619  0.015  f_{61}
[SHM2017]_J282.06827+62.45832_s17      ...     ...   0.55805  0.0010   5.2529  0.139  0.013  ?
[SHM2017]_J282.06827+62.45832_s18  4.00081  0.0790   0.67613  0.0021   0.1105  0.169  0.027  f_1-0.5f_{60}
[SHM2017]_J282.06827+62.45832_s18      ...     ...   6.59068  0.0019   2.5513  0.607  0.024  f_{61}
[SHM2017]_J282.06827+62.45832_s18      ...     ...   0.75286  0.0018   2.7983  0.188  0.022  f_1-0.5f_{61}
[SHM2017]_J282.06827+62.45832_s18      ...     ...   0.59069  0.0014   3.4211  0.148  0.018  ?
[SHM2017]_J282.06827+62.45832_s18      ...     ...   6.38147  0.0013   1.7950  0.627  0.016  f_{63}
[SHM2017]_J282.06827+62.45832_s18      ...     ...   0.82957  0.0012   1.6042  0.207  0.016  f_1-0.5f_{63}
[SHM2017]_J282.06827+62.45832_s19  4.00087  0.0791   6.58930  0.0019   4.1899  0.607  0.025  f_{61}
[SHM2017]_J282.06827+62.45832_s19      ...     ...   6.51242  0.0012   0.6834  0.614  0.015  f_{61}
[SHM2017]_J282.06827+62.45832_s19      ...     ...  10.58856  0.0011   0.6350  0.378  0.013  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s19      ...     ...   3.92620  0.0010   2.6424  0.981  0.013  long
[SHM2017]_J282.06827+62.45832_s20  4.00082  0.0790   6.52333  0.0034   2.1554  0.613  0.044  f_{61}
[SHM2017]_J282.06827+62.45832_s20      ...     ...  10.52527  0.0018   3.0651  0.380  0.023  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s20      ...     ...   6.60163  0.0014   5.1484  0.606  0.018  f_[61}
[SHM2017]_J282.06827+62.45832_s20      ...     ...   2.90156  0.0008   2.6177  0.725  0.010  ?
[SHM2017]_J282.06827+62.45832_s20      ...     ...  14.51520  0.0006  -0.7762  0.276  0.008  2f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s20      ...     ...  10.60044  0.0006  -0.4686  0.377  0.008  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s20      ...     ...   3.97186  0.0006  -3.0589  0.993  0.007  long
[SHM2017]_J282.06827+62.45832_s21  4.00085  0.0792   6.52495  0.0041   4.7891  0.613  0.052  f_{61}
[SHM2017]_J282.06827+62.45832_s21      ...     ...  10.52585  0.0020   0.6867  0.380  0.026  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s21      ...     ...  14.52390  0.0012   5.9384  0.275  0.015  2f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s21      ...     ...   6.59910  0.0011   0.2623  0.606  0.014  f_{61}
[SHM2017]_J282.06827+62.45832_s22  4.00084  0.0794   6.52396  0.0036   3.1106  0.613  0.045  f_{61}
[SHM2017]_J282.06827+62.45832_s22      ...     ...  10.52355  0.0017   2.2814  0.380  0.022  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s22      ...     ...   6.59240  0.0009   2.2473  0.607  0.012  f_{61}
[SHM2017]_J282.06827+62.45832_s23  4.00088  0.0791   6.52109  0.0026   0.4141  0.614  0.033  f_{61}
[SHM2017]_J282.06827+62.45832_s23      ...     ...  10.52187  0.0013   0.4001  0.380  0.017  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s23      ...     ...   3.97258  0.0010   3.1547  0.993  0.013  long
[SHM2017]_J282.06827+62.45832_s24  4.00083  0.0791   6.52167  0.0031   0.0858  0.613  0.039  f_{61}
[SHM2017]_J282.06827+62.45832_s24      ...     ...  10.52290  0.0018   2.1021  0.380  0.023  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s24      ...     ...  14.52341  0.0011   0.5651  0.275  0.014  2f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s24      ...     ...   2.95966  0.0010   2.2530  0.740  0.013  ?
[SHM2017]_J282.06827+62.45832_s25  4.00084  0.0786   6.52405  0.0038   2.1405  0.613  0.048  f_{61}
[SHM2017]_J282.06827+62.45832_s25      ...     ...  10.52364  0.0020  -2.7179  0.380  0.025  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s25      ...     ...  14.52088  0.0008  -2.1487  0.276  0.011  2f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s25      ...     ...   2.95326  0.0008   1.6986  0.738  0.010  ?
[SHM2017]_J282.06827+62.45832_s26  4.00092  0.0789   6.52582  0.0034   2.3298  0.613  0.043  f_{61}
[SHM2017]_J282.06827+62.45832_s26      ...     ...  10.52604  0.0019   4.5496  0.380  0.024  f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s26      ...     ...  14.53046  0.0010   1.1630  0.275  0.013  2f_1+f_{61}
[SHM2017]_J282.06827+62.45832_s26      ...     ...   3.57562  0.0007   6.1081  0.894  0.009  long
[SHM2017]_J282.06827+62.45832_s26      ...     ...   3.92784  0.0007   2.3620  0.982  0.009  long
[SHM2017]_J282.06827+62.45832_s26      ...     ...   3.49924  0.0007   1.6001  0.875  0.009  long
[SHM2017]_J282.06827+62.45832_s26      ...     ...  13.81976  0.0007   5.7697  0.290  0.009  f_1+1.5f_{61}
[SHM2017]_J282.06827+62.45832_s26      ...     ...   4.03080  0.0006   5.6392  0.993  0.008  long
[SHM2017]_J282.06827+62.45832_s26      ...     ...   2.96250  0.0006   6.0913  0.740  0.008  ?
[SHM2017]_J282.06827+62.45832_s26      ...     ...   9.82042  0.0006   5.6573  0.407  0.008  1.5f_{61}
[SHM2017]_J282.73886+33.03080_s14  3.36434  0.1239   5.47819  0.0071   2.4185  0.614  0.057  f_{61}
[SHM2017]_J282.73886+33.03080_s14      ...     ...   8.84260  0.0032   3.2026  0.380  0.025  f_1+f_{61}
[SHM2017]_J282.73886+33.03080_s14      ...     ...   0.99865  0.0018   6.1798  0.297  0.014  ?
[SHM2017]_J282.73886+33.03080_s26  3.36427  0.1237   5.47091  0.0026   0.2829  0.615  0.021  f_{61}
[SHM2017]_J282.73886+33.03080_s26      ...     ...   8.21421  0.0014   2.0546  0.410  0.011  1.5f_{61}
[SHM2017]_J282.73886+33.03080_s26      ...     ...  11.57675  0.0014   3.5771  0.291  0.011  f_1+1.5f_{61}
[SHM2017]_J282.73886+33.03080_s26      ...     ...   2.73323  0.0013   2.2883  0.812  0.011  0.5f_{61}
[SHM2017]_J282.73886+33.03080_s26      ...     ...  10.96032  0.0011   5.1911  0.307  0.009  2f_{61}
[SHM2017]_J282.73886+33.03080_s26      ...     ...   8.83911  0.0011   6.2370  0.381  0.009  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s15  2.76186  0.1066   4.51380  0.0047   0.9282  0.612  0.044  f_{61}
[SHM2017]_J283.71591+55.44619_s15      ...     ...   4.46090  0.0018   5.6062  0.619  0.016  f_{62}
[SHM2017]_J283.71591+55.44619_s15      ...     ...   7.20910  0.0017   1.1027  0.383  0.016  f_1+f_{62}
[SHM2017]_J283.71591+55.44619_s15      ...     ...   7.27876  0.0016   5.5480  0.379  0.015  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s15      ...     ...   1.75693  0.0014   6.0399  0.636  0.013  f_{61}-f_1
[SHM2017]_J283.71591+55.44619_s15      ...     ...   4.41625  0.0011   4.6191  0.625  0.010  f_{62}
[SHM2017]_J283.71591+55.44619_s16  2.76174  0.1064   4.51562  0.0031   2.8037  0.612  0.029  f_{61}
[SHM2017]_J283.71591+55.44619_s16      ...     ...   4.47553  0.0016   4.5980  0.617  0.015  f_{61}
[SHM2017]_J283.71591+55.44619_s16      ...     ...   2.23685  0.0016   3.3508  0.810  0.015  0.5f_{61}
[SHM2017]_J283.71591+55.44619_s16      ...     ...   7.27372  0.0015   1.8115  0.380  0.014  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s16      ...     ...   9.96354  0.0013   1.0820  0.277  0.012  2f_1+f_{62}
[SHM2017]_J283.71591+55.44619_s19  2.76194  0.1067   4.51612  0.0048   4.6124  0.612  0.045  f_{61}
[SHM2017]_J283.71591+55.44619_s19      ...     ...   4.48041  0.0041   3.9843  0.616  0.039  f_{61}
[SHM2017]_J283.71591+55.44619_s19      ...     ...   7.19934  0.0030   6.2159  0.384  0.029  f_1+f_{62}
[SHM2017]_J283.71591+55.44619_s19      ...     ...   7.24992  0.0028   6.1486  0.381  0.026  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s19      ...     ...   9.96233  0.0017   1.1611  0.277  0.016  2f_1+f_{62}
[SHM2017]_J283.71591+55.44619_s19      ...     ...   7.28943  0.0014   2.7555  0.379  0.013  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s19      ...     ...  10.00995  0.0014   3.5072  0.276  0.013  2f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s19      ...     ...   1.75435  0.0014   0.1453  0.635  0.013  f_{61}-f_1
[SHM2017]_J283.71591+55.44619_s19      ...     ...   4.42117  0.0012   3.6361  0.625  0.012  f_{62}
[SHM2017]_J283.71591+55.44619_s19      ...     ...   2.72906  0.0012   3.1981  0.988  0.011  long
[SHM2017]_J283.71591+55.44619_s22  2.76187  0.1064   4.49207  0.0051   5.5920  0.615  0.048  f_{61}
[SHM2017]_J283.71591+55.44619_s22      ...     ...   7.26702  0.0024   3.3918  0.380  0.023  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s22      ...     ...   4.44024  0.0020   2.4770  0.622  0.019  f_{62}
[SHM2017]_J283.71591+55.44619_s22      ...     ...   4.52155  0.0014   2.1923  0.611  0.014  f_{61}
[SHM2017]_J283.71591+55.44619_s22      ...     ...   1.72216  0.0013   2.1068  0.624  0.012  f_{61}-f_1
[SHM2017]_J283.71591+55.44619_s22      ...     ...   4.41604  0.0011   5.5040  0.625  0.010  f_{62}
[SHM2017]_J283.71591+55.44619_s22      ...     ...   2.13704  0.0010   1.4536  0.774  0.010  ?
[SHM2017]_J283.71591+55.44619_s22      ...     ...   2.79221  0.0010   5.1665  0.989  0.009  long
[SHM2017]_J283.71591+55.44619_s23  2.76200  0.1068   4.47163  0.0037   1.1977  0.618  0.035  f_{62}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   4.50825  0.0020   5.4576  0.613  0.019  f_{61}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   4.43973  0.0016   2.4836  0.622  0.015  f_{62}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   4.37127  0.0016   0.6221  0.632  0.015  f_{63}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   7.24487  0.0016   3.7424  0.381  0.015  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   7.21404  0.0015   0.6332  0.383  0.014  f_1+f_{62}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   2.17893  0.0014   5.1014  0.789  0.013  0.5f_{63}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   2.26850  0.0012   5.5415  0.821  0.011  0.5f_{61}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   2.08830  0.0012   3.1192  0.756  0.011  ?
[SHM2017]_J283.71591+55.44619_s23      ...     ...   4.53632  0.0010   5.3598  0.609  0.010  f_{61}
[SHM2017]_J283.71591+55.44619_s23      ...     ...   7.27951  0.0009   3.2246  0.379  0.009  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s25  2.76190  0.1064   4.50671  0.0039   0.4023  0.613  0.037  f_{61}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   4.46240  0.0032   1.5553  0.619  0.030  f_{62}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   7.26486  0.0017   3.8127  0.380  0.016  f_1+f_{61}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   0.58857  0.0015   0.8519  0.213  0.014  f_1-0.5f_{63}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   6.72709  0.0014   2.6959  0.411  0.014  1.5f_{61}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   2.61397  0.0014   1.8160  0.946  0.013  long
[SHM2017]_J283.71591+55.44619_s25      ...     ...   2.19380  0.0013   1.7996  0.794  0.013  0.5f_{63}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   9.50048  0.0013   0.2043  0.291  0.013  f_1+1.5f_{61}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   0.90831  0.0013   1.0256  0.329  0.012  2f_1-f_{60}
[SHM2017]_J283.71591+55.44619_s25      ...     ...   2.68886  0.0013   5.4440  0.974  0.012  long
[SHM2017]_J283.71591+55.44619_s26  2.76185  0.1065   4.51288  0.0025   5.2928  0.612  0.024  f_{61}
[SHM2017]_J283.71591+55.44619_s26      ...     ...   4.46855  0.0019   5.8091  0.618  0.018  f_{62}
[SHM2017]_J283.71591+55.44619_s26      ...     ...   7.21445  0.0019   6.1473  0.383  0.017  f_1+f_{62}
[SHM2017]_J283.71591+55.44619_s26      ...     ...   2.10727  0.0013   3.4336  0.763  0.012  ?
[SHM2017]_J285.32992+67.89109_s14  2.53514  0.0865   4.10310  0.0013   1.1375  0.618  0.015  f_{62}
[SHM2017]_J285.32992+67.89109_s14      ...     ...   4.14834  0.0010   2.8726  0.611  0.011  f_{61}
[SHM2017]_J285.32992+67.89109_s14      ...     ...   4.06666  0.0008   4.9092  0.623  0.010  f_{62}
[SHM2017]_J285.32992+67.89109_s14      ...     ...   6.63386  0.0008   6.0578  0.382  0.009  f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s14      ...     ...   2.56693  0.0008   4.7479  0.988  0.009  long
[SHM2017]_J285.32992+67.89109_s14      ...     ...   2.06798  0.0007   3.0374  0.816  0.008  0.5f_{61}
[SHM2017]_J285.32992+67.89109_s14      ...     ...   4.55589  0.0007   1.1352  0.556  0.008  f_1+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s14      ...     ...   9.17163  0.0007   5.1767  0.276  0.008  2f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s14      ...     ...   6.67945  0.0006   6.1040  0.380  0.007  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s15  2.53478  0.0865   4.11097  0.0024   0.8436  0.617  0.028  f_{61}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   6.64215  0.0015   1.6556  0.382  0.017  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   2.56783  0.0010   4.7475  0.987  0.012  long
[SHM2017]_J285.32992+67.89109_s15      ...     ...   4.07269  0.0008   1.4413  0.622  0.010  f_{62}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   6.16559  0.0007   4.9979  0.411  0.008  1.5f_{61}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   8.70506  0.0006   3.9252  0.291  0.007  f_1+1.5f_{61}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   9.17550  0.0006   3.4850  0.276  0.007  2f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   2.08432  0.0005   4.2937  0.822  0.006  0.5f_{61}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   4.14722  0.0005   5.9329  0.611  0.006  f_{61}
[SHM2017]_J285.32992+67.89109_s15      ...     ...   2.02777  0.0005   3.8480  0.800  0.005  0.5f_{63}
[SHM2017]_J285.32992+67.89109_s15      ...     ...  11.23569  0.0005   1.7938  0.226  0.005  2f_1+1.5f_{61}
[SHM2017]_J285.32992+67.89109_s16  2.53520  0.0866   4.13052  0.0025   0.4653  0.614  0.029  f_{61}
[SHM2017]_J285.32992+67.89109_s16      ...     ...   6.66083  0.0013   0.6744  0.381  0.015  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s16      ...     ...   2.59296  0.0013   0.5673  0.978  0.015  long
[SHM2017]_J285.32992+67.89109_s16      ...     ...   2.46628  0.0008   3.2017  0.973  0.010  long
[SHM2017]_J285.32992+67.89109_s16      ...     ...   2.02104  0.0007   4.2475  0.797  0.009  0.5f_{63}
[SHM2017]_J285.32992+67.89109_s16      ...     ...   6.12589  0.0007   1.6966  0.414  0.008  f_{63}+0.5f_{61}
[SHM2017]_J285.32992+67.89109_s16      ...     ...   0.61306  0.0007   5.0797  0.242  0.008  ?
[SHM2017]_J285.32992+67.89109_s16      ...     ...   4.19617  0.0007   0.9208  0.604  0.008  f_{60}
[SHM2017]_J285.32992+67.89109_s16      ...     ...   0.53228  0.0006   5.5677  0.210  0.007  f_1-0.5f_{63}
[SHM2017]_J285.32992+67.89109_s16      ...     ...   6.16302  0.0006   0.5259  0.411  0.007  1.5f_{61}
[SHM2017]_J285.32992+67.89109_s17  2.53495  0.0865   4.07608  0.0023   1.2080  0.622  0.027  f_{62}
[SHM2017]_J285.32992+67.89109_s17      ...     ...   4.12185  0.0016   6.0365  0.615  0.018  f_{61}
[SHM2017]_J285.32992+67.89109_s17      ...     ...   6.65463  0.0014   4.5686  0.381  0.016  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s17      ...     ...   6.14593  0.0010   5.4859  0.412  0.011  f_{61}+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s17      ...     ...   6.61423  0.0009   2.9375  0.383  0.010  f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s17      ...     ...   2.57015  0.0008   6.0375  0.986  0.010  long
[SHM2017]_J285.32992+67.89109_s18  2.53491  0.0864   4.10630  0.0011   1.1030  0.617  0.013  f_{61}
[SHM2017]_J285.32992+67.89109_s18      ...     ...   0.54010  0.0010   2.1069  0.213  0.012  f_1-0.5f_{63}
[SHM2017]_J285.32992+67.89109_s18      ...     ...   4.05390  0.0009   2.2396  0.625  0.011  f_{62}
[SHM2017]_J285.32992+67.89109_s18      ...     ...   2.49353  0.0009   2.3197  0.984  0.010  long
[SHM2017]_J285.32992+67.89109_s18      ...     ...   0.62097  0.0008   2.7872  0.245  0.009  ?
[SHM2017]_J285.32992+67.89109_s18      ...     ...   2.57491  0.0007   2.4373  0.984  0.009  long
[SHM2017]_J285.32992+67.89109_s18      ...     ...   6.64918  0.0007   0.4590  0.381  0.008  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s18      ...     ...   1.90380  0.0007   4.4662  0.751  0.008  ?
[SHM2017]_J285.32992+67.89109_s18      ...     ...   0.67581  0.0006   1.3988  0.267  0.007  ?
[SHM2017]_J285.32992+67.89109_s19  2.53491  0.0866   4.06766  0.0017   6.2251  0.623  0.019  f_{62}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   4.13425  0.0014   2.3295  0.613  0.016  f_{61}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   2.57817  0.0011   5.9485  0.983  0.013  long
[SHM2017]_J285.32992+67.89109_s19      ...     ...   6.62475  0.0010   2.7700  0.383  0.011  f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   2.49634  0.0008   6.0127  0.985  0.009  long
[SHM2017]_J285.32992+67.89109_s19      ...     ...   9.17946  0.0007   6.2150  0.276  0.009  2f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   6.66793  0.0007   6.2175  0.380  0.008  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   8.70025  0.0007   1.4059  0.291  0.008  f_1+1.5f_{61}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   4.02409  0.0006   5.4361  0.630  0.007  f_{63}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   6.15656  0.0006   2.2348  0.412  0.007  f_{61}+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   1.91682  0.0006   3.5479  0.756  0.007  ?
[SHM2017]_J285.32992+67.89109_s19      ...     ...   4.59064  0.0006   3.4707  0.552  0.007  f_1+0.5f_{61}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   7.13190  0.0006   3.8566  0.355  0.007  2f_1+0.5f_{61}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   2.03124  0.0005   2.0232  0.801  0.006  0.5f_{63}
[SHM2017]_J285.32992+67.89109_s19      ...     ...   5.02898  0.0005   4.3202  0.504  0.006  long
[SHM2017]_J285.32992+67.89109_s20  2.53508  0.0865   4.11305  0.0026   4.0359  0.616  0.030  f_{61}
[SHM2017]_J285.32992+67.89109_s20      ...     ...   4.07002  0.0012   3.8810  0.623  0.014  f_{62}
[SHM2017]_J285.32992+67.89109_s21  2.53487  0.0866   4.13103  0.0028   1.0800  0.614  0.032  f_{61}
[SHM2017]_J285.32992+67.89109_s21      ...     ...   6.66200  0.0016   4.3626  0.380  0.018  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s21      ...     ...   4.09709  0.0010   3.0588  0.619  0.012  f_{62}
[SHM2017]_J285.32992+67.89109_s21      ...     ...   2.03277  0.0009   3.5791  0.802  0.010  0.5f_{63}
[SHM2017]_J285.32992+67.89109_s21      ...     ...   9.19805  0.0008   4.0578  0.276  0.009  2f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s21      ...     ...   6.12698  0.0007   3.9667  0.414  0.009  f_{63}+0.5f_{61}
[SHM2017]_J285.32992+67.89109_s22  2.53500  0.0864   4.08800  0.0019   5.7998  0.620  0.022  f_{62}
[SHM2017]_J285.32992+67.89109_s22      ...     ...   2.56865  0.0010   1.2525  0.987  0.012  long
[SHM2017]_J285.32992+67.89109_s22      ...     ...   6.62544  0.0009   4.9591  0.383  0.011  f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s22      ...     ...  11.20455  0.0007   1.0648  0.226  0.009  2f_1+1.5f_{61}
[SHM2017]_J285.32992+67.89109_s22      ...     ...   6.12834  0.0007   6.1772  0.414  0.008  f_{63}+0.5f_{61}
[SHM2017]_J285.32992+67.89109_s22      ...     ...   4.14674  0.0006   1.6142  0.611  0.007  f_{61}
[SHM2017]_J285.32992+67.89109_s23  2.53510  0.0866   4.12151  0.0018  -2.3114  0.615  0.020  f_{61}
[SHM2017]_J285.32992+67.89109_s23      ...     ...   6.65302  0.0011  -2.4421  0.381  0.012  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s24  2.53487  0.0863   4.08149  0.0018   3.0293  0.621  0.021  f_{62}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   6.62677  0.0008   2.5381  0.383  0.009  f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   2.03402  0.0006   5.1282  0.802  0.007  0.5f_{63}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   2.58435  0.0006   3.5119  0.981  0.007  long
[SHM2017]_J285.32992+67.89109_s24      ...     ...   7.10699  0.0006   6.0708  0.357  0.007  2f_1+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   4.12271  0.0006   5.4120  0.615  0.006  f_{61}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   4.56820  0.0005   3.5633  0.555  0.006  f_1+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   6.13068  0.0005   5.1127  0.413  0.005  f_{61}+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   1.59254  0.0004   4.4866  0.628  0.005  f_{61}-f_1
[SHM2017]_J285.32992+67.89109_s24      ...     ...   4.05327  0.0004   1.7499  0.625  0.005  f_{62}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   9.15906  0.0004   5.6735  0.277  0.005  2f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   8.65868  0.0004   0.6022  0.293  0.005  f_1+f_{61}+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s24      ...     ...   4.15992  0.0004   1.0907  0.609  0.004  f_{61}
[SHM2017]_J285.32992+67.89109_s25  2.53478  0.0865   4.07030  0.0027   3.6799  0.623  0.031  f_{62}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   4.14236  0.0011   0.8291  0.612  0.012  f_{61}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   6.60465  0.0009   4.5830  0.384  0.011  f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   1.53420  0.0009   6.2494  0.605  0.010  f_{62}-f_1
[SHM2017]_J285.32992+67.89109_s25      ...     ...   6.15237  0.0007   4.1355  0.412  0.009  f_{61}+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   4.00309  0.0006   4.8351  0.633  0.007  f_{63}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   2.08342  0.0005   5.1378  0.822  0.006  0.5f_{61}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   4.04677  0.0005   0.1706  0.626  0.006  f_{62}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   6.66651  0.0005   3.2168  0.380  0.006  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s25      ...     ...   9.14211  0.0005   2.3286  0.277  0.006  2f_1+f_{62}
[SHM2017]_J285.32992+67.89109_s26  2.53456  0.0865   4.12437  0.0009   3.1561  0.615  0.010  f_{61}
[SHM2017]_J285.32992+67.89109_s26      ...     ...   4.57160  0.0005   5.3190  0.554  0.006  f_1+0.5f_{63}
[SHM2017]_J285.32992+67.89109_s26      ...     ...   6.65959  0.0005   1.7646  0.381  0.006  f_1+f_{61}
[SHM2017]_J285.32992+67.89109_s26      ...     ...   4.05637  0.0005   4.5688  0.625  0.006  f_{62}
[SHM2017]_J285.32992+67.89109_s26      ...     ...   2.57375  0.0005   0.2549  0.985  0.006  long
[SHM2017]_J285.32992+67.89109_s26      ...     ...   2.12301  0.0005   5.7091  0.838  0.006  0.5f_{60}
[SHM2017]_J285.32992+67.89109_s26      ...     ...   1.91137  0.0005   0.3952  0.754  0.006  ?
[SHM2017]_J285.32992+67.89109_s26      ...     ...   4.00422  0.0004   2.6529  0.633  0.005  f_{63}
[SHM2017]_J285.32992+67.89109_s26      ...     ...   4.23169  0.0004   2.0795  0.599  0.005  f_{60}
[SHM2017]_J290.96109+79.07027_s14  3.21384  0.1342   5.22112  0.0015   2.5866  0.616  0.011  f_{61}
[SHM2017]_J290.96109+79.07027_s14      ...     ...   7.81245  0.0012   1.6393  0.411  0.009  f_{61}+0.5f_{63}
[SHM2017]_J290.96109+79.07027_s14      ...     ...  11.03085  0.0011   2.0845  0.291  0.008  f_1+1.5f_{61}
[SHM2017]_J290.96109+79.07027_s14      ...     ...   5.18662  0.0011   1.9426  0.620  0.008  f_{62}
[SHM2017]_J290.96109+79.07027_s14      ...     ...   3.18165  0.0008   5.4428  0.990  0.006  long
[SHM2017]_J290.96109+79.07027_s14      ...     ...   2.58106  0.0008   1.3126  0.803  0.006  0.5f_{63}
[SHM2017]_J290.96109+79.07027_s14      ...     ...   8.43215  0.0007   2.4062  0.381  0.005  f_1+f_{61}
[SHM2017]_J290.96109+79.07027_s14      ...     ...   0.53194  0.0006   3.7445  0.166  0.005  f_1-0.5f_{60}
[SHM2017]_J290.96109+79.07027_s14      ...     ...   2.66756  0.0006   3.8424  0.830  0.005  0.5f_{60}
[SHM2017]_J290.96109+79.07027_s14      ...     ...   5.25747  0.0006   3.2812  0.611  0.004  f_{61}
[SHM2017]_J290.96109+79.07027_s17  3.21383  0.1350   5.21636  0.0017   2.3350  0.616  0.013  f_{61}
[SHM2017]_J290.96109+79.07027_s17      ...     ...   7.81596  0.0013   1.8970  0.411  0.010  1.5f_{61}
[SHM2017]_J290.96109+79.07027_s17      ...     ...  11.03292  0.0013   0.5691  0.291  0.009  f_1+1.5f_{61}
[SHM2017]_J290.96109+79.07027_s17      ...     ...   0.54399  0.0010   5.5118  0.169  0.007  f_1-0.5f_{60}
[SHM2017]_J290.96109+79.07027_s17      ...     ...   2.56967  0.0008   2.6984  0.800  0.006  0.5f_{63}
[SHM2017]_J290.96109+79.07027_s18  3.21422  0.1345   0.54344  0.0021   5.3690  0.169  0.016  f_1-0.5f_{60}
[SHM2017]_J290.96109+79.07027_s18      ...     ...   0.62263  0.0018   1.3900  0.194  0.014  f_1-0.5f_{61}
[SHM2017]_J290.96109+79.07027_s18      ...     ...   3.16765  0.0015   5.3543  0.986  0.011  long
[SHM2017]_J290.96109+79.07027_s19  3.21382  0.1350   5.21132  0.0041  -2.6523  0.617  0.030  f_{61}
[SHM2017]_J290.96109+79.07027_s19      ...     ...   5.16845  0.0014   0.9905  0.622  0.011  f_{62}
[SHM2017]_J290.96109+79.07027_s19      ...     ...   5.24822  0.0014  -3.1266  0.612  0.011  f_{61}
[SHM2017]_J290.96109+79.07027_s19      ...     ...   1.99424  0.0013  -2.8588  0.621  0.009  f_{61}-f_1
[SHM2017]_J290.96109+79.07027_s19      ...     ...   3.17609  0.0009   0.7591  0.988  0.007  long
[SHM2017]_J290.96109+79.07027_s19      ...     ...   8.45467  0.0008  -1.9210  0.380  0.006  f_1+f_{61}
[SHM2017]_J290.96109+79.07027_s19      ...     ...   2.68232  0.0008   2.3752  0.835  0.006  0.5f_{60}
[SHM2017]_J290.96109+79.07027_s19      ...     ...   2.53497  0.0007   2.3810  0.789  0.006  0.5f_{63}
[SHM2017]_J290.96109+79.07027_s19      ...     ...  14.84616  0.0007  -2.3820  0.216  0.005  3f_1+f_{62}
[SHM2017]_J290.96109+79.07027_s20  3.21386  0.1346   5.23084  0.0022   6.0213  0.614  0.016  f_{61}
[SHM2017]_J290.96109+79.07027_s20      ...     ...   7.81167  0.0010   5.7963  0.411  0.008  1.5f_{61}
[SHM2017]_J290.96109+79.07027_s20      ...     ...  11.02754  0.0010   0.8886  0.291  0.007  f_1+1.5f_{61}
[SHM2017]_J290.96109+79.07027_s20      ...     ...   2.55877  0.0009   4.4924  0.796  0.006  0.5f_{63}
[SHM2017]_J290.96109+79.07027_s20      ...     ...   8.45292  0.0007   4.1926  0.380  0.005  f_1+f_{61}
[SHM2017]_J290.96109+79.07027_s20      ...     ...   2.68330  0.0006   3.1388  0.835  0.005  0.5f_{60}
[SHM2017]_J290.96109+79.07027_s20      ...     ...   0.96623  0.0006   0.2029  0.301  0.005  ?
[SHM2017]_J290.96109+79.07027_s24  3.21395  0.1351   5.22184  0.0033   0.5298  0.615  0.024  f_{61}
[SHM2017]_J290.96109+79.07027_s24      ...     ...   8.43545  0.0012   1.5213  0.381  0.009  f_1+f_{61}
[SHM2017]_J290.96109+79.07027_s24      ...     ...   5.19144  0.0009   2.5115  0.619  0.007  f_{62}
[SHM2017]_J290.96109+79.07027_s24      ...     ...   2.01607  0.0009   2.9460  0.627  0.007  f_{61}-f_1
[SHM2017]_J290.96109+79.07027_s24      ...     ...   7.80896  0.0009   2.7770  0.412  0.006  1.5f_{61}
[SHM2017]_J290.96109+79.07027_s24      ...     ...  11.02727  0.0007   5.0869  0.291  0.005  f_1+1.5f_{61}
[SHM2017]_J290.96109+79.07027_s24      ...     ...   0.95386  0.0007   0.9050  0.297  0.005  ?
[SHM2017]_J290.96109+79.07027_s24      ...     ...   2.59364  0.0007   2.0483  0.807  0.005  0.5f_{61}
[SHM2017]_J296.89770+71.59565_s14  2.77949  0.1194   4.63025  0.0020   0.1396  0.600  0.017  f_{60}
[SHM2017]_J296.89770+71.59565_s14      ...     ...   7.40923  0.0016   4.1530  0.375  0.014  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s14      ...     ...   2.82110  0.0013   4.9198  0.985  0.011  long
[SHM2017]_J296.89770+71.59565_s14      ...     ...   2.13545  0.0011   5.6148  0.768  0.009  ?
[SHM2017]_J296.89770+71.59565_s14      ...     ...   2.50284  0.0011   3.1916  0.900  0.009  ?
[SHM2017]_J296.89770+71.59565_s14      ...     ...  10.18871  0.0010   4.5812  0.273  0.009  2f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s14      ...     ...   2.37227  0.0010   2.7511  0.853  0.008  ?
[SHM2017]_J296.89770+71.59565_s14      ...     ...   2.25770  0.0008   2.0480  0.812  0.007  0.5f_{61}
[SHM2017]_J296.89770+71.59565_s15  2.77955  0.1191   4.63569  0.0019   0.6483  0.600  0.016  f_{60}
[SHM2017]_J296.89770+71.59565_s15      ...     ...   7.41335  0.0014   5.1648  0.375  0.011  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s15      ...     ...   2.71802  0.0013   5.0782  0.978  0.011  long
[SHM2017]_J296.89770+71.59565_s15      ...     ...   2.13451  0.0012   0.1794  0.768  0.010  ?
[SHM2017]_J296.89770+71.59565_s15      ...     ...   2.39278  0.0011   0.7838  0.861  0.009  ?
[SHM2017]_J296.89770+71.59565_s15      ...     ...   2.49797  0.0009   0.2598  0.899  0.008  ?
[SHM2017]_J296.89770+71.59565_s15      ...     ...  10.20053  0.0008   4.9176  0.272  0.007  2f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s15      ...     ...   2.80801  0.0008   5.9776  0.990  0.006  long
[SHM2017]_J296.89770+71.59565_s16  2.77953  0.1189   4.64124  0.0019   4.0186  0.599  0.016  f_{60}
[SHM2017]_J296.89770+71.59565_s16      ...     ...   7.42078  0.0016   0.1021  0.375  0.014  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s16      ...     ...   2.82396  0.0014   0.2312  0.984  0.011  long
[SHM2017]_J296.89770+71.59565_s16      ...     ...   2.13729  0.0012   2.7832  0.769  0.010  ?
[SHM2017]_J296.89770+71.59565_s16      ...     ...   2.36560  0.0010   0.2420  0.851  0.008  ?
[SHM2017]_J296.89770+71.59565_s16      ...     ...   2.40747  0.0009   2.2739  0.866  0.008  ?
[SHM2017]_J296.89770+71.59565_s17  2.77955  0.1194   4.63921  0.0019   1.1476  0.599  0.016  f_{60}
[SHM2017]_J296.89770+71.59565_s17      ...     ...   2.37810  0.0014   1.9129  0.856  0.011  ?
[SHM2017]_J296.89770+71.59565_s17      ...     ...   2.13132  0.0013   2.5638  0.767  0.011  ?
[SHM2017]_J296.89770+71.59565_s17      ...     ...   7.41569  0.0013   1.9637  0.375  0.011  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s17      ...     ...   2.28882  0.0011   4.4025  0.823  0.009  0.5f_{61}
[SHM2017]_J296.89770+71.59565_s17      ...     ...   2.41804  0.0010   2.2538  0.870  0.009  ?
[SHM2017]_J296.89770+71.59565_s17      ...     ...   0.91100  0.0010   0.3160  0.328  0.008  2f_1-f_{60}
[SHM2017]_J296.89770+71.59565_s17      ...     ...   0.75690  0.0010   5.2571  0.272  0.008  ?
[SHM2017]_J296.89770+71.59565_s17      ...     ...   0.68270  0.0009   1.0965  0.246  0.008  ?
[SHM2017]_J296.89770+71.59565_s17      ...     ...   2.50343  0.0009   2.4177  0.901  0.007  ?
[SHM2017]_J296.89770+71.59565_s17      ...     ...   2.81771  0.0009   5.8922  0.986  0.007  long
[SHM2017]_J296.89770+71.59565_s17      ...     ...   2.17975  0.0008   5.8084  0.784  0.007  0.5f_{63}?
[SHM2017]_J296.89770+71.59565_s17      ...     ...  10.20016  0.0008   3.2547  0.273  0.007  2f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s17      ...     ...   0.62626  0.0008   4.4917  0.225  0.007  f_1-0.5f_{63}?
[SHM2017]_J296.89770+71.59565_s17      ...     ...   7.36153  0.0008   1.2080  0.378  0.007  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s17      ...     ...   0.82948  0.0008   5.6917  0.298  0.006  ?
[SHM2017]_J296.89770+71.59565_s18  2.77946  0.1194   0.58313  0.0020   5.7231  0.210  0.017  f_1-0.5f_{63}
[SHM2017]_J296.89770+71.59565_s18      ...     ...   0.66088  0.0017   5.8735  0.238  0.014  ?
[SHM2017]_J296.89770+71.59565_s18      ...     ...   4.64224  0.0016   6.0835  0.599  0.013  f_{60}
[SHM2017]_J296.89770+71.59565_s18      ...     ...   0.50369  0.0015   5.8642  0.181  0.012  f_1-0.5f_{61}
[SHM2017]_J296.89770+71.59565_s18      ...     ...   2.37248  0.0013   6.0529  0.854  0.011  ?
[SHM2017]_J296.89770+71.59565_s18      ...     ...   7.42221  0.0012   2.8060  0.374  0.010  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s18      ...     ...   2.40839  0.0011   4.6348  0.866  0.010  ?
[SHM2017]_J296.89770+71.59565_s18      ...     ...   0.74124  0.0011   5.7964  0.267  0.010  ?
[SHM2017]_J296.89770+71.59565_s18      ...     ...   2.14108  0.0010   2.2838  0.770  0.008  ?
[SHM2017]_J296.89770+71.59565_s19  2.77955  0.1192   4.63866  0.0020   1.7464  0.599  0.017  f_{60}
[SHM2017]_J296.89770+71.59565_s19      ...     ...   7.42027  0.0014   2.5013  0.375  0.011  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s19      ...     ...   2.40905  0.0011   4.3830  0.867  0.009  ?
[SHM2017]_J296.89770+71.59565_s19      ...     ...   2.13161  0.0011   3.4561  0.767  0.009  ?
[SHM2017]_J296.89770+71.59565_s19      ...     ...   2.37436  0.0010   5.0142  0.854  0.008  ?
[SHM2017]_J296.89770+71.59565_s20  2.77946  0.1193   4.63641  0.0012   0.3399  0.599  0.010  f_{60}
[SHM2017]_J296.89770+71.59565_s20      ...     ...   7.41390  0.0011  -0.2979  0.375  0.009  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s21  2.77962  0.1193   7.41035  0.0011   5.3539  0.375  0.009  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s21      ...     ...   4.63198  0.0011   3.8541  0.600  0.009  f_{60}
[SHM2017]_J296.89770+71.59565_s21      ...     ...   2.11935  0.0009   5.5972  0.762  0.008  ?
[SHM2017]_J296.89770+71.59565_s21      ...     ...   2.70955  0.0009   6.0624  0.975  0.007  long
[SHM2017]_J296.89770+71.59565_s21      ...     ...   2.75189  0.0008   1.9674  0.990  0.007  long
[SHM2017]_J296.89770+71.59565_s21      ...     ...   2.19799  0.0008   2.8817  0.791  0.007  0.5f_{63}
[SHM2017]_J296.89770+71.59565_s21      ...     ...   7.36718  0.0008   4.2452  0.377  0.006  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s21      ...     ...   2.85613  0.0008   5.1395  0.973  0.006  long
[SHM2017]_J296.89770+71.59565_s21      ...     ...   2.47112  0.0008   0.8667  0.889  0.006  ?
[SHM2017]_J296.89770+71.59565_s21      ...     ...   4.58404  0.0007   0.7293  0.606  0.006  f_{60}
[SHM2017]_J296.89770+71.59565_s21      ...     ...  10.19121  0.0007   3.1771  0.273  0.006  2f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s21      ...     ...   9.72028  0.0006   1.3889  0.286  0.005  f_1+1.5f_{60}
[SHM2017]_J296.89770+71.59565_s21      ...     ...   7.44748  0.0006   0.1931  0.373  0.005  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s22  2.77956  0.1192   2.71284  0.0016   2.9250  0.976  0.013  long
[SHM2017]_J296.89770+71.59565_s22      ...     ...   4.62001  0.0013   3.8418  0.602  0.011  f_{60}
[SHM2017]_J296.89770+71.59565_s22      ...     ...   7.40016  0.0012   5.5400  0.376  0.010  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s22      ...     ...   2.80379  0.0012   0.6590  0.991  0.010  long
[SHM2017]_J296.89770+71.59565_s22      ...     ...   2.84068  0.0010   6.1038  0.978  0.009  long
[SHM2017]_J296.89770+71.59565_s22      ...     ...   2.12169  0.0010   4.8849  0.763  0.008  ?
[SHM2017]_J296.89770+71.59565_s22      ...     ...   4.68318  0.0009   5.3715  0.594  0.007  f_{60}
[SHM2017]_J296.89770+71.59565_s23  2.77966  0.1196   2.83509  0.0016   4.3688  0.980  0.013  long
[SHM2017]_J296.89770+71.59565_s23      ...     ...   2.70859  0.0014   0.7249  0.974  0.012  long
[SHM2017]_J296.89770+71.59565_s23      ...     ...   4.61992  0.0013   4.2545  0.602  0.011  f_{60}
[SHM2017]_J296.89770+71.59565_s23      ...     ...   2.11921  0.0013   5.1707  0.762  0.011  ?
[SHM2017]_J296.89770+71.59565_s23      ...     ...   2.50032  0.0010   3.8133  0.900  0.009  long
[SHM2017]_J296.89770+71.59565_s23      ...     ...   7.40041  0.0010   4.1225  0.376  0.008  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s23      ...     ...   2.64180  0.0009   4.6530  0.950  0.008  long
[SHM2017]_J296.89770+71.59565_s25  2.77950  0.1189   2.82658  0.0021   4.0649  0.983  0.018  long
[SHM2017]_J296.89770+71.59565_s25      ...     ...   2.44061  0.0011   1.1355  0.878  0.009  ?
[SHM2017]_J296.89770+71.59565_s25      ...     ...   2.12286  0.0010   5.7565  0.764  0.008  ?
[SHM2017]_J296.89770+71.59565_s25      ...     ...   4.61351  0.0008   4.1157  0.602  0.007  f_{60}
[SHM2017]_J296.89770+71.59565_s25      ...     ...   7.38748  0.0007   2.2779  0.376  0.006  f_1+f_{60}
[SHM2017]_J296.89770+71.59565_s25      ...     ...   2.77407  0.0007   5.5510  0.998  0.006  long
[SHM2017]_J296.89770+71.59565_s25      ...     ...   2.73194  0.0006   3.1727  0.983  0.005  long
[SHM2017]_J296.89770+71.59565_s25      ...     ...   2.39210  0.0006   0.3877  0.861  0.005  ?
[SHM2017]_J296.89770+71.59565_s25      ...     ...   5.59006  0.0006   4.3456  0.497  0.005  long
[SHM2017]_J305.91700+20.42275_s14  3.06137  0.0975   3.13080  0.0027   0.3714  0.978  0.027  long
[SHM2017]_J305.91700+20.42275_s14      ...     ...   4.98792  0.0023   0.7496  0.614  0.023  f_{61}
[SHM2017]_J305.91700+20.42275_s14      ...     ...   2.43235  0.0020   4.9813  0.795  0.020  0.5f_{63}
[SHM2017]_J305.91700+20.42275_s14      ...     ...   0.91377  0.0018   2.6737  0.298  0.019  ?
[SHM2017]_J305.91700+20.42275_s14      ...     ...   8.04227  0.0014   2.8833  0.381  0.014  f_1+f_{61}
[SHM2017]_J305.91700+20.42275_s14      ...     ...   5.06131  0.0013   5.5255  0.605  0.014  f_{60}
[SHM2017]_J305.91700+20.42275_s14      ...     ...   0.63405  0.0013   6.2678  0.207  0.013  f_1-0.5f_{63}
[SHM2017]_J305.91700+20.42275_s14      ...     ...   4.84004  0.0013   4.4791  0.633  0.013  f_{63}
[SHM2017]_J305.91700+20.42275_s14      ...     ...   0.98987  0.0012   2.2290  0.323  0.013  ?
[SHM2017]_J305.91700+20.42275_s14      ...     ...  11.17779  0.0011   4.3436  0.274  0.012  2f_1+f_{60}
[SHM2017]_J308.59748+21.80372_s14  3.62523  0.1151   5.90408  0.0034   5.1641  0.614  0.030  f_{61}
[SHM2017]_J308.59748+21.80372_s14      ...     ...   9.53122  0.0014   1.1357  0.380  0.012  f_1+f_{61}
[SHM2017]_J308.59748+21.80372_s14      ...     ...  12.48089  0.0010   2.8712  0.290  0.009  f_1+1.5f_{61}
[SHM2017]_J308.59748+21.80372_s14      ...     ...   2.96786  0.0009   5.7027  0.819  0.008  0.5f_{61}
[SHM2017]_J308.59748+21.80372_s14      ...     ...   8.85577  0.0009   4.3569  0.409  0.007  1.5f_{61}
[SHM2017]_J308.59748+21.80372_s14      ...     ...   3.78590  0.0007   2.1125  0.958  0.006  long
[SHM2017]_J310.54760-27.36055_s1   2.82616  0.1064   4.58298  0.0038   2.3574  0.617  0.036  f_{61}
[SHM2017]_J310.54760-27.36055_s1       ...     ...   9.70068  0.0015   0.9162  0.291  0.014  f_1+1.5f_{61}
[SHM2017]_J310.54760-27.36055_s1       ...     ...   6.87660  0.0014   0.7635  0.411  0.013  1.5f_{61}
[SHM2017]_J310.54760-27.36055_s1       ...     ...   7.40621  0.0014   1.4549  0.382  0.013  f_1+f_{61}
[SHM2017]_J310.54760-27.36055_s1       ...     ...   4.62378  0.0013   5.8845  0.611  0.012  f_{61}
[SHM2017]_J310.54760-27.36055_s1       ...     ...  12.53232  0.0010   4.5665  0.226  0.010  2f_1+1.5f_{61}
[SHM2017]_J310.54760-27.36055_s1       ...     ...   6.83006  0.0010   3.7500  0.414  0.010  f_{61}+0.5f_{63}?
[SHM2017]_J310.54760-27.36055_s1       ...     ...   1.75932  0.0010   0.9592  0.623  0.010  f_{61}-f_1
[SHM2017]_J310.54760-27.36055_s1       ...     ...   2.17671  0.0009   2.2291  0.770  0.008  ?
[SHM2017]_J311.65356-28.74064_s1   2.57523  0.1080   1.75611  0.0027   3.6357  0.682  0.025  f_{68}
[SHM2017]_J311.65356-28.74064_s1       ...     ...   2.60122  0.0016   3.8380  0.990  0.015  long
[SHM2017]_J311.65356-28.74064_s1       ...     ...   2.54651  0.0015   2.0833  0.989  0.014  long
[SHM2017]_J322.73037-30.06177_s1   3.82554  0.1195   3.88952  0.0007   6.0547  0.984  0.006  long
[SHM2017]_J322.73037-30.06177_s1       ...     ...   6.32516  0.0007   5.4743  0.605  0.006  f_{60}
[SHM2017]_J322.73037-30.06177_s1       ...     ...   3.84632  0.0006   1.9375  0.995  0.005  long
[SHM2017]_J323.84302-22.01232_s1   3.56064  0.0926   3.47895  0.0267   2.0753  0.977  0.288  f_1-f_B
[SHM2017]_J323.84302-22.01232_s1       ...     ...   7.04086  0.0063   1.4169  0.506  0.068  2f_1-f_B
[SHM2017]_J323.84302-22.01232_s1       ...     ...   2.40368  0.0024  -0.3516  0.675  0.025  f_{68}
[SHM2017]_J323.84302-22.01232_s1       ...     ...   3.70989  0.0018   2.8374  0.960  0.020  f_1+2f_B?
[SHM2017]_J323.84302-22.01232_s1       ...     ...   3.56118  0.0017   2.7638  1.000  0.018  long
[SHM2017]_J323.84302-22.01232_s1       ...     ...   6.95711  0.0014  -1.3053  0.512  0.015  2f_1-2f_B
[SHM2017]_J323.84302-22.01232_s1       ...     ...  10.60596  0.0011   2.2001  0.336  0.012  3f_1-f_B?
[YWW2015]_SK26_445_s24             2.93416  0.1060   3.01916  0.0051   3.6761  0.972  0.048  f_1+f_B
[YWW2015]_SK26_445_s24                 ...     ...   2.00723  0.0035   5.8187  0.684  0.033  f_{68}
[YWW2015]_SK26_445_s24                 ...     ...   1.94228  0.0012   1.2816  0.662  0.011  ?
[YWW2015]_SK26_445_s25             2.93426  0.1060   3.01829  0.0054   6.2044  0.972  0.051  f_1+f_B
[YWW2015]_SK26_445_s25                 ...     ...   2.00664  0.0036   1.4897  0.684  0.034  f_{68}
[YWW2015]_SK26_445_s25                 ...     ...   3.13770  0.0013   2.9160  0.935  0.012  ?
[YWW2015]_SK26_445_s25                 ...     ...   1.93134  0.0011   4.5349  0.658  0.011  ?
[YWW2015]_SK26_445_s25                 ...     ...   2.96530  0.0010  -0.8539  0.990  0.010  long
[YWW2015]_SK26_445_s25                 ...     ...   0.51958  0.0010   0.3674  0.177  0.009  ?
[YWW2015]_SK26_445_s25                 ...     ...   5.95081  0.0009  -2.2891  0.493  0.009  2f_1+f_B

